Motion-Acceleration Calibration and Compensation in IMUs without External Equipment for Attitude Estimation Filters

Attitude estimation based on inertial sensing requires measurements of local angular velocities and local gravity via gyroscopes and accelerometers. However, during the motion of a mobile system the inertial measurement unit (IMU) will be subject to additional accelerations which skews the measurement of local gravity. This effect gets amplified the further away the IMU is from the base of the system. Many attitude estimation filters, such as "Madgwick" or "Mahony", account for this by relying more on gyroscope integration for periods of high angular velocity. However, this approach is prone to accumulate long term error especially around the gravity vector. In this work we utilize the gyroscope measurements to compensate the additional accelerations induced by the motion of the system, i.e., centripetal- and tangential-accelerations. Additionally, we introduce a calibration method that estimates intrinsic IMU parameters such as axes misalignment, bias, scale, as well as the extrinsic base-to-IMU vector without the necessity for additional external equipment. Our evaluation in simulation as well as in the real-world shows that this method improves any attitude filter that relies on the direction of gravity. Furthermore we demonstrate the effectivenes on highly dynamic systems, and systems that are unable to put the IMU at the center of rotation, using our real-world spherical mobile mapping system.

==> img/real_compensation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.479095in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{7.479095in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{1.495338in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495338in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716316in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{2.716316in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716316in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937294in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{3.937294in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937294in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158272in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{5.158272in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158272in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379251in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{6.379251in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379251in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600229in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{7.600229in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600229in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821207in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{8.821207in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.821207in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.042185in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{10.042185in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.042185in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263163in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.263163in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.263163in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.905735in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{4.905735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{4.905735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=4.826592in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{5.490589in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{5.490589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{5.490589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=5.411447in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{6.075444in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{6.075444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{6.075444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=5.996302in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{6.660299in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{6.660299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{6.660299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=6.581156in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{7.245153in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.245153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{7.245153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=7.166011in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604253in,y=5.958473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Acceleration [g]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{5.490589in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{5.490589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{5.513309in}}%
\pgfpathlineto{\pgfqpoint{1.501487in}{5.549713in}}%
\pgfpathlineto{\pgfqpoint{1.507597in}{5.554124in}}%
\pgfpathlineto{\pgfqpoint{1.513697in}{5.550630in}}%
\pgfpathlineto{\pgfqpoint{1.519486in}{5.541603in}}%
\pgfpathlineto{\pgfqpoint{1.525743in}{5.472787in}}%
\pgfpathlineto{\pgfqpoint{1.531998in}{5.447495in}}%
\pgfpathlineto{\pgfqpoint{1.538077in}{5.485308in}}%
\pgfpathlineto{\pgfqpoint{1.544219in}{5.509186in}}%
\pgfpathlineto{\pgfqpoint{1.550322in}{5.509327in}}%
\pgfpathlineto{\pgfqpoint{1.556423in}{5.477969in}}%
\pgfpathlineto{\pgfqpoint{1.562487in}{5.457729in}}%
\pgfpathlineto{\pgfqpoint{1.574694in}{5.485990in}}%
\pgfpathlineto{\pgfqpoint{1.580808in}{5.482270in}}%
\pgfpathlineto{\pgfqpoint{1.586671in}{5.465287in}}%
\pgfpathlineto{\pgfqpoint{1.592630in}{5.461946in}}%
\pgfpathlineto{\pgfqpoint{1.598695in}{5.476123in}}%
\pgfpathlineto{\pgfqpoint{1.604769in}{5.484617in}}%
\pgfpathlineto{\pgfqpoint{1.610879in}{5.485227in}}%
\pgfpathlineto{\pgfqpoint{1.616991in}{5.473308in}}%
\pgfpathlineto{\pgfqpoint{1.623108in}{5.473487in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{5.478408in}}%
\pgfpathlineto{\pgfqpoint{1.635312in}{5.481838in}}%
\pgfpathlineto{\pgfqpoint{1.641434in}{5.476783in}}%
\pgfpathlineto{\pgfqpoint{1.647042in}{5.474088in}}%
\pgfpathlineto{\pgfqpoint{1.653357in}{5.476065in}}%
\pgfpathlineto{\pgfqpoint{1.659468in}{5.476807in}}%
\pgfpathlineto{\pgfqpoint{1.665581in}{5.473541in}}%
\pgfpathlineto{\pgfqpoint{1.671673in}{5.472604in}}%
\pgfpathlineto{\pgfqpoint{1.677772in}{5.473042in}}%
\pgfpathlineto{\pgfqpoint{1.690016in}{5.477367in}}%
\pgfpathlineto{\pgfqpoint{1.702419in}{5.474806in}}%
\pgfpathlineto{\pgfqpoint{1.714375in}{5.478498in}}%
\pgfpathlineto{\pgfqpoint{1.720513in}{5.477646in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{5.474145in}}%
\pgfpathlineto{\pgfqpoint{1.732723in}{5.473298in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{5.473566in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{5.471625in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{5.471083in}}%
\pgfpathlineto{\pgfqpoint{1.763027in}{5.472425in}}%
\pgfpathlineto{\pgfqpoint{1.775810in}{5.469725in}}%
\pgfpathlineto{\pgfqpoint{1.781891in}{5.471505in}}%
\pgfpathlineto{\pgfqpoint{1.788009in}{5.475988in}}%
\pgfpathlineto{\pgfqpoint{1.794086in}{5.475716in}}%
\pgfpathlineto{\pgfqpoint{1.800180in}{5.473375in}}%
\pgfpathlineto{\pgfqpoint{1.806274in}{5.473995in}}%
\pgfpathlineto{\pgfqpoint{1.812376in}{5.477032in}}%
\pgfpathlineto{\pgfqpoint{1.818500in}{5.477334in}}%
\pgfpathlineto{\pgfqpoint{1.824587in}{5.474264in}}%
\pgfpathlineto{\pgfqpoint{1.831249in}{5.479860in}}%
\pgfpathlineto{\pgfqpoint{1.837579in}{5.480479in}}%
\pgfpathlineto{\pgfqpoint{1.849935in}{5.477255in}}%
\pgfpathlineto{\pgfqpoint{1.856040in}{5.481743in}}%
\pgfpathlineto{\pgfqpoint{1.862155in}{5.483873in}}%
\pgfpathlineto{\pgfqpoint{1.868259in}{5.482937in}}%
\pgfpathlineto{\pgfqpoint{1.874371in}{5.480798in}}%
\pgfpathlineto{\pgfqpoint{1.886579in}{5.485899in}}%
\pgfpathlineto{\pgfqpoint{1.892075in}{5.479984in}}%
\pgfpathlineto{\pgfqpoint{1.897961in}{5.479568in}}%
\pgfpathlineto{\pgfqpoint{1.910035in}{5.481815in}}%
\pgfpathlineto{\pgfqpoint{1.916162in}{5.477956in}}%
\pgfpathlineto{\pgfqpoint{1.922271in}{5.476608in}}%
\pgfpathlineto{\pgfqpoint{1.934476in}{5.479263in}}%
\pgfpathlineto{\pgfqpoint{1.946665in}{5.475813in}}%
\pgfpathlineto{\pgfqpoint{1.965173in}{5.478346in}}%
\pgfpathlineto{\pgfqpoint{1.971278in}{5.476781in}}%
\pgfpathlineto{\pgfqpoint{1.977362in}{5.476630in}}%
\pgfpathlineto{\pgfqpoint{1.983450in}{5.479431in}}%
\pgfpathlineto{\pgfqpoint{1.989585in}{5.479452in}}%
\pgfpathlineto{\pgfqpoint{2.001795in}{5.476555in}}%
\pgfpathlineto{\pgfqpoint{2.013795in}{5.479249in}}%
\pgfpathlineto{\pgfqpoint{2.026428in}{5.475909in}}%
\pgfpathlineto{\pgfqpoint{2.044758in}{5.477737in}}%
\pgfpathlineto{\pgfqpoint{2.050840in}{5.476250in}}%
\pgfpathlineto{\pgfqpoint{2.063033in}{5.477179in}}%
\pgfpathlineto{\pgfqpoint{2.069129in}{5.477469in}}%
\pgfpathlineto{\pgfqpoint{2.080686in}{5.475901in}}%
\pgfpathlineto{\pgfqpoint{2.092815in}{5.477041in}}%
\pgfpathlineto{\pgfqpoint{2.105024in}{5.474293in}}%
\pgfpathlineto{\pgfqpoint{2.123363in}{5.477315in}}%
\pgfpathlineto{\pgfqpoint{2.129484in}{5.476294in}}%
\pgfpathlineto{\pgfqpoint{2.141777in}{5.477353in}}%
\pgfpathlineto{\pgfqpoint{2.208692in}{5.478774in}}%
\pgfpathlineto{\pgfqpoint{2.214817in}{5.479548in}}%
\pgfpathlineto{\pgfqpoint{2.233183in}{5.478773in}}%
\pgfpathlineto{\pgfqpoint{2.251557in}{5.480144in}}%
\pgfpathlineto{\pgfqpoint{2.263835in}{5.478591in}}%
\pgfpathlineto{\pgfqpoint{2.282131in}{5.479421in}}%
\pgfpathlineto{\pgfqpoint{2.294299in}{5.478068in}}%
\pgfpathlineto{\pgfqpoint{2.312604in}{5.479373in}}%
\pgfpathlineto{\pgfqpoint{2.318910in}{5.478662in}}%
\pgfpathlineto{\pgfqpoint{2.324978in}{5.479099in}}%
\pgfpathlineto{\pgfqpoint{2.337216in}{5.478120in}}%
\pgfpathlineto{\pgfqpoint{2.355464in}{5.478268in}}%
\pgfpathlineto{\pgfqpoint{2.373731in}{5.473154in}}%
\pgfpathlineto{\pgfqpoint{2.386833in}{5.474515in}}%
\pgfpathlineto{\pgfqpoint{2.392924in}{5.475486in}}%
\pgfpathlineto{\pgfqpoint{2.399022in}{5.473317in}}%
\pgfpathlineto{\pgfqpoint{2.405144in}{5.472393in}}%
\pgfpathlineto{\pgfqpoint{2.411261in}{5.473917in}}%
\pgfpathlineto{\pgfqpoint{2.417369in}{5.477441in}}%
\pgfpathlineto{\pgfqpoint{2.440987in}{5.483219in}}%
\pgfpathlineto{\pgfqpoint{2.452881in}{5.477296in}}%
\pgfpathlineto{\pgfqpoint{2.471191in}{5.482122in}}%
\pgfpathlineto{\pgfqpoint{2.489475in}{5.480296in}}%
\pgfpathlineto{\pgfqpoint{2.495626in}{5.482613in}}%
\pgfpathlineto{\pgfqpoint{2.501692in}{5.478018in}}%
\pgfpathlineto{\pgfqpoint{2.513985in}{5.483713in}}%
\pgfpathlineto{\pgfqpoint{2.520093in}{5.482068in}}%
\pgfpathlineto{\pgfqpoint{2.526248in}{5.477639in}}%
\pgfpathlineto{\pgfqpoint{2.532367in}{5.477365in}}%
\pgfpathlineto{\pgfqpoint{2.538490in}{5.483518in}}%
\pgfpathlineto{\pgfqpoint{2.544601in}{5.497383in}}%
\pgfpathlineto{\pgfqpoint{2.557007in}{5.533686in}}%
\pgfpathlineto{\pgfqpoint{2.569192in}{5.577449in}}%
\pgfpathlineto{\pgfqpoint{2.581396in}{5.622359in}}%
\pgfpathlineto{\pgfqpoint{2.593548in}{5.672538in}}%
\pgfpathlineto{\pgfqpoint{2.599634in}{5.689980in}}%
\pgfpathlineto{\pgfqpoint{2.605731in}{5.703164in}}%
\pgfpathlineto{\pgfqpoint{2.623782in}{5.724977in}}%
\pgfpathlineto{\pgfqpoint{2.630349in}{5.732130in}}%
\pgfpathlineto{\pgfqpoint{2.648682in}{5.744784in}}%
\pgfpathlineto{\pgfqpoint{2.660893in}{5.747514in}}%
\pgfpathlineto{\pgfqpoint{2.673116in}{5.743271in}}%
\pgfpathlineto{\pgfqpoint{2.686115in}{5.733591in}}%
\pgfpathlineto{\pgfqpoint{2.697886in}{5.721073in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{5.708688in}}%
\pgfpathlineto{\pgfqpoint{2.722325in}{5.693860in}}%
\pgfpathlineto{\pgfqpoint{2.745957in}{5.677197in}}%
\pgfpathlineto{\pgfqpoint{2.758361in}{5.671677in}}%
\pgfpathlineto{\pgfqpoint{2.770597in}{5.665062in}}%
\pgfpathlineto{\pgfqpoint{2.776710in}{5.663643in}}%
\pgfpathlineto{\pgfqpoint{2.788921in}{5.656682in}}%
\pgfpathlineto{\pgfqpoint{2.801131in}{5.648033in}}%
\pgfpathlineto{\pgfqpoint{2.813112in}{5.634225in}}%
\pgfpathlineto{\pgfqpoint{2.837482in}{5.601917in}}%
\pgfpathlineto{\pgfqpoint{2.843577in}{5.595973in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{5.589322in}}%
\pgfpathlineto{\pgfqpoint{2.861904in}{5.586077in}}%
\pgfpathlineto{\pgfqpoint{2.868028in}{5.585106in}}%
\pgfpathlineto{\pgfqpoint{2.874381in}{5.585421in}}%
\pgfpathlineto{\pgfqpoint{2.880441in}{5.584211in}}%
\pgfpathlineto{\pgfqpoint{2.886545in}{5.580027in}}%
\pgfpathlineto{\pgfqpoint{2.910976in}{5.545494in}}%
\pgfpathlineto{\pgfqpoint{2.917065in}{5.534626in}}%
\pgfpathlineto{\pgfqpoint{2.929209in}{5.519745in}}%
\pgfpathlineto{\pgfqpoint{2.941950in}{5.511466in}}%
\pgfpathlineto{\pgfqpoint{2.948067in}{5.517515in}}%
\pgfpathlineto{\pgfqpoint{2.954169in}{5.525741in}}%
\pgfpathlineto{\pgfqpoint{2.960280in}{5.527847in}}%
\pgfpathlineto{\pgfqpoint{2.966403in}{5.527703in}}%
\pgfpathlineto{\pgfqpoint{2.972511in}{5.526172in}}%
\pgfpathlineto{\pgfqpoint{2.978625in}{5.519920in}}%
\pgfpathlineto{\pgfqpoint{2.992177in}{5.494393in}}%
\pgfpathlineto{\pgfqpoint{2.998557in}{5.475458in}}%
\pgfpathlineto{\pgfqpoint{3.004462in}{5.454339in}}%
\pgfpathlineto{\pgfqpoint{3.047151in}{5.256128in}}%
\pgfpathlineto{\pgfqpoint{3.051984in}{5.244965in}}%
\pgfpathlineto{\pgfqpoint{3.057527in}{5.235690in}}%
\pgfpathlineto{\pgfqpoint{3.075822in}{5.140042in}}%
\pgfpathlineto{\pgfqpoint{3.081925in}{5.117622in}}%
\pgfpathlineto{\pgfqpoint{3.100279in}{5.032502in}}%
\pgfpathlineto{\pgfqpoint{3.106410in}{5.023695in}}%
\pgfpathlineto{\pgfqpoint{3.118432in}{4.958886in}}%
\pgfpathlineto{\pgfqpoint{3.124562in}{4.959850in}}%
\pgfpathlineto{\pgfqpoint{3.130499in}{4.972390in}}%
\pgfpathlineto{\pgfqpoint{3.136689in}{4.976843in}}%
\pgfpathlineto{\pgfqpoint{3.142781in}{4.977665in}}%
\pgfpathlineto{\pgfqpoint{3.148842in}{4.997305in}}%
\pgfpathlineto{\pgfqpoint{3.167226in}{5.107144in}}%
\pgfpathlineto{\pgfqpoint{3.199356in}{5.309382in}}%
\pgfpathlineto{\pgfqpoint{3.205470in}{5.339979in}}%
\pgfpathlineto{\pgfqpoint{3.211580in}{5.359806in}}%
\pgfpathlineto{\pgfqpoint{3.217674in}{5.371834in}}%
\pgfpathlineto{\pgfqpoint{3.223760in}{5.376708in}}%
\pgfpathlineto{\pgfqpoint{3.229866in}{5.371706in}}%
\pgfpathlineto{\pgfqpoint{3.253087in}{5.343503in}}%
\pgfpathlineto{\pgfqpoint{3.259200in}{5.342289in}}%
\pgfpathlineto{\pgfqpoint{3.277503in}{5.344503in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{5.347837in}}%
\pgfpathlineto{\pgfqpoint{3.301779in}{5.366540in}}%
\pgfpathlineto{\pgfqpoint{3.307926in}{5.376470in}}%
\pgfpathlineto{\pgfqpoint{3.320153in}{5.405348in}}%
\pgfpathlineto{\pgfqpoint{3.338494in}{5.454280in}}%
\pgfpathlineto{\pgfqpoint{3.344558in}{5.466334in}}%
\pgfpathlineto{\pgfqpoint{3.356934in}{5.484323in}}%
\pgfpathlineto{\pgfqpoint{3.363999in}{5.491904in}}%
\pgfpathlineto{\pgfqpoint{3.370476in}{5.496032in}}%
\pgfpathlineto{\pgfqpoint{3.376577in}{5.496305in}}%
\pgfpathlineto{\pgfqpoint{3.382657in}{5.495235in}}%
\pgfpathlineto{\pgfqpoint{3.394850in}{5.489521in}}%
\pgfpathlineto{\pgfqpoint{3.407069in}{5.486921in}}%
\pgfpathlineto{\pgfqpoint{3.412909in}{5.486978in}}%
\pgfpathlineto{\pgfqpoint{3.418971in}{5.488580in}}%
\pgfpathlineto{\pgfqpoint{3.454490in}{5.506262in}}%
\pgfpathlineto{\pgfqpoint{3.479102in}{5.513541in}}%
\pgfpathlineto{\pgfqpoint{3.503170in}{5.521519in}}%
\pgfpathlineto{\pgfqpoint{3.515379in}{5.531561in}}%
\pgfpathlineto{\pgfqpoint{3.539464in}{5.553209in}}%
\pgfpathlineto{\pgfqpoint{3.545685in}{5.556364in}}%
\pgfpathlineto{\pgfqpoint{3.570388in}{5.573574in}}%
\pgfpathlineto{\pgfqpoint{3.582616in}{5.578998in}}%
\pgfpathlineto{\pgfqpoint{3.595137in}{5.580282in}}%
\pgfpathlineto{\pgfqpoint{3.625340in}{5.577301in}}%
\pgfpathlineto{\pgfqpoint{3.637501in}{5.575103in}}%
\pgfpathlineto{\pgfqpoint{3.649727in}{5.573051in}}%
\pgfpathlineto{\pgfqpoint{3.656312in}{5.572913in}}%
\pgfpathlineto{\pgfqpoint{3.662506in}{5.575648in}}%
\pgfpathlineto{\pgfqpoint{3.668637in}{5.576586in}}%
\pgfpathlineto{\pgfqpoint{3.674791in}{5.579169in}}%
\pgfpathlineto{\pgfqpoint{3.686977in}{5.587516in}}%
\pgfpathlineto{\pgfqpoint{3.711383in}{5.597573in}}%
\pgfpathlineto{\pgfqpoint{3.716726in}{5.597788in}}%
\pgfpathlineto{\pgfqpoint{3.722750in}{5.596181in}}%
\pgfpathlineto{\pgfqpoint{3.728846in}{5.596177in}}%
\pgfpathlineto{\pgfqpoint{3.734900in}{5.593805in}}%
\pgfpathlineto{\pgfqpoint{3.747131in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{5.582888in}}%
\pgfpathlineto{\pgfqpoint{3.771568in}{5.582408in}}%
\pgfpathlineto{\pgfqpoint{3.783878in}{5.586178in}}%
\pgfpathlineto{\pgfqpoint{3.789959in}{5.586113in}}%
\pgfpathlineto{\pgfqpoint{3.808245in}{5.590840in}}%
\pgfpathlineto{\pgfqpoint{3.814362in}{5.590556in}}%
\pgfpathlineto{\pgfqpoint{3.820471in}{5.592010in}}%
\pgfpathlineto{\pgfqpoint{3.832678in}{5.598341in}}%
\pgfpathlineto{\pgfqpoint{3.838808in}{5.599723in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{5.602604in}}%
\pgfpathlineto{\pgfqpoint{3.856968in}{5.612510in}}%
\pgfpathlineto{\pgfqpoint{3.869178in}{5.618371in}}%
\pgfpathlineto{\pgfqpoint{3.875287in}{5.622231in}}%
\pgfpathlineto{\pgfqpoint{3.881383in}{5.622426in}}%
\pgfpathlineto{\pgfqpoint{3.893569in}{5.618090in}}%
\pgfpathlineto{\pgfqpoint{3.899650in}{5.616432in}}%
\pgfpathlineto{\pgfqpoint{3.905796in}{5.611879in}}%
\pgfpathlineto{\pgfqpoint{3.911891in}{5.605506in}}%
\pgfpathlineto{\pgfqpoint{3.936322in}{5.587164in}}%
\pgfpathlineto{\pgfqpoint{3.942442in}{5.584246in}}%
\pgfpathlineto{\pgfqpoint{3.979070in}{5.574028in}}%
\pgfpathlineto{\pgfqpoint{3.991335in}{5.569686in}}%
\pgfpathlineto{\pgfqpoint{4.029167in}{5.554174in}}%
\pgfpathlineto{\pgfqpoint{4.048294in}{5.544680in}}%
\pgfpathlineto{\pgfqpoint{4.066615in}{5.525012in}}%
\pgfpathlineto{\pgfqpoint{4.078833in}{5.506625in}}%
\pgfpathlineto{\pgfqpoint{4.084961in}{5.493946in}}%
\pgfpathlineto{\pgfqpoint{4.091251in}{5.487321in}}%
\pgfpathlineto{\pgfqpoint{4.110127in}{5.461388in}}%
\pgfpathlineto{\pgfqpoint{4.122395in}{5.450792in}}%
\pgfpathlineto{\pgfqpoint{4.128496in}{5.446139in}}%
\pgfpathlineto{\pgfqpoint{4.134600in}{5.446684in}}%
\pgfpathlineto{\pgfqpoint{4.140723in}{5.450842in}}%
\pgfpathlineto{\pgfqpoint{4.151645in}{5.462589in}}%
\pgfpathlineto{\pgfqpoint{4.162652in}{5.476464in}}%
\pgfpathlineto{\pgfqpoint{4.174692in}{5.488392in}}%
\pgfpathlineto{\pgfqpoint{4.180810in}{5.493525in}}%
\pgfpathlineto{\pgfqpoint{4.186918in}{5.497023in}}%
\pgfpathlineto{\pgfqpoint{4.193020in}{5.496811in}}%
\pgfpathlineto{\pgfqpoint{4.211535in}{5.483998in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{5.478575in}}%
\pgfpathlineto{\pgfqpoint{4.229789in}{5.472289in}}%
\pgfpathlineto{\pgfqpoint{4.241947in}{5.470935in}}%
\pgfpathlineto{\pgfqpoint{4.248055in}{5.473098in}}%
\pgfpathlineto{\pgfqpoint{4.260252in}{5.481939in}}%
\pgfpathlineto{\pgfqpoint{4.273454in}{5.496205in}}%
\pgfpathlineto{\pgfqpoint{4.292844in}{5.522050in}}%
\pgfpathlineto{\pgfqpoint{4.305128in}{5.538596in}}%
\pgfpathlineto{\pgfqpoint{4.317350in}{5.549252in}}%
\pgfpathlineto{\pgfqpoint{4.329392in}{5.558397in}}%
\pgfpathlineto{\pgfqpoint{4.340190in}{5.563788in}}%
\pgfpathlineto{\pgfqpoint{4.352062in}{5.576774in}}%
\pgfpathlineto{\pgfqpoint{4.358077in}{5.584098in}}%
\pgfpathlineto{\pgfqpoint{4.370278in}{5.604870in}}%
\pgfpathlineto{\pgfqpoint{4.400542in}{5.671462in}}%
\pgfpathlineto{\pgfqpoint{4.406624in}{5.678157in}}%
\pgfpathlineto{\pgfqpoint{4.424976in}{5.691152in}}%
\pgfpathlineto{\pgfqpoint{4.431067in}{5.692565in}}%
\pgfpathlineto{\pgfqpoint{4.449180in}{5.688393in}}%
\pgfpathlineto{\pgfqpoint{4.467437in}{5.672764in}}%
\pgfpathlineto{\pgfqpoint{4.473533in}{5.667510in}}%
\pgfpathlineto{\pgfqpoint{4.485721in}{5.650228in}}%
\pgfpathlineto{\pgfqpoint{4.497943in}{5.633967in}}%
\pgfpathlineto{\pgfqpoint{4.522509in}{5.608901in}}%
\pgfpathlineto{\pgfqpoint{4.534709in}{5.599000in}}%
\pgfpathlineto{\pgfqpoint{4.565251in}{5.577861in}}%
\pgfpathlineto{\pgfqpoint{4.571275in}{5.571712in}}%
\pgfpathlineto{\pgfqpoint{4.583720in}{5.564012in}}%
\pgfpathlineto{\pgfqpoint{4.589850in}{5.562457in}}%
\pgfpathlineto{\pgfqpoint{4.595962in}{5.562241in}}%
\pgfpathlineto{\pgfqpoint{4.602074in}{5.564748in}}%
\pgfpathlineto{\pgfqpoint{4.620319in}{5.579029in}}%
\pgfpathlineto{\pgfqpoint{4.644670in}{5.602799in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{5.606271in}}%
\pgfpathlineto{\pgfqpoint{4.656883in}{5.607665in}}%
\pgfpathlineto{\pgfqpoint{4.675240in}{5.603609in}}%
\pgfpathlineto{\pgfqpoint{4.681360in}{5.604381in}}%
\pgfpathlineto{\pgfqpoint{4.687453in}{5.607227in}}%
\pgfpathlineto{\pgfqpoint{4.699528in}{5.618617in}}%
\pgfpathlineto{\pgfqpoint{4.711647in}{5.638300in}}%
\pgfpathlineto{\pgfqpoint{4.736040in}{5.681282in}}%
\pgfpathlineto{\pgfqpoint{4.742134in}{5.684995in}}%
\pgfpathlineto{\pgfqpoint{4.748233in}{5.685579in}}%
\pgfpathlineto{\pgfqpoint{4.754765in}{5.682380in}}%
\pgfpathlineto{\pgfqpoint{4.773108in}{5.654809in}}%
\pgfpathlineto{\pgfqpoint{4.785318in}{5.633644in}}%
\pgfpathlineto{\pgfqpoint{4.797567in}{5.618927in}}%
\pgfpathlineto{\pgfqpoint{4.809789in}{5.600070in}}%
\pgfpathlineto{\pgfqpoint{4.852447in}{5.514229in}}%
\pgfpathlineto{\pgfqpoint{4.864623in}{5.486036in}}%
\pgfpathlineto{\pgfqpoint{4.882567in}{5.438464in}}%
\pgfpathlineto{\pgfqpoint{4.888640in}{5.410948in}}%
\pgfpathlineto{\pgfqpoint{4.901250in}{5.368184in}}%
\pgfpathlineto{\pgfqpoint{4.907343in}{5.352580in}}%
\pgfpathlineto{\pgfqpoint{4.913445in}{5.342016in}}%
\pgfpathlineto{\pgfqpoint{4.919552in}{5.338453in}}%
\pgfpathlineto{\pgfqpoint{4.937860in}{5.344637in}}%
\pgfpathlineto{\pgfqpoint{4.944155in}{5.360258in}}%
\pgfpathlineto{\pgfqpoint{4.956289in}{5.399722in}}%
\pgfpathlineto{\pgfqpoint{4.968593in}{5.649389in}}%
\pgfpathlineto{\pgfqpoint{4.974690in}{6.129576in}}%
\pgfpathlineto{\pgfqpoint{4.980799in}{6.205153in}}%
\pgfpathlineto{\pgfqpoint{4.986892in}{6.087881in}}%
\pgfpathlineto{\pgfqpoint{4.992996in}{6.023114in}}%
\pgfpathlineto{\pgfqpoint{4.999109in}{5.937449in}}%
\pgfpathlineto{\pgfqpoint{5.005021in}{5.904679in}}%
\pgfpathlineto{\pgfqpoint{5.010847in}{5.835590in}}%
\pgfpathlineto{\pgfqpoint{5.016942in}{5.813830in}}%
\pgfpathlineto{\pgfqpoint{5.023000in}{5.678526in}}%
\pgfpathlineto{\pgfqpoint{5.029093in}{5.575904in}}%
\pgfpathlineto{\pgfqpoint{5.035208in}{5.237811in}}%
\pgfpathlineto{\pgfqpoint{5.041325in}{5.338559in}}%
\pgfpathlineto{\pgfqpoint{5.047429in}{5.420385in}}%
\pgfpathlineto{\pgfqpoint{5.053532in}{5.418741in}}%
\pgfpathlineto{\pgfqpoint{5.059644in}{5.497436in}}%
\pgfpathlineto{\pgfqpoint{5.073939in}{5.753901in}}%
\pgfpathlineto{\pgfqpoint{5.080202in}{5.756180in}}%
\pgfpathlineto{\pgfqpoint{5.086282in}{5.827835in}}%
\pgfpathlineto{\pgfqpoint{5.092378in}{5.873437in}}%
\pgfpathlineto{\pgfqpoint{5.098503in}{5.755346in}}%
\pgfpathlineto{\pgfqpoint{5.104588in}{5.525299in}}%
\pgfpathlineto{\pgfqpoint{5.110695in}{5.573175in}}%
\pgfpathlineto{\pgfqpoint{5.116811in}{5.731236in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{5.769607in}}%
\pgfpathlineto{\pgfqpoint{5.127719in}{5.699592in}}%
\pgfpathlineto{\pgfqpoint{5.133089in}{5.678595in}}%
\pgfpathlineto{\pgfqpoint{5.139061in}{5.763935in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{5.757966in}}%
\pgfpathlineto{\pgfqpoint{5.151351in}{5.687655in}}%
\pgfpathlineto{\pgfqpoint{5.157445in}{5.687594in}}%
\pgfpathlineto{\pgfqpoint{5.163590in}{5.799719in}}%
\pgfpathlineto{\pgfqpoint{5.169714in}{5.799785in}}%
\pgfpathlineto{\pgfqpoint{5.175815in}{5.727509in}}%
\pgfpathlineto{\pgfqpoint{5.181902in}{5.783536in}}%
\pgfpathlineto{\pgfqpoint{5.188460in}{5.783582in}}%
\pgfpathlineto{\pgfqpoint{5.194595in}{5.747980in}}%
\pgfpathlineto{\pgfqpoint{5.201358in}{5.811167in}}%
\pgfpathlineto{\pgfqpoint{5.207454in}{5.980456in}}%
\pgfpathlineto{\pgfqpoint{5.213593in}{6.067088in}}%
\pgfpathlineto{\pgfqpoint{5.219697in}{5.962565in}}%
\pgfpathlineto{\pgfqpoint{5.225762in}{5.773378in}}%
\pgfpathlineto{\pgfqpoint{5.231865in}{5.696582in}}%
\pgfpathlineto{\pgfqpoint{5.237969in}{5.600529in}}%
\pgfpathlineto{\pgfqpoint{5.244073in}{5.400669in}}%
\pgfpathlineto{\pgfqpoint{5.249733in}{5.311147in}}%
\pgfpathlineto{\pgfqpoint{5.256205in}{5.353057in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{5.344213in}}%
\pgfpathlineto{\pgfqpoint{5.273769in}{4.996723in}}%
\pgfpathlineto{\pgfqpoint{5.279876in}{5.030832in}}%
\pgfpathlineto{\pgfqpoint{5.286019in}{5.127604in}}%
\pgfpathlineto{\pgfqpoint{5.292126in}{5.133684in}}%
\pgfpathlineto{\pgfqpoint{5.298236in}{5.209237in}}%
\pgfpathlineto{\pgfqpoint{5.304333in}{5.387678in}}%
\pgfpathlineto{\pgfqpoint{5.310407in}{5.448257in}}%
\pgfpathlineto{\pgfqpoint{5.316304in}{5.335630in}}%
\pgfpathlineto{\pgfqpoint{5.322534in}{5.056331in}}%
\pgfpathlineto{\pgfqpoint{5.328718in}{4.909261in}}%
\pgfpathlineto{\pgfqpoint{5.334965in}{4.939976in}}%
\pgfpathlineto{\pgfqpoint{5.341081in}{4.900065in}}%
\pgfpathlineto{\pgfqpoint{5.347198in}{4.947953in}}%
\pgfpathlineto{\pgfqpoint{5.353291in}{4.966530in}}%
\pgfpathlineto{\pgfqpoint{5.359440in}{4.920064in}}%
\pgfpathlineto{\pgfqpoint{5.365539in}{4.863056in}}%
\pgfpathlineto{\pgfqpoint{5.377553in}{4.810248in}}%
\pgfpathlineto{\pgfqpoint{5.383578in}{4.836654in}}%
\pgfpathlineto{\pgfqpoint{5.389618in}{4.871911in}}%
\pgfpathlineto{\pgfqpoint{5.395605in}{4.887984in}}%
\pgfpathlineto{\pgfqpoint{5.401702in}{4.862539in}}%
\pgfpathlineto{\pgfqpoint{5.407776in}{4.863188in}}%
\pgfpathlineto{\pgfqpoint{5.413892in}{4.894547in}}%
\pgfpathlineto{\pgfqpoint{5.419960in}{4.912174in}}%
\pgfpathlineto{\pgfqpoint{5.426071in}{4.884973in}}%
\pgfpathlineto{\pgfqpoint{5.432542in}{4.931735in}}%
\pgfpathlineto{\pgfqpoint{5.438844in}{5.021058in}}%
\pgfpathlineto{\pgfqpoint{5.444872in}{5.058527in}}%
\pgfpathlineto{\pgfqpoint{5.450978in}{4.998185in}}%
\pgfpathlineto{\pgfqpoint{5.457067in}{4.998827in}}%
\pgfpathlineto{\pgfqpoint{5.463162in}{5.088206in}}%
\pgfpathlineto{\pgfqpoint{5.469271in}{5.146936in}}%
\pgfpathlineto{\pgfqpoint{5.475404in}{5.126255in}}%
\pgfpathlineto{\pgfqpoint{5.481512in}{5.168635in}}%
\pgfpathlineto{\pgfqpoint{5.487611in}{5.307190in}}%
\pgfpathlineto{\pgfqpoint{5.500740in}{5.329652in}}%
\pgfpathlineto{\pgfqpoint{5.513019in}{5.458409in}}%
\pgfpathlineto{\pgfqpoint{5.519175in}{5.409670in}}%
\pgfpathlineto{\pgfqpoint{5.525293in}{5.349435in}}%
\pgfpathlineto{\pgfqpoint{5.531415in}{5.348604in}}%
\pgfpathlineto{\pgfqpoint{5.537510in}{5.551147in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{5.525138in}}%
\pgfpathlineto{\pgfqpoint{5.549772in}{5.433045in}}%
\pgfpathlineto{\pgfqpoint{5.554852in}{5.640156in}}%
\pgfpathlineto{\pgfqpoint{5.560521in}{5.662514in}}%
\pgfpathlineto{\pgfqpoint{5.566612in}{5.703251in}}%
\pgfpathlineto{\pgfqpoint{5.572727in}{5.704983in}}%
\pgfpathlineto{\pgfqpoint{5.578810in}{5.795657in}}%
\pgfpathlineto{\pgfqpoint{5.584925in}{5.918659in}}%
\pgfpathlineto{\pgfqpoint{5.591006in}{5.946359in}}%
\pgfpathlineto{\pgfqpoint{5.597096in}{5.823391in}}%
\pgfpathlineto{\pgfqpoint{5.603207in}{5.873951in}}%
\pgfpathlineto{\pgfqpoint{5.609556in}{5.961952in}}%
\pgfpathlineto{\pgfqpoint{5.615905in}{5.861441in}}%
\pgfpathlineto{\pgfqpoint{5.622658in}{5.866346in}}%
\pgfpathlineto{\pgfqpoint{5.628819in}{5.854984in}}%
\pgfpathlineto{\pgfqpoint{5.634897in}{5.914627in}}%
\pgfpathlineto{\pgfqpoint{5.640998in}{5.928210in}}%
\pgfpathlineto{\pgfqpoint{5.647079in}{5.911097in}}%
\pgfpathlineto{\pgfqpoint{5.653218in}{5.951456in}}%
\pgfpathlineto{\pgfqpoint{5.659320in}{6.004901in}}%
\pgfpathlineto{\pgfqpoint{5.665409in}{6.038310in}}%
\pgfpathlineto{\pgfqpoint{5.671271in}{6.051282in}}%
\pgfpathlineto{\pgfqpoint{5.682602in}{6.102867in}}%
\pgfpathlineto{\pgfqpoint{5.688611in}{6.117700in}}%
\pgfpathlineto{\pgfqpoint{5.694795in}{6.104411in}}%
\pgfpathlineto{\pgfqpoint{5.700972in}{6.118524in}}%
\pgfpathlineto{\pgfqpoint{5.707104in}{6.103390in}}%
\pgfpathlineto{\pgfqpoint{5.713183in}{6.075396in}}%
\pgfpathlineto{\pgfqpoint{5.719281in}{6.064905in}}%
\pgfpathlineto{\pgfqpoint{5.725388in}{6.042930in}}%
\pgfpathlineto{\pgfqpoint{5.737589in}{5.958374in}}%
\pgfpathlineto{\pgfqpoint{5.751015in}{5.969167in}}%
\pgfpathlineto{\pgfqpoint{5.757048in}{5.926179in}}%
\pgfpathlineto{\pgfqpoint{5.763081in}{5.895903in}}%
\pgfpathlineto{\pgfqpoint{5.769181in}{5.923939in}}%
\pgfpathlineto{\pgfqpoint{5.775295in}{5.913460in}}%
\pgfpathlineto{\pgfqpoint{5.781397in}{5.845332in}}%
\pgfpathlineto{\pgfqpoint{5.787493in}{5.800734in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{5.840661in}}%
\pgfpathlineto{\pgfqpoint{5.799658in}{5.810658in}}%
\pgfpathlineto{\pgfqpoint{5.804954in}{5.767128in}}%
\pgfpathlineto{\pgfqpoint{5.810779in}{5.762868in}}%
\pgfpathlineto{\pgfqpoint{5.816909in}{5.778554in}}%
\pgfpathlineto{\pgfqpoint{5.823032in}{5.720230in}}%
\pgfpathlineto{\pgfqpoint{5.829144in}{5.601218in}}%
\pgfpathlineto{\pgfqpoint{5.835226in}{5.619171in}}%
\pgfpathlineto{\pgfqpoint{5.841335in}{5.706645in}}%
\pgfpathlineto{\pgfqpoint{5.847443in}{5.729227in}}%
\pgfpathlineto{\pgfqpoint{5.853546in}{5.643455in}}%
\pgfpathlineto{\pgfqpoint{5.860918in}{5.565233in}}%
\pgfpathlineto{\pgfqpoint{5.867636in}{5.565287in}}%
\pgfpathlineto{\pgfqpoint{5.879900in}{5.400562in}}%
\pgfpathlineto{\pgfqpoint{5.885962in}{5.383382in}}%
\pgfpathlineto{\pgfqpoint{5.892046in}{5.448342in}}%
\pgfpathlineto{\pgfqpoint{5.898190in}{5.362214in}}%
\pgfpathlineto{\pgfqpoint{5.904298in}{5.190083in}}%
\pgfpathlineto{\pgfqpoint{5.910384in}{5.093330in}}%
\pgfpathlineto{\pgfqpoint{5.916858in}{5.094810in}}%
\pgfpathlineto{\pgfqpoint{5.921748in}{5.127217in}}%
\pgfpathlineto{\pgfqpoint{5.927211in}{5.040762in}}%
\pgfpathlineto{\pgfqpoint{5.933225in}{5.007999in}}%
\pgfpathlineto{\pgfqpoint{5.939374in}{5.027404in}}%
\pgfpathlineto{\pgfqpoint{5.945469in}{5.041289in}}%
\pgfpathlineto{\pgfqpoint{5.951574in}{4.978663in}}%
\pgfpathlineto{\pgfqpoint{5.957642in}{4.938166in}}%
\pgfpathlineto{\pgfqpoint{5.963749in}{4.929929in}}%
\pgfpathlineto{\pgfqpoint{5.970653in}{4.926147in}}%
\pgfpathlineto{\pgfqpoint{5.976541in}{4.913600in}}%
\pgfpathlineto{\pgfqpoint{5.982608in}{4.897724in}}%
\pgfpathlineto{\pgfqpoint{5.988642in}{4.893441in}}%
\pgfpathlineto{\pgfqpoint{6.000841in}{4.869557in}}%
\pgfpathlineto{\pgfqpoint{6.006968in}{4.891617in}}%
\pgfpathlineto{\pgfqpoint{6.013070in}{4.898232in}}%
\pgfpathlineto{\pgfqpoint{6.019183in}{4.910632in}}%
\pgfpathlineto{\pgfqpoint{6.025297in}{4.949742in}}%
\pgfpathlineto{\pgfqpoint{6.030643in}{4.975946in}}%
\pgfpathlineto{\pgfqpoint{6.036584in}{4.977604in}}%
\pgfpathlineto{\pgfqpoint{6.042719in}{4.996858in}}%
\pgfpathlineto{\pgfqpoint{6.049183in}{5.046366in}}%
\pgfpathlineto{\pgfqpoint{6.055287in}{5.083929in}}%
\pgfpathlineto{\pgfqpoint{6.061397in}{5.092716in}}%
\pgfpathlineto{\pgfqpoint{6.067778in}{5.088065in}}%
\pgfpathlineto{\pgfqpoint{6.079984in}{5.193807in}}%
\pgfpathlineto{\pgfqpoint{6.086086in}{5.195429in}}%
\pgfpathlineto{\pgfqpoint{6.092213in}{5.217972in}}%
\pgfpathlineto{\pgfqpoint{6.098451in}{5.289789in}}%
\pgfpathlineto{\pgfqpoint{6.104555in}{5.340341in}}%
\pgfpathlineto{\pgfqpoint{6.110309in}{5.369689in}}%
\pgfpathlineto{\pgfqpoint{6.116441in}{5.354478in}}%
\pgfpathlineto{\pgfqpoint{6.122519in}{5.367949in}}%
\pgfpathlineto{\pgfqpoint{6.128346in}{5.298442in}}%
\pgfpathlineto{\pgfqpoint{6.134456in}{5.321827in}}%
\pgfpathlineto{\pgfqpoint{6.140597in}{5.323462in}}%
\pgfpathlineto{\pgfqpoint{6.146697in}{5.553129in}}%
\pgfpathlineto{\pgfqpoint{6.152777in}{5.520524in}}%
\pgfpathlineto{\pgfqpoint{6.158826in}{5.433476in}}%
\pgfpathlineto{\pgfqpoint{6.164845in}{5.437190in}}%
\pgfpathlineto{\pgfqpoint{6.170940in}{5.478361in}}%
\pgfpathlineto{\pgfqpoint{6.177022in}{5.607456in}}%
\pgfpathlineto{\pgfqpoint{6.183130in}{5.611561in}}%
\pgfpathlineto{\pgfqpoint{6.189283in}{5.659103in}}%
\pgfpathlineto{\pgfqpoint{6.195378in}{5.690287in}}%
\pgfpathlineto{\pgfqpoint{6.201427in}{5.753431in}}%
\pgfpathlineto{\pgfqpoint{6.207532in}{5.594970in}}%
\pgfpathlineto{\pgfqpoint{6.213625in}{5.654877in}}%
\pgfpathlineto{\pgfqpoint{6.227815in}{5.809998in}}%
\pgfpathlineto{\pgfqpoint{6.234094in}{5.822142in}}%
\pgfpathlineto{\pgfqpoint{6.240211in}{5.766797in}}%
\pgfpathlineto{\pgfqpoint{6.246326in}{5.800799in}}%
\pgfpathlineto{\pgfqpoint{6.252405in}{5.858994in}}%
\pgfpathlineto{\pgfqpoint{6.258506in}{5.897131in}}%
\pgfpathlineto{\pgfqpoint{6.264639in}{5.878840in}}%
\pgfpathlineto{\pgfqpoint{6.270757in}{5.901522in}}%
\pgfpathlineto{\pgfqpoint{6.276906in}{5.963401in}}%
\pgfpathlineto{\pgfqpoint{6.281836in}{6.051957in}}%
\pgfpathlineto{\pgfqpoint{6.287258in}{5.960772in}}%
\pgfpathlineto{\pgfqpoint{6.293180in}{5.978037in}}%
\pgfpathlineto{\pgfqpoint{6.299269in}{6.031369in}}%
\pgfpathlineto{\pgfqpoint{6.305384in}{6.053740in}}%
\pgfpathlineto{\pgfqpoint{6.311488in}{6.043223in}}%
\pgfpathlineto{\pgfqpoint{6.317608in}{5.990138in}}%
\pgfpathlineto{\pgfqpoint{6.323706in}{5.995957in}}%
\pgfpathlineto{\pgfqpoint{6.329801in}{6.028766in}}%
\pgfpathlineto{\pgfqpoint{6.335922in}{6.014677in}}%
\pgfpathlineto{\pgfqpoint{6.342070in}{5.925858in}}%
\pgfpathlineto{\pgfqpoint{6.348167in}{5.963916in}}%
\pgfpathlineto{\pgfqpoint{6.354295in}{5.971453in}}%
\pgfpathlineto{\pgfqpoint{6.360422in}{5.934880in}}%
\pgfpathlineto{\pgfqpoint{6.366518in}{5.919977in}}%
\pgfpathlineto{\pgfqpoint{6.372609in}{5.910696in}}%
\pgfpathlineto{\pgfqpoint{6.378721in}{5.928157in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{5.916591in}}%
\pgfpathlineto{\pgfqpoint{6.390934in}{5.842198in}}%
\pgfpathlineto{\pgfqpoint{6.397269in}{5.797384in}}%
\pgfpathlineto{\pgfqpoint{6.403677in}{5.830587in}}%
\pgfpathlineto{\pgfqpoint{6.409813in}{5.822989in}}%
\pgfpathlineto{\pgfqpoint{6.415915in}{5.755750in}}%
\pgfpathlineto{\pgfqpoint{6.421967in}{5.711033in}}%
\pgfpathlineto{\pgfqpoint{6.428094in}{5.703635in}}%
\pgfpathlineto{\pgfqpoint{6.434228in}{5.675279in}}%
\pgfpathlineto{\pgfqpoint{6.440331in}{5.612216in}}%
\pgfpathlineto{\pgfqpoint{6.446404in}{5.577892in}}%
\pgfpathlineto{\pgfqpoint{6.452515in}{5.621470in}}%
\pgfpathlineto{\pgfqpoint{6.460115in}{5.633582in}}%
\pgfpathlineto{\pgfqpoint{6.466897in}{5.598296in}}%
\pgfpathlineto{\pgfqpoint{6.473514in}{5.553474in}}%
\pgfpathlineto{\pgfqpoint{6.479806in}{5.536904in}}%
\pgfpathlineto{\pgfqpoint{6.485924in}{5.516783in}}%
\pgfpathlineto{\pgfqpoint{6.498074in}{5.465939in}}%
\pgfpathlineto{\pgfqpoint{6.504169in}{5.466826in}}%
\pgfpathlineto{\pgfqpoint{6.510286in}{5.436198in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{5.346040in}}%
\pgfpathlineto{\pgfqpoint{6.520701in}{5.259678in}}%
\pgfpathlineto{\pgfqpoint{6.525637in}{5.197025in}}%
\pgfpathlineto{\pgfqpoint{6.531230in}{5.185371in}}%
\pgfpathlineto{\pgfqpoint{6.537143in}{5.184572in}}%
\pgfpathlineto{\pgfqpoint{6.543273in}{5.168364in}}%
\pgfpathlineto{\pgfqpoint{6.549379in}{5.121116in}}%
\pgfpathlineto{\pgfqpoint{6.555474in}{5.114550in}}%
\pgfpathlineto{\pgfqpoint{6.561573in}{5.112698in}}%
\pgfpathlineto{\pgfqpoint{6.573782in}{5.005353in}}%
\pgfpathlineto{\pgfqpoint{6.580695in}{5.002008in}}%
\pgfpathlineto{\pgfqpoint{6.586965in}{5.019951in}}%
\pgfpathlineto{\pgfqpoint{6.599164in}{4.973228in}}%
\pgfpathlineto{\pgfqpoint{6.605280in}{4.924597in}}%
\pgfpathlineto{\pgfqpoint{6.611409in}{4.950990in}}%
\pgfpathlineto{\pgfqpoint{6.623621in}{4.890085in}}%
\pgfpathlineto{\pgfqpoint{6.629713in}{4.928674in}}%
\pgfpathlineto{\pgfqpoint{6.635824in}{4.989658in}}%
\pgfpathlineto{\pgfqpoint{6.641148in}{4.969257in}}%
\pgfpathlineto{\pgfqpoint{6.647509in}{4.931220in}}%
\pgfpathlineto{\pgfqpoint{6.653606in}{4.962857in}}%
\pgfpathlineto{\pgfqpoint{6.659734in}{4.968923in}}%
\pgfpathlineto{\pgfqpoint{6.665806in}{5.008090in}}%
\pgfpathlineto{\pgfqpoint{6.671881in}{4.975906in}}%
\pgfpathlineto{\pgfqpoint{6.678030in}{5.001321in}}%
\pgfpathlineto{\pgfqpoint{6.684142in}{5.049406in}}%
\pgfpathlineto{\pgfqpoint{6.690267in}{5.072067in}}%
\pgfpathlineto{\pgfqpoint{6.696360in}{5.054395in}}%
\pgfpathlineto{\pgfqpoint{6.702470in}{5.050772in}}%
\pgfpathlineto{\pgfqpoint{6.708927in}{5.085936in}}%
\pgfpathlineto{\pgfqpoint{6.715163in}{5.093323in}}%
\pgfpathlineto{\pgfqpoint{6.721241in}{5.108227in}}%
\pgfpathlineto{\pgfqpoint{6.739759in}{5.290644in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.306814in}}%
\pgfpathlineto{\pgfqpoint{6.751969in}{5.299253in}}%
\pgfpathlineto{\pgfqpoint{6.758063in}{5.268577in}}%
\pgfpathlineto{\pgfqpoint{6.764224in}{5.264808in}}%
\pgfpathlineto{\pgfqpoint{6.769544in}{5.445737in}}%
\pgfpathlineto{\pgfqpoint{6.775495in}{5.559699in}}%
\pgfpathlineto{\pgfqpoint{6.781592in}{5.622443in}}%
\pgfpathlineto{\pgfqpoint{6.787666in}{5.552968in}}%
\pgfpathlineto{\pgfqpoint{6.793628in}{5.534674in}}%
\pgfpathlineto{\pgfqpoint{6.799716in}{5.521667in}}%
\pgfpathlineto{\pgfqpoint{6.805829in}{5.595320in}}%
\pgfpathlineto{\pgfqpoint{6.811918in}{5.621412in}}%
\pgfpathlineto{\pgfqpoint{6.818022in}{5.676470in}}%
\pgfpathlineto{\pgfqpoint{6.824066in}{5.748593in}}%
\pgfpathlineto{\pgfqpoint{6.830628in}{5.637552in}}%
\pgfpathlineto{\pgfqpoint{6.837248in}{5.556436in}}%
\pgfpathlineto{\pgfqpoint{6.843516in}{5.531378in}}%
\pgfpathlineto{\pgfqpoint{6.849695in}{5.634135in}}%
\pgfpathlineto{\pgfqpoint{6.855796in}{5.691071in}}%
\pgfpathlineto{\pgfqpoint{6.861851in}{5.733709in}}%
\pgfpathlineto{\pgfqpoint{6.867952in}{5.693297in}}%
\pgfpathlineto{\pgfqpoint{6.874055in}{5.704294in}}%
\pgfpathlineto{\pgfqpoint{6.880168in}{5.756033in}}%
\pgfpathlineto{\pgfqpoint{6.886261in}{5.783824in}}%
\pgfpathlineto{\pgfqpoint{6.892308in}{5.775795in}}%
\pgfpathlineto{\pgfqpoint{6.898011in}{5.802645in}}%
\pgfpathlineto{\pgfqpoint{6.903966in}{5.820032in}}%
\pgfpathlineto{\pgfqpoint{6.910003in}{5.880696in}}%
\pgfpathlineto{\pgfqpoint{6.916098in}{5.917637in}}%
\pgfpathlineto{\pgfqpoint{6.922228in}{5.926846in}}%
\pgfpathlineto{\pgfqpoint{6.928331in}{5.917746in}}%
\pgfpathlineto{\pgfqpoint{6.934421in}{5.971581in}}%
\pgfpathlineto{\pgfqpoint{6.940516in}{5.996019in}}%
\pgfpathlineto{\pgfqpoint{6.946635in}{5.985170in}}%
\pgfpathlineto{\pgfqpoint{6.952488in}{5.965476in}}%
\pgfpathlineto{\pgfqpoint{6.965087in}{6.001836in}}%
\pgfpathlineto{\pgfqpoint{6.971248in}{5.967889in}}%
\pgfpathlineto{\pgfqpoint{6.977401in}{5.902630in}}%
\pgfpathlineto{\pgfqpoint{6.983474in}{5.886602in}}%
\pgfpathlineto{\pgfqpoint{6.989577in}{5.918910in}}%
\pgfpathlineto{\pgfqpoint{6.995723in}{5.885425in}}%
\pgfpathlineto{\pgfqpoint{7.007937in}{5.801668in}}%
\pgfpathlineto{\pgfqpoint{7.013893in}{5.810009in}}%
\pgfpathlineto{\pgfqpoint{7.019514in}{5.811668in}}%
\pgfpathlineto{\pgfqpoint{7.025583in}{5.794564in}}%
\pgfpathlineto{\pgfqpoint{7.031699in}{5.759764in}}%
\pgfpathlineto{\pgfqpoint{7.037778in}{5.755260in}}%
\pgfpathlineto{\pgfqpoint{7.043909in}{5.757029in}}%
\pgfpathlineto{\pgfqpoint{7.050011in}{5.750658in}}%
\pgfpathlineto{\pgfqpoint{7.056068in}{5.758792in}}%
\pgfpathlineto{\pgfqpoint{7.062168in}{5.770185in}}%
\pgfpathlineto{\pgfqpoint{7.068292in}{5.798351in}}%
\pgfpathlineto{\pgfqpoint{7.074383in}{5.787346in}}%
\pgfpathlineto{\pgfqpoint{7.080682in}{5.742441in}}%
\pgfpathlineto{\pgfqpoint{7.087036in}{5.669758in}}%
\pgfpathlineto{\pgfqpoint{7.093095in}{5.614679in}}%
\pgfpathlineto{\pgfqpoint{7.099199in}{5.597417in}}%
\pgfpathlineto{\pgfqpoint{7.105292in}{5.633579in}}%
\pgfpathlineto{\pgfqpoint{7.111413in}{5.613215in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{5.517008in}}%
\pgfpathlineto{\pgfqpoint{7.129721in}{5.510255in}}%
\pgfpathlineto{\pgfqpoint{7.135866in}{5.466490in}}%
\pgfpathlineto{\pgfqpoint{7.141894in}{5.447773in}}%
\pgfpathlineto{\pgfqpoint{7.147934in}{5.486000in}}%
\pgfpathlineto{\pgfqpoint{7.153999in}{5.538544in}}%
\pgfpathlineto{\pgfqpoint{7.160131in}{5.503077in}}%
\pgfpathlineto{\pgfqpoint{7.166202in}{5.392831in}}%
\pgfpathlineto{\pgfqpoint{7.178384in}{5.310833in}}%
\pgfpathlineto{\pgfqpoint{7.184504in}{5.282162in}}%
\pgfpathlineto{\pgfqpoint{7.190612in}{5.228250in}}%
\pgfpathlineto{\pgfqpoint{7.202768in}{5.267259in}}%
\pgfpathlineto{\pgfqpoint{7.214837in}{5.160149in}}%
\pgfpathlineto{\pgfqpoint{7.220906in}{5.178643in}}%
\pgfpathlineto{\pgfqpoint{7.227044in}{5.181922in}}%
\pgfpathlineto{\pgfqpoint{7.233153in}{5.119786in}}%
\pgfpathlineto{\pgfqpoint{7.239285in}{5.102359in}}%
\pgfpathlineto{\pgfqpoint{7.245401in}{5.117344in}}%
\pgfpathlineto{\pgfqpoint{7.251509in}{5.108133in}}%
\pgfpathlineto{\pgfqpoint{7.257612in}{5.050493in}}%
\pgfpathlineto{\pgfqpoint{7.263648in}{5.040190in}}%
\pgfpathlineto{\pgfqpoint{7.269747in}{5.048429in}}%
\pgfpathlineto{\pgfqpoint{7.275862in}{5.061486in}}%
\pgfpathlineto{\pgfqpoint{7.281957in}{5.018674in}}%
\pgfpathlineto{\pgfqpoint{7.288121in}{4.995719in}}%
\pgfpathlineto{\pgfqpoint{7.294226in}{4.997550in}}%
\pgfpathlineto{\pgfqpoint{7.300317in}{4.989186in}}%
\pgfpathlineto{\pgfqpoint{7.306393in}{5.004648in}}%
\pgfpathlineto{\pgfqpoint{7.312473in}{5.012507in}}%
\pgfpathlineto{\pgfqpoint{7.318565in}{5.010214in}}%
\pgfpathlineto{\pgfqpoint{7.324731in}{4.988946in}}%
\pgfpathlineto{\pgfqpoint{7.330855in}{5.012199in}}%
\pgfpathlineto{\pgfqpoint{7.336967in}{5.017590in}}%
\pgfpathlineto{\pgfqpoint{7.343073in}{5.015379in}}%
\pgfpathlineto{\pgfqpoint{7.349139in}{5.048679in}}%
\pgfpathlineto{\pgfqpoint{7.355250in}{5.105038in}}%
\pgfpathlineto{\pgfqpoint{7.361384in}{5.122843in}}%
\pgfpathlineto{\pgfqpoint{7.367504in}{5.093234in}}%
\pgfpathlineto{\pgfqpoint{7.373660in}{5.084318in}}%
\pgfpathlineto{\pgfqpoint{7.379764in}{5.142635in}}%
\pgfpathlineto{\pgfqpoint{7.386590in}{5.182506in}}%
\pgfpathlineto{\pgfqpoint{7.392944in}{5.175277in}}%
\pgfpathlineto{\pgfqpoint{7.399113in}{5.214444in}}%
\pgfpathlineto{\pgfqpoint{7.405214in}{5.275781in}}%
\pgfpathlineto{\pgfqpoint{7.411338in}{5.269267in}}%
\pgfpathlineto{\pgfqpoint{7.417444in}{5.198156in}}%
\pgfpathlineto{\pgfqpoint{7.423510in}{5.152772in}}%
\pgfpathlineto{\pgfqpoint{7.435684in}{5.344774in}}%
\pgfpathlineto{\pgfqpoint{7.441801in}{5.393638in}}%
\pgfpathlineto{\pgfqpoint{7.447087in}{5.359256in}}%
\pgfpathlineto{\pgfqpoint{7.454156in}{5.398127in}}%
\pgfpathlineto{\pgfqpoint{7.460755in}{5.415202in}}%
\pgfpathlineto{\pgfqpoint{7.466880in}{5.357688in}}%
\pgfpathlineto{\pgfqpoint{7.472922in}{5.418203in}}%
\pgfpathlineto{\pgfqpoint{7.479017in}{5.538972in}}%
\pgfpathlineto{\pgfqpoint{7.485139in}{5.607226in}}%
\pgfpathlineto{\pgfqpoint{7.491249in}{5.551604in}}%
\pgfpathlineto{\pgfqpoint{7.497351in}{5.540115in}}%
\pgfpathlineto{\pgfqpoint{7.503449in}{5.575407in}}%
\pgfpathlineto{\pgfqpoint{7.509595in}{5.679248in}}%
\pgfpathlineto{\pgfqpoint{7.514786in}{5.664043in}}%
\pgfpathlineto{\pgfqpoint{7.520273in}{5.677147in}}%
\pgfpathlineto{\pgfqpoint{7.526385in}{5.788491in}}%
\pgfpathlineto{\pgfqpoint{7.532537in}{5.831954in}}%
\pgfpathlineto{\pgfqpoint{7.538631in}{5.809797in}}%
\pgfpathlineto{\pgfqpoint{7.544763in}{5.852136in}}%
\pgfpathlineto{\pgfqpoint{7.550862in}{5.903571in}}%
\pgfpathlineto{\pgfqpoint{7.556944in}{5.923588in}}%
\pgfpathlineto{\pgfqpoint{7.563059in}{5.890614in}}%
\pgfpathlineto{\pgfqpoint{7.569298in}{5.900081in}}%
\pgfpathlineto{\pgfqpoint{7.575093in}{5.945032in}}%
\pgfpathlineto{\pgfqpoint{7.581346in}{5.972707in}}%
\pgfpathlineto{\pgfqpoint{7.587456in}{5.956880in}}%
\pgfpathlineto{\pgfqpoint{7.599683in}{5.953782in}}%
\pgfpathlineto{\pgfqpoint{7.605758in}{5.940397in}}%
\pgfpathlineto{\pgfqpoint{7.611866in}{5.947056in}}%
\pgfpathlineto{\pgfqpoint{7.618028in}{5.951169in}}%
\pgfpathlineto{\pgfqpoint{7.624137in}{5.938663in}}%
\pgfpathlineto{\pgfqpoint{7.630093in}{5.922106in}}%
\pgfpathlineto{\pgfqpoint{7.643325in}{5.913818in}}%
\pgfpathlineto{\pgfqpoint{7.649679in}{5.878860in}}%
\pgfpathlineto{\pgfqpoint{7.655800in}{5.857895in}}%
\pgfpathlineto{\pgfqpoint{7.667992in}{5.891361in}}%
\pgfpathlineto{\pgfqpoint{7.674098in}{5.850926in}}%
\pgfpathlineto{\pgfqpoint{7.680190in}{5.823188in}}%
\pgfpathlineto{\pgfqpoint{7.692418in}{5.878505in}}%
\pgfpathlineto{\pgfqpoint{7.704146in}{5.835552in}}%
\pgfpathlineto{\pgfqpoint{7.709972in}{5.860159in}}%
\pgfpathlineto{\pgfqpoint{7.716078in}{5.858254in}}%
\pgfpathlineto{\pgfqpoint{7.722175in}{5.816509in}}%
\pgfpathlineto{\pgfqpoint{7.728317in}{5.783491in}}%
\pgfpathlineto{\pgfqpoint{7.734425in}{5.809671in}}%
\pgfpathlineto{\pgfqpoint{7.740527in}{5.806344in}}%
\pgfpathlineto{\pgfqpoint{7.746639in}{5.752434in}}%
\pgfpathlineto{\pgfqpoint{7.752736in}{5.726340in}}%
\pgfpathlineto{\pgfqpoint{7.758909in}{5.724366in}}%
\pgfpathlineto{\pgfqpoint{7.765095in}{5.696778in}}%
\pgfpathlineto{\pgfqpoint{7.771212in}{5.653428in}}%
\pgfpathlineto{\pgfqpoint{7.777286in}{5.654531in}}%
\pgfpathlineto{\pgfqpoint{7.783385in}{5.670982in}}%
\pgfpathlineto{\pgfqpoint{7.789475in}{5.637490in}}%
\pgfpathlineto{\pgfqpoint{7.795581in}{5.572358in}}%
\pgfpathlineto{\pgfqpoint{7.801695in}{5.555594in}}%
\pgfpathlineto{\pgfqpoint{7.807802in}{5.570328in}}%
\pgfpathlineto{\pgfqpoint{7.815423in}{5.524338in}}%
\pgfpathlineto{\pgfqpoint{7.828127in}{5.392835in}}%
\pgfpathlineto{\pgfqpoint{7.834302in}{5.377681in}}%
\pgfpathlineto{\pgfqpoint{7.840424in}{5.309073in}}%
\pgfpathlineto{\pgfqpoint{7.846575in}{5.253922in}}%
\pgfpathlineto{\pgfqpoint{7.852705in}{5.263079in}}%
\pgfpathlineto{\pgfqpoint{7.859077in}{5.280828in}}%
\pgfpathlineto{\pgfqpoint{7.865146in}{5.213580in}}%
\pgfpathlineto{\pgfqpoint{7.871361in}{5.167404in}}%
\pgfpathlineto{\pgfqpoint{7.875970in}{5.158817in}}%
\pgfpathlineto{\pgfqpoint{7.881123in}{5.171906in}}%
\pgfpathlineto{\pgfqpoint{7.886875in}{5.168311in}}%
\pgfpathlineto{\pgfqpoint{7.892892in}{5.105389in}}%
\pgfpathlineto{\pgfqpoint{7.898990in}{5.106308in}}%
\pgfpathlineto{\pgfqpoint{7.905057in}{5.116504in}}%
\pgfpathlineto{\pgfqpoint{7.916976in}{4.991101in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{5.000289in}}%
\pgfpathlineto{\pgfqpoint{7.929250in}{5.034975in}}%
\pgfpathlineto{\pgfqpoint{7.935348in}{5.027968in}}%
\pgfpathlineto{\pgfqpoint{7.941510in}{4.965838in}}%
\pgfpathlineto{\pgfqpoint{7.947633in}{4.933803in}}%
\pgfpathlineto{\pgfqpoint{7.953745in}{4.928846in}}%
\pgfpathlineto{\pgfqpoint{7.959944in}{4.935787in}}%
\pgfpathlineto{\pgfqpoint{7.966073in}{4.916120in}}%
\pgfpathlineto{\pgfqpoint{7.972202in}{4.906158in}}%
\pgfpathlineto{\pgfqpoint{7.978315in}{4.893770in}}%
\pgfpathlineto{\pgfqpoint{7.990366in}{4.976693in}}%
\pgfpathlineto{\pgfqpoint{7.997307in}{4.986918in}}%
\pgfpathlineto{\pgfqpoint{8.003650in}{4.985865in}}%
\pgfpathlineto{\pgfqpoint{8.015879in}{5.150561in}}%
\pgfpathlineto{\pgfqpoint{8.021946in}{5.151176in}}%
\pgfpathlineto{\pgfqpoint{8.028023in}{5.087030in}}%
\pgfpathlineto{\pgfqpoint{8.034086in}{5.112487in}}%
\pgfpathlineto{\pgfqpoint{8.040179in}{5.227591in}}%
\pgfpathlineto{\pgfqpoint{8.046310in}{5.257835in}}%
\pgfpathlineto{\pgfqpoint{8.052408in}{5.235721in}}%
\pgfpathlineto{\pgfqpoint{8.058163in}{5.251245in}}%
\pgfpathlineto{\pgfqpoint{8.063992in}{5.328675in}}%
\pgfpathlineto{\pgfqpoint{8.070109in}{5.294514in}}%
\pgfpathlineto{\pgfqpoint{8.076228in}{5.185011in}}%
\pgfpathlineto{\pgfqpoint{8.082279in}{5.170118in}}%
\pgfpathlineto{\pgfqpoint{8.088380in}{5.337397in}}%
\pgfpathlineto{\pgfqpoint{8.094531in}{5.459080in}}%
\pgfpathlineto{\pgfqpoint{8.106735in}{5.346901in}}%
\pgfpathlineto{\pgfqpoint{8.118438in}{5.506341in}}%
\pgfpathlineto{\pgfqpoint{8.124520in}{5.489340in}}%
\pgfpathlineto{\pgfqpoint{8.130585in}{5.494238in}}%
\pgfpathlineto{\pgfqpoint{8.136657in}{5.641282in}}%
\pgfpathlineto{\pgfqpoint{8.142752in}{5.760350in}}%
\pgfpathlineto{\pgfqpoint{8.154969in}{5.613567in}}%
\pgfpathlineto{\pgfqpoint{8.161092in}{5.685755in}}%
\pgfpathlineto{\pgfqpoint{8.167182in}{5.778672in}}%
\pgfpathlineto{\pgfqpoint{8.173293in}{5.770984in}}%
\pgfpathlineto{\pgfqpoint{8.179363in}{5.731830in}}%
\pgfpathlineto{\pgfqpoint{8.191612in}{5.893098in}}%
\pgfpathlineto{\pgfqpoint{8.197719in}{5.887330in}}%
\pgfpathlineto{\pgfqpoint{8.203811in}{5.829931in}}%
\pgfpathlineto{\pgfqpoint{8.215990in}{5.925784in}}%
\pgfpathlineto{\pgfqpoint{8.222065in}{5.937370in}}%
\pgfpathlineto{\pgfqpoint{8.228175in}{5.928741in}}%
\pgfpathlineto{\pgfqpoint{8.234660in}{5.926572in}}%
\pgfpathlineto{\pgfqpoint{8.240774in}{5.937441in}}%
\pgfpathlineto{\pgfqpoint{8.246873in}{5.940978in}}%
\pgfpathlineto{\pgfqpoint{8.253022in}{5.946766in}}%
\pgfpathlineto{\pgfqpoint{8.259114in}{5.922087in}}%
\pgfpathlineto{\pgfqpoint{8.265248in}{5.950416in}}%
\pgfpathlineto{\pgfqpoint{8.271359in}{5.987673in}}%
\pgfpathlineto{\pgfqpoint{8.277457in}{5.987110in}}%
\pgfpathlineto{\pgfqpoint{8.283583in}{5.952032in}}%
\pgfpathlineto{\pgfqpoint{8.289685in}{5.939684in}}%
\pgfpathlineto{\pgfqpoint{8.295434in}{5.986461in}}%
\pgfpathlineto{\pgfqpoint{8.301613in}{5.987160in}}%
\pgfpathlineto{\pgfqpoint{8.307688in}{5.950108in}}%
\pgfpathlineto{\pgfqpoint{8.313782in}{5.933950in}}%
\pgfpathlineto{\pgfqpoint{8.319913in}{5.967723in}}%
\pgfpathlineto{\pgfqpoint{8.325996in}{5.936666in}}%
\pgfpathlineto{\pgfqpoint{8.332116in}{5.867920in}}%
\pgfpathlineto{\pgfqpoint{8.338227in}{5.853218in}}%
\pgfpathlineto{\pgfqpoint{8.344320in}{5.876078in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{5.851030in}}%
\pgfpathlineto{\pgfqpoint{8.356512in}{5.785392in}}%
\pgfpathlineto{\pgfqpoint{8.362576in}{5.780344in}}%
\pgfpathlineto{\pgfqpoint{8.368670in}{5.788861in}}%
\pgfpathlineto{\pgfqpoint{8.374739in}{5.774979in}}%
\pgfpathlineto{\pgfqpoint{8.380840in}{5.707359in}}%
\pgfpathlineto{\pgfqpoint{8.386950in}{5.708635in}}%
\pgfpathlineto{\pgfqpoint{8.393062in}{5.746122in}}%
\pgfpathlineto{\pgfqpoint{8.399182in}{5.745050in}}%
\pgfpathlineto{\pgfqpoint{8.405285in}{5.643867in}}%
\pgfpathlineto{\pgfqpoint{8.411399in}{5.602118in}}%
\pgfpathlineto{\pgfqpoint{8.417477in}{5.618955in}}%
\pgfpathlineto{\pgfqpoint{8.423619in}{5.624616in}}%
\pgfpathlineto{\pgfqpoint{8.435872in}{5.536685in}}%
\pgfpathlineto{\pgfqpoint{8.442041in}{5.541711in}}%
\pgfpathlineto{\pgfqpoint{8.448144in}{5.527314in}}%
\pgfpathlineto{\pgfqpoint{8.454217in}{5.445244in}}%
\pgfpathlineto{\pgfqpoint{8.460291in}{5.392602in}}%
\pgfpathlineto{\pgfqpoint{8.466401in}{5.444362in}}%
\pgfpathlineto{\pgfqpoint{8.472496in}{5.446317in}}%
\pgfpathlineto{\pgfqpoint{8.478821in}{5.365913in}}%
\pgfpathlineto{\pgfqpoint{8.484878in}{5.270995in}}%
\pgfpathlineto{\pgfqpoint{8.490971in}{5.277006in}}%
\pgfpathlineto{\pgfqpoint{8.497069in}{5.270808in}}%
\pgfpathlineto{\pgfqpoint{8.503100in}{5.232609in}}%
\pgfpathlineto{\pgfqpoint{8.509223in}{5.180560in}}%
\pgfpathlineto{\pgfqpoint{8.515331in}{5.201492in}}%
\pgfpathlineto{\pgfqpoint{8.521431in}{5.177631in}}%
\pgfpathlineto{\pgfqpoint{8.527534in}{5.122424in}}%
\pgfpathlineto{\pgfqpoint{8.533683in}{5.110214in}}%
\pgfpathlineto{\pgfqpoint{8.540424in}{5.145998in}}%
\pgfpathlineto{\pgfqpoint{8.546762in}{5.135772in}}%
\pgfpathlineto{\pgfqpoint{8.552854in}{5.085607in}}%
\pgfpathlineto{\pgfqpoint{8.558946in}{5.070319in}}%
\pgfpathlineto{\pgfqpoint{8.565065in}{5.075807in}}%
\pgfpathlineto{\pgfqpoint{8.571154in}{5.060322in}}%
\pgfpathlineto{\pgfqpoint{8.577260in}{5.022461in}}%
\pgfpathlineto{\pgfqpoint{8.583410in}{5.010819in}}%
\pgfpathlineto{\pgfqpoint{8.589529in}{5.002073in}}%
\pgfpathlineto{\pgfqpoint{8.595635in}{4.974990in}}%
\pgfpathlineto{\pgfqpoint{8.607737in}{4.948111in}}%
\pgfpathlineto{\pgfqpoint{8.614191in}{4.920559in}}%
\pgfpathlineto{\pgfqpoint{8.620314in}{4.918916in}}%
\pgfpathlineto{\pgfqpoint{8.626398in}{4.946846in}}%
\pgfpathlineto{\pgfqpoint{8.632508in}{4.948888in}}%
\pgfpathlineto{\pgfqpoint{8.638622in}{4.924560in}}%
\pgfpathlineto{\pgfqpoint{8.644683in}{4.947754in}}%
\pgfpathlineto{\pgfqpoint{8.650782in}{5.012369in}}%
\pgfpathlineto{\pgfqpoint{8.656855in}{5.024753in}}%
\pgfpathlineto{\pgfqpoint{8.662853in}{4.980096in}}%
\pgfpathlineto{\pgfqpoint{8.668096in}{5.022326in}}%
\pgfpathlineto{\pgfqpoint{8.673872in}{5.132884in}}%
\pgfpathlineto{\pgfqpoint{8.679988in}{5.177817in}}%
\pgfpathlineto{\pgfqpoint{8.686099in}{5.144672in}}%
\pgfpathlineto{\pgfqpoint{8.692181in}{5.178644in}}%
\pgfpathlineto{\pgfqpoint{8.704438in}{5.554279in}}%
\pgfpathlineto{\pgfqpoint{8.710529in}{5.650494in}}%
\pgfpathlineto{\pgfqpoint{8.716628in}{5.612901in}}%
\pgfpathlineto{\pgfqpoint{8.722762in}{5.605466in}}%
\pgfpathlineto{\pgfqpoint{8.728874in}{5.495294in}}%
\pgfpathlineto{\pgfqpoint{8.734969in}{5.323954in}}%
\pgfpathlineto{\pgfqpoint{8.741139in}{5.218424in}}%
\pgfpathlineto{\pgfqpoint{8.747229in}{5.181516in}}%
\pgfpathlineto{\pgfqpoint{8.753353in}{5.233751in}}%
\pgfpathlineto{\pgfqpoint{8.759442in}{5.219236in}}%
\pgfpathlineto{\pgfqpoint{8.765518in}{5.306033in}}%
\pgfpathlineto{\pgfqpoint{8.771622in}{5.305108in}}%
\pgfpathlineto{\pgfqpoint{8.777729in}{5.249775in}}%
\pgfpathlineto{\pgfqpoint{8.784478in}{5.227704in}}%
\pgfpathlineto{\pgfqpoint{8.790628in}{5.253989in}}%
\pgfpathlineto{\pgfqpoint{8.803677in}{5.581169in}}%
\pgfpathlineto{\pgfqpoint{8.809794in}{5.627765in}}%
\pgfpathlineto{\pgfqpoint{8.815892in}{5.576090in}}%
\pgfpathlineto{\pgfqpoint{8.821991in}{5.636312in}}%
\pgfpathlineto{\pgfqpoint{8.828097in}{5.485874in}}%
\pgfpathlineto{\pgfqpoint{8.834217in}{5.506983in}}%
\pgfpathlineto{\pgfqpoint{8.840312in}{5.598432in}}%
\pgfpathlineto{\pgfqpoint{8.852062in}{5.870864in}}%
\pgfpathlineto{\pgfqpoint{8.863467in}{5.806436in}}%
\pgfpathlineto{\pgfqpoint{8.869575in}{5.866227in}}%
\pgfpathlineto{\pgfqpoint{8.875678in}{5.887624in}}%
\pgfpathlineto{\pgfqpoint{8.881784in}{5.877481in}}%
\pgfpathlineto{\pgfqpoint{8.887896in}{5.882446in}}%
\pgfpathlineto{\pgfqpoint{8.893982in}{5.948346in}}%
\pgfpathlineto{\pgfqpoint{8.900113in}{6.002563in}}%
\pgfpathlineto{\pgfqpoint{8.905972in}{5.979020in}}%
\pgfpathlineto{\pgfqpoint{8.912048in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{8.918116in}{5.916893in}}%
\pgfpathlineto{\pgfqpoint{8.924118in}{5.954679in}}%
\pgfpathlineto{\pgfqpoint{8.930208in}{5.978167in}}%
\pgfpathlineto{\pgfqpoint{8.936298in}{5.952879in}}%
\pgfpathlineto{\pgfqpoint{8.942412in}{5.918820in}}%
\pgfpathlineto{\pgfqpoint{8.954632in}{5.865999in}}%
\pgfpathlineto{\pgfqpoint{8.960733in}{5.824155in}}%
\pgfpathlineto{\pgfqpoint{8.967238in}{5.806997in}}%
\pgfpathlineto{\pgfqpoint{8.973367in}{5.851208in}}%
\pgfpathlineto{\pgfqpoint{8.979532in}{5.880012in}}%
\pgfpathlineto{\pgfqpoint{8.985671in}{5.838709in}}%
\pgfpathlineto{\pgfqpoint{8.991778in}{5.776225in}}%
\pgfpathlineto{\pgfqpoint{8.997926in}{5.777485in}}%
\pgfpathlineto{\pgfqpoint{9.004032in}{5.816125in}}%
\pgfpathlineto{\pgfqpoint{9.010124in}{5.802341in}}%
\pgfpathlineto{\pgfqpoint{9.016243in}{5.767238in}}%
\pgfpathlineto{\pgfqpoint{9.022370in}{5.777993in}}%
\pgfpathlineto{\pgfqpoint{9.028258in}{5.783489in}}%
\pgfpathlineto{\pgfqpoint{9.034315in}{5.763684in}}%
\pgfpathlineto{\pgfqpoint{9.040381in}{5.684247in}}%
\pgfpathlineto{\pgfqpoint{9.046482in}{5.683864in}}%
\pgfpathlineto{\pgfqpoint{9.052616in}{5.739242in}}%
\pgfpathlineto{\pgfqpoint{9.058692in}{5.722050in}}%
\pgfpathlineto{\pgfqpoint{9.064788in}{5.589424in}}%
\pgfpathlineto{\pgfqpoint{9.070901in}{5.507985in}}%
\pgfpathlineto{\pgfqpoint{9.076997in}{5.488254in}}%
\pgfpathlineto{\pgfqpoint{9.083058in}{5.496756in}}%
\pgfpathlineto{\pgfqpoint{9.089597in}{5.413615in}}%
\pgfpathlineto{\pgfqpoint{9.095733in}{5.365975in}}%
\pgfpathlineto{\pgfqpoint{9.102223in}{5.379446in}}%
\pgfpathlineto{\pgfqpoint{9.108297in}{5.335728in}}%
\pgfpathlineto{\pgfqpoint{9.114376in}{5.218206in}}%
\pgfpathlineto{\pgfqpoint{9.120493in}{5.164854in}}%
\pgfpathlineto{\pgfqpoint{9.126598in}{5.266146in}}%
\pgfpathlineto{\pgfqpoint{9.132688in}{5.337754in}}%
\pgfpathlineto{\pgfqpoint{9.138792in}{5.283767in}}%
\pgfpathlineto{\pgfqpoint{9.144890in}{5.184226in}}%
\pgfpathlineto{\pgfqpoint{9.150758in}{5.218102in}}%
\pgfpathlineto{\pgfqpoint{9.156912in}{5.274207in}}%
\pgfpathlineto{\pgfqpoint{9.168767in}{5.123607in}}%
\pgfpathlineto{\pgfqpoint{9.174863in}{5.171417in}}%
\pgfpathlineto{\pgfqpoint{9.180993in}{5.180113in}}%
\pgfpathlineto{\pgfqpoint{9.187110in}{5.100875in}}%
\pgfpathlineto{\pgfqpoint{9.193223in}{5.056592in}}%
\pgfpathlineto{\pgfqpoint{9.199341in}{5.072241in}}%
\pgfpathlineto{\pgfqpoint{9.205438in}{5.073615in}}%
\pgfpathlineto{\pgfqpoint{9.211210in}{5.021722in}}%
\pgfpathlineto{\pgfqpoint{9.217332in}{4.993917in}}%
\pgfpathlineto{\pgfqpoint{9.223430in}{5.003944in}}%
\pgfpathlineto{\pgfqpoint{9.229512in}{5.008400in}}%
\pgfpathlineto{\pgfqpoint{9.247841in}{4.957284in}}%
\pgfpathlineto{\pgfqpoint{9.253946in}{4.971537in}}%
\pgfpathlineto{\pgfqpoint{9.260038in}{5.006304in}}%
\pgfpathlineto{\pgfqpoint{9.266171in}{5.014463in}}%
\pgfpathlineto{\pgfqpoint{9.272331in}{5.010567in}}%
\pgfpathlineto{\pgfqpoint{9.278320in}{5.026696in}}%
\pgfpathlineto{\pgfqpoint{9.284447in}{5.063268in}}%
\pgfpathlineto{\pgfqpoint{9.290536in}{5.068108in}}%
\pgfpathlineto{\pgfqpoint{9.296827in}{5.044797in}}%
\pgfpathlineto{\pgfqpoint{9.302871in}{5.055169in}}%
\pgfpathlineto{\pgfqpoint{9.308982in}{5.108388in}}%
\pgfpathlineto{\pgfqpoint{9.315108in}{5.111693in}}%
\pgfpathlineto{\pgfqpoint{9.321202in}{5.070443in}}%
\pgfpathlineto{\pgfqpoint{9.327295in}{5.074357in}}%
\pgfpathlineto{\pgfqpoint{9.333302in}{5.130678in}}%
\pgfpathlineto{\pgfqpoint{9.340034in}{5.152254in}}%
\pgfpathlineto{\pgfqpoint{9.346345in}{5.132262in}}%
\pgfpathlineto{\pgfqpoint{9.352437in}{5.157200in}}%
\pgfpathlineto{\pgfqpoint{9.358362in}{5.226252in}}%
\pgfpathlineto{\pgfqpoint{9.364478in}{5.253175in}}%
\pgfpathlineto{\pgfqpoint{9.370587in}{5.243808in}}%
\pgfpathlineto{\pgfqpoint{9.376660in}{5.295194in}}%
\pgfpathlineto{\pgfqpoint{9.382759in}{5.391391in}}%
\pgfpathlineto{\pgfqpoint{9.388877in}{5.451202in}}%
\pgfpathlineto{\pgfqpoint{9.396429in}{5.482583in}}%
\pgfpathlineto{\pgfqpoint{9.402793in}{5.522401in}}%
\pgfpathlineto{\pgfqpoint{9.408952in}{5.546691in}}%
\pgfpathlineto{\pgfqpoint{9.415113in}{5.581667in}}%
\pgfpathlineto{\pgfqpoint{9.421736in}{5.597518in}}%
\pgfpathlineto{\pgfqpoint{9.427953in}{5.590458in}}%
\pgfpathlineto{\pgfqpoint{9.434056in}{5.638360in}}%
\pgfpathlineto{\pgfqpoint{9.440183in}{5.660449in}}%
\pgfpathlineto{\pgfqpoint{9.446370in}{5.631765in}}%
\pgfpathlineto{\pgfqpoint{9.452464in}{5.596391in}}%
\pgfpathlineto{\pgfqpoint{9.457571in}{5.617807in}}%
\pgfpathlineto{\pgfqpoint{9.462884in}{5.647172in}}%
\pgfpathlineto{\pgfqpoint{9.468812in}{5.704994in}}%
\pgfpathlineto{\pgfqpoint{9.474893in}{5.696487in}}%
\pgfpathlineto{\pgfqpoint{9.480492in}{5.718872in}}%
\pgfpathlineto{\pgfqpoint{9.486438in}{5.779210in}}%
\pgfpathlineto{\pgfqpoint{9.492528in}{5.777157in}}%
\pgfpathlineto{\pgfqpoint{9.498600in}{5.777999in}}%
\pgfpathlineto{\pgfqpoint{9.504610in}{5.806232in}}%
\pgfpathlineto{\pgfqpoint{9.510707in}{5.854155in}}%
\pgfpathlineto{\pgfqpoint{9.516503in}{5.817637in}}%
\pgfpathlineto{\pgfqpoint{9.522564in}{5.855005in}}%
\pgfpathlineto{\pgfqpoint{9.528550in}{5.855118in}}%
\pgfpathlineto{\pgfqpoint{9.534584in}{5.890247in}}%
\pgfpathlineto{\pgfqpoint{9.540635in}{5.884557in}}%
\pgfpathlineto{\pgfqpoint{9.546747in}{5.876285in}}%
\pgfpathlineto{\pgfqpoint{9.552849in}{5.844323in}}%
\pgfpathlineto{\pgfqpoint{9.558962in}{5.876673in}}%
\pgfpathlineto{\pgfqpoint{9.565067in}{5.920854in}}%
\pgfpathlineto{\pgfqpoint{9.571173in}{5.930402in}}%
\pgfpathlineto{\pgfqpoint{9.577080in}{5.929670in}}%
\pgfpathlineto{\pgfqpoint{9.583124in}{5.915183in}}%
\pgfpathlineto{\pgfqpoint{9.589242in}{5.892524in}}%
\pgfpathlineto{\pgfqpoint{9.595352in}{5.912471in}}%
\pgfpathlineto{\pgfqpoint{9.601464in}{5.909944in}}%
\pgfpathlineto{\pgfqpoint{9.607570in}{5.910284in}}%
\pgfpathlineto{\pgfqpoint{9.613657in}{5.943639in}}%
\pgfpathlineto{\pgfqpoint{9.619760in}{5.922171in}}%
\pgfpathlineto{\pgfqpoint{9.625865in}{5.895134in}}%
\pgfpathlineto{\pgfqpoint{9.631948in}{5.855856in}}%
\pgfpathlineto{\pgfqpoint{9.638227in}{5.858418in}}%
\pgfpathlineto{\pgfqpoint{9.644423in}{5.868405in}}%
\pgfpathlineto{\pgfqpoint{9.650541in}{5.873073in}}%
\pgfpathlineto{\pgfqpoint{9.656683in}{5.830021in}}%
\pgfpathlineto{\pgfqpoint{9.662793in}{5.807773in}}%
\pgfpathlineto{\pgfqpoint{9.668913in}{5.800293in}}%
\pgfpathlineto{\pgfqpoint{9.681153in}{5.776206in}}%
\pgfpathlineto{\pgfqpoint{9.687282in}{5.746378in}}%
\pgfpathlineto{\pgfqpoint{9.693401in}{5.744283in}}%
\pgfpathlineto{\pgfqpoint{9.699979in}{5.736227in}}%
\pgfpathlineto{\pgfqpoint{9.706299in}{5.703181in}}%
\pgfpathlineto{\pgfqpoint{9.712376in}{5.702942in}}%
\pgfpathlineto{\pgfqpoint{9.718497in}{5.694979in}}%
\pgfpathlineto{\pgfqpoint{9.724620in}{5.674459in}}%
\pgfpathlineto{\pgfqpoint{9.730750in}{5.672600in}}%
\pgfpathlineto{\pgfqpoint{9.736888in}{5.713059in}}%
\pgfpathlineto{\pgfqpoint{9.742995in}{5.670098in}}%
\pgfpathlineto{\pgfqpoint{9.755224in}{5.467167in}}%
\pgfpathlineto{\pgfqpoint{9.760856in}{5.414039in}}%
\pgfpathlineto{\pgfqpoint{9.766795in}{5.414121in}}%
\pgfpathlineto{\pgfqpoint{9.772911in}{5.341831in}}%
\pgfpathlineto{\pgfqpoint{9.779009in}{5.341422in}}%
\pgfpathlineto{\pgfqpoint{9.785112in}{5.333336in}}%
\pgfpathlineto{\pgfqpoint{9.791193in}{5.275483in}}%
\pgfpathlineto{\pgfqpoint{9.797257in}{5.168893in}}%
\pgfpathlineto{\pgfqpoint{9.803366in}{5.147216in}}%
\pgfpathlineto{\pgfqpoint{9.809464in}{5.238694in}}%
\pgfpathlineto{\pgfqpoint{9.815568in}{5.304978in}}%
\pgfpathlineto{\pgfqpoint{9.822058in}{5.271075in}}%
\pgfpathlineto{\pgfqpoint{9.828574in}{5.204140in}}%
\pgfpathlineto{\pgfqpoint{9.834748in}{5.199731in}}%
\pgfpathlineto{\pgfqpoint{9.840878in}{5.185453in}}%
\pgfpathlineto{\pgfqpoint{9.846983in}{5.122123in}}%
\pgfpathlineto{\pgfqpoint{9.853086in}{5.094757in}}%
\pgfpathlineto{\pgfqpoint{9.859194in}{5.109715in}}%
\pgfpathlineto{\pgfqpoint{9.865290in}{5.100386in}}%
\pgfpathlineto{\pgfqpoint{9.871393in}{5.055256in}}%
\pgfpathlineto{\pgfqpoint{9.877519in}{5.053648in}}%
\pgfpathlineto{\pgfqpoint{9.883402in}{5.068995in}}%
\pgfpathlineto{\pgfqpoint{9.888987in}{5.090076in}}%
\pgfpathlineto{\pgfqpoint{9.895032in}{5.073781in}}%
\pgfpathlineto{\pgfqpoint{9.901116in}{5.045337in}}%
\pgfpathlineto{\pgfqpoint{9.907270in}{5.032189in}}%
\pgfpathlineto{\pgfqpoint{9.913379in}{5.066243in}}%
\pgfpathlineto{\pgfqpoint{9.919486in}{5.109595in}}%
\pgfpathlineto{\pgfqpoint{9.925614in}{5.063653in}}%
\pgfpathlineto{\pgfqpoint{9.931728in}{4.978406in}}%
\pgfpathlineto{\pgfqpoint{9.937789in}{4.989427in}}%
\pgfpathlineto{\pgfqpoint{9.949861in}{5.120053in}}%
\pgfpathlineto{\pgfqpoint{9.955965in}{5.072004in}}%
\pgfpathlineto{\pgfqpoint{9.962039in}{5.014402in}}%
\pgfpathlineto{\pgfqpoint{9.968124in}{5.051635in}}%
\pgfpathlineto{\pgfqpoint{9.974219in}{5.058245in}}%
\pgfpathlineto{\pgfqpoint{9.980315in}{5.045921in}}%
\pgfpathlineto{\pgfqpoint{9.986401in}{5.078266in}}%
\pgfpathlineto{\pgfqpoint{9.992511in}{5.154614in}}%
\pgfpathlineto{\pgfqpoint{9.998627in}{5.145157in}}%
\pgfpathlineto{\pgfqpoint{10.004752in}{5.113323in}}%
\pgfpathlineto{\pgfqpoint{10.012809in}{5.088389in}}%
\pgfpathlineto{\pgfqpoint{10.020288in}{5.147043in}}%
\pgfpathlineto{\pgfqpoint{10.027182in}{5.216527in}}%
\pgfpathlineto{\pgfqpoint{10.033440in}{5.223104in}}%
\pgfpathlineto{\pgfqpoint{10.039563in}{5.241554in}}%
\pgfpathlineto{\pgfqpoint{10.045676in}{5.248634in}}%
\pgfpathlineto{\pgfqpoint{10.051775in}{5.268625in}}%
\pgfpathlineto{\pgfqpoint{10.057868in}{5.273851in}}%
\pgfpathlineto{\pgfqpoint{10.063977in}{5.304686in}}%
\pgfpathlineto{\pgfqpoint{10.069993in}{5.357555in}}%
\pgfpathlineto{\pgfqpoint{10.078916in}{5.493941in}}%
\pgfpathlineto{\pgfqpoint{10.090140in}{5.684195in}}%
\pgfpathlineto{\pgfqpoint{10.102363in}{5.866918in}}%
\pgfpathlineto{\pgfqpoint{10.114566in}{6.063467in}}%
\pgfpathlineto{\pgfqpoint{10.127360in}{6.156925in}}%
\pgfpathlineto{\pgfqpoint{10.133477in}{6.204285in}}%
\pgfpathlineto{\pgfqpoint{10.139630in}{6.218250in}}%
\pgfpathlineto{\pgfqpoint{10.145808in}{6.224353in}}%
\pgfpathlineto{\pgfqpoint{10.151910in}{6.210984in}}%
\pgfpathlineto{\pgfqpoint{10.170204in}{6.134822in}}%
\pgfpathlineto{\pgfqpoint{10.176323in}{6.119051in}}%
\pgfpathlineto{\pgfqpoint{10.182418in}{6.126765in}}%
\pgfpathlineto{\pgfqpoint{10.194005in}{6.036581in}}%
\pgfpathlineto{\pgfqpoint{10.200278in}{6.002794in}}%
\pgfpathlineto{\pgfqpoint{10.206369in}{5.944779in}}%
\pgfpathlineto{\pgfqpoint{10.212476in}{5.901359in}}%
\pgfpathlineto{\pgfqpoint{10.218597in}{5.875585in}}%
\pgfpathlineto{\pgfqpoint{10.230792in}{5.835167in}}%
\pgfpathlineto{\pgfqpoint{10.242973in}{5.782592in}}%
\pgfpathlineto{\pgfqpoint{10.249017in}{5.771416in}}%
\pgfpathlineto{\pgfqpoint{10.255101in}{5.745974in}}%
\pgfpathlineto{\pgfqpoint{10.260978in}{5.712333in}}%
\pgfpathlineto{\pgfqpoint{10.267069in}{5.688741in}}%
\pgfpathlineto{\pgfqpoint{10.273194in}{5.674341in}}%
\pgfpathlineto{\pgfqpoint{10.285405in}{5.640984in}}%
\pgfpathlineto{\pgfqpoint{10.291543in}{5.632757in}}%
\pgfpathlineto{\pgfqpoint{10.297649in}{5.626993in}}%
\pgfpathlineto{\pgfqpoint{10.315968in}{5.600647in}}%
\pgfpathlineto{\pgfqpoint{10.322097in}{5.593899in}}%
\pgfpathlineto{\pgfqpoint{10.334266in}{5.573939in}}%
\pgfpathlineto{\pgfqpoint{10.358662in}{5.532568in}}%
\pgfpathlineto{\pgfqpoint{10.370841in}{5.521113in}}%
\pgfpathlineto{\pgfqpoint{10.376936in}{5.516100in}}%
\pgfpathlineto{\pgfqpoint{10.383083in}{5.516477in}}%
\pgfpathlineto{\pgfqpoint{10.389201in}{5.512606in}}%
\pgfpathlineto{\pgfqpoint{10.395320in}{5.511027in}}%
\pgfpathlineto{\pgfqpoint{10.401441in}{5.512219in}}%
\pgfpathlineto{\pgfqpoint{10.413686in}{5.509914in}}%
\pgfpathlineto{\pgfqpoint{10.425876in}{5.514612in}}%
\pgfpathlineto{\pgfqpoint{10.431987in}{5.513603in}}%
\pgfpathlineto{\pgfqpoint{10.438100in}{5.516912in}}%
\pgfpathlineto{\pgfqpoint{10.444301in}{5.516328in}}%
\pgfpathlineto{\pgfqpoint{10.450469in}{5.521679in}}%
\pgfpathlineto{\pgfqpoint{10.456572in}{5.523397in}}%
\pgfpathlineto{\pgfqpoint{10.462661in}{5.523398in}}%
\pgfpathlineto{\pgfqpoint{10.468765in}{5.525772in}}%
\pgfpathlineto{\pgfqpoint{10.474858in}{5.529683in}}%
\pgfpathlineto{\pgfqpoint{10.480985in}{5.530978in}}%
\pgfpathlineto{\pgfqpoint{10.487117in}{5.530718in}}%
\pgfpathlineto{\pgfqpoint{10.499387in}{5.532728in}}%
\pgfpathlineto{\pgfqpoint{10.505314in}{5.531633in}}%
\pgfpathlineto{\pgfqpoint{10.523624in}{5.523575in}}%
\pgfpathlineto{\pgfqpoint{10.535803in}{5.518067in}}%
\pgfpathlineto{\pgfqpoint{10.554060in}{5.509369in}}%
\pgfpathlineto{\pgfqpoint{10.573713in}{5.503661in}}%
\pgfpathlineto{\pgfqpoint{10.585907in}{5.502462in}}%
\pgfpathlineto{\pgfqpoint{10.598147in}{5.498374in}}%
\pgfpathlineto{\pgfqpoint{10.610376in}{5.497961in}}%
\pgfpathlineto{\pgfqpoint{10.616496in}{5.496545in}}%
\pgfpathlineto{\pgfqpoint{10.621734in}{5.493905in}}%
\pgfpathlineto{\pgfqpoint{10.633479in}{5.493405in}}%
\pgfpathlineto{\pgfqpoint{10.645649in}{5.490213in}}%
\pgfpathlineto{\pgfqpoint{10.651743in}{5.491683in}}%
\pgfpathlineto{\pgfqpoint{10.657869in}{5.490768in}}%
\pgfpathlineto{\pgfqpoint{10.663971in}{5.487621in}}%
\pgfpathlineto{\pgfqpoint{10.670080in}{5.486089in}}%
\pgfpathlineto{\pgfqpoint{10.682356in}{5.486309in}}%
\pgfpathlineto{\pgfqpoint{10.688457in}{5.482160in}}%
\pgfpathlineto{\pgfqpoint{10.694684in}{5.480500in}}%
\pgfpathlineto{\pgfqpoint{10.700791in}{5.480744in}}%
\pgfpathlineto{\pgfqpoint{10.706903in}{5.479574in}}%
\pgfpathlineto{\pgfqpoint{10.713070in}{5.476783in}}%
\pgfpathlineto{\pgfqpoint{10.719137in}{5.475953in}}%
\pgfpathlineto{\pgfqpoint{10.725258in}{5.477212in}}%
\pgfpathlineto{\pgfqpoint{10.743589in}{5.477020in}}%
\pgfpathlineto{\pgfqpoint{10.755687in}{5.480473in}}%
\pgfpathlineto{\pgfqpoint{10.767907in}{5.482797in}}%
\pgfpathlineto{\pgfqpoint{10.780065in}{5.486120in}}%
\pgfpathlineto{\pgfqpoint{10.798659in}{5.486990in}}%
\pgfpathlineto{\pgfqpoint{10.805400in}{5.490262in}}%
\pgfpathlineto{\pgfqpoint{10.860642in}{5.488642in}}%
\pgfpathlineto{\pgfqpoint{10.865995in}{5.484913in}}%
\pgfpathlineto{\pgfqpoint{10.877882in}{5.485062in}}%
\pgfpathlineto{\pgfqpoint{10.890039in}{5.482116in}}%
\pgfpathlineto{\pgfqpoint{10.902260in}{5.480986in}}%
\pgfpathlineto{\pgfqpoint{10.914471in}{5.477660in}}%
\pgfpathlineto{\pgfqpoint{10.926923in}{5.477154in}}%
\pgfpathlineto{\pgfqpoint{10.939110in}{5.475084in}}%
\pgfpathlineto{\pgfqpoint{10.951322in}{5.474876in}}%
\pgfpathlineto{\pgfqpoint{10.957408in}{5.472571in}}%
\pgfpathlineto{\pgfqpoint{10.969639in}{5.473048in}}%
\pgfpathlineto{\pgfqpoint{10.975769in}{5.473360in}}%
\pgfpathlineto{\pgfqpoint{10.982248in}{5.472431in}}%
\pgfpathlineto{\pgfqpoint{11.002407in}{5.472633in}}%
\pgfpathlineto{\pgfqpoint{11.008517in}{5.471164in}}%
\pgfpathlineto{\pgfqpoint{11.014624in}{5.470972in}}%
\pgfpathlineto{\pgfqpoint{11.026871in}{5.474273in}}%
\pgfpathlineto{\pgfqpoint{11.039090in}{5.474388in}}%
\pgfpathlineto{\pgfqpoint{11.085595in}{5.484514in}}%
\pgfpathlineto{\pgfqpoint{11.103930in}{5.487189in}}%
\pgfpathlineto{\pgfqpoint{11.135872in}{5.486626in}}%
\pgfpathlineto{\pgfqpoint{11.141970in}{5.485464in}}%
\pgfpathlineto{\pgfqpoint{11.160286in}{5.486554in}}%
\pgfpathlineto{\pgfqpoint{11.183476in}{5.483460in}}%
\pgfpathlineto{\pgfqpoint{11.195659in}{5.484083in}}%
\pgfpathlineto{\pgfqpoint{11.201762in}{5.483579in}}%
\pgfpathlineto{\pgfqpoint{11.201762in}{5.483579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{5.514117in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{5.549844in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{5.555152in}}%
\pgfpathlineto{\pgfqpoint{1.513653in}{5.551545in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{5.542386in}}%
\pgfpathlineto{\pgfqpoint{1.525520in}{5.471617in}}%
\pgfpathlineto{\pgfqpoint{1.531581in}{5.447078in}}%
\pgfpathlineto{\pgfqpoint{1.537661in}{5.484267in}}%
\pgfpathlineto{\pgfqpoint{1.543804in}{5.508581in}}%
\pgfpathlineto{\pgfqpoint{1.549889in}{5.509065in}}%
\pgfpathlineto{\pgfqpoint{1.555990in}{5.478060in}}%
\pgfpathlineto{\pgfqpoint{1.562066in}{5.457840in}}%
\pgfpathlineto{\pgfqpoint{1.574286in}{5.485965in}}%
\pgfpathlineto{\pgfqpoint{1.580400in}{5.482500in}}%
\pgfpathlineto{\pgfqpoint{1.586042in}{5.465549in}}%
\pgfpathlineto{\pgfqpoint{1.592022in}{5.462034in}}%
\pgfpathlineto{\pgfqpoint{1.598073in}{5.476253in}}%
\pgfpathlineto{\pgfqpoint{1.604148in}{5.484690in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{5.485261in}}%
\pgfpathlineto{\pgfqpoint{1.616387in}{5.473254in}}%
\pgfpathlineto{\pgfqpoint{1.622520in}{5.473236in}}%
\pgfpathlineto{\pgfqpoint{1.628625in}{5.478168in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{5.481649in}}%
\pgfpathlineto{\pgfqpoint{1.640840in}{5.476639in}}%
\pgfpathlineto{\pgfqpoint{1.646948in}{5.474127in}}%
\pgfpathlineto{\pgfqpoint{1.659377in}{5.476771in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{5.473675in}}%
\pgfpathlineto{\pgfqpoint{1.671584in}{5.472689in}}%
\pgfpathlineto{\pgfqpoint{1.677683in}{5.473240in}}%
\pgfpathlineto{\pgfqpoint{1.683817in}{5.476097in}}%
\pgfpathlineto{\pgfqpoint{1.689925in}{5.477566in}}%
\pgfpathlineto{\pgfqpoint{1.702137in}{5.475262in}}%
\pgfpathlineto{\pgfqpoint{1.714089in}{5.478606in}}%
\pgfpathlineto{\pgfqpoint{1.720226in}{5.477712in}}%
\pgfpathlineto{\pgfqpoint{1.726307in}{5.474490in}}%
\pgfpathlineto{\pgfqpoint{1.732413in}{5.473551in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{5.473708in}}%
\pgfpathlineto{\pgfqpoint{1.756792in}{5.471291in}}%
\pgfpathlineto{\pgfqpoint{1.762915in}{5.472381in}}%
\pgfpathlineto{\pgfqpoint{1.775699in}{5.470061in}}%
\pgfpathlineto{\pgfqpoint{1.781757in}{5.471796in}}%
\pgfpathlineto{\pgfqpoint{1.787875in}{5.475989in}}%
\pgfpathlineto{\pgfqpoint{1.793977in}{5.475754in}}%
\pgfpathlineto{\pgfqpoint{1.800073in}{5.473599in}}%
\pgfpathlineto{\pgfqpoint{1.806166in}{5.473971in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{5.476693in}}%
\pgfpathlineto{\pgfqpoint{1.818372in}{5.477066in}}%
\pgfpathlineto{\pgfqpoint{1.824461in}{5.474300in}}%
\pgfpathlineto{\pgfqpoint{1.831125in}{5.479392in}}%
\pgfpathlineto{\pgfqpoint{1.837477in}{5.479693in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{5.476288in}}%
\pgfpathlineto{\pgfqpoint{1.855907in}{5.480983in}}%
\pgfpathlineto{\pgfqpoint{1.862023in}{5.482762in}}%
\pgfpathlineto{\pgfqpoint{1.874237in}{5.479949in}}%
\pgfpathlineto{\pgfqpoint{1.886462in}{5.484914in}}%
\pgfpathlineto{\pgfqpoint{1.891954in}{5.479368in}}%
\pgfpathlineto{\pgfqpoint{1.897819in}{5.479129in}}%
\pgfpathlineto{\pgfqpoint{1.909925in}{5.481663in}}%
\pgfpathlineto{\pgfqpoint{1.916052in}{5.477623in}}%
\pgfpathlineto{\pgfqpoint{1.922161in}{5.476428in}}%
\pgfpathlineto{\pgfqpoint{1.934371in}{5.479211in}}%
\pgfpathlineto{\pgfqpoint{1.946563in}{5.475758in}}%
\pgfpathlineto{\pgfqpoint{1.952615in}{5.476566in}}%
\pgfpathlineto{\pgfqpoint{1.958982in}{5.478846in}}%
\pgfpathlineto{\pgfqpoint{1.965095in}{5.478616in}}%
\pgfpathlineto{\pgfqpoint{1.971203in}{5.476640in}}%
\pgfpathlineto{\pgfqpoint{1.977270in}{5.476596in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{5.479697in}}%
\pgfpathlineto{\pgfqpoint{1.989489in}{5.479708in}}%
\pgfpathlineto{\pgfqpoint{2.001675in}{5.476669in}}%
\pgfpathlineto{\pgfqpoint{2.013661in}{5.479672in}}%
\pgfpathlineto{\pgfqpoint{2.026285in}{5.475904in}}%
\pgfpathlineto{\pgfqpoint{2.038524in}{5.478231in}}%
\pgfpathlineto{\pgfqpoint{2.062889in}{5.477055in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{5.477219in}}%
\pgfpathlineto{\pgfqpoint{2.080521in}{5.475822in}}%
\pgfpathlineto{\pgfqpoint{2.092657in}{5.476525in}}%
\pgfpathlineto{\pgfqpoint{2.104870in}{5.474155in}}%
\pgfpathlineto{\pgfqpoint{2.123242in}{5.476678in}}%
\pgfpathlineto{\pgfqpoint{2.129365in}{5.475723in}}%
\pgfpathlineto{\pgfqpoint{2.141639in}{5.476826in}}%
\pgfpathlineto{\pgfqpoint{2.159894in}{5.476928in}}%
\pgfpathlineto{\pgfqpoint{2.172100in}{5.477985in}}%
\pgfpathlineto{\pgfqpoint{2.178193in}{5.476897in}}%
\pgfpathlineto{\pgfqpoint{2.226965in}{5.479830in}}%
\pgfpathlineto{\pgfqpoint{2.233087in}{5.478969in}}%
\pgfpathlineto{\pgfqpoint{2.251433in}{5.480636in}}%
\pgfpathlineto{\pgfqpoint{2.263707in}{5.478987in}}%
\pgfpathlineto{\pgfqpoint{2.282000in}{5.480244in}}%
\pgfpathlineto{\pgfqpoint{2.294182in}{5.478697in}}%
\pgfpathlineto{\pgfqpoint{2.306413in}{5.479802in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{5.479619in}}%
\pgfpathlineto{\pgfqpoint{2.331017in}{5.478327in}}%
\pgfpathlineto{\pgfqpoint{2.355358in}{5.478402in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{5.473236in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{5.474559in}}%
\pgfpathlineto{\pgfqpoint{2.392801in}{5.475819in}}%
\pgfpathlineto{\pgfqpoint{2.398902in}{5.473585in}}%
\pgfpathlineto{\pgfqpoint{2.405024in}{5.472836in}}%
\pgfpathlineto{\pgfqpoint{2.411149in}{5.474376in}}%
\pgfpathlineto{\pgfqpoint{2.417255in}{5.477750in}}%
\pgfpathlineto{\pgfqpoint{2.429518in}{5.480080in}}%
\pgfpathlineto{\pgfqpoint{2.440885in}{5.483456in}}%
\pgfpathlineto{\pgfqpoint{2.452804in}{5.477403in}}%
\pgfpathlineto{\pgfqpoint{2.465021in}{5.480349in}}%
\pgfpathlineto{\pgfqpoint{2.471117in}{5.481683in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{5.479308in}}%
\pgfpathlineto{\pgfqpoint{2.495542in}{5.481261in}}%
\pgfpathlineto{\pgfqpoint{2.501606in}{5.477184in}}%
\pgfpathlineto{\pgfqpoint{2.513872in}{5.482372in}}%
\pgfpathlineto{\pgfqpoint{2.519979in}{5.480213in}}%
\pgfpathlineto{\pgfqpoint{2.526087in}{5.475808in}}%
\pgfpathlineto{\pgfqpoint{2.532208in}{5.475537in}}%
\pgfpathlineto{\pgfqpoint{2.538332in}{5.481809in}}%
\pgfpathlineto{\pgfqpoint{2.544442in}{5.495964in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{5.532154in}}%
\pgfpathlineto{\pgfqpoint{2.569022in}{5.575468in}}%
\pgfpathlineto{\pgfqpoint{2.581237in}{5.621006in}}%
\pgfpathlineto{\pgfqpoint{2.593431in}{5.671728in}}%
\pgfpathlineto{\pgfqpoint{2.599523in}{5.689249in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{5.702404in}}%
\pgfpathlineto{\pgfqpoint{2.630253in}{5.732360in}}%
\pgfpathlineto{\pgfqpoint{2.642505in}{5.742170in}}%
\pgfpathlineto{\pgfqpoint{2.648588in}{5.745473in}}%
\pgfpathlineto{\pgfqpoint{2.660798in}{5.748443in}}%
\pgfpathlineto{\pgfqpoint{2.673032in}{5.743979in}}%
\pgfpathlineto{\pgfqpoint{2.686176in}{5.734043in}}%
\pgfpathlineto{\pgfqpoint{2.697904in}{5.721356in}}%
\pgfpathlineto{\pgfqpoint{2.710123in}{5.708405in}}%
\pgfpathlineto{\pgfqpoint{2.722330in}{5.693520in}}%
\pgfpathlineto{\pgfqpoint{2.745803in}{5.676580in}}%
\pgfpathlineto{\pgfqpoint{2.764379in}{5.667270in}}%
\pgfpathlineto{\pgfqpoint{2.794910in}{5.651936in}}%
\pgfpathlineto{\pgfqpoint{2.807160in}{5.641063in}}%
\pgfpathlineto{\pgfqpoint{2.843475in}{5.595774in}}%
\pgfpathlineto{\pgfqpoint{2.855679in}{5.588970in}}%
\pgfpathlineto{\pgfqpoint{2.861778in}{5.585957in}}%
\pgfpathlineto{\pgfqpoint{2.880336in}{5.584123in}}%
\pgfpathlineto{\pgfqpoint{2.886440in}{5.580020in}}%
\pgfpathlineto{\pgfqpoint{2.910860in}{5.545219in}}%
\pgfpathlineto{\pgfqpoint{2.916966in}{5.534179in}}%
\pgfpathlineto{\pgfqpoint{2.929099in}{5.518679in}}%
\pgfpathlineto{\pgfqpoint{2.941845in}{5.509872in}}%
\pgfpathlineto{\pgfqpoint{2.947961in}{5.515444in}}%
\pgfpathlineto{\pgfqpoint{2.954067in}{5.523486in}}%
\pgfpathlineto{\pgfqpoint{2.960187in}{5.525923in}}%
\pgfpathlineto{\pgfqpoint{2.966309in}{5.525424in}}%
\pgfpathlineto{\pgfqpoint{2.972414in}{5.523321in}}%
\pgfpathlineto{\pgfqpoint{2.978531in}{5.516883in}}%
\pgfpathlineto{\pgfqpoint{2.992085in}{5.491084in}}%
\pgfpathlineto{\pgfqpoint{3.004342in}{5.450780in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{5.252044in}}%
\pgfpathlineto{\pgfqpoint{3.057427in}{5.222598in}}%
\pgfpathlineto{\pgfqpoint{3.094069in}{5.047035in}}%
\pgfpathlineto{\pgfqpoint{3.100152in}{5.023084in}}%
\pgfpathlineto{\pgfqpoint{3.106281in}{5.011762in}}%
\pgfpathlineto{\pgfqpoint{3.118300in}{4.956930in}}%
\pgfpathlineto{\pgfqpoint{3.124433in}{4.956111in}}%
\pgfpathlineto{\pgfqpoint{3.130420in}{4.965853in}}%
\pgfpathlineto{\pgfqpoint{3.142705in}{4.973285in}}%
\pgfpathlineto{\pgfqpoint{3.148764in}{4.992228in}}%
\pgfpathlineto{\pgfqpoint{3.160982in}{5.062690in}}%
\pgfpathlineto{\pgfqpoint{3.199223in}{5.305580in}}%
\pgfpathlineto{\pgfqpoint{3.205341in}{5.335515in}}%
\pgfpathlineto{\pgfqpoint{3.211458in}{5.355787in}}%
\pgfpathlineto{\pgfqpoint{3.217567in}{5.368353in}}%
\pgfpathlineto{\pgfqpoint{3.223654in}{5.372979in}}%
\pgfpathlineto{\pgfqpoint{3.229763in}{5.368867in}}%
\pgfpathlineto{\pgfqpoint{3.253011in}{5.341012in}}%
\pgfpathlineto{\pgfqpoint{3.259128in}{5.339925in}}%
\pgfpathlineto{\pgfqpoint{3.271322in}{5.341062in}}%
\pgfpathlineto{\pgfqpoint{3.277428in}{5.342504in}}%
\pgfpathlineto{\pgfqpoint{3.283591in}{5.346078in}}%
\pgfpathlineto{\pgfqpoint{3.295757in}{5.357660in}}%
\pgfpathlineto{\pgfqpoint{3.307847in}{5.375668in}}%
\pgfpathlineto{\pgfqpoint{3.320050in}{5.404483in}}%
\pgfpathlineto{\pgfqpoint{3.338371in}{5.453792in}}%
\pgfpathlineto{\pgfqpoint{3.344424in}{5.465896in}}%
\pgfpathlineto{\pgfqpoint{3.356798in}{5.484284in}}%
\pgfpathlineto{\pgfqpoint{3.370328in}{5.495037in}}%
\pgfpathlineto{\pgfqpoint{3.376440in}{5.495375in}}%
\pgfpathlineto{\pgfqpoint{3.382517in}{5.494291in}}%
\pgfpathlineto{\pgfqpoint{3.394715in}{5.488406in}}%
\pgfpathlineto{\pgfqpoint{3.406926in}{5.485826in}}%
\pgfpathlineto{\pgfqpoint{3.412764in}{5.485833in}}%
\pgfpathlineto{\pgfqpoint{3.423864in}{5.489976in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{5.499704in}}%
\pgfpathlineto{\pgfqpoint{3.454365in}{5.505217in}}%
\pgfpathlineto{\pgfqpoint{3.466563in}{5.509285in}}%
\pgfpathlineto{\pgfqpoint{3.503078in}{5.520604in}}%
\pgfpathlineto{\pgfqpoint{3.509180in}{5.524737in}}%
\pgfpathlineto{\pgfqpoint{3.539348in}{5.552241in}}%
\pgfpathlineto{\pgfqpoint{3.551911in}{5.560421in}}%
\pgfpathlineto{\pgfqpoint{3.564087in}{5.569253in}}%
\pgfpathlineto{\pgfqpoint{3.576345in}{5.576483in}}%
\pgfpathlineto{\pgfqpoint{3.588549in}{5.579700in}}%
\pgfpathlineto{\pgfqpoint{3.594944in}{5.580298in}}%
\pgfpathlineto{\pgfqpoint{3.631307in}{5.576523in}}%
\pgfpathlineto{\pgfqpoint{3.649595in}{5.573452in}}%
\pgfpathlineto{\pgfqpoint{3.656181in}{5.573264in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{5.579292in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{5.587381in}}%
\pgfpathlineto{\pgfqpoint{3.705182in}{5.595540in}}%
\pgfpathlineto{\pgfqpoint{3.711273in}{5.597377in}}%
\pgfpathlineto{\pgfqpoint{3.716616in}{5.597824in}}%
\pgfpathlineto{\pgfqpoint{3.734739in}{5.593960in}}%
\pgfpathlineto{\pgfqpoint{3.746974in}{5.587474in}}%
\pgfpathlineto{\pgfqpoint{3.759168in}{5.584528in}}%
\pgfpathlineto{\pgfqpoint{3.771406in}{5.583160in}}%
\pgfpathlineto{\pgfqpoint{3.808130in}{5.591877in}}%
\pgfpathlineto{\pgfqpoint{3.814254in}{5.591795in}}%
\pgfpathlineto{\pgfqpoint{3.820348in}{5.593348in}}%
\pgfpathlineto{\pgfqpoint{3.832561in}{5.599039in}}%
\pgfpathlineto{\pgfqpoint{3.844681in}{5.602998in}}%
\pgfpathlineto{\pgfqpoint{3.850781in}{5.608722in}}%
\pgfpathlineto{\pgfqpoint{3.875183in}{5.621999in}}%
\pgfpathlineto{\pgfqpoint{3.881279in}{5.622073in}}%
\pgfpathlineto{\pgfqpoint{3.899541in}{5.616039in}}%
\pgfpathlineto{\pgfqpoint{3.905688in}{5.611460in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{5.600812in}}%
\pgfpathlineto{\pgfqpoint{3.936200in}{5.586565in}}%
\pgfpathlineto{\pgfqpoint{3.948430in}{5.581332in}}%
\pgfpathlineto{\pgfqpoint{3.960680in}{5.577252in}}%
\pgfpathlineto{\pgfqpoint{3.978948in}{5.571908in}}%
\pgfpathlineto{\pgfqpoint{4.009518in}{5.559830in}}%
\pgfpathlineto{\pgfqpoint{4.029069in}{5.552598in}}%
\pgfpathlineto{\pgfqpoint{4.048173in}{5.542817in}}%
\pgfpathlineto{\pgfqpoint{4.066483in}{5.523362in}}%
\pgfpathlineto{\pgfqpoint{4.078703in}{5.504517in}}%
\pgfpathlineto{\pgfqpoint{4.084830in}{5.492260in}}%
\pgfpathlineto{\pgfqpoint{4.097172in}{5.476301in}}%
\pgfpathlineto{\pgfqpoint{4.103454in}{5.466445in}}%
\pgfpathlineto{\pgfqpoint{4.115918in}{5.452859in}}%
\pgfpathlineto{\pgfqpoint{4.128123in}{5.442746in}}%
\pgfpathlineto{\pgfqpoint{4.134228in}{5.443497in}}%
\pgfpathlineto{\pgfqpoint{4.140349in}{5.447451in}}%
\pgfpathlineto{\pgfqpoint{4.151406in}{5.458534in}}%
\pgfpathlineto{\pgfqpoint{4.162622in}{5.472105in}}%
\pgfpathlineto{\pgfqpoint{4.174659in}{5.483815in}}%
\pgfpathlineto{\pgfqpoint{4.180772in}{5.488897in}}%
\pgfpathlineto{\pgfqpoint{4.186879in}{5.492463in}}%
\pgfpathlineto{\pgfqpoint{4.192981in}{5.492009in}}%
\pgfpathlineto{\pgfqpoint{4.211480in}{5.479367in}}%
\pgfpathlineto{\pgfqpoint{4.217522in}{5.474175in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{5.468282in}}%
\pgfpathlineto{\pgfqpoint{4.241846in}{5.467337in}}%
\pgfpathlineto{\pgfqpoint{4.247952in}{5.469671in}}%
\pgfpathlineto{\pgfqpoint{4.260161in}{5.478750in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{5.502089in}}%
\pgfpathlineto{\pgfqpoint{4.298852in}{5.528834in}}%
\pgfpathlineto{\pgfqpoint{4.311079in}{5.542853in}}%
\pgfpathlineto{\pgfqpoint{4.334544in}{5.559858in}}%
\pgfpathlineto{\pgfqpoint{4.340041in}{5.562439in}}%
\pgfpathlineto{\pgfqpoint{4.346161in}{5.568394in}}%
\pgfpathlineto{\pgfqpoint{4.364024in}{5.592355in}}%
\pgfpathlineto{\pgfqpoint{4.376235in}{5.616670in}}%
\pgfpathlineto{\pgfqpoint{4.400446in}{5.669484in}}%
\pgfpathlineto{\pgfqpoint{4.406533in}{5.676004in}}%
\pgfpathlineto{\pgfqpoint{4.424890in}{5.688652in}}%
\pgfpathlineto{\pgfqpoint{4.430984in}{5.689971in}}%
\pgfpathlineto{\pgfqpoint{4.449081in}{5.685692in}}%
\pgfpathlineto{\pgfqpoint{4.473425in}{5.665296in}}%
\pgfpathlineto{\pgfqpoint{4.510106in}{5.619202in}}%
\pgfpathlineto{\pgfqpoint{4.528440in}{5.602201in}}%
\pgfpathlineto{\pgfqpoint{4.565130in}{5.576338in}}%
\pgfpathlineto{\pgfqpoint{4.571155in}{5.570297in}}%
\pgfpathlineto{\pgfqpoint{4.583623in}{5.562297in}}%
\pgfpathlineto{\pgfqpoint{4.589766in}{5.560914in}}%
\pgfpathlineto{\pgfqpoint{4.595876in}{5.561039in}}%
\pgfpathlineto{\pgfqpoint{4.601986in}{5.563183in}}%
\pgfpathlineto{\pgfqpoint{4.614117in}{5.572433in}}%
\pgfpathlineto{\pgfqpoint{4.626347in}{5.583261in}}%
\pgfpathlineto{\pgfqpoint{4.638655in}{5.595977in}}%
\pgfpathlineto{\pgfqpoint{4.644581in}{5.600283in}}%
\pgfpathlineto{\pgfqpoint{4.650699in}{5.603258in}}%
\pgfpathlineto{\pgfqpoint{4.656797in}{5.603972in}}%
\pgfpathlineto{\pgfqpoint{4.681277in}{5.599682in}}%
\pgfpathlineto{\pgfqpoint{4.687367in}{5.602652in}}%
\pgfpathlineto{\pgfqpoint{4.699449in}{5.614508in}}%
\pgfpathlineto{\pgfqpoint{4.711554in}{5.633920in}}%
\pgfpathlineto{\pgfqpoint{4.735949in}{5.676993in}}%
\pgfpathlineto{\pgfqpoint{4.742041in}{5.681122in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{5.681798in}}%
\pgfpathlineto{\pgfqpoint{4.754658in}{5.678467in}}%
\pgfpathlineto{\pgfqpoint{4.772968in}{5.651099in}}%
\pgfpathlineto{\pgfqpoint{4.785176in}{5.630561in}}%
\pgfpathlineto{\pgfqpoint{4.803525in}{5.607355in}}%
\pgfpathlineto{\pgfqpoint{4.815749in}{5.585881in}}%
\pgfpathlineto{\pgfqpoint{4.827977in}{5.560433in}}%
\pgfpathlineto{\pgfqpoint{4.846267in}{5.525587in}}%
\pgfpathlineto{\pgfqpoint{4.870685in}{5.466804in}}%
\pgfpathlineto{\pgfqpoint{4.882506in}{5.434511in}}%
\pgfpathlineto{\pgfqpoint{4.888580in}{5.406595in}}%
\pgfpathlineto{\pgfqpoint{4.901194in}{5.361770in}}%
\pgfpathlineto{\pgfqpoint{4.907255in}{5.345532in}}%
\pgfpathlineto{\pgfqpoint{4.913360in}{5.334973in}}%
\pgfpathlineto{\pgfqpoint{4.919472in}{5.331377in}}%
\pgfpathlineto{\pgfqpoint{4.925587in}{5.332643in}}%
\pgfpathlineto{\pgfqpoint{4.931674in}{5.335199in}}%
\pgfpathlineto{\pgfqpoint{4.937778in}{5.336297in}}%
\pgfpathlineto{\pgfqpoint{4.950494in}{5.370278in}}%
\pgfpathlineto{\pgfqpoint{4.956214in}{5.389810in}}%
\pgfpathlineto{\pgfqpoint{4.968519in}{5.639115in}}%
\pgfpathlineto{\pgfqpoint{4.974617in}{6.118111in}}%
\pgfpathlineto{\pgfqpoint{4.980729in}{6.194591in}}%
\pgfpathlineto{\pgfqpoint{4.986826in}{6.076747in}}%
\pgfpathlineto{\pgfqpoint{4.999035in}{5.927863in}}%
\pgfpathlineto{\pgfqpoint{5.004948in}{5.897964in}}%
\pgfpathlineto{\pgfqpoint{5.010772in}{5.828846in}}%
\pgfpathlineto{\pgfqpoint{5.016866in}{5.807925in}}%
\pgfpathlineto{\pgfqpoint{5.022922in}{5.672327in}}%
\pgfpathlineto{\pgfqpoint{5.029004in}{5.568023in}}%
\pgfpathlineto{\pgfqpoint{5.035114in}{5.231843in}}%
\pgfpathlineto{\pgfqpoint{5.041213in}{5.324944in}}%
\pgfpathlineto{\pgfqpoint{5.047315in}{5.398542in}}%
\pgfpathlineto{\pgfqpoint{5.053425in}{5.397505in}}%
\pgfpathlineto{\pgfqpoint{5.059536in}{5.465820in}}%
\pgfpathlineto{\pgfqpoint{5.066964in}{5.583555in}}%
\pgfpathlineto{\pgfqpoint{5.073777in}{5.709541in}}%
\pgfpathlineto{\pgfqpoint{5.080030in}{5.700363in}}%
\pgfpathlineto{\pgfqpoint{5.086113in}{5.762128in}}%
\pgfpathlineto{\pgfqpoint{5.092206in}{5.801625in}}%
\pgfpathlineto{\pgfqpoint{5.098333in}{5.678529in}}%
\pgfpathlineto{\pgfqpoint{5.104416in}{5.445648in}}%
\pgfpathlineto{\pgfqpoint{5.110527in}{5.489294in}}%
\pgfpathlineto{\pgfqpoint{5.116644in}{5.642613in}}%
\pgfpathlineto{\pgfqpoint{5.122742in}{5.675220in}}%
\pgfpathlineto{\pgfqpoint{5.127575in}{5.595821in}}%
\pgfpathlineto{\pgfqpoint{5.132972in}{5.563589in}}%
\pgfpathlineto{\pgfqpoint{5.138956in}{5.645576in}}%
\pgfpathlineto{\pgfqpoint{5.145147in}{5.641536in}}%
\pgfpathlineto{\pgfqpoint{5.151259in}{5.562278in}}%
\pgfpathlineto{\pgfqpoint{5.157355in}{5.550862in}}%
\pgfpathlineto{\pgfqpoint{5.163515in}{5.658367in}}%
\pgfpathlineto{\pgfqpoint{5.169638in}{5.664306in}}%
\pgfpathlineto{\pgfqpoint{5.175719in}{5.590901in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{5.629172in}}%
\pgfpathlineto{\pgfqpoint{5.188324in}{5.635269in}}%
\pgfpathlineto{\pgfqpoint{5.194408in}{5.599615in}}%
\pgfpathlineto{\pgfqpoint{5.201163in}{5.678831in}}%
\pgfpathlineto{\pgfqpoint{5.207250in}{5.839669in}}%
\pgfpathlineto{\pgfqpoint{5.213392in}{5.925279in}}%
\pgfpathlineto{\pgfqpoint{5.219504in}{5.840398in}}%
\pgfpathlineto{\pgfqpoint{5.225559in}{5.644046in}}%
\pgfpathlineto{\pgfqpoint{5.237781in}{5.410309in}}%
\pgfpathlineto{\pgfqpoint{5.243881in}{5.226081in}}%
\pgfpathlineto{\pgfqpoint{5.249585in}{5.116439in}}%
\pgfpathlineto{\pgfqpoint{5.261584in}{5.213052in}}%
\pgfpathlineto{\pgfqpoint{5.267615in}{5.157977in}}%
\pgfpathlineto{\pgfqpoint{5.273675in}{5.036458in}}%
\pgfpathlineto{\pgfqpoint{5.279763in}{5.077799in}}%
\pgfpathlineto{\pgfqpoint{5.285916in}{5.174789in}}%
\pgfpathlineto{\pgfqpoint{5.292023in}{5.304240in}}%
\pgfpathlineto{\pgfqpoint{5.304228in}{5.636045in}}%
\pgfpathlineto{\pgfqpoint{5.310264in}{5.733121in}}%
\pgfpathlineto{\pgfqpoint{5.316169in}{5.691828in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{5.489914in}}%
\pgfpathlineto{\pgfqpoint{5.328580in}{5.325917in}}%
\pgfpathlineto{\pgfqpoint{5.340958in}{5.425360in}}%
\pgfpathlineto{\pgfqpoint{5.347074in}{5.506367in}}%
\pgfpathlineto{\pgfqpoint{5.353166in}{5.501918in}}%
\pgfpathlineto{\pgfqpoint{5.359319in}{5.468574in}}%
\pgfpathlineto{\pgfqpoint{5.365418in}{5.456617in}}%
\pgfpathlineto{\pgfqpoint{5.371536in}{5.434488in}}%
\pgfpathlineto{\pgfqpoint{5.377428in}{5.397754in}}%
\pgfpathlineto{\pgfqpoint{5.383452in}{5.419513in}}%
\pgfpathlineto{\pgfqpoint{5.389496in}{5.449649in}}%
\pgfpathlineto{\pgfqpoint{5.395464in}{5.446910in}}%
\pgfpathlineto{\pgfqpoint{5.401558in}{5.424754in}}%
\pgfpathlineto{\pgfqpoint{5.407633in}{5.411820in}}%
\pgfpathlineto{\pgfqpoint{5.413746in}{5.387426in}}%
\pgfpathlineto{\pgfqpoint{5.419815in}{5.367975in}}%
\pgfpathlineto{\pgfqpoint{5.425928in}{5.354717in}}%
\pgfpathlineto{\pgfqpoint{5.432416in}{5.380083in}}%
\pgfpathlineto{\pgfqpoint{5.438739in}{5.396904in}}%
\pgfpathlineto{\pgfqpoint{5.444766in}{5.403755in}}%
\pgfpathlineto{\pgfqpoint{5.450870in}{5.359048in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{5.326590in}}%
\pgfpathlineto{\pgfqpoint{5.463075in}{5.328015in}}%
\pgfpathlineto{\pgfqpoint{5.469183in}{5.366623in}}%
\pgfpathlineto{\pgfqpoint{5.475318in}{5.374413in}}%
\pgfpathlineto{\pgfqpoint{5.481426in}{5.390470in}}%
\pgfpathlineto{\pgfqpoint{5.487525in}{5.429233in}}%
\pgfpathlineto{\pgfqpoint{5.494295in}{5.429565in}}%
\pgfpathlineto{\pgfqpoint{5.500637in}{5.457626in}}%
\pgfpathlineto{\pgfqpoint{5.506796in}{5.503134in}}%
\pgfpathlineto{\pgfqpoint{5.512905in}{5.479397in}}%
\pgfpathlineto{\pgfqpoint{5.519059in}{5.397819in}}%
\pgfpathlineto{\pgfqpoint{5.525171in}{5.371615in}}%
\pgfpathlineto{\pgfqpoint{5.531288in}{5.315213in}}%
\pgfpathlineto{\pgfqpoint{5.537387in}{5.409551in}}%
\pgfpathlineto{\pgfqpoint{5.543496in}{5.338467in}}%
\pgfpathlineto{\pgfqpoint{5.549643in}{5.251338in}}%
\pgfpathlineto{\pgfqpoint{5.554735in}{5.337541in}}%
\pgfpathlineto{\pgfqpoint{5.560410in}{5.305756in}}%
\pgfpathlineto{\pgfqpoint{5.566499in}{5.287896in}}%
\pgfpathlineto{\pgfqpoint{5.572623in}{5.314782in}}%
\pgfpathlineto{\pgfqpoint{5.578706in}{5.400607in}}%
\pgfpathlineto{\pgfqpoint{5.584820in}{5.464793in}}%
\pgfpathlineto{\pgfqpoint{5.590907in}{5.482455in}}%
\pgfpathlineto{\pgfqpoint{5.596996in}{5.361170in}}%
\pgfpathlineto{\pgfqpoint{5.609435in}{5.443319in}}%
\pgfpathlineto{\pgfqpoint{5.615783in}{5.360004in}}%
\pgfpathlineto{\pgfqpoint{5.622540in}{5.361556in}}%
\pgfpathlineto{\pgfqpoint{5.628678in}{5.339334in}}%
\pgfpathlineto{\pgfqpoint{5.634758in}{5.361339in}}%
\pgfpathlineto{\pgfqpoint{5.640860in}{5.364546in}}%
\pgfpathlineto{\pgfqpoint{5.646948in}{5.355607in}}%
\pgfpathlineto{\pgfqpoint{5.665275in}{5.446721in}}%
\pgfpathlineto{\pgfqpoint{5.671164in}{5.466157in}}%
\pgfpathlineto{\pgfqpoint{5.677082in}{5.497002in}}%
\pgfpathlineto{\pgfqpoint{5.688525in}{5.527572in}}%
\pgfpathlineto{\pgfqpoint{5.694709in}{5.519640in}}%
\pgfpathlineto{\pgfqpoint{5.700865in}{5.536975in}}%
\pgfpathlineto{\pgfqpoint{5.706998in}{5.529278in}}%
\pgfpathlineto{\pgfqpoint{5.713075in}{5.508266in}}%
\pgfpathlineto{\pgfqpoint{5.719171in}{5.502700in}}%
\pgfpathlineto{\pgfqpoint{5.725286in}{5.490883in}}%
\pgfpathlineto{\pgfqpoint{5.731387in}{5.473815in}}%
\pgfpathlineto{\pgfqpoint{5.737489in}{5.442424in}}%
\pgfpathlineto{\pgfqpoint{5.744517in}{5.455647in}}%
\pgfpathlineto{\pgfqpoint{5.750918in}{5.524448in}}%
\pgfpathlineto{\pgfqpoint{5.762985in}{5.502836in}}%
\pgfpathlineto{\pgfqpoint{5.769080in}{5.528722in}}%
\pgfpathlineto{\pgfqpoint{5.775194in}{5.536655in}}%
\pgfpathlineto{\pgfqpoint{5.787400in}{5.487280in}}%
\pgfpathlineto{\pgfqpoint{5.793515in}{5.517271in}}%
\pgfpathlineto{\pgfqpoint{5.799565in}{5.514135in}}%
\pgfpathlineto{\pgfqpoint{5.804781in}{5.515247in}}%
\pgfpathlineto{\pgfqpoint{5.810602in}{5.526117in}}%
\pgfpathlineto{\pgfqpoint{5.816726in}{5.533436in}}%
\pgfpathlineto{\pgfqpoint{5.822858in}{5.487614in}}%
\pgfpathlineto{\pgfqpoint{5.828972in}{5.417268in}}%
\pgfpathlineto{\pgfqpoint{5.835034in}{5.476993in}}%
\pgfpathlineto{\pgfqpoint{5.841148in}{5.587649in}}%
\pgfpathlineto{\pgfqpoint{5.847247in}{5.652665in}}%
\pgfpathlineto{\pgfqpoint{5.853348in}{5.627510in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{5.572625in}}%
\pgfpathlineto{\pgfqpoint{5.867418in}{5.575323in}}%
\pgfpathlineto{\pgfqpoint{5.873587in}{5.544764in}}%
\pgfpathlineto{\pgfqpoint{5.879665in}{5.542347in}}%
\pgfpathlineto{\pgfqpoint{5.885739in}{5.554892in}}%
\pgfpathlineto{\pgfqpoint{5.891828in}{5.610352in}}%
\pgfpathlineto{\pgfqpoint{5.897997in}{5.575244in}}%
\pgfpathlineto{\pgfqpoint{5.904093in}{5.484197in}}%
\pgfpathlineto{\pgfqpoint{5.910187in}{5.420127in}}%
\pgfpathlineto{\pgfqpoint{5.916665in}{5.434301in}}%
\pgfpathlineto{\pgfqpoint{5.921591in}{5.486962in}}%
\pgfpathlineto{\pgfqpoint{5.927105in}{5.472953in}}%
\pgfpathlineto{\pgfqpoint{5.933140in}{5.472938in}}%
\pgfpathlineto{\pgfqpoint{5.939292in}{5.485641in}}%
\pgfpathlineto{\pgfqpoint{5.945388in}{5.522170in}}%
\pgfpathlineto{\pgfqpoint{5.951487in}{5.512890in}}%
\pgfpathlineto{\pgfqpoint{5.957551in}{5.487891in}}%
\pgfpathlineto{\pgfqpoint{5.963665in}{5.471788in}}%
\pgfpathlineto{\pgfqpoint{5.970041in}{5.485697in}}%
\pgfpathlineto{\pgfqpoint{5.976230in}{5.492583in}}%
\pgfpathlineto{\pgfqpoint{5.982299in}{5.487002in}}%
\pgfpathlineto{\pgfqpoint{5.988332in}{5.477794in}}%
\pgfpathlineto{\pgfqpoint{5.994457in}{5.465370in}}%
\pgfpathlineto{\pgfqpoint{6.000517in}{5.442256in}}%
\pgfpathlineto{\pgfqpoint{6.006646in}{5.444778in}}%
\pgfpathlineto{\pgfqpoint{6.012749in}{5.452537in}}%
\pgfpathlineto{\pgfqpoint{6.018860in}{5.450976in}}%
\pgfpathlineto{\pgfqpoint{6.024975in}{5.444892in}}%
\pgfpathlineto{\pgfqpoint{6.030836in}{5.443670in}}%
\pgfpathlineto{\pgfqpoint{6.036490in}{5.439970in}}%
\pgfpathlineto{\pgfqpoint{6.042636in}{5.449798in}}%
\pgfpathlineto{\pgfqpoint{6.049102in}{5.441576in}}%
\pgfpathlineto{\pgfqpoint{6.055180in}{5.440879in}}%
\pgfpathlineto{\pgfqpoint{6.061313in}{5.444623in}}%
\pgfpathlineto{\pgfqpoint{6.067693in}{5.427425in}}%
\pgfpathlineto{\pgfqpoint{6.073798in}{5.415081in}}%
\pgfpathlineto{\pgfqpoint{6.079887in}{5.426378in}}%
\pgfpathlineto{\pgfqpoint{6.085992in}{5.431373in}}%
\pgfpathlineto{\pgfqpoint{6.092119in}{5.414822in}}%
\pgfpathlineto{\pgfqpoint{6.098268in}{5.410530in}}%
\pgfpathlineto{\pgfqpoint{6.104344in}{5.411385in}}%
\pgfpathlineto{\pgfqpoint{6.110101in}{5.442361in}}%
\pgfpathlineto{\pgfqpoint{6.116268in}{5.401263in}}%
\pgfpathlineto{\pgfqpoint{6.122326in}{5.346968in}}%
\pgfpathlineto{\pgfqpoint{6.128150in}{5.251904in}}%
\pgfpathlineto{\pgfqpoint{6.134261in}{5.265851in}}%
\pgfpathlineto{\pgfqpoint{6.140382in}{5.219415in}}%
\pgfpathlineto{\pgfqpoint{6.146478in}{5.371998in}}%
\pgfpathlineto{\pgfqpoint{6.152549in}{5.337695in}}%
\pgfpathlineto{\pgfqpoint{6.158674in}{5.234510in}}%
\pgfpathlineto{\pgfqpoint{6.170808in}{5.197288in}}%
\pgfpathlineto{\pgfqpoint{6.176885in}{5.288523in}}%
\pgfpathlineto{\pgfqpoint{6.182992in}{5.302474in}}%
\pgfpathlineto{\pgfqpoint{6.189111in}{5.344882in}}%
\pgfpathlineto{\pgfqpoint{6.195206in}{5.329730in}}%
\pgfpathlineto{\pgfqpoint{6.201283in}{5.372595in}}%
\pgfpathlineto{\pgfqpoint{6.207391in}{5.181459in}}%
\pgfpathlineto{\pgfqpoint{6.213492in}{5.210459in}}%
\pgfpathlineto{\pgfqpoint{6.220773in}{5.288178in}}%
\pgfpathlineto{\pgfqpoint{6.227535in}{5.328769in}}%
\pgfpathlineto{\pgfqpoint{6.233703in}{5.329379in}}%
\pgfpathlineto{\pgfqpoint{6.239828in}{5.257457in}}%
\pgfpathlineto{\pgfqpoint{6.245946in}{5.278192in}}%
\pgfpathlineto{\pgfqpoint{6.252038in}{5.327998in}}%
\pgfpathlineto{\pgfqpoint{6.258137in}{5.356728in}}%
\pgfpathlineto{\pgfqpoint{6.264266in}{5.329421in}}%
\pgfpathlineto{\pgfqpoint{6.270382in}{5.348654in}}%
\pgfpathlineto{\pgfqpoint{6.276531in}{5.404405in}}%
\pgfpathlineto{\pgfqpoint{6.281535in}{5.487332in}}%
\pgfpathlineto{\pgfqpoint{6.287018in}{5.391069in}}%
\pgfpathlineto{\pgfqpoint{6.293051in}{5.418827in}}%
\pgfpathlineto{\pgfqpoint{6.299108in}{5.470536in}}%
\pgfpathlineto{\pgfqpoint{6.305223in}{5.487450in}}%
\pgfpathlineto{\pgfqpoint{6.311338in}{5.481697in}}%
\pgfpathlineto{\pgfqpoint{6.317459in}{5.445657in}}%
\pgfpathlineto{\pgfqpoint{6.323555in}{5.465527in}}%
\pgfpathlineto{\pgfqpoint{6.329654in}{5.492108in}}%
\pgfpathlineto{\pgfqpoint{6.335774in}{5.487497in}}%
\pgfpathlineto{\pgfqpoint{6.341921in}{5.422989in}}%
\pgfpathlineto{\pgfqpoint{6.348030in}{5.481009in}}%
\pgfpathlineto{\pgfqpoint{6.354156in}{5.483567in}}%
\pgfpathlineto{\pgfqpoint{6.360281in}{5.469337in}}%
\pgfpathlineto{\pgfqpoint{6.366375in}{5.489084in}}%
\pgfpathlineto{\pgfqpoint{6.372481in}{5.496874in}}%
\pgfpathlineto{\pgfqpoint{6.378562in}{5.507683in}}%
\pgfpathlineto{\pgfqpoint{6.384699in}{5.506824in}}%
\pgfpathlineto{\pgfqpoint{6.390782in}{5.480414in}}%
\pgfpathlineto{\pgfqpoint{6.397120in}{5.463229in}}%
\pgfpathlineto{\pgfqpoint{6.403529in}{5.497175in}}%
\pgfpathlineto{\pgfqpoint{6.409666in}{5.511244in}}%
\pgfpathlineto{\pgfqpoint{6.421859in}{5.483616in}}%
\pgfpathlineto{\pgfqpoint{6.427953in}{5.476701in}}%
\pgfpathlineto{\pgfqpoint{6.440213in}{5.453117in}}%
\pgfpathlineto{\pgfqpoint{6.446289in}{5.455977in}}%
\pgfpathlineto{\pgfqpoint{6.452402in}{5.513917in}}%
\pgfpathlineto{\pgfqpoint{6.459981in}{5.563812in}}%
\pgfpathlineto{\pgfqpoint{6.466740in}{5.594260in}}%
\pgfpathlineto{\pgfqpoint{6.479621in}{5.550558in}}%
\pgfpathlineto{\pgfqpoint{6.485736in}{5.551747in}}%
\pgfpathlineto{\pgfqpoint{6.491859in}{5.584574in}}%
\pgfpathlineto{\pgfqpoint{6.497920in}{5.582414in}}%
\pgfpathlineto{\pgfqpoint{6.504021in}{5.587399in}}%
\pgfpathlineto{\pgfqpoint{6.510136in}{5.584922in}}%
\pgfpathlineto{\pgfqpoint{6.516256in}{5.542328in}}%
\pgfpathlineto{\pgfqpoint{6.520568in}{5.480497in}}%
\pgfpathlineto{\pgfqpoint{6.525525in}{5.429863in}}%
\pgfpathlineto{\pgfqpoint{6.531147in}{5.451707in}}%
\pgfpathlineto{\pgfqpoint{6.537059in}{5.497965in}}%
\pgfpathlineto{\pgfqpoint{6.543183in}{5.514521in}}%
\pgfpathlineto{\pgfqpoint{6.549274in}{5.485159in}}%
\pgfpathlineto{\pgfqpoint{6.555369in}{5.502613in}}%
\pgfpathlineto{\pgfqpoint{6.561464in}{5.530763in}}%
\pgfpathlineto{\pgfqpoint{6.573656in}{5.450630in}}%
\pgfpathlineto{\pgfqpoint{6.580540in}{5.475928in}}%
\pgfpathlineto{\pgfqpoint{6.586809in}{5.460389in}}%
\pgfpathlineto{\pgfqpoint{6.598995in}{5.447108in}}%
\pgfpathlineto{\pgfqpoint{6.605116in}{5.412210in}}%
\pgfpathlineto{\pgfqpoint{6.611259in}{5.430566in}}%
\pgfpathlineto{\pgfqpoint{6.617370in}{5.401995in}}%
\pgfpathlineto{\pgfqpoint{6.623469in}{5.389626in}}%
\pgfpathlineto{\pgfqpoint{6.635689in}{5.466490in}}%
\pgfpathlineto{\pgfqpoint{6.641044in}{5.434925in}}%
\pgfpathlineto{\pgfqpoint{6.647386in}{5.443862in}}%
\pgfpathlineto{\pgfqpoint{6.653483in}{5.448162in}}%
\pgfpathlineto{\pgfqpoint{6.659620in}{5.431232in}}%
\pgfpathlineto{\pgfqpoint{6.665687in}{5.442554in}}%
\pgfpathlineto{\pgfqpoint{6.671762in}{5.403696in}}%
\pgfpathlineto{\pgfqpoint{6.677882in}{5.405593in}}%
\pgfpathlineto{\pgfqpoint{6.683997in}{5.412908in}}%
\pgfpathlineto{\pgfqpoint{6.690123in}{5.409383in}}%
\pgfpathlineto{\pgfqpoint{6.696211in}{5.368672in}}%
\pgfpathlineto{\pgfqpoint{6.702320in}{5.338853in}}%
\pgfpathlineto{\pgfqpoint{6.708706in}{5.336891in}}%
\pgfpathlineto{\pgfqpoint{6.720922in}{5.294663in}}%
\pgfpathlineto{\pgfqpoint{6.727019in}{5.321045in}}%
\pgfpathlineto{\pgfqpoint{6.733152in}{5.353367in}}%
\pgfpathlineto{\pgfqpoint{6.739328in}{5.377702in}}%
\pgfpathlineto{\pgfqpoint{6.745419in}{5.361890in}}%
\pgfpathlineto{\pgfqpoint{6.757622in}{5.266220in}}%
\pgfpathlineto{\pgfqpoint{6.763787in}{5.233965in}}%
\pgfpathlineto{\pgfqpoint{6.769197in}{5.338736in}}%
\pgfpathlineto{\pgfqpoint{6.775237in}{5.421783in}}%
\pgfpathlineto{\pgfqpoint{6.781334in}{5.470178in}}%
\pgfpathlineto{\pgfqpoint{6.787429in}{5.376230in}}%
\pgfpathlineto{\pgfqpoint{6.793513in}{5.302858in}}%
\pgfpathlineto{\pgfqpoint{6.799593in}{5.275652in}}%
\pgfpathlineto{\pgfqpoint{6.805710in}{5.327267in}}%
\pgfpathlineto{\pgfqpoint{6.811806in}{5.338572in}}%
\pgfpathlineto{\pgfqpoint{6.817900in}{5.367815in}}%
\pgfpathlineto{\pgfqpoint{6.823939in}{5.428739in}}%
\pgfpathlineto{\pgfqpoint{6.837127in}{5.211982in}}%
\pgfpathlineto{\pgfqpoint{6.843444in}{5.144160in}}%
\pgfpathlineto{\pgfqpoint{6.849627in}{5.239267in}}%
\pgfpathlineto{\pgfqpoint{6.855722in}{5.307713in}}%
\pgfpathlineto{\pgfqpoint{6.861817in}{5.329559in}}%
\pgfpathlineto{\pgfqpoint{6.867909in}{5.255678in}}%
\pgfpathlineto{\pgfqpoint{6.874012in}{5.257772in}}%
\pgfpathlineto{\pgfqpoint{6.880138in}{5.318209in}}%
\pgfpathlineto{\pgfqpoint{6.886227in}{5.336269in}}%
\pgfpathlineto{\pgfqpoint{6.892284in}{5.299438in}}%
\pgfpathlineto{\pgfqpoint{6.897895in}{5.321293in}}%
\pgfpathlineto{\pgfqpoint{6.903800in}{5.355784in}}%
\pgfpathlineto{\pgfqpoint{6.909836in}{5.406165in}}%
\pgfpathlineto{\pgfqpoint{6.915938in}{5.425453in}}%
\pgfpathlineto{\pgfqpoint{6.928144in}{5.448212in}}%
\pgfpathlineto{\pgfqpoint{6.934234in}{5.505296in}}%
\pgfpathlineto{\pgfqpoint{6.940329in}{5.512758in}}%
\pgfpathlineto{\pgfqpoint{6.946453in}{5.502202in}}%
\pgfpathlineto{\pgfqpoint{6.952138in}{5.506098in}}%
\pgfpathlineto{\pgfqpoint{6.958676in}{5.529247in}}%
\pgfpathlineto{\pgfqpoint{6.964816in}{5.530592in}}%
\pgfpathlineto{\pgfqpoint{6.970978in}{5.510113in}}%
\pgfpathlineto{\pgfqpoint{6.977132in}{5.466527in}}%
\pgfpathlineto{\pgfqpoint{6.983205in}{5.454860in}}%
\pgfpathlineto{\pgfqpoint{6.989305in}{5.481761in}}%
\pgfpathlineto{\pgfqpoint{6.995450in}{5.459199in}}%
\pgfpathlineto{\pgfqpoint{7.001549in}{5.442565in}}%
\pgfpathlineto{\pgfqpoint{7.007651in}{5.414601in}}%
\pgfpathlineto{\pgfqpoint{7.013774in}{5.427204in}}%
\pgfpathlineto{\pgfqpoint{7.019398in}{5.442869in}}%
\pgfpathlineto{\pgfqpoint{7.025478in}{5.453429in}}%
\pgfpathlineto{\pgfqpoint{7.031573in}{5.438362in}}%
\pgfpathlineto{\pgfqpoint{7.037633in}{5.440389in}}%
\pgfpathlineto{\pgfqpoint{7.049875in}{5.485190in}}%
\pgfpathlineto{\pgfqpoint{7.062043in}{5.550682in}}%
\pgfpathlineto{\pgfqpoint{7.068170in}{5.596949in}}%
\pgfpathlineto{\pgfqpoint{7.074262in}{5.601508in}}%
\pgfpathlineto{\pgfqpoint{7.080559in}{5.573358in}}%
\pgfpathlineto{\pgfqpoint{7.086700in}{5.514579in}}%
\pgfpathlineto{\pgfqpoint{7.092781in}{5.477622in}}%
\pgfpathlineto{\pgfqpoint{7.098890in}{5.481294in}}%
\pgfpathlineto{\pgfqpoint{7.104983in}{5.552707in}}%
\pgfpathlineto{\pgfqpoint{7.111103in}{5.574020in}}%
\pgfpathlineto{\pgfqpoint{7.117233in}{5.556218in}}%
\pgfpathlineto{\pgfqpoint{7.123335in}{5.512549in}}%
\pgfpathlineto{\pgfqpoint{7.129415in}{5.537510in}}%
\pgfpathlineto{\pgfqpoint{7.135549in}{5.535086in}}%
\pgfpathlineto{\pgfqpoint{7.141585in}{5.528775in}}%
\pgfpathlineto{\pgfqpoint{7.147837in}{5.577384in}}%
\pgfpathlineto{\pgfqpoint{7.153900in}{5.649866in}}%
\pgfpathlineto{\pgfqpoint{7.160044in}{5.653939in}}%
\pgfpathlineto{\pgfqpoint{7.166113in}{5.563729in}}%
\pgfpathlineto{\pgfqpoint{7.172195in}{5.519066in}}%
\pgfpathlineto{\pgfqpoint{7.178285in}{5.506404in}}%
\pgfpathlineto{\pgfqpoint{7.184405in}{5.526936in}}%
\pgfpathlineto{\pgfqpoint{7.190508in}{5.496472in}}%
\pgfpathlineto{\pgfqpoint{7.196590in}{5.510491in}}%
\pgfpathlineto{\pgfqpoint{7.202667in}{5.556809in}}%
\pgfpathlineto{\pgfqpoint{7.208582in}{5.556500in}}%
\pgfpathlineto{\pgfqpoint{7.214707in}{5.517454in}}%
\pgfpathlineto{\pgfqpoint{7.220778in}{5.530408in}}%
\pgfpathlineto{\pgfqpoint{7.226932in}{5.551536in}}%
\pgfpathlineto{\pgfqpoint{7.233051in}{5.532596in}}%
\pgfpathlineto{\pgfqpoint{7.239184in}{5.530699in}}%
\pgfpathlineto{\pgfqpoint{7.245288in}{5.530405in}}%
\pgfpathlineto{\pgfqpoint{7.251395in}{5.533998in}}%
\pgfpathlineto{\pgfqpoint{7.257482in}{5.513475in}}%
\pgfpathlineto{\pgfqpoint{7.263522in}{5.501937in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{5.496085in}}%
\pgfpathlineto{\pgfqpoint{7.275748in}{5.513615in}}%
\pgfpathlineto{\pgfqpoint{7.287941in}{5.467799in}}%
\pgfpathlineto{\pgfqpoint{7.294047in}{5.456518in}}%
\pgfpathlineto{\pgfqpoint{7.300145in}{5.437173in}}%
\pgfpathlineto{\pgfqpoint{7.306239in}{5.452355in}}%
\pgfpathlineto{\pgfqpoint{7.312314in}{5.448198in}}%
\pgfpathlineto{\pgfqpoint{7.318420in}{5.434490in}}%
\pgfpathlineto{\pgfqpoint{7.324587in}{5.406505in}}%
\pgfpathlineto{\pgfqpoint{7.330696in}{5.405348in}}%
\pgfpathlineto{\pgfqpoint{7.336825in}{5.385726in}}%
\pgfpathlineto{\pgfqpoint{7.342932in}{5.374850in}}%
\pgfpathlineto{\pgfqpoint{7.355124in}{5.403177in}}%
\pgfpathlineto{\pgfqpoint{7.361254in}{5.403463in}}%
\pgfpathlineto{\pgfqpoint{7.367368in}{5.367977in}}%
\pgfpathlineto{\pgfqpoint{7.373526in}{5.325047in}}%
\pgfpathlineto{\pgfqpoint{7.379625in}{5.330584in}}%
\pgfpathlineto{\pgfqpoint{7.386019in}{5.345398in}}%
\pgfpathlineto{\pgfqpoint{7.392297in}{5.338173in}}%
\pgfpathlineto{\pgfqpoint{7.404602in}{5.346446in}}%
\pgfpathlineto{\pgfqpoint{7.410760in}{5.317994in}}%
\pgfpathlineto{\pgfqpoint{7.416865in}{5.256398in}}%
\pgfpathlineto{\pgfqpoint{7.422928in}{5.176640in}}%
\pgfpathlineto{\pgfqpoint{7.429020in}{5.207598in}}%
\pgfpathlineto{\pgfqpoint{7.441218in}{5.327581in}}%
\pgfpathlineto{\pgfqpoint{7.446931in}{5.293320in}}%
\pgfpathlineto{\pgfqpoint{7.454072in}{5.273276in}}%
\pgfpathlineto{\pgfqpoint{7.460626in}{5.258345in}}%
\pgfpathlineto{\pgfqpoint{7.466740in}{5.231827in}}%
\pgfpathlineto{\pgfqpoint{7.472784in}{5.270149in}}%
\pgfpathlineto{\pgfqpoint{7.484999in}{5.406892in}}%
\pgfpathlineto{\pgfqpoint{7.491109in}{5.357656in}}%
\pgfpathlineto{\pgfqpoint{7.497224in}{5.320917in}}%
\pgfpathlineto{\pgfqpoint{7.503321in}{5.295096in}}%
\pgfpathlineto{\pgfqpoint{7.509442in}{5.376686in}}%
\pgfpathlineto{\pgfqpoint{7.514649in}{5.369059in}}%
\pgfpathlineto{\pgfqpoint{7.520138in}{5.336049in}}%
\pgfpathlineto{\pgfqpoint{7.526260in}{5.389042in}}%
\pgfpathlineto{\pgfqpoint{7.532413in}{5.416549in}}%
\pgfpathlineto{\pgfqpoint{7.538506in}{5.407563in}}%
\pgfpathlineto{\pgfqpoint{7.550716in}{5.456854in}}%
\pgfpathlineto{\pgfqpoint{7.556790in}{5.467208in}}%
\pgfpathlineto{\pgfqpoint{7.562898in}{5.445259in}}%
\pgfpathlineto{\pgfqpoint{7.569154in}{5.447384in}}%
\pgfpathlineto{\pgfqpoint{7.581200in}{5.495795in}}%
\pgfpathlineto{\pgfqpoint{7.587311in}{5.492027in}}%
\pgfpathlineto{\pgfqpoint{7.593395in}{5.484456in}}%
\pgfpathlineto{\pgfqpoint{7.605625in}{5.463975in}}%
\pgfpathlineto{\pgfqpoint{7.611731in}{5.482233in}}%
\pgfpathlineto{\pgfqpoint{7.617855in}{5.487194in}}%
\pgfpathlineto{\pgfqpoint{7.623974in}{5.474588in}}%
\pgfpathlineto{\pgfqpoint{7.629937in}{5.469177in}}%
\pgfpathlineto{\pgfqpoint{7.636337in}{5.482768in}}%
\pgfpathlineto{\pgfqpoint{7.643174in}{5.491421in}}%
\pgfpathlineto{\pgfqpoint{7.649521in}{5.463735in}}%
\pgfpathlineto{\pgfqpoint{7.655653in}{5.454196in}}%
\pgfpathlineto{\pgfqpoint{7.661765in}{5.474656in}}%
\pgfpathlineto{\pgfqpoint{7.667847in}{5.501923in}}%
\pgfpathlineto{\pgfqpoint{7.673944in}{5.476522in}}%
\pgfpathlineto{\pgfqpoint{7.680074in}{5.466381in}}%
\pgfpathlineto{\pgfqpoint{7.692291in}{5.524890in}}%
\pgfpathlineto{\pgfqpoint{7.698640in}{5.526298in}}%
\pgfpathlineto{\pgfqpoint{7.704004in}{5.530639in}}%
\pgfpathlineto{\pgfqpoint{7.715912in}{5.567724in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{5.564414in}}%
\pgfpathlineto{\pgfqpoint{7.728151in}{5.549527in}}%
\pgfpathlineto{\pgfqpoint{7.734249in}{5.568649in}}%
\pgfpathlineto{\pgfqpoint{7.740345in}{5.579680in}}%
\pgfpathlineto{\pgfqpoint{7.746463in}{5.573549in}}%
\pgfpathlineto{\pgfqpoint{7.752560in}{5.569172in}}%
\pgfpathlineto{\pgfqpoint{7.758822in}{5.546833in}}%
\pgfpathlineto{\pgfqpoint{7.764886in}{5.539182in}}%
\pgfpathlineto{\pgfqpoint{7.770995in}{5.561779in}}%
\pgfpathlineto{\pgfqpoint{7.777101in}{5.588654in}}%
\pgfpathlineto{\pgfqpoint{7.783193in}{5.583428in}}%
\pgfpathlineto{\pgfqpoint{7.789282in}{5.564111in}}%
\pgfpathlineto{\pgfqpoint{7.795408in}{5.560971in}}%
\pgfpathlineto{\pgfqpoint{7.801529in}{5.570094in}}%
\pgfpathlineto{\pgfqpoint{7.807623in}{5.561299in}}%
\pgfpathlineto{\pgfqpoint{7.814437in}{5.539654in}}%
\pgfpathlineto{\pgfqpoint{7.820803in}{5.528671in}}%
\pgfpathlineto{\pgfqpoint{7.827169in}{5.470609in}}%
\pgfpathlineto{\pgfqpoint{7.833349in}{5.437532in}}%
\pgfpathlineto{\pgfqpoint{7.839472in}{5.379946in}}%
\pgfpathlineto{\pgfqpoint{7.845612in}{5.405216in}}%
\pgfpathlineto{\pgfqpoint{7.851714in}{5.452654in}}%
\pgfpathlineto{\pgfqpoint{7.858056in}{5.449794in}}%
\pgfpathlineto{\pgfqpoint{7.864125in}{5.398185in}}%
\pgfpathlineto{\pgfqpoint{7.870320in}{5.392283in}}%
\pgfpathlineto{\pgfqpoint{7.875710in}{5.407287in}}%
\pgfpathlineto{\pgfqpoint{7.880878in}{5.427070in}}%
\pgfpathlineto{\pgfqpoint{7.886620in}{5.480176in}}%
\pgfpathlineto{\pgfqpoint{7.892640in}{5.476202in}}%
\pgfpathlineto{\pgfqpoint{7.898737in}{5.499469in}}%
\pgfpathlineto{\pgfqpoint{7.904821in}{5.492892in}}%
\pgfpathlineto{\pgfqpoint{7.910955in}{5.448981in}}%
\pgfpathlineto{\pgfqpoint{7.916813in}{5.430910in}}%
\pgfpathlineto{\pgfqpoint{7.922915in}{5.451425in}}%
\pgfpathlineto{\pgfqpoint{7.929120in}{5.488958in}}%
\pgfpathlineto{\pgfqpoint{7.935242in}{5.490071in}}%
\pgfpathlineto{\pgfqpoint{7.941403in}{5.440484in}}%
\pgfpathlineto{\pgfqpoint{7.947552in}{5.409361in}}%
\pgfpathlineto{\pgfqpoint{7.953662in}{5.401657in}}%
\pgfpathlineto{\pgfqpoint{7.959840in}{5.410755in}}%
\pgfpathlineto{\pgfqpoint{7.965971in}{5.381162in}}%
\pgfpathlineto{\pgfqpoint{7.972034in}{5.362138in}}%
\pgfpathlineto{\pgfqpoint{7.978169in}{5.355805in}}%
\pgfpathlineto{\pgfqpoint{7.984264in}{5.392989in}}%
\pgfpathlineto{\pgfqpoint{7.990218in}{5.386050in}}%
\pgfpathlineto{\pgfqpoint{7.997148in}{5.373160in}}%
\pgfpathlineto{\pgfqpoint{8.003469in}{5.393743in}}%
\pgfpathlineto{\pgfqpoint{8.009548in}{5.452417in}}%
\pgfpathlineto{\pgfqpoint{8.015674in}{5.479115in}}%
\pgfpathlineto{\pgfqpoint{8.021762in}{5.452593in}}%
\pgfpathlineto{\pgfqpoint{8.027841in}{5.409483in}}%
\pgfpathlineto{\pgfqpoint{8.033939in}{5.409540in}}%
\pgfpathlineto{\pgfqpoint{8.040025in}{5.449988in}}%
\pgfpathlineto{\pgfqpoint{8.052242in}{5.441763in}}%
\pgfpathlineto{\pgfqpoint{8.057753in}{5.431559in}}%
\pgfpathlineto{\pgfqpoint{8.063601in}{5.431626in}}%
\pgfpathlineto{\pgfqpoint{8.069745in}{5.366891in}}%
\pgfpathlineto{\pgfqpoint{8.075850in}{5.268439in}}%
\pgfpathlineto{\pgfqpoint{8.081872in}{5.217337in}}%
\pgfpathlineto{\pgfqpoint{8.094125in}{5.413439in}}%
\pgfpathlineto{\pgfqpoint{8.100218in}{5.370682in}}%
\pgfpathlineto{\pgfqpoint{8.106326in}{5.258443in}}%
\pgfpathlineto{\pgfqpoint{8.118287in}{5.308928in}}%
\pgfpathlineto{\pgfqpoint{8.124360in}{5.311768in}}%
\pgfpathlineto{\pgfqpoint{8.130409in}{5.298086in}}%
\pgfpathlineto{\pgfqpoint{8.142581in}{5.503222in}}%
\pgfpathlineto{\pgfqpoint{8.148699in}{5.435192in}}%
\pgfpathlineto{\pgfqpoint{8.154792in}{5.326799in}}%
\pgfpathlineto{\pgfqpoint{8.160914in}{5.351220in}}%
\pgfpathlineto{\pgfqpoint{8.167058in}{5.444263in}}%
\pgfpathlineto{\pgfqpoint{8.173164in}{5.434321in}}%
\pgfpathlineto{\pgfqpoint{8.179236in}{5.387147in}}%
\pgfpathlineto{\pgfqpoint{8.185387in}{5.424313in}}%
\pgfpathlineto{\pgfqpoint{8.191511in}{5.486516in}}%
\pgfpathlineto{\pgfqpoint{8.197619in}{5.482243in}}%
\pgfpathlineto{\pgfqpoint{8.203752in}{5.413249in}}%
\pgfpathlineto{\pgfqpoint{8.209842in}{5.435393in}}%
\pgfpathlineto{\pgfqpoint{8.215924in}{5.475461in}}%
\pgfpathlineto{\pgfqpoint{8.222002in}{5.487081in}}%
\pgfpathlineto{\pgfqpoint{8.228062in}{5.476911in}}%
\pgfpathlineto{\pgfqpoint{8.234551in}{5.462298in}}%
\pgfpathlineto{\pgfqpoint{8.240665in}{5.469524in}}%
\pgfpathlineto{\pgfqpoint{8.246764in}{5.467604in}}%
\pgfpathlineto{\pgfqpoint{8.252883in}{5.473893in}}%
\pgfpathlineto{\pgfqpoint{8.258973in}{5.444781in}}%
\pgfpathlineto{\pgfqpoint{8.271220in}{5.507850in}}%
\pgfpathlineto{\pgfqpoint{8.277310in}{5.505529in}}%
\pgfpathlineto{\pgfqpoint{8.283435in}{5.482606in}}%
\pgfpathlineto{\pgfqpoint{8.289539in}{5.467702in}}%
\pgfpathlineto{\pgfqpoint{8.295289in}{5.519830in}}%
\pgfpathlineto{\pgfqpoint{8.301469in}{5.521900in}}%
\pgfpathlineto{\pgfqpoint{8.307521in}{5.502171in}}%
\pgfpathlineto{\pgfqpoint{8.313649in}{5.496446in}}%
\pgfpathlineto{\pgfqpoint{8.319766in}{5.518096in}}%
\pgfpathlineto{\pgfqpoint{8.325849in}{5.494348in}}%
\pgfpathlineto{\pgfqpoint{8.331947in}{5.458447in}}%
\pgfpathlineto{\pgfqpoint{8.338068in}{5.457056in}}%
\pgfpathlineto{\pgfqpoint{8.344158in}{5.464663in}}%
\pgfpathlineto{\pgfqpoint{8.350271in}{5.450716in}}%
\pgfpathlineto{\pgfqpoint{8.356363in}{5.429312in}}%
\pgfpathlineto{\pgfqpoint{8.362426in}{5.444699in}}%
\pgfpathlineto{\pgfqpoint{8.368544in}{5.435148in}}%
\pgfpathlineto{\pgfqpoint{8.374609in}{5.434683in}}%
\pgfpathlineto{\pgfqpoint{8.380728in}{5.419425in}}%
\pgfpathlineto{\pgfqpoint{8.386838in}{5.439093in}}%
\pgfpathlineto{\pgfqpoint{8.399064in}{5.471750in}}%
\pgfpathlineto{\pgfqpoint{8.405167in}{5.424898in}}%
\pgfpathlineto{\pgfqpoint{8.411281in}{5.398839in}}%
\pgfpathlineto{\pgfqpoint{8.417356in}{5.381054in}}%
\pgfpathlineto{\pgfqpoint{8.423498in}{5.416198in}}%
\pgfpathlineto{\pgfqpoint{8.429613in}{5.442085in}}%
\pgfpathlineto{\pgfqpoint{8.435729in}{5.421554in}}%
\pgfpathlineto{\pgfqpoint{8.441893in}{5.392370in}}%
\pgfpathlineto{\pgfqpoint{8.447980in}{5.416041in}}%
\pgfpathlineto{\pgfqpoint{8.454055in}{5.417298in}}%
\pgfpathlineto{\pgfqpoint{8.460157in}{5.393890in}}%
\pgfpathlineto{\pgfqpoint{8.466271in}{5.414091in}}%
\pgfpathlineto{\pgfqpoint{8.472363in}{5.443705in}}%
\pgfpathlineto{\pgfqpoint{8.478692in}{5.453998in}}%
\pgfpathlineto{\pgfqpoint{8.484724in}{5.386460in}}%
\pgfpathlineto{\pgfqpoint{8.490817in}{5.362493in}}%
\pgfpathlineto{\pgfqpoint{8.496930in}{5.382532in}}%
\pgfpathlineto{\pgfqpoint{8.502967in}{5.427082in}}%
\pgfpathlineto{\pgfqpoint{8.509108in}{5.397329in}}%
\pgfpathlineto{\pgfqpoint{8.515212in}{5.391846in}}%
\pgfpathlineto{\pgfqpoint{8.521326in}{5.391698in}}%
\pgfpathlineto{\pgfqpoint{8.527429in}{5.411008in}}%
\pgfpathlineto{\pgfqpoint{8.533582in}{5.420936in}}%
\pgfpathlineto{\pgfqpoint{8.540255in}{5.438638in}}%
\pgfpathlineto{\pgfqpoint{8.552660in}{5.462838in}}%
\pgfpathlineto{\pgfqpoint{8.558760in}{5.464402in}}%
\pgfpathlineto{\pgfqpoint{8.564846in}{5.456263in}}%
\pgfpathlineto{\pgfqpoint{8.570931in}{5.461778in}}%
\pgfpathlineto{\pgfqpoint{8.577039in}{5.462606in}}%
\pgfpathlineto{\pgfqpoint{8.583120in}{5.459939in}}%
\pgfpathlineto{\pgfqpoint{8.595341in}{5.432338in}}%
\pgfpathlineto{\pgfqpoint{8.600758in}{5.430822in}}%
\pgfpathlineto{\pgfqpoint{8.607571in}{5.417041in}}%
\pgfpathlineto{\pgfqpoint{8.614013in}{5.396013in}}%
\pgfpathlineto{\pgfqpoint{8.620130in}{5.394726in}}%
\pgfpathlineto{\pgfqpoint{8.626246in}{5.399091in}}%
\pgfpathlineto{\pgfqpoint{8.638454in}{5.381239in}}%
\pgfpathlineto{\pgfqpoint{8.644570in}{5.392230in}}%
\pgfpathlineto{\pgfqpoint{8.650668in}{5.406625in}}%
\pgfpathlineto{\pgfqpoint{8.656740in}{5.396966in}}%
\pgfpathlineto{\pgfqpoint{8.662729in}{5.373323in}}%
\pgfpathlineto{\pgfqpoint{8.667917in}{5.393235in}}%
\pgfpathlineto{\pgfqpoint{8.673707in}{5.437365in}}%
\pgfpathlineto{\pgfqpoint{8.679832in}{5.456210in}}%
\pgfpathlineto{\pgfqpoint{8.685943in}{5.448663in}}%
\pgfpathlineto{\pgfqpoint{8.692039in}{5.456033in}}%
\pgfpathlineto{\pgfqpoint{8.698161in}{5.552783in}}%
\pgfpathlineto{\pgfqpoint{8.704305in}{5.725687in}}%
\pgfpathlineto{\pgfqpoint{8.710406in}{5.851314in}}%
\pgfpathlineto{\pgfqpoint{8.716492in}{5.794490in}}%
\pgfpathlineto{\pgfqpoint{8.722645in}{5.722125in}}%
\pgfpathlineto{\pgfqpoint{8.728784in}{5.599193in}}%
\pgfpathlineto{\pgfqpoint{8.740942in}{5.323918in}}%
\pgfpathlineto{\pgfqpoint{8.747029in}{5.226417in}}%
\pgfpathlineto{\pgfqpoint{8.753151in}{5.207462in}}%
\pgfpathlineto{\pgfqpoint{8.759235in}{5.238624in}}%
\pgfpathlineto{\pgfqpoint{8.765311in}{5.194963in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{5.082237in}}%
\pgfpathlineto{\pgfqpoint{8.784270in}{5.084735in}}%
\pgfpathlineto{\pgfqpoint{8.790410in}{5.102319in}}%
\pgfpathlineto{\pgfqpoint{8.803536in}{5.390432in}}%
\pgfpathlineto{\pgfqpoint{8.809657in}{5.460800in}}%
\pgfpathlineto{\pgfqpoint{8.815757in}{5.403976in}}%
\pgfpathlineto{\pgfqpoint{8.821857in}{5.369157in}}%
\pgfpathlineto{\pgfqpoint{8.827975in}{5.207092in}}%
\pgfpathlineto{\pgfqpoint{8.834080in}{5.201416in}}%
\pgfpathlineto{\pgfqpoint{8.840177in}{5.287854in}}%
\pgfpathlineto{\pgfqpoint{8.845859in}{5.404877in}}%
\pgfpathlineto{\pgfqpoint{8.851928in}{5.502918in}}%
\pgfpathlineto{\pgfqpoint{8.857302in}{5.479516in}}%
\pgfpathlineto{\pgfqpoint{8.863315in}{5.421714in}}%
\pgfpathlineto{\pgfqpoint{8.869423in}{5.458505in}}%
\pgfpathlineto{\pgfqpoint{8.875528in}{5.471298in}}%
\pgfpathlineto{\pgfqpoint{8.887706in}{5.453307in}}%
\pgfpathlineto{\pgfqpoint{8.899935in}{5.553745in}}%
\pgfpathlineto{\pgfqpoint{8.905804in}{5.528851in}}%
\pgfpathlineto{\pgfqpoint{8.911875in}{5.468020in}}%
\pgfpathlineto{\pgfqpoint{8.917941in}{5.458972in}}%
\pgfpathlineto{\pgfqpoint{8.923986in}{5.496058in}}%
\pgfpathlineto{\pgfqpoint{8.930069in}{5.515297in}}%
\pgfpathlineto{\pgfqpoint{8.948377in}{5.442061in}}%
\pgfpathlineto{\pgfqpoint{8.960593in}{5.373151in}}%
\pgfpathlineto{\pgfqpoint{8.967091in}{5.377521in}}%
\pgfpathlineto{\pgfqpoint{8.973239in}{5.430320in}}%
\pgfpathlineto{\pgfqpoint{8.979395in}{5.450987in}}%
\pgfpathlineto{\pgfqpoint{8.991621in}{5.384074in}}%
\pgfpathlineto{\pgfqpoint{8.997771in}{5.395640in}}%
\pgfpathlineto{\pgfqpoint{9.003878in}{5.422483in}}%
\pgfpathlineto{\pgfqpoint{9.009994in}{5.417304in}}%
\pgfpathlineto{\pgfqpoint{9.016112in}{5.414454in}}%
\pgfpathlineto{\pgfqpoint{9.022242in}{5.434995in}}%
\pgfpathlineto{\pgfqpoint{9.028134in}{5.420432in}}%
\pgfpathlineto{\pgfqpoint{9.034191in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{9.040267in}{5.374219in}}%
\pgfpathlineto{\pgfqpoint{9.046395in}{5.389329in}}%
\pgfpathlineto{\pgfqpoint{9.052531in}{5.430178in}}%
\pgfpathlineto{\pgfqpoint{9.058603in}{5.432967in}}%
\pgfpathlineto{\pgfqpoint{9.070815in}{5.266461in}}%
\pgfpathlineto{\pgfqpoint{9.076912in}{5.236901in}}%
\pgfpathlineto{\pgfqpoint{9.082953in}{5.280443in}}%
\pgfpathlineto{\pgfqpoint{9.089418in}{5.257723in}}%
\pgfpathlineto{\pgfqpoint{9.095552in}{5.243681in}}%
\pgfpathlineto{\pgfqpoint{9.102044in}{5.236758in}}%
\pgfpathlineto{\pgfqpoint{9.108173in}{5.247131in}}%
\pgfpathlineto{\pgfqpoint{9.114251in}{5.189739in}}%
\pgfpathlineto{\pgfqpoint{9.120394in}{5.155051in}}%
\pgfpathlineto{\pgfqpoint{9.132588in}{5.349984in}}%
\pgfpathlineto{\pgfqpoint{9.138690in}{5.359734in}}%
\pgfpathlineto{\pgfqpoint{9.144809in}{5.288830in}}%
\pgfpathlineto{\pgfqpoint{9.150754in}{5.311955in}}%
\pgfpathlineto{\pgfqpoint{9.156904in}{5.388342in}}%
\pgfpathlineto{\pgfqpoint{9.162602in}{5.382438in}}%
\pgfpathlineto{\pgfqpoint{9.168702in}{5.308561in}}%
\pgfpathlineto{\pgfqpoint{9.174797in}{5.348424in}}%
\pgfpathlineto{\pgfqpoint{9.180902in}{5.380645in}}%
\pgfpathlineto{\pgfqpoint{9.187021in}{5.366720in}}%
\pgfpathlineto{\pgfqpoint{9.193131in}{5.347173in}}%
\pgfpathlineto{\pgfqpoint{9.199241in}{5.348887in}}%
\pgfpathlineto{\pgfqpoint{9.205339in}{5.374552in}}%
\pgfpathlineto{\pgfqpoint{9.211073in}{5.372920in}}%
\pgfpathlineto{\pgfqpoint{9.217196in}{5.363753in}}%
\pgfpathlineto{\pgfqpoint{9.223296in}{5.366864in}}%
\pgfpathlineto{\pgfqpoint{9.229378in}{5.388330in}}%
\pgfpathlineto{\pgfqpoint{9.235494in}{5.400202in}}%
\pgfpathlineto{\pgfqpoint{9.241615in}{5.392762in}}%
\pgfpathlineto{\pgfqpoint{9.247707in}{5.376536in}}%
\pgfpathlineto{\pgfqpoint{9.253813in}{5.400591in}}%
\pgfpathlineto{\pgfqpoint{9.259914in}{5.441349in}}%
\pgfpathlineto{\pgfqpoint{9.266044in}{5.449433in}}%
\pgfpathlineto{\pgfqpoint{9.272221in}{5.455208in}}%
\pgfpathlineto{\pgfqpoint{9.284340in}{5.491565in}}%
\pgfpathlineto{\pgfqpoint{9.290417in}{5.488636in}}%
\pgfpathlineto{\pgfqpoint{9.296703in}{5.479486in}}%
\pgfpathlineto{\pgfqpoint{9.302750in}{5.481895in}}%
\pgfpathlineto{\pgfqpoint{9.308863in}{5.501364in}}%
\pgfpathlineto{\pgfqpoint{9.314965in}{5.490901in}}%
\pgfpathlineto{\pgfqpoint{9.321060in}{5.462363in}}%
\pgfpathlineto{\pgfqpoint{9.327158in}{5.448064in}}%
\pgfpathlineto{\pgfqpoint{9.333186in}{5.453124in}}%
\pgfpathlineto{\pgfqpoint{9.339919in}{5.453978in}}%
\pgfpathlineto{\pgfqpoint{9.346227in}{5.447460in}}%
\pgfpathlineto{\pgfqpoint{9.352332in}{5.450336in}}%
\pgfpathlineto{\pgfqpoint{9.358263in}{5.455988in}}%
\pgfpathlineto{\pgfqpoint{9.364379in}{5.460074in}}%
\pgfpathlineto{\pgfqpoint{9.370474in}{5.461254in}}%
\pgfpathlineto{\pgfqpoint{9.376567in}{5.488207in}}%
\pgfpathlineto{\pgfqpoint{9.395159in}{5.600097in}}%
\pgfpathlineto{\pgfqpoint{9.401501in}{5.616317in}}%
\pgfpathlineto{\pgfqpoint{9.407639in}{5.603622in}}%
\pgfpathlineto{\pgfqpoint{9.413751in}{5.582808in}}%
\pgfpathlineto{\pgfqpoint{9.419916in}{5.604678in}}%
\pgfpathlineto{\pgfqpoint{9.426133in}{5.585638in}}%
\pgfpathlineto{\pgfqpoint{9.432246in}{5.575316in}}%
\pgfpathlineto{\pgfqpoint{9.438373in}{5.579928in}}%
\pgfpathlineto{\pgfqpoint{9.444490in}{5.550337in}}%
\pgfpathlineto{\pgfqpoint{9.450585in}{5.491915in}}%
\pgfpathlineto{\pgfqpoint{9.456852in}{5.455030in}}%
\pgfpathlineto{\pgfqpoint{9.462184in}{5.465793in}}%
\pgfpathlineto{\pgfqpoint{9.468135in}{5.508525in}}%
\pgfpathlineto{\pgfqpoint{9.474264in}{5.521542in}}%
\pgfpathlineto{\pgfqpoint{9.480323in}{5.502356in}}%
\pgfpathlineto{\pgfqpoint{9.486269in}{5.543775in}}%
\pgfpathlineto{\pgfqpoint{9.492360in}{5.547754in}}%
\pgfpathlineto{\pgfqpoint{9.498433in}{5.528211in}}%
\pgfpathlineto{\pgfqpoint{9.504513in}{5.528095in}}%
\pgfpathlineto{\pgfqpoint{9.510613in}{5.560238in}}%
\pgfpathlineto{\pgfqpoint{9.516420in}{5.527855in}}%
\pgfpathlineto{\pgfqpoint{9.522445in}{5.530022in}}%
\pgfpathlineto{\pgfqpoint{9.528424in}{5.509778in}}%
\pgfpathlineto{\pgfqpoint{9.534458in}{5.530425in}}%
\pgfpathlineto{\pgfqpoint{9.540510in}{5.523954in}}%
\pgfpathlineto{\pgfqpoint{9.546623in}{5.504597in}}%
\pgfpathlineto{\pgfqpoint{9.552726in}{5.459706in}}%
\pgfpathlineto{\pgfqpoint{9.558857in}{5.483038in}}%
\pgfpathlineto{\pgfqpoint{9.564964in}{5.523776in}}%
\pgfpathlineto{\pgfqpoint{9.571050in}{5.527700in}}%
\pgfpathlineto{\pgfqpoint{9.576956in}{5.522197in}}%
\pgfpathlineto{\pgfqpoint{9.583039in}{5.500697in}}%
\pgfpathlineto{\pgfqpoint{9.589153in}{5.470088in}}%
\pgfpathlineto{\pgfqpoint{9.595263in}{5.486621in}}%
\pgfpathlineto{\pgfqpoint{9.607481in}{5.485441in}}%
\pgfpathlineto{\pgfqpoint{9.613571in}{5.512273in}}%
\pgfpathlineto{\pgfqpoint{9.625761in}{5.473536in}}%
\pgfpathlineto{\pgfqpoint{9.631866in}{5.435340in}}%
\pgfpathlineto{\pgfqpoint{9.638018in}{5.436243in}}%
\pgfpathlineto{\pgfqpoint{9.644209in}{5.445109in}}%
\pgfpathlineto{\pgfqpoint{9.650324in}{5.469362in}}%
\pgfpathlineto{\pgfqpoint{9.656466in}{5.430489in}}%
\pgfpathlineto{\pgfqpoint{9.662576in}{5.400510in}}%
\pgfpathlineto{\pgfqpoint{9.668695in}{5.399691in}}%
\pgfpathlineto{\pgfqpoint{9.674827in}{5.411540in}}%
\pgfpathlineto{\pgfqpoint{9.680934in}{5.410947in}}%
\pgfpathlineto{\pgfqpoint{9.687062in}{5.377696in}}%
\pgfpathlineto{\pgfqpoint{9.693180in}{5.383553in}}%
\pgfpathlineto{\pgfqpoint{9.699783in}{5.397562in}}%
\pgfpathlineto{\pgfqpoint{9.706143in}{5.386972in}}%
\pgfpathlineto{\pgfqpoint{9.712233in}{5.388050in}}%
\pgfpathlineto{\pgfqpoint{9.718348in}{5.390332in}}%
\pgfpathlineto{\pgfqpoint{9.730603in}{5.428908in}}%
\pgfpathlineto{\pgfqpoint{9.736733in}{5.472330in}}%
\pgfpathlineto{\pgfqpoint{9.742828in}{5.447162in}}%
\pgfpathlineto{\pgfqpoint{9.748933in}{5.372377in}}%
\pgfpathlineto{\pgfqpoint{9.755057in}{5.277965in}}%
\pgfpathlineto{\pgfqpoint{9.760788in}{5.248070in}}%
\pgfpathlineto{\pgfqpoint{9.766690in}{5.253792in}}%
\pgfpathlineto{\pgfqpoint{9.772804in}{5.242926in}}%
\pgfpathlineto{\pgfqpoint{9.778900in}{5.248057in}}%
\pgfpathlineto{\pgfqpoint{9.784988in}{5.246972in}}%
\pgfpathlineto{\pgfqpoint{9.791074in}{5.221491in}}%
\pgfpathlineto{\pgfqpoint{9.797143in}{5.159655in}}%
\pgfpathlineto{\pgfqpoint{9.803268in}{5.168568in}}%
\pgfpathlineto{\pgfqpoint{9.815471in}{5.351342in}}%
\pgfpathlineto{\pgfqpoint{9.821959in}{5.347815in}}%
\pgfpathlineto{\pgfqpoint{9.828478in}{5.310089in}}%
\pgfpathlineto{\pgfqpoint{9.834643in}{5.297396in}}%
\pgfpathlineto{\pgfqpoint{9.840754in}{5.334870in}}%
\pgfpathlineto{\pgfqpoint{9.846859in}{5.306602in}}%
\pgfpathlineto{\pgfqpoint{9.852957in}{5.295892in}}%
\pgfpathlineto{\pgfqpoint{9.859064in}{5.322723in}}%
\pgfpathlineto{\pgfqpoint{9.865156in}{5.330408in}}%
\pgfpathlineto{\pgfqpoint{9.871261in}{5.319313in}}%
\pgfpathlineto{\pgfqpoint{9.877330in}{5.338739in}}%
\pgfpathlineto{\pgfqpoint{9.883216in}{5.363186in}}%
\pgfpathlineto{\pgfqpoint{9.888790in}{5.403614in}}%
\pgfpathlineto{\pgfqpoint{9.894835in}{5.410014in}}%
\pgfpathlineto{\pgfqpoint{9.900914in}{5.394570in}}%
\pgfpathlineto{\pgfqpoint{9.907081in}{5.392710in}}%
\pgfpathlineto{\pgfqpoint{9.919291in}{5.492790in}}%
\pgfpathlineto{\pgfqpoint{9.925400in}{5.445755in}}%
\pgfpathlineto{\pgfqpoint{9.931513in}{5.369759in}}%
\pgfpathlineto{\pgfqpoint{9.937629in}{5.389828in}}%
\pgfpathlineto{\pgfqpoint{9.949685in}{5.515748in}}%
\pgfpathlineto{\pgfqpoint{9.955800in}{5.475309in}}%
\pgfpathlineto{\pgfqpoint{9.961903in}{5.414908in}}%
\pgfpathlineto{\pgfqpoint{9.967989in}{5.435381in}}%
\pgfpathlineto{\pgfqpoint{9.974079in}{5.433976in}}%
\pgfpathlineto{\pgfqpoint{9.980188in}{5.420983in}}%
\pgfpathlineto{\pgfqpoint{9.986292in}{5.447814in}}%
\pgfpathlineto{\pgfqpoint{9.992402in}{5.505894in}}%
\pgfpathlineto{\pgfqpoint{9.998519in}{5.486200in}}%
\pgfpathlineto{\pgfqpoint{10.004625in}{5.449907in}}%
\pgfpathlineto{\pgfqpoint{10.012659in}{5.391836in}}%
\pgfpathlineto{\pgfqpoint{10.020077in}{5.422838in}}%
\pgfpathlineto{\pgfqpoint{10.026894in}{5.489055in}}%
\pgfpathlineto{\pgfqpoint{10.033085in}{5.492024in}}%
\pgfpathlineto{\pgfqpoint{10.039209in}{5.484348in}}%
\pgfpathlineto{\pgfqpoint{10.045317in}{5.455592in}}%
\pgfpathlineto{\pgfqpoint{10.051415in}{5.464113in}}%
\pgfpathlineto{\pgfqpoint{10.057495in}{5.465092in}}%
\pgfpathlineto{\pgfqpoint{10.063589in}{5.462050in}}%
\pgfpathlineto{\pgfqpoint{10.069610in}{5.466265in}}%
\pgfpathlineto{\pgfqpoint{10.073846in}{5.484636in}}%
\pgfpathlineto{\pgfqpoint{10.084042in}{5.573319in}}%
\pgfpathlineto{\pgfqpoint{10.096131in}{5.645496in}}%
\pgfpathlineto{\pgfqpoint{10.102244in}{5.710131in}}%
\pgfpathlineto{\pgfqpoint{10.114460in}{5.870656in}}%
\pgfpathlineto{\pgfqpoint{10.120584in}{5.904677in}}%
\pgfpathlineto{\pgfqpoint{10.133372in}{5.988849in}}%
\pgfpathlineto{\pgfqpoint{10.139524in}{6.009878in}}%
\pgfpathlineto{\pgfqpoint{10.145699in}{6.019934in}}%
\pgfpathlineto{\pgfqpoint{10.151803in}{6.013239in}}%
\pgfpathlineto{\pgfqpoint{10.170097in}{5.967129in}}%
\pgfpathlineto{\pgfqpoint{10.176217in}{5.958894in}}%
\pgfpathlineto{\pgfqpoint{10.182317in}{5.977267in}}%
\pgfpathlineto{\pgfqpoint{10.187821in}{5.939682in}}%
\pgfpathlineto{\pgfqpoint{10.200204in}{5.885046in}}%
\pgfpathlineto{\pgfqpoint{10.206254in}{5.837045in}}%
\pgfpathlineto{\pgfqpoint{10.212359in}{5.803221in}}%
\pgfpathlineto{\pgfqpoint{10.218480in}{5.785250in}}%
\pgfpathlineto{\pgfqpoint{10.230678in}{5.759392in}}%
\pgfpathlineto{\pgfqpoint{10.242861in}{5.718761in}}%
\pgfpathlineto{\pgfqpoint{10.248900in}{5.713024in}}%
\pgfpathlineto{\pgfqpoint{10.254982in}{5.692452in}}%
\pgfpathlineto{\pgfqpoint{10.260858in}{5.663255in}}%
\pgfpathlineto{\pgfqpoint{10.266961in}{5.645660in}}%
\pgfpathlineto{\pgfqpoint{10.273086in}{5.633957in}}%
\pgfpathlineto{\pgfqpoint{10.285301in}{5.606525in}}%
\pgfpathlineto{\pgfqpoint{10.303654in}{5.590793in}}%
\pgfpathlineto{\pgfqpoint{10.309770in}{5.581772in}}%
\pgfpathlineto{\pgfqpoint{10.321958in}{5.572085in}}%
\pgfpathlineto{\pgfqpoint{10.340249in}{5.545693in}}%
\pgfpathlineto{\pgfqpoint{10.352435in}{5.527074in}}%
\pgfpathlineto{\pgfqpoint{10.358544in}{5.518326in}}%
\pgfpathlineto{\pgfqpoint{10.370729in}{5.509809in}}%
\pgfpathlineto{\pgfqpoint{10.376837in}{5.506459in}}%
\pgfpathlineto{\pgfqpoint{10.382997in}{5.506764in}}%
\pgfpathlineto{\pgfqpoint{10.389092in}{5.503622in}}%
\pgfpathlineto{\pgfqpoint{10.395212in}{5.502780in}}%
\pgfpathlineto{\pgfqpoint{10.401334in}{5.504445in}}%
\pgfpathlineto{\pgfqpoint{10.413578in}{5.502887in}}%
\pgfpathlineto{\pgfqpoint{10.425763in}{5.507566in}}%
\pgfpathlineto{\pgfqpoint{10.431876in}{5.506961in}}%
\pgfpathlineto{\pgfqpoint{10.437990in}{5.509635in}}%
\pgfpathlineto{\pgfqpoint{10.444192in}{5.509235in}}%
\pgfpathlineto{\pgfqpoint{10.450382in}{5.514662in}}%
\pgfpathlineto{\pgfqpoint{10.456486in}{5.516768in}}%
\pgfpathlineto{\pgfqpoint{10.462562in}{5.516723in}}%
\pgfpathlineto{\pgfqpoint{10.468664in}{5.518722in}}%
\pgfpathlineto{\pgfqpoint{10.474751in}{5.522714in}}%
\pgfpathlineto{\pgfqpoint{10.480866in}{5.524435in}}%
\pgfpathlineto{\pgfqpoint{10.493077in}{5.525084in}}%
\pgfpathlineto{\pgfqpoint{10.499236in}{5.526206in}}%
\pgfpathlineto{\pgfqpoint{10.505164in}{5.525472in}}%
\pgfpathlineto{\pgfqpoint{10.523461in}{5.517483in}}%
\pgfpathlineto{\pgfqpoint{10.529556in}{5.515634in}}%
\pgfpathlineto{\pgfqpoint{10.547852in}{5.506350in}}%
\pgfpathlineto{\pgfqpoint{10.560904in}{5.502284in}}%
\pgfpathlineto{\pgfqpoint{10.591873in}{5.496612in}}%
\pgfpathlineto{\pgfqpoint{10.598003in}{5.494599in}}%
\pgfpathlineto{\pgfqpoint{10.610227in}{5.494742in}}%
\pgfpathlineto{\pgfqpoint{10.616353in}{5.493292in}}%
\pgfpathlineto{\pgfqpoint{10.621566in}{5.490702in}}%
\pgfpathlineto{\pgfqpoint{10.645498in}{5.487165in}}%
\pgfpathlineto{\pgfqpoint{10.651590in}{5.488924in}}%
\pgfpathlineto{\pgfqpoint{10.657715in}{5.488563in}}%
\pgfpathlineto{\pgfqpoint{10.669934in}{5.484472in}}%
\pgfpathlineto{\pgfqpoint{10.682090in}{5.484933in}}%
\pgfpathlineto{\pgfqpoint{10.688191in}{5.481470in}}%
\pgfpathlineto{\pgfqpoint{10.706664in}{5.480169in}}%
\pgfpathlineto{\pgfqpoint{10.712834in}{5.477564in}}%
\pgfpathlineto{\pgfqpoint{10.731112in}{5.479053in}}%
\pgfpathlineto{\pgfqpoint{10.743491in}{5.479115in}}%
\pgfpathlineto{\pgfqpoint{10.749624in}{5.480788in}}%
\pgfpathlineto{\pgfqpoint{10.761703in}{5.481909in}}%
\pgfpathlineto{\pgfqpoint{10.773850in}{5.484891in}}%
\pgfpathlineto{\pgfqpoint{10.786045in}{5.484760in}}%
\pgfpathlineto{\pgfqpoint{10.792186in}{5.486397in}}%
\pgfpathlineto{\pgfqpoint{10.798548in}{5.486044in}}%
\pgfpathlineto{\pgfqpoint{10.805287in}{5.489652in}}%
\pgfpathlineto{\pgfqpoint{10.848329in}{5.488882in}}%
\pgfpathlineto{\pgfqpoint{10.860516in}{5.487156in}}%
\pgfpathlineto{\pgfqpoint{10.865875in}{5.483006in}}%
\pgfpathlineto{\pgfqpoint{10.877756in}{5.483318in}}%
\pgfpathlineto{\pgfqpoint{10.896042in}{5.480657in}}%
\pgfpathlineto{\pgfqpoint{10.908248in}{5.479074in}}%
\pgfpathlineto{\pgfqpoint{10.914359in}{5.478169in}}%
\pgfpathlineto{\pgfqpoint{10.926832in}{5.478738in}}%
\pgfpathlineto{\pgfqpoint{10.932943in}{5.477499in}}%
\pgfpathlineto{\pgfqpoint{10.951246in}{5.477974in}}%
\pgfpathlineto{\pgfqpoint{10.957324in}{5.476095in}}%
\pgfpathlineto{\pgfqpoint{11.001908in}{5.477387in}}%
\pgfpathlineto{\pgfqpoint{11.014124in}{5.475631in}}%
\pgfpathlineto{\pgfqpoint{11.026380in}{5.478404in}}%
\pgfpathlineto{\pgfqpoint{11.038596in}{5.477824in}}%
\pgfpathlineto{\pgfqpoint{11.049926in}{5.478994in}}%
\pgfpathlineto{\pgfqpoint{11.061167in}{5.479979in}}%
\pgfpathlineto{\pgfqpoint{11.079471in}{5.484165in}}%
\pgfpathlineto{\pgfqpoint{11.091626in}{5.484457in}}%
\pgfpathlineto{\pgfqpoint{11.103865in}{5.485789in}}%
\pgfpathlineto{\pgfqpoint{11.117418in}{5.486031in}}%
\pgfpathlineto{\pgfqpoint{11.129644in}{5.485991in}}%
\pgfpathlineto{\pgfqpoint{11.141886in}{5.483927in}}%
\pgfpathlineto{\pgfqpoint{11.154108in}{5.485890in}}%
\pgfpathlineto{\pgfqpoint{11.171569in}{5.484220in}}%
\pgfpathlineto{\pgfqpoint{11.183368in}{5.482663in}}%
\pgfpathlineto{\pgfqpoint{11.195515in}{5.483479in}}%
\pgfpathlineto{\pgfqpoint{11.201619in}{5.482970in}}%
\pgfpathlineto{\pgfqpoint{11.201619in}{5.482970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.745000in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{4.437851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{7.479095in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376130in,y=7.562428in,,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Total Magnitude of Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162815in}{4.548962in}}%
\pgfpathlineto{\pgfqpoint{3.699772in}{4.548962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744217in}{4.548962in}}{\pgfqpoint{3.744217in}{4.593407in}}%
\pgfpathlineto{\pgfqpoint{3.744217in}{5.552846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744217in}{5.597290in}}{\pgfqpoint{3.699772in}{5.597290in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{5.597290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{5.597290in}}{\pgfqpoint{1.118370in}{5.552846in}}%
\pgfpathlineto{\pgfqpoint{1.118370in}{4.593407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{4.548962in}}{\pgfqpoint{1.162815in}{4.548962in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{4.548962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{5.417343in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{5.417343in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{5.417343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=5.339565in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Gravity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{5.088024in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{5.088024in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{5.088024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=5.010246in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Uncompensated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{4.761853in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{4.761853in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{4.761853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=4.684075in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Compensated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.868335in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{3.868335in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{1.495338in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495338in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495338in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716316in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{2.716316in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716316in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716316in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937294in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{3.937294in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937294in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937294in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158272in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{5.158272in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158272in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.158272in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379251in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{6.379251in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379251in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.379251in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600229in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{7.600229in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600229in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.600229in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821207in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{8.821207in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.821207in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.821207in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.042185in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{10.042185in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.042185in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.042185in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263163in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.263163in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.263163in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.263163in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376130in,y=0.472694in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{1.134841in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{1.134841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{1.134841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558650in, y=1.055699in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{1.715006in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{1.715006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{1.715006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656566in, y=1.635864in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{2.295171in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{2.295171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{2.295171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812122in, y=2.216029in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{2.875336in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{2.875336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{2.875336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812122in, y=2.796194in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{3.455501in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.455501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{3.455501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714206in, y=3.376359in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503095in,y=2.347713in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Angular Velocity [rad/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{2.308350in}}%
\pgfpathlineto{\pgfqpoint{1.501327in}{2.305411in}}%
\pgfpathlineto{\pgfqpoint{1.507702in}{2.306536in}}%
\pgfpathlineto{\pgfqpoint{1.525278in}{2.306223in}}%
\pgfpathlineto{\pgfqpoint{1.528113in}{2.314170in}}%
\pgfpathlineto{\pgfqpoint{1.532733in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{1.538016in}{2.308559in}}%
\pgfpathlineto{\pgfqpoint{1.544305in}{2.304706in}}%
\pgfpathlineto{\pgfqpoint{1.550262in}{2.305450in}}%
\pgfpathlineto{\pgfqpoint{1.556531in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{1.562428in}{2.306045in}}%
\pgfpathlineto{\pgfqpoint{1.574691in}{2.297070in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{1.588726in}{2.291723in}}%
\pgfpathlineto{\pgfqpoint{1.605155in}{2.283870in}}%
\pgfpathlineto{\pgfqpoint{1.617291in}{2.284286in}}%
\pgfpathlineto{\pgfqpoint{1.635837in}{2.288854in}}%
\pgfpathlineto{\pgfqpoint{1.660190in}{2.299986in}}%
\pgfpathlineto{\pgfqpoint{1.672396in}{2.300355in}}%
\pgfpathlineto{\pgfqpoint{1.690623in}{2.299772in}}%
\pgfpathlineto{\pgfqpoint{1.711597in}{2.302507in}}%
\pgfpathlineto{\pgfqpoint{1.721322in}{2.304632in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{2.305526in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{2.309729in}}%
\pgfpathlineto{\pgfqpoint{1.752005in}{2.311432in}}%
\pgfpathlineto{\pgfqpoint{1.764548in}{2.313270in}}%
\pgfpathlineto{\pgfqpoint{1.776642in}{2.313444in}}%
\pgfpathlineto{\pgfqpoint{1.843302in}{2.318702in}}%
\pgfpathlineto{\pgfqpoint{1.849444in}{2.319686in}}%
\pgfpathlineto{\pgfqpoint{1.896022in}{2.317608in}}%
\pgfpathlineto{\pgfqpoint{1.896563in}{2.316259in}}%
\pgfpathlineto{\pgfqpoint{1.910484in}{2.311598in}}%
\pgfpathlineto{\pgfqpoint{1.928841in}{2.306885in}}%
\pgfpathlineto{\pgfqpoint{1.959569in}{2.303390in}}%
\pgfpathlineto{\pgfqpoint{1.965275in}{2.301945in}}%
\pgfpathlineto{\pgfqpoint{2.038591in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{2.303162in}}%
\pgfpathlineto{\pgfqpoint{2.082916in}{2.302980in}}%
\pgfpathlineto{\pgfqpoint{2.093644in}{2.303397in}}%
\pgfpathlineto{\pgfqpoint{2.117959in}{2.303839in}}%
\pgfpathlineto{\pgfqpoint{2.240204in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{2.289189in}{2.297675in}}%
\pgfpathlineto{\pgfqpoint{2.301105in}{2.295130in}}%
\pgfpathlineto{\pgfqpoint{2.319834in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{2.338002in}{2.295101in}}%
\pgfpathlineto{\pgfqpoint{2.356281in}{2.297782in}}%
\pgfpathlineto{\pgfqpoint{2.362213in}{2.297400in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{2.298760in}}%
\pgfpathlineto{\pgfqpoint{2.398794in}{2.301408in}}%
\pgfpathlineto{\pgfqpoint{2.429472in}{2.309894in}}%
\pgfpathlineto{\pgfqpoint{2.444625in}{2.311552in}}%
\pgfpathlineto{\pgfqpoint{2.444654in}{2.314779in}}%
\pgfpathlineto{\pgfqpoint{2.453686in}{2.319567in}}%
\pgfpathlineto{\pgfqpoint{2.460014in}{2.321893in}}%
\pgfpathlineto{\pgfqpoint{2.466053in}{2.326243in}}%
\pgfpathlineto{\pgfqpoint{2.472114in}{2.328964in}}%
\pgfpathlineto{\pgfqpoint{2.497205in}{2.344633in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{2.346538in}}%
\pgfpathlineto{\pgfqpoint{2.509015in}{2.346538in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{2.355838in}}%
\pgfpathlineto{\pgfqpoint{2.521084in}{2.357869in}}%
\pgfpathlineto{\pgfqpoint{2.527007in}{2.361160in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{2.363098in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{2.367462in}}%
\pgfpathlineto{\pgfqpoint{2.570098in}{2.378399in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{2.379169in}}%
\pgfpathlineto{\pgfqpoint{2.594409in}{2.377759in}}%
\pgfpathlineto{\pgfqpoint{2.614626in}{2.375752in}}%
\pgfpathlineto{\pgfqpoint{2.624859in}{2.370582in}}%
\pgfpathlineto{\pgfqpoint{2.631228in}{2.366885in}}%
\pgfpathlineto{\pgfqpoint{2.636864in}{2.359604in}}%
\pgfpathlineto{\pgfqpoint{2.643203in}{2.354182in}}%
\pgfpathlineto{\pgfqpoint{2.649126in}{2.346614in}}%
\pgfpathlineto{\pgfqpoint{2.655331in}{2.340785in}}%
\pgfpathlineto{\pgfqpoint{2.661258in}{2.328966in}}%
\pgfpathlineto{\pgfqpoint{2.667502in}{2.321454in}}%
\pgfpathlineto{\pgfqpoint{2.673838in}{2.310741in}}%
\pgfpathlineto{\pgfqpoint{2.690487in}{2.289058in}}%
\pgfpathlineto{\pgfqpoint{2.692457in}{2.281891in}}%
\pgfpathlineto{\pgfqpoint{2.698153in}{2.272301in}}%
\pgfpathlineto{\pgfqpoint{2.704038in}{2.265390in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{2.254725in}}%
\pgfpathlineto{\pgfqpoint{2.728428in}{2.238126in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{2.232090in}}%
\pgfpathlineto{\pgfqpoint{2.746879in}{2.229453in}}%
\pgfpathlineto{\pgfqpoint{2.746991in}{2.227756in}}%
\pgfpathlineto{\pgfqpoint{2.759073in}{2.226988in}}%
\pgfpathlineto{\pgfqpoint{2.765300in}{2.227948in}}%
\pgfpathlineto{\pgfqpoint{2.789782in}{2.239338in}}%
\pgfpathlineto{\pgfqpoint{2.802142in}{2.245504in}}%
\pgfpathlineto{\pgfqpoint{2.820301in}{2.254918in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{2.256665in}}%
\pgfpathlineto{\pgfqpoint{2.832276in}{2.260157in}}%
\pgfpathlineto{\pgfqpoint{2.868951in}{2.269664in}}%
\pgfpathlineto{\pgfqpoint{2.887187in}{2.272869in}}%
\pgfpathlineto{\pgfqpoint{2.899568in}{2.274629in}}%
\pgfpathlineto{\pgfqpoint{2.911704in}{2.275871in}}%
\pgfpathlineto{\pgfqpoint{2.924627in}{2.276386in}}%
\pgfpathlineto{\pgfqpoint{2.942179in}{2.275355in}}%
\pgfpathlineto{\pgfqpoint{2.948402in}{2.274583in}}%
\pgfpathlineto{\pgfqpoint{2.960596in}{2.271347in}}%
\pgfpathlineto{\pgfqpoint{2.972759in}{2.271229in}}%
\pgfpathlineto{\pgfqpoint{2.985127in}{2.272635in}}%
\pgfpathlineto{\pgfqpoint{2.995688in}{2.274993in}}%
\pgfpathlineto{\pgfqpoint{3.000424in}{2.277463in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.282037in}}%
\pgfpathlineto{\pgfqpoint{3.009460in}{2.286159in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{2.312458in}}%
\pgfpathlineto{\pgfqpoint{3.040202in}{2.320688in}}%
\pgfpathlineto{\pgfqpoint{3.059318in}{2.326153in}}%
\pgfpathlineto{\pgfqpoint{3.059349in}{2.340315in}}%
\pgfpathlineto{\pgfqpoint{3.064629in}{2.346543in}}%
\pgfpathlineto{\pgfqpoint{3.070491in}{2.351023in}}%
\pgfpathlineto{\pgfqpoint{3.076530in}{2.357997in}}%
\pgfpathlineto{\pgfqpoint{3.100911in}{2.374641in}}%
\pgfpathlineto{\pgfqpoint{3.114900in}{2.375759in}}%
\pgfpathlineto{\pgfqpoint{3.119258in}{2.377305in}}%
\pgfpathlineto{\pgfqpoint{3.126517in}{2.377036in}}%
\pgfpathlineto{\pgfqpoint{3.131325in}{2.375154in}}%
\pgfpathlineto{\pgfqpoint{3.144181in}{2.368403in}}%
\pgfpathlineto{\pgfqpoint{3.149741in}{2.361519in}}%
\pgfpathlineto{\pgfqpoint{3.155762in}{2.356926in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{2.344380in}}%
\pgfpathlineto{\pgfqpoint{3.174379in}{2.334895in}}%
\pgfpathlineto{\pgfqpoint{3.180596in}{2.329480in}}%
\pgfpathlineto{\pgfqpoint{3.186380in}{2.321476in}}%
\pgfpathlineto{\pgfqpoint{3.193262in}{2.315480in}}%
\pgfpathlineto{\pgfqpoint{3.198481in}{2.304059in}}%
\pgfpathlineto{\pgfqpoint{3.210654in}{2.290278in}}%
\pgfpathlineto{\pgfqpoint{3.223665in}{2.283133in}}%
\pgfpathlineto{\pgfqpoint{3.241916in}{2.284420in}}%
\pgfpathlineto{\pgfqpoint{3.247469in}{2.288079in}}%
\pgfpathlineto{\pgfqpoint{3.259657in}{2.290278in}}%
\pgfpathlineto{\pgfqpoint{3.284751in}{2.289272in}}%
\pgfpathlineto{\pgfqpoint{3.298886in}{2.291815in}}%
\pgfpathlineto{\pgfqpoint{3.308483in}{2.293632in}}%
\pgfpathlineto{\pgfqpoint{3.320724in}{2.294011in}}%
\pgfpathlineto{\pgfqpoint{3.358433in}{2.287199in}}%
\pgfpathlineto{\pgfqpoint{3.375819in}{2.281006in}}%
\pgfpathlineto{\pgfqpoint{3.393935in}{2.279342in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{2.280299in}}%
\pgfpathlineto{\pgfqpoint{3.461234in}{2.279403in}}%
\pgfpathlineto{\pgfqpoint{3.488450in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.491658in}{2.267552in}}%
\pgfpathlineto{\pgfqpoint{3.515953in}{2.255695in}}%
\pgfpathlineto{\pgfqpoint{3.535185in}{2.252515in}}%
\pgfpathlineto{\pgfqpoint{3.546752in}{2.253714in}}%
\pgfpathlineto{\pgfqpoint{3.559150in}{2.258214in}}%
\pgfpathlineto{\pgfqpoint{3.564760in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{3.570936in}{2.265161in}}%
\pgfpathlineto{\pgfqpoint{3.577044in}{2.269098in}}%
\pgfpathlineto{\pgfqpoint{3.583146in}{2.271694in}}%
\pgfpathlineto{\pgfqpoint{3.589255in}{2.276118in}}%
\pgfpathlineto{\pgfqpoint{3.602324in}{2.280199in}}%
\pgfpathlineto{\pgfqpoint{3.610532in}{2.281621in}}%
\pgfpathlineto{\pgfqpoint{3.613633in}{2.283635in}}%
\pgfpathlineto{\pgfqpoint{3.632398in}{2.283732in}}%
\pgfpathlineto{\pgfqpoint{3.674773in}{2.278840in}}%
\pgfpathlineto{\pgfqpoint{3.693034in}{2.280198in}}%
\pgfpathlineto{\pgfqpoint{3.719079in}{2.285244in}}%
\pgfpathlineto{\pgfqpoint{3.735846in}{2.292436in}}%
\pgfpathlineto{\pgfqpoint{3.742129in}{2.293683in}}%
\pgfpathlineto{\pgfqpoint{3.747943in}{2.296053in}}%
\pgfpathlineto{\pgfqpoint{3.766344in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{3.784733in}{2.299088in}}%
\pgfpathlineto{\pgfqpoint{3.796947in}{2.297678in}}%
\pgfpathlineto{\pgfqpoint{3.803374in}{2.296824in}}%
\pgfpathlineto{\pgfqpoint{3.815230in}{2.293140in}}%
\pgfpathlineto{\pgfqpoint{3.833404in}{2.288127in}}%
\pgfpathlineto{\pgfqpoint{3.841272in}{2.287545in}}%
\pgfpathlineto{\pgfqpoint{3.845786in}{2.285884in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{2.284829in}}%
\pgfpathlineto{\pgfqpoint{3.857889in}{2.282122in}}%
\pgfpathlineto{\pgfqpoint{3.876172in}{2.279999in}}%
\pgfpathlineto{\pgfqpoint{3.888730in}{2.280772in}}%
\pgfpathlineto{\pgfqpoint{3.912849in}{2.286275in}}%
\pgfpathlineto{\pgfqpoint{3.931268in}{2.289008in}}%
\pgfpathlineto{\pgfqpoint{3.943316in}{2.289200in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{2.287840in}}%
\pgfpathlineto{\pgfqpoint{3.980003in}{2.285250in}}%
\pgfpathlineto{\pgfqpoint{3.998470in}{2.285289in}}%
\pgfpathlineto{\pgfqpoint{4.004279in}{2.286696in}}%
\pgfpathlineto{\pgfqpoint{4.010671in}{2.287005in}}%
\pgfpathlineto{\pgfqpoint{4.047218in}{2.297124in}}%
\pgfpathlineto{\pgfqpoint{4.053229in}{2.300080in}}%
\pgfpathlineto{\pgfqpoint{4.065362in}{2.303951in}}%
\pgfpathlineto{\pgfqpoint{4.071573in}{2.305566in}}%
\pgfpathlineto{\pgfqpoint{4.077885in}{2.308755in}}%
\pgfpathlineto{\pgfqpoint{4.097091in}{2.311188in}}%
\pgfpathlineto{\pgfqpoint{4.097183in}{2.313079in}}%
\pgfpathlineto{\pgfqpoint{4.114213in}{2.317212in}}%
\pgfpathlineto{\pgfqpoint{4.126503in}{2.319621in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{2.321587in}}%
\pgfpathlineto{\pgfqpoint{4.158824in}{2.322549in}}%
\pgfpathlineto{\pgfqpoint{4.158845in}{2.323969in}}%
\pgfpathlineto{\pgfqpoint{4.160000in}{2.325223in}}%
\pgfpathlineto{\pgfqpoint{4.175285in}{2.327497in}}%
\pgfpathlineto{\pgfqpoint{4.187547in}{2.327771in}}%
\pgfpathlineto{\pgfqpoint{4.218271in}{2.325053in}}%
\pgfpathlineto{\pgfqpoint{4.242531in}{2.317175in}}%
\pgfpathlineto{\pgfqpoint{4.254684in}{2.310963in}}%
\pgfpathlineto{\pgfqpoint{4.265001in}{2.307644in}}%
\pgfpathlineto{\pgfqpoint{4.273149in}{2.299929in}}%
\pgfpathlineto{\pgfqpoint{4.279100in}{2.297052in}}%
\pgfpathlineto{\pgfqpoint{4.285216in}{2.292553in}}%
\pgfpathlineto{\pgfqpoint{4.291412in}{2.290071in}}%
\pgfpathlineto{\pgfqpoint{4.297494in}{2.284146in}}%
\pgfpathlineto{\pgfqpoint{4.323706in}{2.274094in}}%
\pgfpathlineto{\pgfqpoint{4.340494in}{2.272888in}}%
\pgfpathlineto{\pgfqpoint{4.340624in}{2.270927in}}%
\pgfpathlineto{\pgfqpoint{4.349812in}{2.270184in}}%
\pgfpathlineto{\pgfqpoint{4.353255in}{2.268780in}}%
\pgfpathlineto{\pgfqpoint{4.383210in}{2.265275in}}%
\pgfpathlineto{\pgfqpoint{4.407383in}{2.265838in}}%
\pgfpathlineto{\pgfqpoint{4.425707in}{2.269855in}}%
\pgfpathlineto{\pgfqpoint{4.450281in}{2.275150in}}%
\pgfpathlineto{\pgfqpoint{4.456790in}{2.275150in}}%
\pgfpathlineto{\pgfqpoint{4.462695in}{2.278697in}}%
\pgfpathlineto{\pgfqpoint{4.474932in}{2.280413in}}%
\pgfpathlineto{\pgfqpoint{4.492728in}{2.283421in}}%
\pgfpathlineto{\pgfqpoint{4.505279in}{2.282879in}}%
\pgfpathlineto{\pgfqpoint{4.517260in}{2.280868in}}%
\pgfpathlineto{\pgfqpoint{4.560019in}{2.274435in}}%
\pgfpathlineto{\pgfqpoint{4.578450in}{2.275337in}}%
\pgfpathlineto{\pgfqpoint{4.614885in}{2.278542in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.278389in}}%
\pgfpathlineto{\pgfqpoint{4.641944in}{2.278803in}}%
\pgfpathlineto{\pgfqpoint{4.657649in}{2.286077in}}%
\pgfpathlineto{\pgfqpoint{4.663695in}{2.291547in}}%
\pgfpathlineto{\pgfqpoint{4.675945in}{2.300117in}}%
\pgfpathlineto{\pgfqpoint{4.688533in}{2.308515in}}%
\pgfpathlineto{\pgfqpoint{4.701200in}{2.320748in}}%
\pgfpathlineto{\pgfqpoint{4.706904in}{2.325009in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{2.331325in}}%
\pgfpathlineto{\pgfqpoint{4.724782in}{2.338217in}}%
\pgfpathlineto{\pgfqpoint{4.743088in}{2.345327in}}%
\pgfpathlineto{\pgfqpoint{4.773765in}{2.351671in}}%
\pgfpathlineto{\pgfqpoint{4.791917in}{2.354929in}}%
\pgfpathlineto{\pgfqpoint{4.804080in}{2.354069in}}%
\pgfpathlineto{\pgfqpoint{4.846837in}{2.344663in}}%
\pgfpathlineto{\pgfqpoint{4.875674in}{2.341490in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.337045in}}%
\pgfpathlineto{\pgfqpoint{4.895678in}{2.334501in}}%
\pgfpathlineto{\pgfqpoint{4.902283in}{2.333735in}}%
\pgfpathlineto{\pgfqpoint{4.907985in}{2.331741in}}%
\pgfpathlineto{\pgfqpoint{4.926524in}{2.333193in}}%
\pgfpathlineto{\pgfqpoint{4.944562in}{2.336042in}}%
\pgfpathlineto{\pgfqpoint{4.975197in}{2.338592in}}%
\pgfpathlineto{\pgfqpoint{4.987399in}{2.340777in}}%
\pgfpathlineto{\pgfqpoint{5.008767in}{2.344198in}}%
\pgfpathlineto{\pgfqpoint{5.011848in}{2.346369in}}%
\pgfpathlineto{\pgfqpoint{5.018550in}{2.346495in}}%
\pgfpathlineto{\pgfqpoint{5.024219in}{2.360413in}}%
\pgfpathlineto{\pgfqpoint{5.036319in}{2.368570in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{2.380020in}}%
\pgfpathlineto{\pgfqpoint{5.048387in}{2.356091in}}%
\pgfpathlineto{\pgfqpoint{5.054739in}{2.350888in}}%
\pgfpathlineto{\pgfqpoint{5.060854in}{2.347610in}}%
\pgfpathlineto{\pgfqpoint{5.067016in}{2.341377in}}%
\pgfpathlineto{\pgfqpoint{5.072785in}{2.338267in}}%
\pgfpathlineto{\pgfqpoint{5.079109in}{2.330694in}}%
\pgfpathlineto{\pgfqpoint{5.085044in}{2.328511in}}%
\pgfpathlineto{\pgfqpoint{5.091109in}{2.334673in}}%
\pgfpathlineto{\pgfqpoint{5.097307in}{2.333872in}}%
\pgfpathlineto{\pgfqpoint{5.103193in}{2.343644in}}%
\pgfpathlineto{\pgfqpoint{5.109491in}{2.338570in}}%
\pgfpathlineto{\pgfqpoint{5.115853in}{2.328720in}}%
\pgfpathlineto{\pgfqpoint{5.135134in}{2.329589in}}%
\pgfpathlineto{\pgfqpoint{5.135145in}{2.335723in}}%
\pgfpathlineto{\pgfqpoint{5.135317in}{2.333524in}}%
\pgfpathlineto{\pgfqpoint{5.139938in}{2.339295in}}%
\pgfpathlineto{\pgfqpoint{5.145975in}{2.336164in}}%
\pgfpathlineto{\pgfqpoint{5.152378in}{2.343369in}}%
\pgfpathlineto{\pgfqpoint{5.158130in}{2.344738in}}%
\pgfpathlineto{\pgfqpoint{5.164302in}{2.348613in}}%
\pgfpathlineto{\pgfqpoint{5.170667in}{2.345201in}}%
\pgfpathlineto{\pgfqpoint{5.176834in}{2.354682in}}%
\pgfpathlineto{\pgfqpoint{5.195152in}{2.364329in}}%
\pgfpathlineto{\pgfqpoint{5.213341in}{2.387740in}}%
\pgfpathlineto{\pgfqpoint{5.219727in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{5.231479in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{5.237723in}{2.429683in}}%
\pgfpathlineto{\pgfqpoint{5.248620in}{2.450604in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.462792in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{2.464551in}}%
\pgfpathlineto{\pgfqpoint{5.262720in}{2.487678in}}%
\pgfpathlineto{\pgfqpoint{5.268516in}{2.491516in}}%
\pgfpathlineto{\pgfqpoint{5.274460in}{2.519249in}}%
\pgfpathlineto{\pgfqpoint{5.280278in}{2.526759in}}%
\pgfpathlineto{\pgfqpoint{5.292675in}{2.552241in}}%
\pgfpathlineto{\pgfqpoint{5.298730in}{2.572651in}}%
\pgfpathlineto{\pgfqpoint{5.315163in}{2.597667in}}%
\pgfpathlineto{\pgfqpoint{5.317490in}{2.613695in}}%
\pgfpathlineto{\pgfqpoint{5.323036in}{2.623116in}}%
\pgfpathlineto{\pgfqpoint{5.329109in}{2.639446in}}%
\pgfpathlineto{\pgfqpoint{5.335340in}{2.630687in}}%
\pgfpathlineto{\pgfqpoint{5.341811in}{2.636945in}}%
\pgfpathlineto{\pgfqpoint{5.347617in}{2.654758in}}%
\pgfpathlineto{\pgfqpoint{5.359722in}{2.667458in}}%
\pgfpathlineto{\pgfqpoint{5.366011in}{2.673705in}}%
\pgfpathlineto{\pgfqpoint{5.374211in}{2.677421in}}%
\pgfpathlineto{\pgfqpoint{5.379797in}{2.687379in}}%
\pgfpathlineto{\pgfqpoint{5.384843in}{2.693362in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{2.696753in}}%
\pgfpathlineto{\pgfqpoint{5.396565in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{5.402973in}{2.705885in}}%
\pgfpathlineto{\pgfqpoint{5.408539in}{2.710544in}}%
\pgfpathlineto{\pgfqpoint{5.415268in}{2.710646in}}%
\pgfpathlineto{\pgfqpoint{5.433127in}{2.720072in}}%
\pgfpathlineto{\pgfqpoint{5.445278in}{2.727105in}}%
\pgfpathlineto{\pgfqpoint{5.451335in}{2.728623in}}%
\pgfpathlineto{\pgfqpoint{5.463726in}{2.735562in}}%
\pgfpathlineto{\pgfqpoint{5.469668in}{2.742752in}}%
\pgfpathlineto{\pgfqpoint{5.492063in}{2.754290in}}%
\pgfpathlineto{\pgfqpoint{5.496359in}{2.763026in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{2.775209in}}%
\pgfpathlineto{\pgfqpoint{5.512413in}{2.780706in}}%
\pgfpathlineto{\pgfqpoint{5.518482in}{2.791238in}}%
\pgfpathlineto{\pgfqpoint{5.537029in}{2.815205in}}%
\pgfpathlineto{\pgfqpoint{5.542834in}{2.828180in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{2.841611in}}%
\pgfpathlineto{\pgfqpoint{5.559784in}{2.849778in}}%
\pgfpathlineto{\pgfqpoint{5.561907in}{2.859104in}}%
\pgfpathlineto{\pgfqpoint{5.567409in}{2.872165in}}%
\pgfpathlineto{\pgfqpoint{5.573950in}{2.880839in}}%
\pgfpathlineto{\pgfqpoint{5.579602in}{2.891059in}}%
\pgfpathlineto{\pgfqpoint{5.585975in}{2.899421in}}%
\pgfpathlineto{\pgfqpoint{5.592018in}{2.924249in}}%
\pgfpathlineto{\pgfqpoint{5.598118in}{2.931040in}}%
\pgfpathlineto{\pgfqpoint{5.604301in}{2.925624in}}%
\pgfpathlineto{\pgfqpoint{5.616541in}{2.959721in}}%
\pgfpathlineto{\pgfqpoint{5.622793in}{2.963410in}}%
\pgfpathlineto{\pgfqpoint{5.628647in}{2.980475in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{5.640744in}{3.004639in}}%
\pgfpathlineto{\pgfqpoint{5.646843in}{3.009160in}}%
\pgfpathlineto{\pgfqpoint{5.652912in}{3.021218in}}%
\pgfpathlineto{\pgfqpoint{5.659273in}{3.027982in}}%
\pgfpathlineto{\pgfqpoint{5.667535in}{3.039291in}}%
\pgfpathlineto{\pgfqpoint{5.684109in}{3.054202in}}%
\pgfpathlineto{\pgfqpoint{5.684175in}{3.059240in}}%
\pgfpathlineto{\pgfqpoint{5.689445in}{3.067880in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{3.071262in}}%
\pgfpathlineto{\pgfqpoint{5.713911in}{3.088595in}}%
\pgfpathlineto{\pgfqpoint{5.726421in}{3.093279in}}%
\pgfpathlineto{\pgfqpoint{5.744515in}{3.101443in}}%
\pgfpathlineto{\pgfqpoint{5.751283in}{3.102641in}}%
\pgfpathlineto{\pgfqpoint{5.794355in}{3.125650in}}%
\pgfpathlineto{\pgfqpoint{5.808517in}{3.136221in}}%
\pgfpathlineto{\pgfqpoint{5.811639in}{3.140618in}}%
\pgfpathlineto{\pgfqpoint{5.817681in}{3.146359in}}%
\pgfpathlineto{\pgfqpoint{5.854859in}{3.192792in}}%
\pgfpathlineto{\pgfqpoint{5.860644in}{3.209673in}}%
\pgfpathlineto{\pgfqpoint{5.866730in}{3.219576in}}%
\pgfpathlineto{\pgfqpoint{5.872878in}{3.232863in}}%
\pgfpathlineto{\pgfqpoint{5.878995in}{3.243408in}}%
\pgfpathlineto{\pgfqpoint{5.885058in}{3.259874in}}%
\pgfpathlineto{\pgfqpoint{5.903323in}{3.280884in}}%
\pgfpathlineto{\pgfqpoint{5.909581in}{3.292438in}}%
\pgfpathlineto{\pgfqpoint{5.928095in}{3.312522in}}%
\pgfpathlineto{\pgfqpoint{5.928417in}{3.319899in}}%
\pgfpathlineto{\pgfqpoint{5.933662in}{3.335296in}}%
\pgfpathlineto{\pgfqpoint{5.945950in}{3.349268in}}%
\pgfpathlineto{\pgfqpoint{5.952473in}{3.352828in}}%
\pgfpathlineto{\pgfqpoint{5.957985in}{3.363670in}}%
\pgfpathlineto{\pgfqpoint{5.964266in}{3.369055in}}%
\pgfpathlineto{\pgfqpoint{5.977360in}{3.376210in}}%
\pgfpathlineto{\pgfqpoint{5.983252in}{3.384049in}}%
\pgfpathlineto{\pgfqpoint{5.988762in}{3.383572in}}%
\pgfpathlineto{\pgfqpoint{5.995184in}{3.389573in}}%
\pgfpathlineto{\pgfqpoint{6.000690in}{3.390728in}}%
\pgfpathlineto{\pgfqpoint{6.006942in}{3.395295in}}%
\pgfpathlineto{\pgfqpoint{6.019127in}{3.400709in}}%
\pgfpathlineto{\pgfqpoint{6.028022in}{3.401908in}}%
\pgfpathlineto{\pgfqpoint{6.036250in}{3.404387in}}%
\pgfpathlineto{\pgfqpoint{6.038050in}{3.406505in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{3.412237in}}%
\pgfpathlineto{\pgfqpoint{6.074223in}{3.417108in}}%
\pgfpathlineto{\pgfqpoint{6.086635in}{3.419299in}}%
\pgfpathlineto{\pgfqpoint{6.092789in}{3.420630in}}%
\pgfpathlineto{\pgfqpoint{6.108232in}{3.427018in}}%
\pgfpathlineto{\pgfqpoint{6.110795in}{3.429896in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{3.433169in}}%
\pgfpathlineto{\pgfqpoint{6.125783in}{3.435795in}}%
\pgfpathlineto{\pgfqpoint{6.129015in}{3.440653in}}%
\pgfpathlineto{\pgfqpoint{6.135114in}{3.444668in}}%
\pgfpathlineto{\pgfqpoint{6.141319in}{3.450692in}}%
\pgfpathlineto{\pgfqpoint{6.147904in}{3.453165in}}%
\pgfpathlineto{\pgfqpoint{6.172461in}{3.482228in}}%
\pgfpathlineto{\pgfqpoint{6.184018in}{3.486622in}}%
\pgfpathlineto{\pgfqpoint{6.190125in}{3.492971in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{3.496129in}}%
\pgfpathlineto{\pgfqpoint{6.202286in}{3.525827in}}%
\pgfpathlineto{\pgfqpoint{6.208611in}{3.502038in}}%
\pgfpathlineto{\pgfqpoint{6.215526in}{3.502029in}}%
\pgfpathlineto{\pgfqpoint{6.220733in}{3.515507in}}%
\pgfpathlineto{\pgfqpoint{6.226694in}{3.525351in}}%
\pgfpathlineto{\pgfqpoint{6.233222in}{3.542349in}}%
\pgfpathlineto{\pgfqpoint{6.238778in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{6.245204in}{3.540419in}}%
\pgfpathlineto{\pgfqpoint{6.251083in}{3.557003in}}%
\pgfpathlineto{\pgfqpoint{6.257085in}{3.567247in}}%
\pgfpathlineto{\pgfqpoint{6.263364in}{3.563348in}}%
\pgfpathlineto{\pgfqpoint{6.269627in}{3.569929in}}%
\pgfpathlineto{\pgfqpoint{6.288336in}{3.575415in}}%
\pgfpathlineto{\pgfqpoint{6.288373in}{3.581795in}}%
\pgfpathlineto{\pgfqpoint{6.294473in}{3.581931in}}%
\pgfpathlineto{\pgfqpoint{6.306120in}{3.587954in}}%
\pgfpathlineto{\pgfqpoint{6.312077in}{3.592060in}}%
\pgfpathlineto{\pgfqpoint{6.318376in}{3.595052in}}%
\pgfpathlineto{\pgfqpoint{6.324520in}{3.592971in}}%
\pgfpathlineto{\pgfqpoint{6.331116in}{3.594653in}}%
\pgfpathlineto{\pgfqpoint{6.338373in}{3.598696in}}%
\pgfpathlineto{\pgfqpoint{6.343188in}{3.597143in}}%
\pgfpathlineto{\pgfqpoint{6.348705in}{3.601295in}}%
\pgfpathlineto{\pgfqpoint{6.355042in}{3.600919in}}%
\pgfpathlineto{\pgfqpoint{6.361105in}{3.598065in}}%
\pgfpathlineto{\pgfqpoint{6.367278in}{3.596952in}}%
\pgfpathlineto{\pgfqpoint{6.373287in}{3.601992in}}%
\pgfpathlineto{\pgfqpoint{6.379331in}{3.602065in}}%
\pgfpathlineto{\pgfqpoint{6.385508in}{3.604202in}}%
\pgfpathlineto{\pgfqpoint{6.392323in}{3.600436in}}%
\pgfpathlineto{\pgfqpoint{6.416284in}{3.608887in}}%
\pgfpathlineto{\pgfqpoint{6.422045in}{3.607078in}}%
\pgfpathlineto{\pgfqpoint{6.446343in}{3.619233in}}%
\pgfpathlineto{\pgfqpoint{6.455701in}{3.617619in}}%
\pgfpathlineto{\pgfqpoint{6.463925in}{3.620251in}}%
\pgfpathlineto{\pgfqpoint{6.465655in}{3.626721in}}%
\pgfpathlineto{\pgfqpoint{6.477175in}{3.630825in}}%
\pgfpathlineto{\pgfqpoint{6.482990in}{3.635562in}}%
\pgfpathlineto{\pgfqpoint{6.489617in}{3.639192in}}%
\pgfpathlineto{\pgfqpoint{6.495423in}{3.645203in}}%
\pgfpathlineto{\pgfqpoint{6.507480in}{3.643984in}}%
\pgfpathlineto{\pgfqpoint{6.531492in}{3.647085in}}%
\pgfpathlineto{\pgfqpoint{6.531525in}{3.657803in}}%
\pgfpathlineto{\pgfqpoint{6.538322in}{3.658149in}}%
\pgfpathlineto{\pgfqpoint{6.544214in}{3.657246in}}%
\pgfpathlineto{\pgfqpoint{6.550236in}{3.662325in}}%
\pgfpathlineto{\pgfqpoint{6.556423in}{3.666024in}}%
\pgfpathlineto{\pgfqpoint{6.568682in}{3.664738in}}%
\pgfpathlineto{\pgfqpoint{6.581076in}{3.668047in}}%
\pgfpathlineto{\pgfqpoint{6.617372in}{3.665661in}}%
\pgfpathlineto{\pgfqpoint{6.623598in}{3.667507in}}%
\pgfpathlineto{\pgfqpoint{6.629615in}{3.666838in}}%
\pgfpathlineto{\pgfqpoint{6.643767in}{3.662231in}}%
\pgfpathlineto{\pgfqpoint{6.648769in}{3.663370in}}%
\pgfpathlineto{\pgfqpoint{6.653904in}{3.667260in}}%
\pgfpathlineto{\pgfqpoint{6.660776in}{3.668593in}}%
\pgfpathlineto{\pgfqpoint{6.666558in}{3.661906in}}%
\pgfpathlineto{\pgfqpoint{6.678366in}{3.662953in}}%
\pgfpathlineto{\pgfqpoint{6.709730in}{3.661678in}}%
\pgfpathlineto{\pgfqpoint{6.715278in}{3.662241in}}%
\pgfpathlineto{\pgfqpoint{6.727308in}{3.661556in}}%
\pgfpathlineto{\pgfqpoint{6.739519in}{3.663337in}}%
\pgfpathlineto{\pgfqpoint{6.745799in}{3.664501in}}%
\pgfpathlineto{\pgfqpoint{6.751748in}{3.663912in}}%
\pgfpathlineto{\pgfqpoint{6.758091in}{3.661360in}}%
\pgfpathlineto{\pgfqpoint{6.771045in}{3.669880in}}%
\pgfpathlineto{\pgfqpoint{6.771061in}{3.674048in}}%
\pgfpathlineto{\pgfqpoint{6.776113in}{3.663615in}}%
\pgfpathlineto{\pgfqpoint{6.795256in}{3.660150in}}%
\pgfpathlineto{\pgfqpoint{6.800425in}{3.652468in}}%
\pgfpathlineto{\pgfqpoint{6.806886in}{3.651486in}}%
\pgfpathlineto{\pgfqpoint{6.812689in}{3.649286in}}%
\pgfpathlineto{\pgfqpoint{6.819741in}{3.644597in}}%
\pgfpathlineto{\pgfqpoint{6.831460in}{3.648268in}}%
\pgfpathlineto{\pgfqpoint{6.837078in}{3.645831in}}%
\pgfpathlineto{\pgfqpoint{6.843355in}{3.638850in}}%
\pgfpathlineto{\pgfqpoint{6.849489in}{3.641157in}}%
\pgfpathlineto{\pgfqpoint{6.856051in}{3.637878in}}%
\pgfpathlineto{\pgfqpoint{6.861600in}{3.636941in}}%
\pgfpathlineto{\pgfqpoint{6.867838in}{3.629386in}}%
\pgfpathlineto{\pgfqpoint{6.873637in}{3.624699in}}%
\pgfpathlineto{\pgfqpoint{6.880133in}{3.624762in}}%
\pgfpathlineto{\pgfqpoint{6.897807in}{3.619614in}}%
\pgfpathlineto{\pgfqpoint{6.900245in}{3.616682in}}%
\pgfpathlineto{\pgfqpoint{6.905194in}{3.620706in}}%
\pgfpathlineto{\pgfqpoint{6.922521in}{3.611370in}}%
\pgfpathlineto{\pgfqpoint{6.941019in}{3.607549in}}%
\pgfpathlineto{\pgfqpoint{6.953922in}{3.601602in}}%
\pgfpathlineto{\pgfqpoint{6.959293in}{3.603267in}}%
\pgfpathlineto{\pgfqpoint{6.965553in}{3.603245in}}%
\pgfpathlineto{\pgfqpoint{6.971452in}{3.602060in}}%
\pgfpathlineto{\pgfqpoint{6.977973in}{3.598912in}}%
\pgfpathlineto{\pgfqpoint{6.983612in}{3.597694in}}%
\pgfpathlineto{\pgfqpoint{6.989768in}{3.599793in}}%
\pgfpathlineto{\pgfqpoint{6.995851in}{3.600079in}}%
\pgfpathlineto{\pgfqpoint{7.008101in}{3.596381in}}%
\pgfpathlineto{\pgfqpoint{7.019293in}{3.595917in}}%
\pgfpathlineto{\pgfqpoint{7.020701in}{3.597288in}}%
\pgfpathlineto{\pgfqpoint{7.027174in}{3.597830in}}%
\pgfpathlineto{\pgfqpoint{7.032989in}{3.591983in}}%
\pgfpathlineto{\pgfqpoint{7.038699in}{3.588928in}}%
\pgfpathlineto{\pgfqpoint{7.044611in}{3.589018in}}%
\pgfpathlineto{\pgfqpoint{7.051220in}{3.590615in}}%
\pgfpathlineto{\pgfqpoint{7.063274in}{3.585419in}}%
\pgfpathlineto{\pgfqpoint{7.069334in}{3.583338in}}%
\pgfpathlineto{\pgfqpoint{7.088118in}{3.579838in}}%
\pgfpathlineto{\pgfqpoint{7.093594in}{3.576116in}}%
\pgfpathlineto{\pgfqpoint{7.100009in}{3.574456in}}%
\pgfpathlineto{\pgfqpoint{7.105719in}{3.570937in}}%
\pgfpathlineto{\pgfqpoint{7.111792in}{3.572129in}}%
\pgfpathlineto{\pgfqpoint{7.117949in}{3.569471in}}%
\pgfpathlineto{\pgfqpoint{7.124540in}{3.564510in}}%
\pgfpathlineto{\pgfqpoint{7.130263in}{3.551296in}}%
\pgfpathlineto{\pgfqpoint{7.142918in}{3.547871in}}%
\pgfpathlineto{\pgfqpoint{7.154688in}{3.536308in}}%
\pgfpathlineto{\pgfqpoint{7.166922in}{3.528494in}}%
\pgfpathlineto{\pgfqpoint{7.173094in}{3.526506in}}%
\pgfpathlineto{\pgfqpoint{7.178970in}{3.521783in}}%
\pgfpathlineto{\pgfqpoint{7.185333in}{3.518448in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{3.513567in}}%
\pgfpathlineto{\pgfqpoint{7.205442in}{3.509046in}}%
\pgfpathlineto{\pgfqpoint{7.209559in}{3.502947in}}%
\pgfpathlineto{\pgfqpoint{7.216123in}{3.499412in}}%
\pgfpathlineto{\pgfqpoint{7.221632in}{3.500385in}}%
\pgfpathlineto{\pgfqpoint{7.227741in}{3.492719in}}%
\pgfpathlineto{\pgfqpoint{7.240168in}{3.489852in}}%
\pgfpathlineto{\pgfqpoint{7.246369in}{3.487570in}}%
\pgfpathlineto{\pgfqpoint{7.252430in}{3.482815in}}%
\pgfpathlineto{\pgfqpoint{7.276835in}{3.475199in}}%
\pgfpathlineto{\pgfqpoint{7.283167in}{3.475308in}}%
\pgfpathlineto{\pgfqpoint{7.295320in}{3.472079in}}%
\pgfpathlineto{\pgfqpoint{7.307445in}{3.469010in}}%
\pgfpathlineto{\pgfqpoint{7.344172in}{3.459359in}}%
\pgfpathlineto{\pgfqpoint{7.349993in}{3.454597in}}%
\pgfpathlineto{\pgfqpoint{7.362144in}{3.451175in}}%
\pgfpathlineto{\pgfqpoint{7.368193in}{3.450163in}}%
\pgfpathlineto{\pgfqpoint{7.386668in}{3.436978in}}%
\pgfpathlineto{\pgfqpoint{7.393377in}{3.435942in}}%
\pgfpathlineto{\pgfqpoint{7.398829in}{3.429583in}}%
\pgfpathlineto{\pgfqpoint{7.404981in}{3.428369in}}%
\pgfpathlineto{\pgfqpoint{7.411102in}{3.421882in}}%
\pgfpathlineto{\pgfqpoint{7.417609in}{3.417469in}}%
\pgfpathlineto{\pgfqpoint{7.423281in}{3.409899in}}%
\pgfpathlineto{\pgfqpoint{7.429777in}{3.406370in}}%
\pgfpathlineto{\pgfqpoint{7.435339in}{3.401582in}}%
\pgfpathlineto{\pgfqpoint{7.445628in}{3.397165in}}%
\pgfpathlineto{\pgfqpoint{7.449447in}{3.389085in}}%
\pgfpathlineto{\pgfqpoint{7.455419in}{3.385051in}}%
\pgfpathlineto{\pgfqpoint{7.466562in}{3.373274in}}%
\pgfpathlineto{\pgfqpoint{7.472155in}{3.356727in}}%
\pgfpathlineto{\pgfqpoint{7.478239in}{3.347737in}}%
\pgfpathlineto{\pgfqpoint{7.490504in}{3.336706in}}%
\pgfpathlineto{\pgfqpoint{7.496588in}{3.338765in}}%
\pgfpathlineto{\pgfqpoint{7.502764in}{3.320453in}}%
\pgfpathlineto{\pgfqpoint{7.520954in}{3.312681in}}%
\pgfpathlineto{\pgfqpoint{7.520974in}{3.312875in}}%
\pgfpathlineto{\pgfqpoint{7.526998in}{3.305811in}}%
\pgfpathlineto{\pgfqpoint{7.533099in}{3.303879in}}%
\pgfpathlineto{\pgfqpoint{7.539446in}{3.299706in}}%
\pgfpathlineto{\pgfqpoint{7.545305in}{3.292614in}}%
\pgfpathlineto{\pgfqpoint{7.563975in}{3.283868in}}%
\pgfpathlineto{\pgfqpoint{7.575845in}{3.276607in}}%
\pgfpathlineto{\pgfqpoint{7.588520in}{3.274676in}}%
\pgfpathlineto{\pgfqpoint{7.594036in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{7.606383in}{3.266544in}}%
\pgfpathlineto{\pgfqpoint{7.612398in}{3.266299in}}%
\pgfpathlineto{\pgfqpoint{7.618634in}{3.262225in}}%
\pgfpathlineto{\pgfqpoint{7.643314in}{3.256611in}}%
\pgfpathlineto{\pgfqpoint{7.649361in}{3.253742in}}%
\pgfpathlineto{\pgfqpoint{7.661527in}{3.245702in}}%
\pgfpathlineto{\pgfqpoint{7.673634in}{3.242588in}}%
\pgfpathlineto{\pgfqpoint{7.679827in}{3.236024in}}%
\pgfpathlineto{\pgfqpoint{7.686174in}{3.231469in}}%
\pgfpathlineto{\pgfqpoint{7.694869in}{3.229899in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{3.224680in}}%
\pgfpathlineto{\pgfqpoint{7.706782in}{3.218314in}}%
\pgfpathlineto{\pgfqpoint{7.710681in}{3.214000in}}%
\pgfpathlineto{\pgfqpoint{7.716392in}{3.205882in}}%
\pgfpathlineto{\pgfqpoint{7.722350in}{3.201019in}}%
\pgfpathlineto{\pgfqpoint{7.728403in}{3.192766in}}%
\pgfpathlineto{\pgfqpoint{7.734942in}{3.187276in}}%
\pgfpathlineto{\pgfqpoint{7.740608in}{3.179298in}}%
\pgfpathlineto{\pgfqpoint{7.747560in}{3.172652in}}%
\pgfpathlineto{\pgfqpoint{7.758358in}{3.165134in}}%
\pgfpathlineto{\pgfqpoint{7.760356in}{3.155293in}}%
\pgfpathlineto{\pgfqpoint{7.765119in}{3.144035in}}%
\pgfpathlineto{\pgfqpoint{7.771429in}{3.136408in}}%
\pgfpathlineto{\pgfqpoint{7.777318in}{3.125727in}}%
\pgfpathlineto{\pgfqpoint{7.783811in}{3.118211in}}%
\pgfpathlineto{\pgfqpoint{7.789387in}{3.107086in}}%
\pgfpathlineto{\pgfqpoint{7.795903in}{3.100956in}}%
\pgfpathlineto{\pgfqpoint{7.808529in}{3.083428in}}%
\pgfpathlineto{\pgfqpoint{7.820976in}{3.069522in}}%
\pgfpathlineto{\pgfqpoint{7.820994in}{3.062817in}}%
\pgfpathlineto{\pgfqpoint{7.826213in}{3.055067in}}%
\pgfpathlineto{\pgfqpoint{7.832484in}{3.048635in}}%
\pgfpathlineto{\pgfqpoint{7.844703in}{3.033530in}}%
\pgfpathlineto{\pgfqpoint{7.850652in}{3.025778in}}%
\pgfpathlineto{\pgfqpoint{7.862733in}{3.016191in}}%
\pgfpathlineto{\pgfqpoint{7.876671in}{3.012158in}}%
\pgfpathlineto{\pgfqpoint{7.884652in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{7.888018in}{2.993353in}}%
\pgfpathlineto{\pgfqpoint{7.899644in}{2.982640in}}%
\pgfpathlineto{\pgfqpoint{7.905720in}{2.979840in}}%
\pgfpathlineto{\pgfqpoint{7.914066in}{2.981191in}}%
\pgfpathlineto{\pgfqpoint{7.917802in}{2.979495in}}%
\pgfpathlineto{\pgfqpoint{7.936316in}{2.967069in}}%
\pgfpathlineto{\pgfqpoint{7.942067in}{2.967820in}}%
\pgfpathlineto{\pgfqpoint{7.948217in}{2.964813in}}%
\pgfpathlineto{\pgfqpoint{7.954681in}{2.962945in}}%
\pgfpathlineto{\pgfqpoint{7.960486in}{2.959114in}}%
\pgfpathlineto{\pgfqpoint{7.967054in}{2.957880in}}%
\pgfpathlineto{\pgfqpoint{7.978826in}{2.952604in}}%
\pgfpathlineto{\pgfqpoint{7.986727in}{2.947373in}}%
\pgfpathlineto{\pgfqpoint{7.997934in}{2.942301in}}%
\pgfpathlineto{\pgfqpoint{8.003555in}{2.938457in}}%
\pgfpathlineto{\pgfqpoint{8.009319in}{2.930987in}}%
\pgfpathlineto{\pgfqpoint{8.016457in}{2.926900in}}%
\pgfpathlineto{\pgfqpoint{8.046267in}{2.896287in}}%
\pgfpathlineto{\pgfqpoint{8.061082in}{2.890817in}}%
\pgfpathlineto{\pgfqpoint{8.061142in}{2.879018in}}%
\pgfpathlineto{\pgfqpoint{8.070576in}{2.863589in}}%
\pgfpathlineto{\pgfqpoint{8.077341in}{2.856314in}}%
\pgfpathlineto{\pgfqpoint{8.082595in}{2.842308in}}%
\pgfpathlineto{\pgfqpoint{8.088662in}{2.834343in}}%
\pgfpathlineto{\pgfqpoint{8.094854in}{2.823067in}}%
\pgfpathlineto{\pgfqpoint{8.100936in}{2.815379in}}%
\pgfpathlineto{\pgfqpoint{8.107281in}{2.799593in}}%
\pgfpathlineto{\pgfqpoint{8.116189in}{2.789683in}}%
\pgfpathlineto{\pgfqpoint{8.119626in}{2.776677in}}%
\pgfpathlineto{\pgfqpoint{8.125790in}{2.766252in}}%
\pgfpathlineto{\pgfqpoint{8.131620in}{2.748974in}}%
\pgfpathlineto{\pgfqpoint{8.137563in}{2.741327in}}%
\pgfpathlineto{\pgfqpoint{8.143581in}{2.730499in}}%
\pgfpathlineto{\pgfqpoint{8.150212in}{2.722582in}}%
\pgfpathlineto{\pgfqpoint{8.155781in}{2.703482in}}%
\pgfpathlineto{\pgfqpoint{8.168443in}{2.688404in}}%
\pgfpathlineto{\pgfqpoint{8.174632in}{2.682374in}}%
\pgfpathlineto{\pgfqpoint{8.180356in}{2.669781in}}%
\pgfpathlineto{\pgfqpoint{8.186278in}{2.662779in}}%
\pgfpathlineto{\pgfqpoint{8.198413in}{2.655157in}}%
\pgfpathlineto{\pgfqpoint{8.204757in}{2.642673in}}%
\pgfpathlineto{\pgfqpoint{8.216997in}{2.634216in}}%
\pgfpathlineto{\pgfqpoint{8.223459in}{2.631160in}}%
\pgfpathlineto{\pgfqpoint{8.229503in}{2.623916in}}%
\pgfpathlineto{\pgfqpoint{8.259745in}{2.606914in}}%
\pgfpathlineto{\pgfqpoint{8.265660in}{2.602573in}}%
\pgfpathlineto{\pgfqpoint{8.277773in}{2.599956in}}%
\pgfpathlineto{\pgfqpoint{8.284063in}{2.597501in}}%
\pgfpathlineto{\pgfqpoint{8.294395in}{2.594811in}}%
\pgfpathlineto{\pgfqpoint{8.296495in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{8.302849in}{2.587289in}}%
\pgfpathlineto{\pgfqpoint{8.308700in}{2.585847in}}%
\pgfpathlineto{\pgfqpoint{8.314476in}{2.579917in}}%
\pgfpathlineto{\pgfqpoint{8.321059in}{2.576762in}}%
\pgfpathlineto{\pgfqpoint{8.332866in}{2.564584in}}%
\pgfpathlineto{\pgfqpoint{8.339024in}{2.559321in}}%
\pgfpathlineto{\pgfqpoint{8.345109in}{2.557049in}}%
\pgfpathlineto{\pgfqpoint{8.351889in}{2.547660in}}%
\pgfpathlineto{\pgfqpoint{8.358294in}{2.541067in}}%
\pgfpathlineto{\pgfqpoint{8.363371in}{2.532636in}}%
\pgfpathlineto{\pgfqpoint{8.369979in}{2.526111in}}%
\pgfpathlineto{\pgfqpoint{8.375649in}{2.515394in}}%
\pgfpathlineto{\pgfqpoint{8.381887in}{2.507756in}}%
\pgfpathlineto{\pgfqpoint{8.418917in}{2.445626in}}%
\pgfpathlineto{\pgfqpoint{8.424559in}{2.430013in}}%
\pgfpathlineto{\pgfqpoint{8.442981in}{2.401064in}}%
\pgfpathlineto{\pgfqpoint{8.449075in}{2.386601in}}%
\pgfpathlineto{\pgfqpoint{8.460959in}{2.369555in}}%
\pgfpathlineto{\pgfqpoint{8.467370in}{2.365675in}}%
\pgfpathlineto{\pgfqpoint{8.473564in}{2.358400in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{2.347246in}}%
\pgfpathlineto{\pgfqpoint{8.485710in}{2.335030in}}%
\pgfpathlineto{\pgfqpoint{8.491785in}{2.328457in}}%
\pgfpathlineto{\pgfqpoint{8.503854in}{2.305463in}}%
\pgfpathlineto{\pgfqpoint{8.509826in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{8.516082in}{2.290010in}}%
\pgfpathlineto{\pgfqpoint{8.522099in}{2.277852in}}%
\pgfpathlineto{\pgfqpoint{8.540670in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{8.546636in}{2.249710in}}%
\pgfpathlineto{\pgfqpoint{8.552910in}{2.245258in}}%
\pgfpathlineto{\pgfqpoint{8.558856in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{8.565259in}{2.235220in}}%
\pgfpathlineto{\pgfqpoint{8.570868in}{2.227395in}}%
\pgfpathlineto{\pgfqpoint{8.589808in}{2.216885in}}%
\pgfpathlineto{\pgfqpoint{8.603583in}{2.212246in}}%
\pgfpathlineto{\pgfqpoint{8.603804in}{2.209505in}}%
\pgfpathlineto{\pgfqpoint{8.607556in}{2.205644in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.204310in}}%
\pgfpathlineto{\pgfqpoint{8.626105in}{2.198098in}}%
\pgfpathlineto{\pgfqpoint{8.638026in}{2.193166in}}%
\pgfpathlineto{\pgfqpoint{8.657753in}{2.179206in}}%
\pgfpathlineto{\pgfqpoint{8.671939in}{2.175792in}}%
\pgfpathlineto{\pgfqpoint{8.671971in}{2.171690in}}%
\pgfpathlineto{\pgfqpoint{8.675080in}{2.166225in}}%
\pgfpathlineto{\pgfqpoint{8.687085in}{2.154837in}}%
\pgfpathlineto{\pgfqpoint{8.693060in}{2.144654in}}%
\pgfpathlineto{\pgfqpoint{8.711606in}{2.124803in}}%
\pgfpathlineto{\pgfqpoint{8.717647in}{2.114039in}}%
\pgfpathlineto{\pgfqpoint{8.723816in}{2.106729in}}%
\pgfpathlineto{\pgfqpoint{8.729870in}{2.096071in}}%
\pgfpathlineto{\pgfqpoint{8.736327in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{8.741991in}{2.075467in}}%
\pgfpathlineto{\pgfqpoint{8.748044in}{2.067776in}}%
\pgfpathlineto{\pgfqpoint{8.754283in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{8.760617in}{2.046337in}}%
\pgfpathlineto{\pgfqpoint{8.766258in}{2.030676in}}%
\pgfpathlineto{\pgfqpoint{8.772460in}{2.031800in}}%
\pgfpathlineto{\pgfqpoint{8.785208in}{2.020461in}}%
\pgfpathlineto{\pgfqpoint{8.802862in}{1.981205in}}%
\pgfpathlineto{\pgfqpoint{8.815126in}{1.938120in}}%
\pgfpathlineto{\pgfqpoint{8.821378in}{1.937143in}}%
\pgfpathlineto{\pgfqpoint{8.827275in}{1.912351in}}%
\pgfpathlineto{\pgfqpoint{8.833649in}{1.915355in}}%
\pgfpathlineto{\pgfqpoint{8.846608in}{1.891893in}}%
\pgfpathlineto{\pgfqpoint{8.859503in}{1.878665in}}%
\pgfpathlineto{\pgfqpoint{8.859525in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{8.864074in}{1.862665in}}%
\pgfpathlineto{\pgfqpoint{8.870261in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{8.876132in}{1.852349in}}%
\pgfpathlineto{\pgfqpoint{8.882559in}{1.850978in}}%
\pgfpathlineto{\pgfqpoint{8.888322in}{1.840128in}}%
\pgfpathlineto{\pgfqpoint{8.894615in}{1.838797in}}%
\pgfpathlineto{\pgfqpoint{8.907304in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{8.913236in}{1.825072in}}%
\pgfpathlineto{\pgfqpoint{8.931312in}{1.818641in}}%
\pgfpathlineto{\pgfqpoint{8.937195in}{1.812078in}}%
\pgfpathlineto{\pgfqpoint{8.943273in}{1.809794in}}%
\pgfpathlineto{\pgfqpoint{8.955900in}{1.811224in}}%
\pgfpathlineto{\pgfqpoint{8.962077in}{1.806268in}}%
\pgfpathlineto{\pgfqpoint{8.973898in}{1.801633in}}%
\pgfpathlineto{\pgfqpoint{8.980116in}{1.801915in}}%
\pgfpathlineto{\pgfqpoint{9.016887in}{1.783121in}}%
\pgfpathlineto{\pgfqpoint{9.027063in}{1.777261in}}%
\pgfpathlineto{\pgfqpoint{9.029480in}{1.773441in}}%
\pgfpathlineto{\pgfqpoint{9.053689in}{1.750391in}}%
\pgfpathlineto{\pgfqpoint{9.059387in}{1.742180in}}%
\pgfpathlineto{\pgfqpoint{9.071685in}{1.733613in}}%
\pgfpathlineto{\pgfqpoint{9.078190in}{1.732986in}}%
\pgfpathlineto{\pgfqpoint{9.085976in}{1.729123in}}%
\pgfpathlineto{\pgfqpoint{9.090056in}{1.729577in}}%
\pgfpathlineto{\pgfqpoint{9.102511in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{9.108466in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{9.114411in}{1.694790in}}%
\pgfpathlineto{\pgfqpoint{9.120379in}{1.681019in}}%
\pgfpathlineto{\pgfqpoint{9.132654in}{1.660394in}}%
\pgfpathlineto{\pgfqpoint{9.150623in}{1.641086in}}%
\pgfpathlineto{\pgfqpoint{9.151397in}{1.637012in}}%
\pgfpathlineto{\pgfqpoint{9.161144in}{1.624124in}}%
\pgfpathlineto{\pgfqpoint{9.163809in}{1.617274in}}%
\pgfpathlineto{\pgfqpoint{9.169246in}{1.608261in}}%
\pgfpathlineto{\pgfqpoint{9.175841in}{1.599841in}}%
\pgfpathlineto{\pgfqpoint{9.181383in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{9.210078in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{9.212899in}{1.555277in}}%
\pgfpathlineto{\pgfqpoint{9.218124in}{1.548042in}}%
\pgfpathlineto{\pgfqpoint{9.224807in}{1.543961in}}%
\pgfpathlineto{\pgfqpoint{9.230197in}{1.536947in}}%
\pgfpathlineto{\pgfqpoint{9.248673in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{9.254777in}{1.518111in}}%
\pgfpathlineto{\pgfqpoint{9.291361in}{1.498762in}}%
\pgfpathlineto{\pgfqpoint{9.298089in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{9.303495in}{1.492591in}}%
\pgfpathlineto{\pgfqpoint{9.315781in}{1.486820in}}%
\pgfpathlineto{\pgfqpoint{9.322065in}{1.487232in}}%
\pgfpathlineto{\pgfqpoint{9.329193in}{1.485635in}}%
\pgfpathlineto{\pgfqpoint{9.346398in}{1.477550in}}%
\pgfpathlineto{\pgfqpoint{9.354218in}{1.474959in}}%
\pgfpathlineto{\pgfqpoint{9.383045in}{1.451811in}}%
\pgfpathlineto{\pgfqpoint{9.389475in}{1.447405in}}%
\pgfpathlineto{\pgfqpoint{9.401381in}{1.442919in}}%
\pgfpathlineto{\pgfqpoint{9.403472in}{1.435469in}}%
\pgfpathlineto{\pgfqpoint{9.419719in}{1.417861in}}%
\pgfpathlineto{\pgfqpoint{9.425574in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{9.437728in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{9.444155in}{1.389440in}}%
\pgfpathlineto{\pgfqpoint{9.453288in}{1.379669in}}%
\pgfpathlineto{\pgfqpoint{9.464799in}{1.377623in}}%
\pgfpathlineto{\pgfqpoint{9.464845in}{1.370048in}}%
\pgfpathlineto{\pgfqpoint{9.468578in}{1.367177in}}%
\pgfpathlineto{\pgfqpoint{9.475169in}{1.355209in}}%
\pgfpathlineto{\pgfqpoint{9.486711in}{1.354943in}}%
\pgfpathlineto{\pgfqpoint{9.498890in}{1.335690in}}%
\pgfpathlineto{\pgfqpoint{9.505105in}{1.333480in}}%
\pgfpathlineto{\pgfqpoint{9.515961in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{9.518120in}{1.317932in}}%
\pgfpathlineto{\pgfqpoint{9.524354in}{1.315292in}}%
\pgfpathlineto{\pgfqpoint{9.529870in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{9.541350in}{1.297997in}}%
\pgfpathlineto{\pgfqpoint{9.547621in}{1.287980in}}%
\pgfpathlineto{\pgfqpoint{9.553698in}{1.283084in}}%
\pgfpathlineto{\pgfqpoint{9.566098in}{1.277368in}}%
\pgfpathlineto{\pgfqpoint{9.574031in}{1.272706in}}%
\pgfpathlineto{\pgfqpoint{9.578373in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{9.584142in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{9.596265in}{1.263487in}}%
\pgfpathlineto{\pgfqpoint{9.602481in}{1.264094in}}%
\pgfpathlineto{\pgfqpoint{9.608652in}{1.261857in}}%
\pgfpathlineto{\pgfqpoint{9.615014in}{1.253263in}}%
\pgfpathlineto{\pgfqpoint{9.620766in}{1.262055in}}%
\pgfpathlineto{\pgfqpoint{9.633093in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{9.639198in}{1.250021in}}%
\pgfpathlineto{\pgfqpoint{9.645290in}{1.250507in}}%
\pgfpathlineto{\pgfqpoint{9.651317in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{9.657387in}{1.252836in}}%
\pgfpathlineto{\pgfqpoint{9.663537in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{9.675862in}{1.247162in}}%
\pgfpathlineto{\pgfqpoint{9.687999in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{9.694611in}{1.242803in}}%
\pgfpathlineto{\pgfqpoint{9.701111in}{1.242395in}}%
\pgfpathlineto{\pgfqpoint{9.706440in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{9.712741in}{1.238697in}}%
\pgfpathlineto{\pgfqpoint{9.730865in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{9.743107in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{9.749181in}{1.223392in}}%
\pgfpathlineto{\pgfqpoint{9.760643in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{9.764710in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{9.767339in}{1.212791in}}%
\pgfpathlineto{\pgfqpoint{9.779731in}{1.206568in}}%
\pgfpathlineto{\pgfqpoint{9.797886in}{1.200544in}}%
\pgfpathlineto{\pgfqpoint{9.804160in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{9.810417in}{1.188532in}}%
\pgfpathlineto{\pgfqpoint{9.817949in}{1.189234in}}%
\pgfpathlineto{\pgfqpoint{9.828485in}{1.186131in}}%
\pgfpathlineto{\pgfqpoint{9.834853in}{1.173711in}}%
\pgfpathlineto{\pgfqpoint{9.840610in}{1.165934in}}%
\pgfpathlineto{\pgfqpoint{9.846885in}{1.175200in}}%
\pgfpathlineto{\pgfqpoint{9.852849in}{1.161528in}}%
\pgfpathlineto{\pgfqpoint{9.859141in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{9.865123in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{9.882838in}{1.153709in}}%
\pgfpathlineto{\pgfqpoint{9.888918in}{1.152770in}}%
\pgfpathlineto{\pgfqpoint{9.890135in}{1.148560in}}%
\pgfpathlineto{\pgfqpoint{9.907864in}{1.142643in}}%
\pgfpathlineto{\pgfqpoint{9.913922in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{9.926176in}{1.136165in}}%
\pgfpathlineto{\pgfqpoint{9.932168in}{1.136125in}}%
\pgfpathlineto{\pgfqpoint{9.944665in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{9.950577in}{1.131830in}}%
\pgfpathlineto{\pgfqpoint{9.956759in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{9.963326in}{1.131073in}}%
\pgfpathlineto{\pgfqpoint{9.981148in}{1.136221in}}%
\pgfpathlineto{\pgfqpoint{9.993333in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{10.001377in}{1.127932in}}%
\pgfpathlineto{\pgfqpoint{10.011719in}{1.128548in}}%
\pgfpathlineto{\pgfqpoint{10.017787in}{1.130917in}}%
\pgfpathlineto{\pgfqpoint{10.029917in}{1.123883in}}%
\pgfpathlineto{\pgfqpoint{10.035959in}{1.121251in}}%
\pgfpathlineto{\pgfqpoint{10.042193in}{1.122869in}}%
\pgfpathlineto{\pgfqpoint{10.048404in}{1.122599in}}%
\pgfpathlineto{\pgfqpoint{10.062437in}{1.117256in}}%
\pgfpathlineto{\pgfqpoint{10.085881in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{10.085959in}{1.114758in}}%
\pgfpathlineto{\pgfqpoint{10.086096in}{1.114892in}}%
\pgfpathlineto{\pgfqpoint{10.097044in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{10.103171in}{1.117272in}}%
\pgfpathlineto{\pgfqpoint{10.109207in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{10.115433in}{1.116381in}}%
\pgfpathlineto{\pgfqpoint{10.122646in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{10.128241in}{1.133911in}}%
\pgfpathlineto{\pgfqpoint{10.139907in}{1.172460in}}%
\pgfpathlineto{\pgfqpoint{10.145853in}{1.210670in}}%
\pgfpathlineto{\pgfqpoint{10.152289in}{1.242107in}}%
\pgfpathlineto{\pgfqpoint{10.158174in}{1.299594in}}%
\pgfpathlineto{\pgfqpoint{10.170318in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{10.176679in}{1.377320in}}%
\pgfpathlineto{\pgfqpoint{10.189373in}{1.422131in}}%
\pgfpathlineto{\pgfqpoint{10.189397in}{1.452263in}}%
\pgfpathlineto{\pgfqpoint{10.195439in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{10.201650in}{1.508449in}}%
\pgfpathlineto{\pgfqpoint{10.206901in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{10.213088in}{1.588931in}}%
\pgfpathlineto{\pgfqpoint{10.219229in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{10.225288in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{10.231518in}{1.696028in}}%
\pgfpathlineto{\pgfqpoint{10.250473in}{1.755753in}}%
\pgfpathlineto{\pgfqpoint{10.262151in}{1.806761in}}%
\pgfpathlineto{\pgfqpoint{10.267948in}{1.834101in}}%
\pgfpathlineto{\pgfqpoint{10.274302in}{1.853802in}}%
\pgfpathlineto{\pgfqpoint{10.280225in}{1.881146in}}%
\pgfpathlineto{\pgfqpoint{10.286272in}{1.896026in}}%
\pgfpathlineto{\pgfqpoint{10.292475in}{1.914691in}}%
\pgfpathlineto{\pgfqpoint{10.298546in}{1.928104in}}%
\pgfpathlineto{\pgfqpoint{10.304810in}{1.949355in}}%
\pgfpathlineto{\pgfqpoint{10.311292in}{1.960933in}}%
\pgfpathlineto{\pgfqpoint{10.316958in}{1.976395in}}%
\pgfpathlineto{\pgfqpoint{10.323174in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{10.329205in}{2.006352in}}%
\pgfpathlineto{\pgfqpoint{10.335407in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{10.341271in}{2.033187in}}%
\pgfpathlineto{\pgfqpoint{10.347660in}{2.043942in}}%
\pgfpathlineto{\pgfqpoint{10.353524in}{2.061694in}}%
\pgfpathlineto{\pgfqpoint{10.365975in}{2.083219in}}%
\pgfpathlineto{\pgfqpoint{10.372030in}{2.088312in}}%
\pgfpathlineto{\pgfqpoint{10.378104in}{2.102351in}}%
\pgfpathlineto{\pgfqpoint{10.384215in}{2.109060in}}%
\pgfpathlineto{\pgfqpoint{10.390126in}{2.117665in}}%
\pgfpathlineto{\pgfqpoint{10.396353in}{2.123098in}}%
\pgfpathlineto{\pgfqpoint{10.402374in}{2.130419in}}%
\pgfpathlineto{\pgfqpoint{10.420720in}{2.142584in}}%
\pgfpathlineto{\pgfqpoint{10.426743in}{2.148357in}}%
\pgfpathlineto{\pgfqpoint{10.439711in}{2.151191in}}%
\pgfpathlineto{\pgfqpoint{10.445162in}{2.157864in}}%
\pgfpathlineto{\pgfqpoint{10.463517in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{10.469716in}{2.176198in}}%
\pgfpathlineto{\pgfqpoint{10.475529in}{2.183822in}}%
\pgfpathlineto{\pgfqpoint{10.481651in}{2.189120in}}%
\pgfpathlineto{\pgfqpoint{10.501728in}{2.211806in}}%
\pgfpathlineto{\pgfqpoint{10.507069in}{2.217460in}}%
\pgfpathlineto{\pgfqpoint{10.512363in}{2.226534in}}%
\pgfpathlineto{\pgfqpoint{10.518333in}{2.233632in}}%
\pgfpathlineto{\pgfqpoint{10.524530in}{2.244517in}}%
\pgfpathlineto{\pgfqpoint{10.530595in}{2.251627in}}%
\pgfpathlineto{\pgfqpoint{10.536675in}{2.260844in}}%
\pgfpathlineto{\pgfqpoint{10.542702in}{2.266901in}}%
\pgfpathlineto{\pgfqpoint{10.548938in}{2.277844in}}%
\pgfpathlineto{\pgfqpoint{10.555828in}{2.283873in}}%
\pgfpathlineto{\pgfqpoint{10.561007in}{2.291290in}}%
\pgfpathlineto{\pgfqpoint{10.567692in}{2.296552in}}%
\pgfpathlineto{\pgfqpoint{10.573434in}{2.305362in}}%
\pgfpathlineto{\pgfqpoint{10.591533in}{2.319674in}}%
\pgfpathlineto{\pgfqpoint{10.597663in}{2.325906in}}%
\pgfpathlineto{\pgfqpoint{10.603735in}{2.329126in}}%
\pgfpathlineto{\pgfqpoint{10.609801in}{2.333818in}}%
\pgfpathlineto{\pgfqpoint{10.625527in}{2.337068in}}%
\pgfpathlineto{\pgfqpoint{10.629958in}{2.339683in}}%
\pgfpathlineto{\pgfqpoint{10.634219in}{2.346903in}}%
\pgfpathlineto{\pgfqpoint{10.640607in}{2.348961in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.352423in}}%
\pgfpathlineto{\pgfqpoint{10.683269in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{10.695390in}{2.364253in}}%
\pgfpathlineto{\pgfqpoint{10.714076in}{2.365207in}}%
\pgfpathlineto{\pgfqpoint{10.738385in}{2.361857in}}%
\pgfpathlineto{\pgfqpoint{10.762575in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{10.774755in}{2.351183in}}%
\pgfpathlineto{\pgfqpoint{10.800802in}{2.347782in}}%
\pgfpathlineto{\pgfqpoint{10.823601in}{2.349144in}}%
\pgfpathlineto{\pgfqpoint{10.848318in}{2.352223in}}%
\pgfpathlineto{\pgfqpoint{10.856857in}{2.353507in}}%
\pgfpathlineto{\pgfqpoint{10.868190in}{2.353748in}}%
\pgfpathlineto{\pgfqpoint{10.868206in}{2.355009in}}%
\pgfpathlineto{\pgfqpoint{10.884922in}{2.356948in}}%
\pgfpathlineto{\pgfqpoint{10.896796in}{2.359057in}}%
\pgfpathlineto{\pgfqpoint{10.909003in}{2.359894in}}%
\pgfpathlineto{\pgfqpoint{10.921778in}{2.359564in}}%
\pgfpathlineto{\pgfqpoint{10.939613in}{2.356281in}}%
\pgfpathlineto{\pgfqpoint{10.951942in}{2.352821in}}%
\pgfpathlineto{\pgfqpoint{10.957847in}{2.351224in}}%
\pgfpathlineto{\pgfqpoint{10.963973in}{2.347279in}}%
\pgfpathlineto{\pgfqpoint{10.970113in}{2.345070in}}%
\pgfpathlineto{\pgfqpoint{10.976499in}{2.340966in}}%
\pgfpathlineto{\pgfqpoint{10.988049in}{2.338243in}}%
\pgfpathlineto{\pgfqpoint{10.988513in}{2.333998in}}%
\pgfpathlineto{\pgfqpoint{11.006736in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{11.012729in}{2.319000in}}%
\pgfpathlineto{\pgfqpoint{11.031415in}{2.308585in}}%
\pgfpathlineto{\pgfqpoint{11.037452in}{2.303905in}}%
\pgfpathlineto{\pgfqpoint{11.057460in}{2.300705in}}%
\pgfpathlineto{\pgfqpoint{11.057499in}{2.294422in}}%
\pgfpathlineto{\pgfqpoint{11.061684in}{2.289229in}}%
\pgfpathlineto{\pgfqpoint{11.080449in}{2.282032in}}%
\pgfpathlineto{\pgfqpoint{11.086115in}{2.279023in}}%
\pgfpathlineto{\pgfqpoint{11.092470in}{2.278009in}}%
\pgfpathlineto{\pgfqpoint{11.116744in}{2.279655in}}%
\pgfpathlineto{\pgfqpoint{11.147028in}{2.284683in}}%
\pgfpathlineto{\pgfqpoint{11.214360in}{2.287017in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.286460in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.286460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{2.300629in}}%
\pgfpathlineto{\pgfqpoint{1.501327in}{2.294168in}}%
\pgfpathlineto{\pgfqpoint{1.507702in}{2.292296in}}%
\pgfpathlineto{\pgfqpoint{1.525278in}{2.308392in}}%
\pgfpathlineto{\pgfqpoint{1.528113in}{2.317589in}}%
\pgfpathlineto{\pgfqpoint{1.532733in}{2.324000in}}%
\pgfpathlineto{\pgfqpoint{1.538016in}{2.317153in}}%
\pgfpathlineto{\pgfqpoint{1.544305in}{2.318155in}}%
\pgfpathlineto{\pgfqpoint{1.550262in}{2.316115in}}%
\pgfpathlineto{\pgfqpoint{1.556531in}{2.311798in}}%
\pgfpathlineto{\pgfqpoint{1.562428in}{2.312100in}}%
\pgfpathlineto{\pgfqpoint{1.568561in}{2.308379in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{2.302482in}}%
\pgfpathlineto{\pgfqpoint{1.588726in}{2.298241in}}%
\pgfpathlineto{\pgfqpoint{1.605155in}{2.295486in}}%
\pgfpathlineto{\pgfqpoint{1.617291in}{2.295464in}}%
\pgfpathlineto{\pgfqpoint{1.635837in}{2.301438in}}%
\pgfpathlineto{\pgfqpoint{1.660190in}{2.309931in}}%
\pgfpathlineto{\pgfqpoint{1.672396in}{2.308886in}}%
\pgfpathlineto{\pgfqpoint{1.684554in}{2.306700in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{2.300614in}}%
\pgfpathlineto{\pgfqpoint{1.745631in}{2.299328in}}%
\pgfpathlineto{\pgfqpoint{1.752005in}{2.298828in}}%
\pgfpathlineto{\pgfqpoint{1.757786in}{2.296636in}}%
\pgfpathlineto{\pgfqpoint{1.764548in}{2.295270in}}%
\pgfpathlineto{\pgfqpoint{1.770026in}{2.292679in}}%
\pgfpathlineto{\pgfqpoint{1.776642in}{2.290882in}}%
\pgfpathlineto{\pgfqpoint{1.788421in}{2.285219in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{2.282855in}}%
\pgfpathlineto{\pgfqpoint{1.800705in}{2.281851in}}%
\pgfpathlineto{\pgfqpoint{1.806719in}{2.279081in}}%
\pgfpathlineto{\pgfqpoint{1.873851in}{2.266674in}}%
\pgfpathlineto{\pgfqpoint{1.879906in}{2.264500in}}%
\pgfpathlineto{\pgfqpoint{1.896022in}{2.264040in}}%
\pgfpathlineto{\pgfqpoint{1.896563in}{2.262298in}}%
\pgfpathlineto{\pgfqpoint{1.904475in}{2.258791in}}%
\pgfpathlineto{\pgfqpoint{1.935012in}{2.252112in}}%
\pgfpathlineto{\pgfqpoint{1.950949in}{2.251801in}}%
\pgfpathlineto{\pgfqpoint{1.955205in}{2.252998in}}%
\pgfpathlineto{\pgfqpoint{1.965275in}{2.253494in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{2.256637in}}%
\pgfpathlineto{\pgfqpoint{2.020697in}{2.257628in}}%
\pgfpathlineto{\pgfqpoint{2.032425in}{2.259304in}}%
\pgfpathlineto{\pgfqpoint{2.063133in}{2.262318in}}%
\pgfpathlineto{\pgfqpoint{2.099617in}{2.266040in}}%
\pgfpathlineto{\pgfqpoint{2.191871in}{2.276013in}}%
\pgfpathlineto{\pgfqpoint{2.199256in}{2.276013in}}%
\pgfpathlineto{\pgfqpoint{2.203466in}{2.277589in}}%
\pgfpathlineto{\pgfqpoint{2.264914in}{2.282455in}}%
\pgfpathlineto{\pgfqpoint{2.314705in}{2.285918in}}%
\pgfpathlineto{\pgfqpoint{2.350068in}{2.293480in}}%
\pgfpathlineto{\pgfqpoint{2.362213in}{2.294956in}}%
\pgfpathlineto{\pgfqpoint{2.377783in}{2.294652in}}%
\pgfpathlineto{\pgfqpoint{2.417092in}{2.287952in}}%
\pgfpathlineto{\pgfqpoint{2.429472in}{2.286889in}}%
\pgfpathlineto{\pgfqpoint{2.453686in}{2.287487in}}%
\pgfpathlineto{\pgfqpoint{2.460014in}{2.288692in}}%
\pgfpathlineto{\pgfqpoint{2.466053in}{2.291217in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{2.293991in}}%
\pgfpathlineto{\pgfqpoint{2.497205in}{2.295234in}}%
\pgfpathlineto{\pgfqpoint{2.509015in}{2.295218in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{2.289802in}}%
\pgfpathlineto{\pgfqpoint{2.552011in}{2.279844in}}%
\pgfpathlineto{\pgfqpoint{2.557841in}{2.277944in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{2.271838in}}%
\pgfpathlineto{\pgfqpoint{2.575848in}{2.265896in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{2.264508in}}%
\pgfpathlineto{\pgfqpoint{2.588217in}{2.266457in}}%
\pgfpathlineto{\pgfqpoint{2.594409in}{2.271416in}}%
\pgfpathlineto{\pgfqpoint{2.600348in}{2.278439in}}%
\pgfpathlineto{\pgfqpoint{2.614626in}{2.288899in}}%
\pgfpathlineto{\pgfqpoint{2.624859in}{2.292064in}}%
\pgfpathlineto{\pgfqpoint{2.631228in}{2.293822in}}%
\pgfpathlineto{\pgfqpoint{2.643203in}{2.293682in}}%
\pgfpathlineto{\pgfqpoint{2.667502in}{2.288359in}}%
\pgfpathlineto{\pgfqpoint{2.680088in}{2.286088in}}%
\pgfpathlineto{\pgfqpoint{2.698153in}{2.284412in}}%
\pgfpathlineto{\pgfqpoint{2.728428in}{2.287440in}}%
\pgfpathlineto{\pgfqpoint{2.746879in}{2.289914in}}%
\pgfpathlineto{\pgfqpoint{2.746991in}{2.291489in}}%
\pgfpathlineto{\pgfqpoint{2.753233in}{2.293180in}}%
\pgfpathlineto{\pgfqpoint{2.771193in}{2.301262in}}%
\pgfpathlineto{\pgfqpoint{2.777434in}{2.303266in}}%
\pgfpathlineto{\pgfqpoint{2.783503in}{2.307011in}}%
\pgfpathlineto{\pgfqpoint{2.802142in}{2.312343in}}%
\pgfpathlineto{\pgfqpoint{2.832276in}{2.318189in}}%
\pgfpathlineto{\pgfqpoint{2.868951in}{2.318031in}}%
\pgfpathlineto{\pgfqpoint{2.875371in}{2.318664in}}%
\pgfpathlineto{\pgfqpoint{2.899568in}{2.326482in}}%
\pgfpathlineto{\pgfqpoint{2.905479in}{2.330311in}}%
\pgfpathlineto{\pgfqpoint{2.918028in}{2.335340in}}%
\pgfpathlineto{\pgfqpoint{2.942179in}{2.343525in}}%
\pgfpathlineto{\pgfqpoint{2.948402in}{2.343311in}}%
\pgfpathlineto{\pgfqpoint{2.995688in}{2.351978in}}%
\pgfpathlineto{\pgfqpoint{3.000424in}{2.354893in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.360648in}}%
\pgfpathlineto{\pgfqpoint{3.027608in}{2.377493in}}%
\pgfpathlineto{\pgfqpoint{3.040202in}{2.381833in}}%
\pgfpathlineto{\pgfqpoint{3.059318in}{2.383421in}}%
\pgfpathlineto{\pgfqpoint{3.059349in}{2.386410in}}%
\pgfpathlineto{\pgfqpoint{3.070491in}{2.386836in}}%
\pgfpathlineto{\pgfqpoint{3.082503in}{2.382590in}}%
\pgfpathlineto{\pgfqpoint{3.094933in}{2.374275in}}%
\pgfpathlineto{\pgfqpoint{3.100911in}{2.365969in}}%
\pgfpathlineto{\pgfqpoint{3.107762in}{2.363341in}}%
\pgfpathlineto{\pgfqpoint{3.114900in}{2.354999in}}%
\pgfpathlineto{\pgfqpoint{3.119258in}{2.338413in}}%
\pgfpathlineto{\pgfqpoint{3.144181in}{2.281184in}}%
\pgfpathlineto{\pgfqpoint{3.149741in}{2.260296in}}%
\pgfpathlineto{\pgfqpoint{3.155762in}{2.247809in}}%
\pgfpathlineto{\pgfqpoint{3.162198in}{2.231484in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{3.174379in}{2.200650in}}%
\pgfpathlineto{\pgfqpoint{3.180596in}{2.189773in}}%
\pgfpathlineto{\pgfqpoint{3.186380in}{2.175292in}}%
\pgfpathlineto{\pgfqpoint{3.193262in}{2.165864in}}%
\pgfpathlineto{\pgfqpoint{3.198481in}{2.148372in}}%
\pgfpathlineto{\pgfqpoint{3.204766in}{2.141433in}}%
\pgfpathlineto{\pgfqpoint{3.210654in}{2.138941in}}%
\pgfpathlineto{\pgfqpoint{3.217036in}{2.140243in}}%
\pgfpathlineto{\pgfqpoint{3.223665in}{2.146404in}}%
\pgfpathlineto{\pgfqpoint{3.247469in}{2.171480in}}%
\pgfpathlineto{\pgfqpoint{3.284751in}{2.186159in}}%
\pgfpathlineto{\pgfqpoint{3.292613in}{2.189209in}}%
\pgfpathlineto{\pgfqpoint{3.308483in}{2.198600in}}%
\pgfpathlineto{\pgfqpoint{3.339542in}{2.211362in}}%
\pgfpathlineto{\pgfqpoint{3.345323in}{2.215501in}}%
\pgfpathlineto{\pgfqpoint{3.381754in}{2.224444in}}%
\pgfpathlineto{\pgfqpoint{3.428940in}{2.229067in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.230439in}}%
\pgfpathlineto{\pgfqpoint{3.430675in}{2.231821in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{2.234400in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{2.233784in}}%
\pgfpathlineto{\pgfqpoint{3.474453in}{2.233235in}}%
\pgfpathlineto{\pgfqpoint{3.479427in}{2.231599in}}%
\pgfpathlineto{\pgfqpoint{3.488450in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{3.491658in}{2.228553in}}%
\pgfpathlineto{\pgfqpoint{3.515953in}{2.223809in}}%
\pgfpathlineto{\pgfqpoint{3.522148in}{2.223606in}}%
\pgfpathlineto{\pgfqpoint{3.535185in}{2.225936in}}%
\pgfpathlineto{\pgfqpoint{3.540472in}{2.228441in}}%
\pgfpathlineto{\pgfqpoint{3.546752in}{2.230095in}}%
\pgfpathlineto{\pgfqpoint{3.589255in}{2.250367in}}%
\pgfpathlineto{\pgfqpoint{3.625874in}{2.257508in}}%
\pgfpathlineto{\pgfqpoint{3.668783in}{2.259350in}}%
\pgfpathlineto{\pgfqpoint{3.681266in}{2.262957in}}%
\pgfpathlineto{\pgfqpoint{3.686906in}{2.266511in}}%
\pgfpathlineto{\pgfqpoint{3.719079in}{2.278541in}}%
\pgfpathlineto{\pgfqpoint{3.723904in}{2.280967in}}%
\pgfpathlineto{\pgfqpoint{3.730374in}{2.282621in}}%
\pgfpathlineto{\pgfqpoint{3.735846in}{2.285325in}}%
\pgfpathlineto{\pgfqpoint{3.778688in}{2.297707in}}%
\pgfpathlineto{\pgfqpoint{3.796947in}{2.305137in}}%
\pgfpathlineto{\pgfqpoint{3.803374in}{2.306357in}}%
\pgfpathlineto{\pgfqpoint{3.808969in}{2.309696in}}%
\pgfpathlineto{\pgfqpoint{3.815230in}{2.310898in}}%
\pgfpathlineto{\pgfqpoint{3.833404in}{2.318334in}}%
\pgfpathlineto{\pgfqpoint{3.841272in}{2.319746in}}%
\pgfpathlineto{\pgfqpoint{3.845786in}{2.323293in}}%
\pgfpathlineto{\pgfqpoint{3.870205in}{2.331091in}}%
\pgfpathlineto{\pgfqpoint{3.888730in}{2.338316in}}%
\pgfpathlineto{\pgfqpoint{3.955685in}{2.376404in}}%
\pgfpathlineto{\pgfqpoint{3.986089in}{2.385465in}}%
\pgfpathlineto{\pgfqpoint{4.010671in}{2.386246in}}%
\pgfpathlineto{\pgfqpoint{4.047218in}{2.386874in}}%
\pgfpathlineto{\pgfqpoint{4.059321in}{2.389731in}}%
\pgfpathlineto{\pgfqpoint{4.097091in}{2.396367in}}%
\pgfpathlineto{\pgfqpoint{4.097183in}{2.398040in}}%
\pgfpathlineto{\pgfqpoint{4.120479in}{2.404365in}}%
\pgfpathlineto{\pgfqpoint{4.132631in}{2.407985in}}%
\pgfpathlineto{\pgfqpoint{4.139160in}{2.409565in}}%
\pgfpathlineto{\pgfqpoint{4.158824in}{2.410476in}}%
\pgfpathlineto{\pgfqpoint{4.158845in}{2.411623in}}%
\pgfpathlineto{\pgfqpoint{4.193848in}{2.408453in}}%
\pgfpathlineto{\pgfqpoint{4.200090in}{2.406546in}}%
\pgfpathlineto{\pgfqpoint{4.208460in}{2.405478in}}%
\pgfpathlineto{\pgfqpoint{4.218271in}{2.401752in}}%
\pgfpathlineto{\pgfqpoint{4.254684in}{2.388169in}}%
\pgfpathlineto{\pgfqpoint{4.303592in}{2.378728in}}%
\pgfpathlineto{\pgfqpoint{4.323706in}{2.373436in}}%
\pgfpathlineto{\pgfqpoint{4.340624in}{2.372601in}}%
\pgfpathlineto{\pgfqpoint{4.364748in}{2.373357in}}%
\pgfpathlineto{\pgfqpoint{4.383210in}{2.371033in}}%
\pgfpathlineto{\pgfqpoint{4.401823in}{2.370830in}}%
\pgfpathlineto{\pgfqpoint{4.419536in}{2.370729in}}%
\pgfpathlineto{\pgfqpoint{4.438046in}{2.367352in}}%
\pgfpathlineto{\pgfqpoint{4.450281in}{2.364610in}}%
\pgfpathlineto{\pgfqpoint{4.456790in}{2.364610in}}%
\pgfpathlineto{\pgfqpoint{4.462695in}{2.360813in}}%
\pgfpathlineto{\pgfqpoint{4.480485in}{2.357338in}}%
\pgfpathlineto{\pgfqpoint{4.486648in}{2.356495in}}%
\pgfpathlineto{\pgfqpoint{4.505279in}{2.350724in}}%
\pgfpathlineto{\pgfqpoint{4.511563in}{2.349392in}}%
\pgfpathlineto{\pgfqpoint{4.517260in}{2.346860in}}%
\pgfpathlineto{\pgfqpoint{4.547737in}{2.343990in}}%
\pgfpathlineto{\pgfqpoint{4.609462in}{2.349390in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.356234in}}%
\pgfpathlineto{\pgfqpoint{4.651690in}{2.362410in}}%
\pgfpathlineto{\pgfqpoint{4.657649in}{2.363723in}}%
\pgfpathlineto{\pgfqpoint{4.663695in}{2.366443in}}%
\pgfpathlineto{\pgfqpoint{4.669739in}{2.367485in}}%
\pgfpathlineto{\pgfqpoint{4.718734in}{2.385175in}}%
\pgfpathlineto{\pgfqpoint{4.737166in}{2.393529in}}%
\pgfpathlineto{\pgfqpoint{4.749405in}{2.395517in}}%
\pgfpathlineto{\pgfqpoint{4.779871in}{2.397507in}}%
\pgfpathlineto{\pgfqpoint{4.798085in}{2.401671in}}%
\pgfpathlineto{\pgfqpoint{4.816556in}{2.403032in}}%
\pgfpathlineto{\pgfqpoint{4.828996in}{2.400607in}}%
\pgfpathlineto{\pgfqpoint{4.834903in}{2.396659in}}%
\pgfpathlineto{\pgfqpoint{4.853296in}{2.389319in}}%
\pgfpathlineto{\pgfqpoint{4.859099in}{2.384864in}}%
\pgfpathlineto{\pgfqpoint{4.877489in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{4.883821in}{2.380579in}}%
\pgfpathlineto{\pgfqpoint{4.895678in}{2.384827in}}%
\pgfpathlineto{\pgfqpoint{4.902283in}{2.387472in}}%
\pgfpathlineto{\pgfqpoint{4.907985in}{2.392112in}}%
\pgfpathlineto{\pgfqpoint{4.914086in}{2.395432in}}%
\pgfpathlineto{\pgfqpoint{4.920053in}{2.400588in}}%
\pgfpathlineto{\pgfqpoint{4.926524in}{2.404638in}}%
\pgfpathlineto{\pgfqpoint{4.932597in}{2.411501in}}%
\pgfpathlineto{\pgfqpoint{4.938773in}{2.416138in}}%
\pgfpathlineto{\pgfqpoint{4.944562in}{2.424206in}}%
\pgfpathlineto{\pgfqpoint{4.954651in}{2.430666in}}%
\pgfpathlineto{\pgfqpoint{4.956824in}{2.441282in}}%
\pgfpathlineto{\pgfqpoint{4.969035in}{2.453540in}}%
\pgfpathlineto{\pgfqpoint{5.011848in}{2.475662in}}%
\pgfpathlineto{\pgfqpoint{5.018550in}{2.465050in}}%
\pgfpathlineto{\pgfqpoint{5.036319in}{2.514427in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{2.545036in}}%
\pgfpathlineto{\pgfqpoint{5.048387in}{2.514396in}}%
\pgfpathlineto{\pgfqpoint{5.054739in}{2.462236in}}%
\pgfpathlineto{\pgfqpoint{5.060854in}{2.449424in}}%
\pgfpathlineto{\pgfqpoint{5.067016in}{2.450243in}}%
\pgfpathlineto{\pgfqpoint{5.072785in}{2.453191in}}%
\pgfpathlineto{\pgfqpoint{5.079109in}{2.473695in}}%
\pgfpathlineto{\pgfqpoint{5.085044in}{2.487572in}}%
\pgfpathlineto{\pgfqpoint{5.091109in}{2.558078in}}%
\pgfpathlineto{\pgfqpoint{5.097307in}{2.579740in}}%
\pgfpathlineto{\pgfqpoint{5.103193in}{2.662976in}}%
\pgfpathlineto{\pgfqpoint{5.109491in}{2.666588in}}%
\pgfpathlineto{\pgfqpoint{5.115853in}{2.677156in}}%
\pgfpathlineto{\pgfqpoint{5.135134in}{2.698998in}}%
\pgfpathlineto{\pgfqpoint{5.135317in}{2.786067in}}%
\pgfpathlineto{\pgfqpoint{5.139938in}{2.813141in}}%
\pgfpathlineto{\pgfqpoint{5.145975in}{2.835589in}}%
\pgfpathlineto{\pgfqpoint{5.152378in}{2.895596in}}%
\pgfpathlineto{\pgfqpoint{5.158130in}{2.925166in}}%
\pgfpathlineto{\pgfqpoint{5.164302in}{2.963770in}}%
\pgfpathlineto{\pgfqpoint{5.170667in}{2.982980in}}%
\pgfpathlineto{\pgfqpoint{5.176834in}{3.024049in}}%
\pgfpathlineto{\pgfqpoint{5.189114in}{3.091040in}}%
\pgfpathlineto{\pgfqpoint{5.195152in}{3.115563in}}%
\pgfpathlineto{\pgfqpoint{5.201850in}{3.161520in}}%
\pgfpathlineto{\pgfqpoint{5.213341in}{3.220461in}}%
\pgfpathlineto{\pgfqpoint{5.219727in}{3.236582in}}%
\pgfpathlineto{\pgfqpoint{5.225532in}{3.286678in}}%
\pgfpathlineto{\pgfqpoint{5.248620in}{3.414588in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{3.454792in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{5.262720in}{3.510247in}}%
\pgfpathlineto{\pgfqpoint{5.268516in}{3.541905in}}%
\pgfpathlineto{\pgfqpoint{5.274460in}{3.624081in}}%
\pgfpathlineto{\pgfqpoint{5.280278in}{3.627469in}}%
\pgfpathlineto{\pgfqpoint{5.286549in}{3.642149in}}%
\pgfpathlineto{\pgfqpoint{5.292675in}{3.647864in}}%
\pgfpathlineto{\pgfqpoint{5.298730in}{3.660217in}}%
\pgfpathlineto{\pgfqpoint{5.305653in}{3.670020in}}%
\pgfpathlineto{\pgfqpoint{5.315163in}{3.681120in}}%
\pgfpathlineto{\pgfqpoint{5.317490in}{3.688240in}}%
\pgfpathlineto{\pgfqpoint{5.323036in}{3.662417in}}%
\pgfpathlineto{\pgfqpoint{5.329109in}{3.710795in}}%
\pgfpathlineto{\pgfqpoint{5.335340in}{3.730097in}}%
\pgfpathlineto{\pgfqpoint{5.341811in}{3.724718in}}%
\pgfpathlineto{\pgfqpoint{5.347617in}{3.721835in}}%
\pgfpathlineto{\pgfqpoint{5.353739in}{3.720486in}}%
\pgfpathlineto{\pgfqpoint{5.359722in}{3.716357in}}%
\pgfpathlineto{\pgfqpoint{5.366011in}{3.725074in}}%
\pgfpathlineto{\pgfqpoint{5.374211in}{3.715935in}}%
\pgfpathlineto{\pgfqpoint{5.379797in}{3.720757in}}%
\pgfpathlineto{\pgfqpoint{5.384843in}{3.713803in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{3.707334in}}%
\pgfpathlineto{\pgfqpoint{5.396565in}{3.709452in}}%
\pgfpathlineto{\pgfqpoint{5.402973in}{3.708843in}}%
\pgfpathlineto{\pgfqpoint{5.408539in}{3.710578in}}%
\pgfpathlineto{\pgfqpoint{5.415268in}{3.701882in}}%
\pgfpathlineto{\pgfqpoint{5.420715in}{3.697832in}}%
\pgfpathlineto{\pgfqpoint{5.427188in}{3.698172in}}%
\pgfpathlineto{\pgfqpoint{5.433127in}{3.699905in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{3.698143in}}%
\pgfpathlineto{\pgfqpoint{5.445278in}{3.689567in}}%
\pgfpathlineto{\pgfqpoint{5.451335in}{3.684842in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{3.683466in}}%
\pgfpathlineto{\pgfqpoint{5.463726in}{3.680407in}}%
\pgfpathlineto{\pgfqpoint{5.469668in}{3.675328in}}%
\pgfpathlineto{\pgfqpoint{5.475953in}{3.671820in}}%
\pgfpathlineto{\pgfqpoint{5.481847in}{3.665591in}}%
\pgfpathlineto{\pgfqpoint{5.492063in}{3.666410in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.652273in}}%
\pgfpathlineto{\pgfqpoint{5.518482in}{3.645591in}}%
\pgfpathlineto{\pgfqpoint{5.524810in}{3.644869in}}%
\pgfpathlineto{\pgfqpoint{5.531021in}{3.639744in}}%
\pgfpathlineto{\pgfqpoint{5.537029in}{3.636827in}}%
\pgfpathlineto{\pgfqpoint{5.542834in}{3.624483in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{3.630236in}}%
\pgfpathlineto{\pgfqpoint{5.559784in}{3.622521in}}%
\pgfpathlineto{\pgfqpoint{5.561907in}{3.620356in}}%
\pgfpathlineto{\pgfqpoint{5.567409in}{3.608700in}}%
\pgfpathlineto{\pgfqpoint{5.573950in}{3.602285in}}%
\pgfpathlineto{\pgfqpoint{5.579602in}{3.593301in}}%
\pgfpathlineto{\pgfqpoint{5.585975in}{3.588840in}}%
\pgfpathlineto{\pgfqpoint{5.592018in}{3.603082in}}%
\pgfpathlineto{\pgfqpoint{5.598118in}{3.594520in}}%
\pgfpathlineto{\pgfqpoint{5.604301in}{3.570140in}}%
\pgfpathlineto{\pgfqpoint{5.610677in}{3.580713in}}%
\pgfpathlineto{\pgfqpoint{5.616541in}{3.574949in}}%
\pgfpathlineto{\pgfqpoint{5.622793in}{3.575074in}}%
\pgfpathlineto{\pgfqpoint{5.628647in}{3.567024in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{3.565576in}}%
\pgfpathlineto{\pgfqpoint{5.640744in}{3.565396in}}%
\pgfpathlineto{\pgfqpoint{5.667535in}{3.546076in}}%
\pgfpathlineto{\pgfqpoint{5.674157in}{3.547131in}}%
\pgfpathlineto{\pgfqpoint{5.684175in}{3.542975in}}%
\pgfpathlineto{\pgfqpoint{5.689445in}{3.538857in}}%
\pgfpathlineto{\pgfqpoint{5.701628in}{3.536548in}}%
\pgfpathlineto{\pgfqpoint{5.708258in}{3.537173in}}%
\pgfpathlineto{\pgfqpoint{5.713911in}{3.535899in}}%
\pgfpathlineto{\pgfqpoint{5.720130in}{3.533143in}}%
\pgfpathlineto{\pgfqpoint{5.733334in}{3.534458in}}%
\pgfpathlineto{\pgfqpoint{5.738203in}{3.529876in}}%
\pgfpathlineto{\pgfqpoint{5.744515in}{3.529119in}}%
\pgfpathlineto{\pgfqpoint{5.751283in}{3.525614in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{3.526322in}}%
\pgfpathlineto{\pgfqpoint{5.762962in}{3.521567in}}%
\pgfpathlineto{\pgfqpoint{5.769033in}{3.519792in}}%
\pgfpathlineto{\pgfqpoint{5.774867in}{3.516498in}}%
\pgfpathlineto{\pgfqpoint{5.781282in}{3.514446in}}%
\pgfpathlineto{\pgfqpoint{5.787426in}{3.509316in}}%
\pgfpathlineto{\pgfqpoint{5.794355in}{3.505341in}}%
\pgfpathlineto{\pgfqpoint{5.808517in}{3.499386in}}%
\pgfpathlineto{\pgfqpoint{5.811639in}{3.488569in}}%
\pgfpathlineto{\pgfqpoint{5.830172in}{3.478338in}}%
\pgfpathlineto{\pgfqpoint{5.835883in}{3.467121in}}%
\pgfpathlineto{\pgfqpoint{5.848572in}{3.456429in}}%
\pgfpathlineto{\pgfqpoint{5.854859in}{3.442897in}}%
\pgfpathlineto{\pgfqpoint{5.860644in}{3.442881in}}%
\pgfpathlineto{\pgfqpoint{5.866730in}{3.437315in}}%
\pgfpathlineto{\pgfqpoint{5.872878in}{3.421736in}}%
\pgfpathlineto{\pgfqpoint{5.878995in}{3.414006in}}%
\pgfpathlineto{\pgfqpoint{5.885058in}{3.411051in}}%
\pgfpathlineto{\pgfqpoint{5.890785in}{3.412692in}}%
\pgfpathlineto{\pgfqpoint{5.897024in}{3.385476in}}%
\pgfpathlineto{\pgfqpoint{5.903323in}{3.371623in}}%
\pgfpathlineto{\pgfqpoint{5.909581in}{3.372869in}}%
\pgfpathlineto{\pgfqpoint{5.928095in}{3.373517in}}%
\pgfpathlineto{\pgfqpoint{5.928417in}{3.342493in}}%
\pgfpathlineto{\pgfqpoint{5.933662in}{3.334249in}}%
\pgfpathlineto{\pgfqpoint{5.945950in}{3.323221in}}%
\pgfpathlineto{\pgfqpoint{5.957985in}{3.301649in}}%
\pgfpathlineto{\pgfqpoint{5.964266in}{3.298330in}}%
\pgfpathlineto{\pgfqpoint{5.977360in}{3.288306in}}%
\pgfpathlineto{\pgfqpoint{5.983252in}{3.281864in}}%
\pgfpathlineto{\pgfqpoint{5.988762in}{3.274009in}}%
\pgfpathlineto{\pgfqpoint{5.995184in}{3.271120in}}%
\pgfpathlineto{\pgfqpoint{6.000690in}{3.264745in}}%
\pgfpathlineto{\pgfqpoint{6.013109in}{3.259707in}}%
\pgfpathlineto{\pgfqpoint{6.019127in}{3.253243in}}%
\pgfpathlineto{\pgfqpoint{6.028022in}{3.249907in}}%
\pgfpathlineto{\pgfqpoint{6.036250in}{3.248187in}}%
\pgfpathlineto{\pgfqpoint{6.038050in}{3.244786in}}%
\pgfpathlineto{\pgfqpoint{6.043580in}{3.240997in}}%
\pgfpathlineto{\pgfqpoint{6.050009in}{3.238712in}}%
\pgfpathlineto{\pgfqpoint{6.055791in}{3.234700in}}%
\pgfpathlineto{\pgfqpoint{6.074223in}{3.228929in}}%
\pgfpathlineto{\pgfqpoint{6.080273in}{3.222841in}}%
\pgfpathlineto{\pgfqpoint{6.092789in}{3.215693in}}%
\pgfpathlineto{\pgfqpoint{6.099515in}{3.213659in}}%
\pgfpathlineto{\pgfqpoint{6.108232in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{6.110795in}{3.202984in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{3.195839in}}%
\pgfpathlineto{\pgfqpoint{6.125783in}{3.191297in}}%
\pgfpathlineto{\pgfqpoint{6.129015in}{3.184370in}}%
\pgfpathlineto{\pgfqpoint{6.135114in}{3.178677in}}%
\pgfpathlineto{\pgfqpoint{6.165798in}{3.135519in}}%
\pgfpathlineto{\pgfqpoint{6.172461in}{3.128833in}}%
\pgfpathlineto{\pgfqpoint{6.177705in}{3.108529in}}%
\pgfpathlineto{\pgfqpoint{6.184018in}{3.100643in}}%
\pgfpathlineto{\pgfqpoint{6.190125in}{3.081983in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{3.078830in}}%
\pgfpathlineto{\pgfqpoint{6.202286in}{3.078340in}}%
\pgfpathlineto{\pgfqpoint{6.215526in}{3.042455in}}%
\pgfpathlineto{\pgfqpoint{6.226694in}{3.020982in}}%
\pgfpathlineto{\pgfqpoint{6.233222in}{3.024096in}}%
\pgfpathlineto{\pgfqpoint{6.238778in}{3.006018in}}%
\pgfpathlineto{\pgfqpoint{6.245204in}{2.991991in}}%
\pgfpathlineto{\pgfqpoint{6.251083in}{2.983528in}}%
\pgfpathlineto{\pgfqpoint{6.257085in}{2.982001in}}%
\pgfpathlineto{\pgfqpoint{6.263364in}{2.968206in}}%
\pgfpathlineto{\pgfqpoint{6.269627in}{2.957787in}}%
\pgfpathlineto{\pgfqpoint{6.288357in}{2.947737in}}%
\pgfpathlineto{\pgfqpoint{6.288373in}{2.941048in}}%
\pgfpathlineto{\pgfqpoint{6.306120in}{2.917478in}}%
\pgfpathlineto{\pgfqpoint{6.312077in}{2.919851in}}%
\pgfpathlineto{\pgfqpoint{6.318376in}{2.914401in}}%
\pgfpathlineto{\pgfqpoint{6.324520in}{2.903589in}}%
\pgfpathlineto{\pgfqpoint{6.331116in}{2.898133in}}%
\pgfpathlineto{\pgfqpoint{6.338373in}{2.915835in}}%
\pgfpathlineto{\pgfqpoint{6.343188in}{2.893603in}}%
\pgfpathlineto{\pgfqpoint{6.348705in}{2.896378in}}%
\pgfpathlineto{\pgfqpoint{6.355042in}{2.896463in}}%
\pgfpathlineto{\pgfqpoint{6.367278in}{2.885382in}}%
\pgfpathlineto{\pgfqpoint{6.379331in}{2.884717in}}%
\pgfpathlineto{\pgfqpoint{6.385508in}{2.881641in}}%
\pgfpathlineto{\pgfqpoint{6.392323in}{2.875969in}}%
\pgfpathlineto{\pgfqpoint{6.399836in}{2.872086in}}%
\pgfpathlineto{\pgfqpoint{6.404286in}{2.867420in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{2.866140in}}%
\pgfpathlineto{\pgfqpoint{6.416284in}{2.862192in}}%
\pgfpathlineto{\pgfqpoint{6.422045in}{2.852529in}}%
\pgfpathlineto{\pgfqpoint{6.434096in}{2.840101in}}%
\pgfpathlineto{\pgfqpoint{6.440697in}{2.837564in}}%
\pgfpathlineto{\pgfqpoint{6.446343in}{2.822671in}}%
\pgfpathlineto{\pgfqpoint{6.463925in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{6.470999in}{2.785129in}}%
\pgfpathlineto{\pgfqpoint{6.477175in}{2.773907in}}%
\pgfpathlineto{\pgfqpoint{6.482990in}{2.760069in}}%
\pgfpathlineto{\pgfqpoint{6.489617in}{2.752034in}}%
\pgfpathlineto{\pgfqpoint{6.495423in}{2.739278in}}%
\pgfpathlineto{\pgfqpoint{6.501457in}{2.730318in}}%
\pgfpathlineto{\pgfqpoint{6.507480in}{2.713799in}}%
\pgfpathlineto{\pgfqpoint{6.531492in}{2.699494in}}%
\pgfpathlineto{\pgfqpoint{6.531525in}{2.675711in}}%
\pgfpathlineto{\pgfqpoint{6.544214in}{2.632929in}}%
\pgfpathlineto{\pgfqpoint{6.562611in}{2.604275in}}%
\pgfpathlineto{\pgfqpoint{6.568682in}{2.588887in}}%
\pgfpathlineto{\pgfqpoint{6.581076in}{2.572208in}}%
\pgfpathlineto{\pgfqpoint{6.587747in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{6.593067in}{2.553421in}}%
\pgfpathlineto{\pgfqpoint{6.605128in}{2.539035in}}%
\pgfpathlineto{\pgfqpoint{6.611183in}{2.534600in}}%
\pgfpathlineto{\pgfqpoint{6.617372in}{2.519503in}}%
\pgfpathlineto{\pgfqpoint{6.623598in}{2.515035in}}%
\pgfpathlineto{\pgfqpoint{6.629615in}{2.514217in}}%
\pgfpathlineto{\pgfqpoint{6.648769in}{2.501513in}}%
\pgfpathlineto{\pgfqpoint{6.653904in}{2.500401in}}%
\pgfpathlineto{\pgfqpoint{6.660776in}{2.497377in}}%
\pgfpathlineto{\pgfqpoint{6.666558in}{2.490216in}}%
\pgfpathlineto{\pgfqpoint{6.672289in}{2.489918in}}%
\pgfpathlineto{\pgfqpoint{6.684544in}{2.483889in}}%
\pgfpathlineto{\pgfqpoint{6.690866in}{2.478867in}}%
\pgfpathlineto{\pgfqpoint{6.709730in}{2.468600in}}%
\pgfpathlineto{\pgfqpoint{6.715278in}{2.461166in}}%
\pgfpathlineto{\pgfqpoint{6.721444in}{2.456876in}}%
\pgfpathlineto{\pgfqpoint{6.745799in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{6.751748in}{2.421655in}}%
\pgfpathlineto{\pgfqpoint{6.758091in}{2.410547in}}%
\pgfpathlineto{\pgfqpoint{6.771045in}{2.401638in}}%
\pgfpathlineto{\pgfqpoint{6.771061in}{2.382138in}}%
\pgfpathlineto{\pgfqpoint{6.776113in}{2.378651in}}%
\pgfpathlineto{\pgfqpoint{6.782405in}{2.372290in}}%
\pgfpathlineto{\pgfqpoint{6.788643in}{2.355367in}}%
\pgfpathlineto{\pgfqpoint{6.795256in}{2.345702in}}%
\pgfpathlineto{\pgfqpoint{6.800425in}{2.332862in}}%
\pgfpathlineto{\pgfqpoint{6.806886in}{2.325142in}}%
\pgfpathlineto{\pgfqpoint{6.812689in}{2.312252in}}%
\pgfpathlineto{\pgfqpoint{6.819741in}{2.301979in}}%
\pgfpathlineto{\pgfqpoint{6.825149in}{2.297151in}}%
\pgfpathlineto{\pgfqpoint{6.837078in}{2.261247in}}%
\pgfpathlineto{\pgfqpoint{6.843355in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{6.861600in}{2.214385in}}%
\pgfpathlineto{\pgfqpoint{6.867838in}{2.208508in}}%
\pgfpathlineto{\pgfqpoint{6.873637in}{2.192965in}}%
\pgfpathlineto{\pgfqpoint{6.880133in}{2.185346in}}%
\pgfpathlineto{\pgfqpoint{6.890677in}{2.176985in}}%
\pgfpathlineto{\pgfqpoint{6.897807in}{2.169074in}}%
\pgfpathlineto{\pgfqpoint{6.900245in}{2.156815in}}%
\pgfpathlineto{\pgfqpoint{6.910430in}{2.146941in}}%
\pgfpathlineto{\pgfqpoint{6.917004in}{2.139009in}}%
\pgfpathlineto{\pgfqpoint{6.922521in}{2.129436in}}%
\pgfpathlineto{\pgfqpoint{6.928869in}{2.125744in}}%
\pgfpathlineto{\pgfqpoint{6.934900in}{2.125528in}}%
\pgfpathlineto{\pgfqpoint{6.941019in}{2.119745in}}%
\pgfpathlineto{\pgfqpoint{6.951244in}{2.112830in}}%
\pgfpathlineto{\pgfqpoint{6.953922in}{2.106107in}}%
\pgfpathlineto{\pgfqpoint{6.959293in}{2.107521in}}%
\pgfpathlineto{\pgfqpoint{6.971452in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{6.977973in}{2.097435in}}%
\pgfpathlineto{\pgfqpoint{6.983612in}{2.093997in}}%
\pgfpathlineto{\pgfqpoint{6.989768in}{2.095924in}}%
\pgfpathlineto{\pgfqpoint{6.995851in}{2.094086in}}%
\pgfpathlineto{\pgfqpoint{7.008101in}{2.082155in}}%
\pgfpathlineto{\pgfqpoint{7.019293in}{2.081316in}}%
\pgfpathlineto{\pgfqpoint{7.020701in}{2.077826in}}%
\pgfpathlineto{\pgfqpoint{7.027174in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{7.032989in}{2.066570in}}%
\pgfpathlineto{\pgfqpoint{7.038699in}{2.059090in}}%
\pgfpathlineto{\pgfqpoint{7.044611in}{2.055139in}}%
\pgfpathlineto{\pgfqpoint{7.051220in}{2.052308in}}%
\pgfpathlineto{\pgfqpoint{7.056842in}{2.042946in}}%
\pgfpathlineto{\pgfqpoint{7.063274in}{2.035364in}}%
\pgfpathlineto{\pgfqpoint{7.069334in}{2.025665in}}%
\pgfpathlineto{\pgfqpoint{7.075528in}{2.019616in}}%
\pgfpathlineto{\pgfqpoint{7.081509in}{2.008292in}}%
\pgfpathlineto{\pgfqpoint{7.088118in}{2.000723in}}%
\pgfpathlineto{\pgfqpoint{7.100009in}{1.981292in}}%
\pgfpathlineto{\pgfqpoint{7.105719in}{1.964547in}}%
\pgfpathlineto{\pgfqpoint{7.124540in}{1.935772in}}%
\pgfpathlineto{\pgfqpoint{7.130263in}{1.920271in}}%
\pgfpathlineto{\pgfqpoint{7.138494in}{1.910074in}}%
\pgfpathlineto{\pgfqpoint{7.166922in}{1.851233in}}%
\pgfpathlineto{\pgfqpoint{7.173094in}{1.843788in}}%
\pgfpathlineto{\pgfqpoint{7.178970in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{7.185333in}{1.822910in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.811692in}}%
\pgfpathlineto{\pgfqpoint{7.198849in}{1.805675in}}%
\pgfpathlineto{\pgfqpoint{7.205442in}{1.791114in}}%
\pgfpathlineto{\pgfqpoint{7.209559in}{1.786459in}}%
\pgfpathlineto{\pgfqpoint{7.216123in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{7.227741in}{1.765041in}}%
\pgfpathlineto{\pgfqpoint{7.233988in}{1.759685in}}%
\pgfpathlineto{\pgfqpoint{7.246369in}{1.751371in}}%
\pgfpathlineto{\pgfqpoint{7.252430in}{1.744047in}}%
\pgfpathlineto{\pgfqpoint{7.259610in}{1.740103in}}%
\pgfpathlineto{\pgfqpoint{7.264593in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{7.270811in}{1.734973in}}%
\pgfpathlineto{\pgfqpoint{7.283167in}{1.728132in}}%
\pgfpathlineto{\pgfqpoint{7.295320in}{1.722121in}}%
\pgfpathlineto{\pgfqpoint{7.301202in}{1.721046in}}%
\pgfpathlineto{\pgfqpoint{7.320010in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{7.356303in}{1.689148in}}%
\pgfpathlineto{\pgfqpoint{7.362144in}{1.681791in}}%
\pgfpathlineto{\pgfqpoint{7.381684in}{1.665868in}}%
\pgfpathlineto{\pgfqpoint{7.386668in}{1.657275in}}%
\pgfpathlineto{\pgfqpoint{7.393377in}{1.651126in}}%
\pgfpathlineto{\pgfqpoint{7.398829in}{1.644063in}}%
\pgfpathlineto{\pgfqpoint{7.404981in}{1.633801in}}%
\pgfpathlineto{\pgfqpoint{7.417609in}{1.617832in}}%
\pgfpathlineto{\pgfqpoint{7.423281in}{1.605920in}}%
\pgfpathlineto{\pgfqpoint{7.429777in}{1.600095in}}%
\pgfpathlineto{\pgfqpoint{7.435339in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{7.445628in}{1.579457in}}%
\pgfpathlineto{\pgfqpoint{7.449447in}{1.564060in}}%
\pgfpathlineto{\pgfqpoint{7.455419in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{7.459830in}{1.542938in}}%
\pgfpathlineto{\pgfqpoint{7.466562in}{1.535974in}}%
\pgfpathlineto{\pgfqpoint{7.472155in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{7.484203in}{1.514335in}}%
\pgfpathlineto{\pgfqpoint{7.490504in}{1.506903in}}%
\pgfpathlineto{\pgfqpoint{7.496588in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{7.502764in}{1.477786in}}%
\pgfpathlineto{\pgfqpoint{7.520954in}{1.460417in}}%
\pgfpathlineto{\pgfqpoint{7.520974in}{1.450501in}}%
\pgfpathlineto{\pgfqpoint{7.526998in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{7.533099in}{1.441980in}}%
\pgfpathlineto{\pgfqpoint{7.539446in}{1.432618in}}%
\pgfpathlineto{\pgfqpoint{7.545305in}{1.426419in}}%
\pgfpathlineto{\pgfqpoint{7.551657in}{1.422646in}}%
\pgfpathlineto{\pgfqpoint{7.557558in}{1.420965in}}%
\pgfpathlineto{\pgfqpoint{7.563975in}{1.413485in}}%
\pgfpathlineto{\pgfqpoint{7.572921in}{1.406051in}}%
\pgfpathlineto{\pgfqpoint{7.588520in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{7.594036in}{1.394772in}}%
\pgfpathlineto{\pgfqpoint{7.606383in}{1.394200in}}%
\pgfpathlineto{\pgfqpoint{7.612398in}{1.393667in}}%
\pgfpathlineto{\pgfqpoint{7.618634in}{1.387819in}}%
\pgfpathlineto{\pgfqpoint{7.630869in}{1.384579in}}%
\pgfpathlineto{\pgfqpoint{7.638351in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{7.643314in}{1.381643in}}%
\pgfpathlineto{\pgfqpoint{7.649361in}{1.379677in}}%
\pgfpathlineto{\pgfqpoint{7.655275in}{1.373686in}}%
\pgfpathlineto{\pgfqpoint{7.661527in}{1.371472in}}%
\pgfpathlineto{\pgfqpoint{7.673634in}{1.371297in}}%
\pgfpathlineto{\pgfqpoint{7.679827in}{1.362981in}}%
\pgfpathlineto{\pgfqpoint{7.686174in}{1.358243in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{1.354462in}}%
\pgfpathlineto{\pgfqpoint{7.706782in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{7.710681in}{1.341370in}}%
\pgfpathlineto{\pgfqpoint{7.716392in}{1.335253in}}%
\pgfpathlineto{\pgfqpoint{7.722350in}{1.331972in}}%
\pgfpathlineto{\pgfqpoint{7.728403in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{7.734942in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{7.740608in}{1.310257in}}%
\pgfpathlineto{\pgfqpoint{7.747560in}{1.303721in}}%
\pgfpathlineto{\pgfqpoint{7.758358in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{7.760356in}{1.290884in}}%
\pgfpathlineto{\pgfqpoint{7.765119in}{1.280704in}}%
\pgfpathlineto{\pgfqpoint{7.783811in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{7.789387in}{1.248060in}}%
\pgfpathlineto{\pgfqpoint{7.801789in}{1.234700in}}%
\pgfpathlineto{\pgfqpoint{7.808529in}{1.230289in}}%
\pgfpathlineto{\pgfqpoint{7.820976in}{1.220736in}}%
\pgfpathlineto{\pgfqpoint{7.820994in}{1.213543in}}%
\pgfpathlineto{\pgfqpoint{7.826213in}{1.206636in}}%
\pgfpathlineto{\pgfqpoint{7.832484in}{1.205110in}}%
\pgfpathlineto{\pgfqpoint{7.838236in}{1.194919in}}%
\pgfpathlineto{\pgfqpoint{7.850652in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{7.857107in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{7.862733in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{7.876671in}{1.172106in}}%
\pgfpathlineto{\pgfqpoint{7.884652in}{1.164743in}}%
\pgfpathlineto{\pgfqpoint{7.888018in}{1.159874in}}%
\pgfpathlineto{\pgfqpoint{7.899644in}{1.149430in}}%
\pgfpathlineto{\pgfqpoint{7.924685in}{1.144183in}}%
\pgfpathlineto{\pgfqpoint{7.936316in}{1.136678in}}%
\pgfpathlineto{\pgfqpoint{7.942067in}{1.137013in}}%
\pgfpathlineto{\pgfqpoint{7.948217in}{1.139004in}}%
\pgfpathlineto{\pgfqpoint{7.967054in}{1.130520in}}%
\pgfpathlineto{\pgfqpoint{7.972651in}{1.132269in}}%
\pgfpathlineto{\pgfqpoint{7.978826in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{7.986727in}{1.126476in}}%
\pgfpathlineto{\pgfqpoint{7.991788in}{1.124190in}}%
\pgfpathlineto{\pgfqpoint{8.003555in}{1.129462in}}%
\pgfpathlineto{\pgfqpoint{8.009319in}{1.120746in}}%
\pgfpathlineto{\pgfqpoint{8.016457in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{8.021799in}{1.115074in}}%
\pgfpathlineto{\pgfqpoint{8.027684in}{1.116860in}}%
\pgfpathlineto{\pgfqpoint{8.039779in}{1.106369in}}%
\pgfpathlineto{\pgfqpoint{8.046267in}{1.099959in}}%
\pgfpathlineto{\pgfqpoint{8.061082in}{1.099050in}}%
\pgfpathlineto{\pgfqpoint{8.061142in}{1.096420in}}%
\pgfpathlineto{\pgfqpoint{8.064347in}{1.090599in}}%
\pgfpathlineto{\pgfqpoint{8.070576in}{1.085421in}}%
\pgfpathlineto{\pgfqpoint{8.077341in}{1.082350in}}%
\pgfpathlineto{\pgfqpoint{8.082595in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{8.088662in}{1.079464in}}%
\pgfpathlineto{\pgfqpoint{8.094854in}{1.069060in}}%
\pgfpathlineto{\pgfqpoint{8.100936in}{1.061231in}}%
\pgfpathlineto{\pgfqpoint{8.116189in}{1.054452in}}%
\pgfpathlineto{\pgfqpoint{8.119626in}{1.048644in}}%
\pgfpathlineto{\pgfqpoint{8.137563in}{1.043103in}}%
\pgfpathlineto{\pgfqpoint{8.150212in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{8.155781in}{1.019676in}}%
\pgfpathlineto{\pgfqpoint{8.162017in}{1.024891in}}%
\pgfpathlineto{\pgfqpoint{8.168443in}{1.009669in}}%
\pgfpathlineto{\pgfqpoint{8.174632in}{1.018196in}}%
\pgfpathlineto{\pgfqpoint{8.180356in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{8.186278in}{1.005342in}}%
\pgfpathlineto{\pgfqpoint{8.192496in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{8.198413in}{1.004831in}}%
\pgfpathlineto{\pgfqpoint{8.204757in}{0.990818in}}%
\pgfpathlineto{\pgfqpoint{8.211147in}{0.988251in}}%
\pgfpathlineto{\pgfqpoint{8.216997in}{0.989153in}}%
\pgfpathlineto{\pgfqpoint{8.223459in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{8.229503in}{0.982347in}}%
\pgfpathlineto{\pgfqpoint{8.241866in}{0.981822in}}%
\pgfpathlineto{\pgfqpoint{8.247512in}{0.985667in}}%
\pgfpathlineto{\pgfqpoint{8.259745in}{0.979463in}}%
\pgfpathlineto{\pgfqpoint{8.265660in}{0.978733in}}%
\pgfpathlineto{\pgfqpoint{8.277773in}{0.983369in}}%
\pgfpathlineto{\pgfqpoint{8.284063in}{0.983161in}}%
\pgfpathlineto{\pgfqpoint{8.296495in}{0.980407in}}%
\pgfpathlineto{\pgfqpoint{8.302849in}{0.988203in}}%
\pgfpathlineto{\pgfqpoint{8.308700in}{0.987770in}}%
\pgfpathlineto{\pgfqpoint{8.314476in}{0.982672in}}%
\pgfpathlineto{\pgfqpoint{8.321059in}{0.987341in}}%
\pgfpathlineto{\pgfqpoint{8.326817in}{0.989408in}}%
\pgfpathlineto{\pgfqpoint{8.339024in}{0.989433in}}%
\pgfpathlineto{\pgfqpoint{8.345109in}{0.991858in}}%
\pgfpathlineto{\pgfqpoint{8.358294in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{8.363371in}{0.993303in}}%
\pgfpathlineto{\pgfqpoint{8.375649in}{0.998460in}}%
\pgfpathlineto{\pgfqpoint{8.387803in}{0.998857in}}%
\pgfpathlineto{\pgfqpoint{8.394071in}{1.000710in}}%
\pgfpathlineto{\pgfqpoint{8.399930in}{1.003707in}}%
\pgfpathlineto{\pgfqpoint{8.406231in}{1.002175in}}%
\pgfpathlineto{\pgfqpoint{8.412816in}{1.003652in}}%
\pgfpathlineto{\pgfqpoint{8.418917in}{1.006190in}}%
\pgfpathlineto{\pgfqpoint{8.436837in}{1.006055in}}%
\pgfpathlineto{\pgfqpoint{8.460959in}{0.996234in}}%
\pgfpathlineto{\pgfqpoint{8.467370in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{8.473564in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{8.491785in}{0.986763in}}%
\pgfpathlineto{\pgfqpoint{8.498478in}{0.980547in}}%
\pgfpathlineto{\pgfqpoint{8.503854in}{0.978860in}}%
\pgfpathlineto{\pgfqpoint{8.516082in}{0.982352in}}%
\pgfpathlineto{\pgfqpoint{8.522099in}{0.978863in}}%
\pgfpathlineto{\pgfqpoint{8.528286in}{0.979115in}}%
\pgfpathlineto{\pgfqpoint{8.536851in}{0.977600in}}%
\pgfpathlineto{\pgfqpoint{8.540670in}{0.974629in}}%
\pgfpathlineto{\pgfqpoint{8.558856in}{0.973835in}}%
\pgfpathlineto{\pgfqpoint{8.565259in}{0.972637in}}%
\pgfpathlineto{\pgfqpoint{8.570868in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{8.583136in}{0.971792in}}%
\pgfpathlineto{\pgfqpoint{8.589808in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{8.603804in}{0.966581in}}%
\pgfpathlineto{\pgfqpoint{8.607556in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{0.968316in}}%
\pgfpathlineto{\pgfqpoint{8.626105in}{0.965656in}}%
\pgfpathlineto{\pgfqpoint{8.638026in}{0.968252in}}%
\pgfpathlineto{\pgfqpoint{8.644261in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{8.650890in}{0.971983in}}%
\pgfpathlineto{\pgfqpoint{8.657753in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{8.671939in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{8.671971in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{8.680874in}{0.980122in}}%
\pgfpathlineto{\pgfqpoint{8.687085in}{0.979833in}}%
\pgfpathlineto{\pgfqpoint{8.693060in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{8.705247in}{0.983690in}}%
\pgfpathlineto{\pgfqpoint{8.717647in}{0.986852in}}%
\pgfpathlineto{\pgfqpoint{8.723816in}{0.987199in}}%
\pgfpathlineto{\pgfqpoint{8.729870in}{0.986025in}}%
\pgfpathlineto{\pgfqpoint{8.736327in}{0.989751in}}%
\pgfpathlineto{\pgfqpoint{8.741991in}{0.994733in}}%
\pgfpathlineto{\pgfqpoint{8.748044in}{0.995788in}}%
\pgfpathlineto{\pgfqpoint{8.754283in}{0.995210in}}%
\pgfpathlineto{\pgfqpoint{8.760617in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{8.772460in}{1.022793in}}%
\pgfpathlineto{\pgfqpoint{8.779179in}{1.046810in}}%
\pgfpathlineto{\pgfqpoint{8.785208in}{1.053932in}}%
\pgfpathlineto{\pgfqpoint{8.797044in}{1.071032in}}%
\pgfpathlineto{\pgfqpoint{8.802862in}{1.079986in}}%
\pgfpathlineto{\pgfqpoint{8.809264in}{1.061858in}}%
\pgfpathlineto{\pgfqpoint{8.815126in}{1.054203in}}%
\pgfpathlineto{\pgfqpoint{8.821378in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{8.827275in}{1.013980in}}%
\pgfpathlineto{\pgfqpoint{8.833649in}{1.025879in}}%
\pgfpathlineto{\pgfqpoint{8.846608in}{1.022615in}}%
\pgfpathlineto{\pgfqpoint{8.859525in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{8.864074in}{1.040465in}}%
\pgfpathlineto{\pgfqpoint{8.876132in}{1.052060in}}%
\pgfpathlineto{\pgfqpoint{8.882559in}{1.053199in}}%
\pgfpathlineto{\pgfqpoint{8.888322in}{1.048878in}}%
\pgfpathlineto{\pgfqpoint{8.894615in}{1.052527in}}%
\pgfpathlineto{\pgfqpoint{8.903386in}{1.059561in}}%
\pgfpathlineto{\pgfqpoint{8.907304in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{8.913236in}{1.058378in}}%
\pgfpathlineto{\pgfqpoint{8.925150in}{1.061994in}}%
\pgfpathlineto{\pgfqpoint{8.931312in}{1.066725in}}%
\pgfpathlineto{\pgfqpoint{8.937195in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{8.943273in}{1.066105in}}%
\pgfpathlineto{\pgfqpoint{8.949333in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{8.955900in}{1.075731in}}%
\pgfpathlineto{\pgfqpoint{8.968008in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{8.985979in}{1.095335in}}%
\pgfpathlineto{\pgfqpoint{8.992184in}{1.097018in}}%
\pgfpathlineto{\pgfqpoint{8.998321in}{1.101969in}}%
\pgfpathlineto{\pgfqpoint{9.016887in}{1.120490in}}%
\pgfpathlineto{\pgfqpoint{9.027063in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{9.035466in}{1.141225in}}%
\pgfpathlineto{\pgfqpoint{9.047106in}{1.150448in}}%
\pgfpathlineto{\pgfqpoint{9.053689in}{1.153661in}}%
\pgfpathlineto{\pgfqpoint{9.059387in}{1.161298in}}%
\pgfpathlineto{\pgfqpoint{9.065515in}{1.162755in}}%
\pgfpathlineto{\pgfqpoint{9.071685in}{1.161226in}}%
\pgfpathlineto{\pgfqpoint{9.078190in}{1.161257in}}%
\pgfpathlineto{\pgfqpoint{9.085976in}{1.146195in}}%
\pgfpathlineto{\pgfqpoint{9.090056in}{1.141673in}}%
\pgfpathlineto{\pgfqpoint{9.096226in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{9.102511in}{1.148833in}}%
\pgfpathlineto{\pgfqpoint{9.108466in}{1.164562in}}%
\pgfpathlineto{\pgfqpoint{9.120379in}{1.182432in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.180814in}}%
\pgfpathlineto{\pgfqpoint{9.132654in}{1.193487in}}%
\pgfpathlineto{\pgfqpoint{9.138603in}{1.200715in}}%
\pgfpathlineto{\pgfqpoint{9.151397in}{1.211921in}}%
\pgfpathlineto{\pgfqpoint{9.161144in}{1.197561in}}%
\pgfpathlineto{\pgfqpoint{9.163809in}{1.213881in}}%
\pgfpathlineto{\pgfqpoint{9.169246in}{1.224905in}}%
\pgfpathlineto{\pgfqpoint{9.175841in}{1.221823in}}%
\pgfpathlineto{\pgfqpoint{9.181383in}{1.229478in}}%
\pgfpathlineto{\pgfqpoint{9.187572in}{1.233068in}}%
\pgfpathlineto{\pgfqpoint{9.199792in}{1.243560in}}%
\pgfpathlineto{\pgfqpoint{9.210078in}{1.246164in}}%
\pgfpathlineto{\pgfqpoint{9.224807in}{1.256493in}}%
\pgfpathlineto{\pgfqpoint{9.236888in}{1.260412in}}%
\pgfpathlineto{\pgfqpoint{9.242575in}{1.260023in}}%
\pgfpathlineto{\pgfqpoint{9.254777in}{1.266377in}}%
\pgfpathlineto{\pgfqpoint{9.260763in}{1.267530in}}%
\pgfpathlineto{\pgfqpoint{9.267420in}{1.266146in}}%
\pgfpathlineto{\pgfqpoint{9.274137in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{9.279118in}{1.271688in}}%
\pgfpathlineto{\pgfqpoint{9.285629in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{9.291361in}{1.271245in}}%
\pgfpathlineto{\pgfqpoint{9.298089in}{1.271866in}}%
\pgfpathlineto{\pgfqpoint{9.303495in}{1.276899in}}%
\pgfpathlineto{\pgfqpoint{9.309740in}{1.276890in}}%
\pgfpathlineto{\pgfqpoint{9.315781in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{9.322065in}{1.276844in}}%
\pgfpathlineto{\pgfqpoint{9.329193in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{9.334051in}{1.280513in}}%
\pgfpathlineto{\pgfqpoint{9.340392in}{1.281406in}}%
\pgfpathlineto{\pgfqpoint{9.358563in}{1.292016in}}%
\pgfpathlineto{\pgfqpoint{9.370763in}{1.295958in}}%
\pgfpathlineto{\pgfqpoint{9.383045in}{1.307712in}}%
\pgfpathlineto{\pgfqpoint{9.389475in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{9.401381in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{9.403472in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{9.413525in}{1.334688in}}%
\pgfpathlineto{\pgfqpoint{9.419719in}{1.339423in}}%
\pgfpathlineto{\pgfqpoint{9.425574in}{1.346275in}}%
\pgfpathlineto{\pgfqpoint{9.431699in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{9.453288in}{1.375556in}}%
\pgfpathlineto{\pgfqpoint{9.464799in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{9.464845in}{1.394168in}}%
\pgfpathlineto{\pgfqpoint{9.468578in}{1.398305in}}%
\pgfpathlineto{\pgfqpoint{9.475169in}{1.413178in}}%
\pgfpathlineto{\pgfqpoint{9.481889in}{1.415182in}}%
\pgfpathlineto{\pgfqpoint{9.486711in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{9.492969in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{9.505105in}{1.455315in}}%
\pgfpathlineto{\pgfqpoint{9.515961in}{1.465575in}}%
\pgfpathlineto{\pgfqpoint{9.518120in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{9.524354in}{1.476024in}}%
\pgfpathlineto{\pgfqpoint{9.529870in}{1.483560in}}%
\pgfpathlineto{\pgfqpoint{9.535752in}{1.495390in}}%
\pgfpathlineto{\pgfqpoint{9.541350in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{9.547621in}{1.509915in}}%
\pgfpathlineto{\pgfqpoint{9.553698in}{1.512127in}}%
\pgfpathlineto{\pgfqpoint{9.559698in}{1.521728in}}%
\pgfpathlineto{\pgfqpoint{9.566098in}{1.528672in}}%
\pgfpathlineto{\pgfqpoint{9.578373in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{9.584142in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{9.590216in}{1.542170in}}%
\pgfpathlineto{\pgfqpoint{9.602481in}{1.555373in}}%
\pgfpathlineto{\pgfqpoint{9.608652in}{1.546751in}}%
\pgfpathlineto{\pgfqpoint{9.615014in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{9.620766in}{1.570401in}}%
\pgfpathlineto{\pgfqpoint{9.626955in}{1.566018in}}%
\pgfpathlineto{\pgfqpoint{9.633093in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{9.639198in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{9.651317in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{9.657387in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{9.663537in}{1.579962in}}%
\pgfpathlineto{\pgfqpoint{9.669546in}{1.585262in}}%
\pgfpathlineto{\pgfqpoint{9.675862in}{1.584553in}}%
\pgfpathlineto{\pgfqpoint{9.681825in}{1.595009in}}%
\pgfpathlineto{\pgfqpoint{9.687999in}{1.595105in}}%
\pgfpathlineto{\pgfqpoint{9.694611in}{1.598644in}}%
\pgfpathlineto{\pgfqpoint{9.701111in}{1.598733in}}%
\pgfpathlineto{\pgfqpoint{9.706440in}{1.607282in}}%
\pgfpathlineto{\pgfqpoint{9.712741in}{1.609409in}}%
\pgfpathlineto{\pgfqpoint{9.718480in}{1.617058in}}%
\pgfpathlineto{\pgfqpoint{9.724727in}{1.621743in}}%
\pgfpathlineto{\pgfqpoint{9.730865in}{1.628667in}}%
\pgfpathlineto{\pgfqpoint{9.736933in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{9.743107in}{1.642215in}}%
\pgfpathlineto{\pgfqpoint{9.749181in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{9.760643in}{1.655821in}}%
\pgfpathlineto{\pgfqpoint{9.764710in}{1.662354in}}%
\pgfpathlineto{\pgfqpoint{9.767339in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{9.773895in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{9.779731in}{1.689203in}}%
\pgfpathlineto{\pgfqpoint{9.786025in}{1.698174in}}%
\pgfpathlineto{\pgfqpoint{9.797886in}{1.719638in}}%
\pgfpathlineto{\pgfqpoint{9.817949in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{9.828485in}{1.769535in}}%
\pgfpathlineto{\pgfqpoint{9.834853in}{1.781178in}}%
\pgfpathlineto{\pgfqpoint{9.840610in}{1.786393in}}%
\pgfpathlineto{\pgfqpoint{9.846885in}{1.802456in}}%
\pgfpathlineto{\pgfqpoint{9.859141in}{1.818024in}}%
\pgfpathlineto{\pgfqpoint{9.871476in}{1.836767in}}%
\pgfpathlineto{\pgfqpoint{9.888918in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{9.890135in}{1.861370in}}%
\pgfpathlineto{\pgfqpoint{9.895966in}{1.867662in}}%
\pgfpathlineto{\pgfqpoint{9.901656in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{9.913922in}{1.888053in}}%
\pgfpathlineto{\pgfqpoint{9.920055in}{1.891534in}}%
\pgfpathlineto{\pgfqpoint{9.926176in}{1.899669in}}%
\pgfpathlineto{\pgfqpoint{9.941694in}{1.907917in}}%
\pgfpathlineto{\pgfqpoint{9.944665in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{9.950577in}{1.910705in}}%
\pgfpathlineto{\pgfqpoint{9.956759in}{1.916135in}}%
\pgfpathlineto{\pgfqpoint{9.963326in}{1.924975in}}%
\pgfpathlineto{\pgfqpoint{9.969011in}{1.935489in}}%
\pgfpathlineto{\pgfqpoint{9.974877in}{1.910861in}}%
\pgfpathlineto{\pgfqpoint{9.981148in}{1.920084in}}%
\pgfpathlineto{\pgfqpoint{9.987301in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{9.993333in}{1.955341in}}%
\pgfpathlineto{\pgfqpoint{10.001377in}{1.947541in}}%
\pgfpathlineto{\pgfqpoint{10.005542in}{1.929621in}}%
\pgfpathlineto{\pgfqpoint{10.017787in}{1.958217in}}%
\pgfpathlineto{\pgfqpoint{10.024187in}{1.956597in}}%
\pgfpathlineto{\pgfqpoint{10.029917in}{1.953668in}}%
\pgfpathlineto{\pgfqpoint{10.035959in}{1.954779in}}%
\pgfpathlineto{\pgfqpoint{10.042193in}{1.959942in}}%
\pgfpathlineto{\pgfqpoint{10.048404in}{1.972574in}}%
\pgfpathlineto{\pgfqpoint{10.054497in}{1.971425in}}%
\pgfpathlineto{\pgfqpoint{10.062437in}{1.976955in}}%
\pgfpathlineto{\pgfqpoint{10.085881in}{1.981352in}}%
\pgfpathlineto{\pgfqpoint{10.086096in}{1.995185in}}%
\pgfpathlineto{\pgfqpoint{10.097044in}{1.999985in}}%
\pgfpathlineto{\pgfqpoint{10.109207in}{2.007846in}}%
\pgfpathlineto{\pgfqpoint{10.115433in}{2.016621in}}%
\pgfpathlineto{\pgfqpoint{10.128241in}{2.041656in}}%
\pgfpathlineto{\pgfqpoint{10.133919in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{10.139907in}{2.080487in}}%
\pgfpathlineto{\pgfqpoint{10.145853in}{2.108236in}}%
\pgfpathlineto{\pgfqpoint{10.152289in}{2.123223in}}%
\pgfpathlineto{\pgfqpoint{10.158174in}{2.151201in}}%
\pgfpathlineto{\pgfqpoint{10.170318in}{2.182540in}}%
\pgfpathlineto{\pgfqpoint{10.176679in}{2.189341in}}%
\pgfpathlineto{\pgfqpoint{10.189373in}{2.198026in}}%
\pgfpathlineto{\pgfqpoint{10.189397in}{2.200867in}}%
\pgfpathlineto{\pgfqpoint{10.195439in}{2.200786in}}%
\pgfpathlineto{\pgfqpoint{10.201650in}{2.198463in}}%
\pgfpathlineto{\pgfqpoint{10.206901in}{2.192383in}}%
\pgfpathlineto{\pgfqpoint{10.213088in}{2.187692in}}%
\pgfpathlineto{\pgfqpoint{10.219229in}{2.180807in}}%
\pgfpathlineto{\pgfqpoint{10.225288in}{2.176475in}}%
\pgfpathlineto{\pgfqpoint{10.231518in}{2.173789in}}%
\pgfpathlineto{\pgfqpoint{10.237679in}{2.173070in}}%
\pgfpathlineto{\pgfqpoint{10.250473in}{2.175218in}}%
\pgfpathlineto{\pgfqpoint{10.262151in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{10.298546in}{2.206597in}}%
\pgfpathlineto{\pgfqpoint{10.304810in}{2.213754in}}%
\pgfpathlineto{\pgfqpoint{10.323174in}{2.225384in}}%
\pgfpathlineto{\pgfqpoint{10.329205in}{2.231387in}}%
\pgfpathlineto{\pgfqpoint{10.347660in}{2.241339in}}%
\pgfpathlineto{\pgfqpoint{10.353524in}{2.246250in}}%
\pgfpathlineto{\pgfqpoint{10.372030in}{2.253043in}}%
\pgfpathlineto{\pgfqpoint{10.378104in}{2.258322in}}%
\pgfpathlineto{\pgfqpoint{10.396353in}{2.266253in}}%
\pgfpathlineto{\pgfqpoint{10.402374in}{2.270707in}}%
\pgfpathlineto{\pgfqpoint{10.408416in}{2.272985in}}%
\pgfpathlineto{\pgfqpoint{10.426743in}{2.284330in}}%
\pgfpathlineto{\pgfqpoint{10.439711in}{2.287505in}}%
\pgfpathlineto{\pgfqpoint{10.451326in}{2.298767in}}%
\pgfpathlineto{\pgfqpoint{10.469716in}{2.306734in}}%
\pgfpathlineto{\pgfqpoint{10.481651in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{10.487876in}{2.316229in}}%
\pgfpathlineto{\pgfqpoint{10.494239in}{2.317664in}}%
\pgfpathlineto{\pgfqpoint{10.507069in}{2.322521in}}%
\pgfpathlineto{\pgfqpoint{10.524530in}{2.326907in}}%
\pgfpathlineto{\pgfqpoint{10.555828in}{2.330934in}}%
\pgfpathlineto{\pgfqpoint{10.591533in}{2.335764in}}%
\pgfpathlineto{\pgfqpoint{10.603735in}{2.338731in}}%
\pgfpathlineto{\pgfqpoint{10.609801in}{2.340247in}}%
\pgfpathlineto{\pgfqpoint{10.629958in}{2.342550in}}%
\pgfpathlineto{\pgfqpoint{10.634219in}{2.346460in}}%
\pgfpathlineto{\pgfqpoint{10.640607in}{2.347663in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.349944in}}%
\pgfpathlineto{\pgfqpoint{10.665047in}{2.353678in}}%
\pgfpathlineto{\pgfqpoint{10.671065in}{2.355915in}}%
\pgfpathlineto{\pgfqpoint{10.683269in}{2.358436in}}%
\pgfpathlineto{\pgfqpoint{10.731856in}{2.365497in}}%
\pgfpathlineto{\pgfqpoint{10.752102in}{2.366154in}}%
\pgfpathlineto{\pgfqpoint{10.762575in}{2.366828in}}%
\pgfpathlineto{\pgfqpoint{10.793229in}{2.367024in}}%
\pgfpathlineto{\pgfqpoint{10.848318in}{2.364751in}}%
\pgfpathlineto{\pgfqpoint{10.896796in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{10.957847in}{2.367531in}}%
\pgfpathlineto{\pgfqpoint{10.970113in}{2.368559in}}%
\pgfpathlineto{\pgfqpoint{11.031415in}{2.373132in}}%
\pgfpathlineto{\pgfqpoint{11.037452in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{11.057499in}{2.375310in}}%
\pgfpathlineto{\pgfqpoint{11.061684in}{2.376256in}}%
\pgfpathlineto{\pgfqpoint{11.092470in}{2.378435in}}%
\pgfpathlineto{\pgfqpoint{11.106197in}{2.380312in}}%
\pgfpathlineto{\pgfqpoint{11.110651in}{2.381539in}}%
\pgfpathlineto{\pgfqpoint{11.134909in}{2.381052in}}%
\pgfpathlineto{\pgfqpoint{11.163383in}{2.376449in}}%
\pgfpathlineto{\pgfqpoint{11.177843in}{2.374904in}}%
\pgfpathlineto{\pgfqpoint{11.190320in}{2.373207in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.370651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{2.300109in}}%
\pgfpathlineto{\pgfqpoint{1.507702in}{2.300342in}}%
\pgfpathlineto{\pgfqpoint{1.525278in}{2.298601in}}%
\pgfpathlineto{\pgfqpoint{1.528113in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{1.544305in}{2.288272in}}%
\pgfpathlineto{\pgfqpoint{1.574691in}{2.284786in}}%
\pgfpathlineto{\pgfqpoint{1.617291in}{2.283617in}}%
\pgfpathlineto{\pgfqpoint{1.629686in}{2.284534in}}%
\pgfpathlineto{\pgfqpoint{1.654055in}{2.283760in}}%
\pgfpathlineto{\pgfqpoint{1.660190in}{2.282315in}}%
\pgfpathlineto{\pgfqpoint{1.697046in}{2.283484in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{2.286623in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{2.287195in}}%
\pgfpathlineto{\pgfqpoint{1.752005in}{2.285936in}}%
\pgfpathlineto{\pgfqpoint{1.776642in}{2.275308in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.268531in}}%
\pgfpathlineto{\pgfqpoint{1.800705in}{2.257627in}}%
\pgfpathlineto{\pgfqpoint{1.806719in}{2.255448in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{2.254599in}}%
\pgfpathlineto{\pgfqpoint{1.819019in}{2.252505in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{2.251491in}}%
\pgfpathlineto{\pgfqpoint{1.833037in}{2.249567in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{2.245132in}}%
\pgfpathlineto{\pgfqpoint{1.879906in}{2.236979in}}%
\pgfpathlineto{\pgfqpoint{1.896022in}{2.236179in}}%
\pgfpathlineto{\pgfqpoint{1.896563in}{2.233872in}}%
\pgfpathlineto{\pgfqpoint{1.899305in}{2.232467in}}%
\pgfpathlineto{\pgfqpoint{1.916636in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{1.965275in}{2.224356in}}%
\pgfpathlineto{\pgfqpoint{1.977726in}{2.225817in}}%
\pgfpathlineto{\pgfqpoint{2.070137in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{2.191871in}{2.239718in}}%
\pgfpathlineto{\pgfqpoint{2.203466in}{2.240193in}}%
\pgfpathlineto{\pgfqpoint{2.215968in}{2.240480in}}%
\pgfpathlineto{\pgfqpoint{2.240204in}{2.241314in}}%
\pgfpathlineto{\pgfqpoint{2.246279in}{2.240837in}}%
\pgfpathlineto{\pgfqpoint{2.264914in}{2.235110in}}%
\pgfpathlineto{\pgfqpoint{2.276936in}{2.229738in}}%
\pgfpathlineto{\pgfqpoint{2.295085in}{2.221520in}}%
\pgfpathlineto{\pgfqpoint{2.314705in}{2.218512in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{2.221330in}}%
\pgfpathlineto{\pgfqpoint{2.331667in}{2.225301in}}%
\pgfpathlineto{\pgfqpoint{2.338002in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{2.344179in}{2.233858in}}%
\pgfpathlineto{\pgfqpoint{2.356281in}{2.238588in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{2.241939in}}%
\pgfpathlineto{\pgfqpoint{2.377783in}{2.240617in}}%
\pgfpathlineto{\pgfqpoint{2.380456in}{2.239082in}}%
\pgfpathlineto{\pgfqpoint{2.392679in}{2.236412in}}%
\pgfpathlineto{\pgfqpoint{2.423283in}{2.234965in}}%
\pgfpathlineto{\pgfqpoint{2.429472in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{2.444654in}{2.232608in}}%
\pgfpathlineto{\pgfqpoint{2.453686in}{2.231843in}}%
\pgfpathlineto{\pgfqpoint{2.466053in}{2.234687in}}%
\pgfpathlineto{\pgfqpoint{2.472114in}{2.236404in}}%
\pgfpathlineto{\pgfqpoint{2.478243in}{2.239408in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{2.241258in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{2.245194in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{2.509015in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{2.255156in}}%
\pgfpathlineto{\pgfqpoint{2.527007in}{2.260298in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{2.264345in}}%
\pgfpathlineto{\pgfqpoint{2.545502in}{2.266137in}}%
\pgfpathlineto{\pgfqpoint{2.557841in}{2.271623in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{2.278325in}}%
\pgfpathlineto{\pgfqpoint{2.575848in}{2.286852in}}%
\pgfpathlineto{\pgfqpoint{2.636864in}{2.312499in}}%
\pgfpathlineto{\pgfqpoint{2.649126in}{2.314332in}}%
\pgfpathlineto{\pgfqpoint{2.661258in}{2.313860in}}%
\pgfpathlineto{\pgfqpoint{2.704038in}{2.307557in}}%
\pgfpathlineto{\pgfqpoint{2.716326in}{2.304578in}}%
\pgfpathlineto{\pgfqpoint{2.728428in}{2.302811in}}%
\pgfpathlineto{\pgfqpoint{2.765300in}{2.301896in}}%
\pgfpathlineto{\pgfqpoint{2.783503in}{2.304920in}}%
\pgfpathlineto{\pgfqpoint{2.810496in}{2.306659in}}%
\pgfpathlineto{\pgfqpoint{2.838634in}{2.314480in}}%
\pgfpathlineto{\pgfqpoint{2.850594in}{2.319930in}}%
\pgfpathlineto{\pgfqpoint{2.887187in}{2.330308in}}%
\pgfpathlineto{\pgfqpoint{2.918028in}{2.335537in}}%
\pgfpathlineto{\pgfqpoint{2.948402in}{2.338336in}}%
\pgfpathlineto{\pgfqpoint{2.954255in}{2.343237in}}%
\pgfpathlineto{\pgfqpoint{2.966559in}{2.345491in}}%
\pgfpathlineto{\pgfqpoint{2.985127in}{2.348359in}}%
\pgfpathlineto{\pgfqpoint{2.995688in}{2.353162in}}%
\pgfpathlineto{\pgfqpoint{3.000424in}{2.357461in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.365405in}}%
\pgfpathlineto{\pgfqpoint{3.015452in}{2.373653in}}%
\pgfpathlineto{\pgfqpoint{3.021821in}{2.375878in}}%
\pgfpathlineto{\pgfqpoint{3.027608in}{2.379615in}}%
\pgfpathlineto{\pgfqpoint{3.040202in}{2.381328in}}%
\pgfpathlineto{\pgfqpoint{3.059335in}{2.380676in}}%
\pgfpathlineto{\pgfqpoint{3.059349in}{2.379508in}}%
\pgfpathlineto{\pgfqpoint{3.082503in}{2.378356in}}%
\pgfpathlineto{\pgfqpoint{3.094933in}{2.377629in}}%
\pgfpathlineto{\pgfqpoint{3.107762in}{2.376584in}}%
\pgfpathlineto{\pgfqpoint{3.119258in}{2.374945in}}%
\pgfpathlineto{\pgfqpoint{3.144181in}{2.367929in}}%
\pgfpathlineto{\pgfqpoint{3.155762in}{2.362652in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{2.354529in}}%
\pgfpathlineto{\pgfqpoint{3.174379in}{2.348237in}}%
\pgfpathlineto{\pgfqpoint{3.186380in}{2.340704in}}%
\pgfpathlineto{\pgfqpoint{3.204766in}{2.334158in}}%
\pgfpathlineto{\pgfqpoint{3.217036in}{2.324619in}}%
\pgfpathlineto{\pgfqpoint{3.240492in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.241916in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.247469in}{2.290744in}}%
\pgfpathlineto{\pgfqpoint{3.253675in}{2.287529in}}%
\pgfpathlineto{\pgfqpoint{3.259657in}{2.286299in}}%
\pgfpathlineto{\pgfqpoint{3.265936in}{2.286209in}}%
\pgfpathlineto{\pgfqpoint{3.277912in}{2.288797in}}%
\pgfpathlineto{\pgfqpoint{3.292613in}{2.288265in}}%
\pgfpathlineto{\pgfqpoint{3.320724in}{2.277809in}}%
\pgfpathlineto{\pgfqpoint{3.358433in}{2.275146in}}%
\pgfpathlineto{\pgfqpoint{3.381754in}{2.282341in}}%
\pgfpathlineto{\pgfqpoint{3.387850in}{2.284828in}}%
\pgfpathlineto{\pgfqpoint{3.393935in}{2.289371in}}%
\pgfpathlineto{\pgfqpoint{3.413939in}{2.298133in}}%
\pgfpathlineto{\pgfqpoint{3.428940in}{2.302630in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.305030in}}%
\pgfpathlineto{\pgfqpoint{3.430675in}{2.307338in}}%
\pgfpathlineto{\pgfqpoint{3.436583in}{2.308790in}}%
\pgfpathlineto{\pgfqpoint{3.442663in}{2.311721in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{2.313008in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{2.312300in}}%
\pgfpathlineto{\pgfqpoint{3.474453in}{2.311277in}}%
\pgfpathlineto{\pgfqpoint{3.479427in}{2.309384in}}%
\pgfpathlineto{\pgfqpoint{3.488450in}{2.307409in}}%
\pgfpathlineto{\pgfqpoint{3.491658in}{2.303820in}}%
\pgfpathlineto{\pgfqpoint{3.509983in}{2.293791in}}%
\pgfpathlineto{\pgfqpoint{3.515953in}{2.288046in}}%
\pgfpathlineto{\pgfqpoint{3.535185in}{2.279123in}}%
\pgfpathlineto{\pgfqpoint{3.540472in}{2.276904in}}%
\pgfpathlineto{\pgfqpoint{3.595551in}{2.274216in}}%
\pgfpathlineto{\pgfqpoint{3.610532in}{2.271550in}}%
\pgfpathlineto{\pgfqpoint{3.613633in}{2.269283in}}%
\pgfpathlineto{\pgfqpoint{3.632398in}{2.263388in}}%
\pgfpathlineto{\pgfqpoint{3.638051in}{2.260013in}}%
\pgfpathlineto{\pgfqpoint{3.653199in}{2.255187in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{2.253944in}}%
\pgfpathlineto{\pgfqpoint{3.662715in}{2.250917in}}%
\pgfpathlineto{\pgfqpoint{3.705430in}{2.244362in}}%
\pgfpathlineto{\pgfqpoint{3.723904in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.760133in}{2.238759in}}%
\pgfpathlineto{\pgfqpoint{3.791168in}{2.236824in}}%
\pgfpathlineto{\pgfqpoint{3.821297in}{2.238909in}}%
\pgfpathlineto{\pgfqpoint{3.841272in}{2.239105in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{2.237376in}}%
\pgfpathlineto{\pgfqpoint{3.882261in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.894844in}{2.240434in}}%
\pgfpathlineto{\pgfqpoint{3.912849in}{2.246040in}}%
\pgfpathlineto{\pgfqpoint{3.919011in}{2.248954in}}%
\pgfpathlineto{\pgfqpoint{3.955685in}{2.257553in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{2.258218in}}%
\pgfpathlineto{\pgfqpoint{4.023406in}{2.277786in}}%
\pgfpathlineto{\pgfqpoint{4.028803in}{2.280333in}}%
\pgfpathlineto{\pgfqpoint{4.053229in}{2.285554in}}%
\pgfpathlineto{\pgfqpoint{4.077885in}{2.284285in}}%
\pgfpathlineto{\pgfqpoint{4.120479in}{2.286565in}}%
\pgfpathlineto{\pgfqpoint{4.132631in}{2.288068in}}%
\pgfpathlineto{\pgfqpoint{4.175285in}{2.291822in}}%
\pgfpathlineto{\pgfqpoint{4.200090in}{2.295112in}}%
\pgfpathlineto{\pgfqpoint{4.218271in}{2.294137in}}%
\pgfpathlineto{\pgfqpoint{4.242531in}{2.289221in}}%
\pgfpathlineto{\pgfqpoint{4.254684in}{2.288490in}}%
\pgfpathlineto{\pgfqpoint{4.267707in}{2.286488in}}%
\pgfpathlineto{\pgfqpoint{4.285216in}{2.280878in}}%
\pgfpathlineto{\pgfqpoint{4.291412in}{2.279874in}}%
\pgfpathlineto{\pgfqpoint{4.297494in}{2.276869in}}%
\pgfpathlineto{\pgfqpoint{4.315719in}{2.273277in}}%
\pgfpathlineto{\pgfqpoint{4.323706in}{2.271897in}}%
\pgfpathlineto{\pgfqpoint{4.395584in}{2.269534in}}%
\pgfpathlineto{\pgfqpoint{4.413381in}{2.271383in}}%
\pgfpathlineto{\pgfqpoint{4.438046in}{2.277513in}}%
\pgfpathlineto{\pgfqpoint{4.450281in}{2.281138in}}%
\pgfpathlineto{\pgfqpoint{4.456790in}{2.281138in}}%
\pgfpathlineto{\pgfqpoint{4.462695in}{2.290470in}}%
\pgfpathlineto{\pgfqpoint{4.468457in}{2.296085in}}%
\pgfpathlineto{\pgfqpoint{4.474932in}{2.299762in}}%
\pgfpathlineto{\pgfqpoint{4.498911in}{2.322594in}}%
\pgfpathlineto{\pgfqpoint{4.505279in}{2.327821in}}%
\pgfpathlineto{\pgfqpoint{4.511563in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{4.517260in}{2.335643in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{2.340227in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{4.553728in}{2.353374in}}%
\pgfpathlineto{\pgfqpoint{4.560019in}{2.356381in}}%
\pgfpathlineto{\pgfqpoint{4.590583in}{2.377169in}}%
\pgfpathlineto{\pgfqpoint{4.602670in}{2.382117in}}%
\pgfpathlineto{\pgfqpoint{4.620947in}{2.386379in}}%
\pgfpathlineto{\pgfqpoint{4.645718in}{2.381149in}}%
\pgfpathlineto{\pgfqpoint{4.669739in}{2.371295in}}%
\pgfpathlineto{\pgfqpoint{4.682194in}{2.371517in}}%
\pgfpathlineto{\pgfqpoint{4.695837in}{2.370785in}}%
\pgfpathlineto{\pgfqpoint{4.718734in}{2.367188in}}%
\pgfpathlineto{\pgfqpoint{4.743088in}{2.358215in}}%
\pgfpathlineto{\pgfqpoint{4.761509in}{2.350063in}}%
\pgfpathlineto{\pgfqpoint{4.779871in}{2.345286in}}%
\pgfpathlineto{\pgfqpoint{4.785735in}{2.343339in}}%
\pgfpathlineto{\pgfqpoint{4.804080in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{4.816556in}{2.344132in}}%
\pgfpathlineto{\pgfqpoint{4.822480in}{2.346157in}}%
\pgfpathlineto{\pgfqpoint{4.846837in}{2.346554in}}%
\pgfpathlineto{\pgfqpoint{4.853296in}{2.344732in}}%
\pgfpathlineto{\pgfqpoint{4.859099in}{2.340169in}}%
\pgfpathlineto{\pgfqpoint{4.865236in}{2.336917in}}%
\pgfpathlineto{\pgfqpoint{4.883821in}{2.323990in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.322404in}}%
\pgfpathlineto{\pgfqpoint{4.895678in}{2.322115in}}%
\pgfpathlineto{\pgfqpoint{4.902283in}{2.323410in}}%
\pgfpathlineto{\pgfqpoint{4.932597in}{2.339751in}}%
\pgfpathlineto{\pgfqpoint{4.938773in}{2.340523in}}%
\pgfpathlineto{\pgfqpoint{4.954651in}{2.338514in}}%
\pgfpathlineto{\pgfqpoint{4.956824in}{2.334167in}}%
\pgfpathlineto{\pgfqpoint{4.993633in}{2.306793in}}%
\pgfpathlineto{\pgfqpoint{5.001733in}{2.303299in}}%
\pgfpathlineto{\pgfqpoint{5.011848in}{2.295636in}}%
\pgfpathlineto{\pgfqpoint{5.024219in}{2.295663in}}%
\pgfpathlineto{\pgfqpoint{5.030012in}{2.289635in}}%
\pgfpathlineto{\pgfqpoint{5.036319in}{2.289118in}}%
\pgfpathlineto{\pgfqpoint{5.042177in}{2.294747in}}%
\pgfpathlineto{\pgfqpoint{5.048387in}{2.310100in}}%
\pgfpathlineto{\pgfqpoint{5.054739in}{2.338035in}}%
\pgfpathlineto{\pgfqpoint{5.060854in}{2.348799in}}%
\pgfpathlineto{\pgfqpoint{5.067016in}{2.354022in}}%
\pgfpathlineto{\pgfqpoint{5.072785in}{2.352705in}}%
\pgfpathlineto{\pgfqpoint{5.085044in}{2.333451in}}%
\pgfpathlineto{\pgfqpoint{5.091109in}{2.312216in}}%
\pgfpathlineto{\pgfqpoint{5.097307in}{2.295115in}}%
\pgfpathlineto{\pgfqpoint{5.103193in}{2.270969in}}%
\pgfpathlineto{\pgfqpoint{5.115853in}{2.258127in}}%
\pgfpathlineto{\pgfqpoint{5.135134in}{2.252374in}}%
\pgfpathlineto{\pgfqpoint{5.135317in}{2.234866in}}%
\pgfpathlineto{\pgfqpoint{5.139938in}{2.230847in}}%
\pgfpathlineto{\pgfqpoint{5.145975in}{2.228408in}}%
\pgfpathlineto{\pgfqpoint{5.152378in}{2.218811in}}%
\pgfpathlineto{\pgfqpoint{5.176834in}{2.204497in}}%
\pgfpathlineto{\pgfqpoint{5.195152in}{2.189667in}}%
\pgfpathlineto{\pgfqpoint{5.207096in}{2.174107in}}%
\pgfpathlineto{\pgfqpoint{5.219727in}{2.153112in}}%
\pgfpathlineto{\pgfqpoint{5.225532in}{2.136048in}}%
\pgfpathlineto{\pgfqpoint{5.237723in}{2.110938in}}%
\pgfpathlineto{\pgfqpoint{5.248620in}{2.092725in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.084172in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{2.079450in}}%
\pgfpathlineto{\pgfqpoint{5.262720in}{2.072780in}}%
\pgfpathlineto{\pgfqpoint{5.274460in}{2.069003in}}%
\pgfpathlineto{\pgfqpoint{5.280278in}{2.068880in}}%
\pgfpathlineto{\pgfqpoint{5.298730in}{2.060147in}}%
\pgfpathlineto{\pgfqpoint{5.305653in}{2.061072in}}%
\pgfpathlineto{\pgfqpoint{5.315163in}{2.059735in}}%
\pgfpathlineto{\pgfqpoint{5.323036in}{2.042658in}}%
\pgfpathlineto{\pgfqpoint{5.329109in}{2.040149in}}%
\pgfpathlineto{\pgfqpoint{5.335340in}{2.055775in}}%
\pgfpathlineto{\pgfqpoint{5.341811in}{2.065318in}}%
\pgfpathlineto{\pgfqpoint{5.347617in}{2.080333in}}%
\pgfpathlineto{\pgfqpoint{5.353739in}{2.089678in}}%
\pgfpathlineto{\pgfqpoint{5.366011in}{2.098639in}}%
\pgfpathlineto{\pgfqpoint{5.374211in}{2.103637in}}%
\pgfpathlineto{\pgfqpoint{5.379797in}{2.108944in}}%
\pgfpathlineto{\pgfqpoint{5.384843in}{2.115485in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{2.119589in}}%
\pgfpathlineto{\pgfqpoint{5.396565in}{2.124441in}}%
\pgfpathlineto{\pgfqpoint{5.408539in}{2.129887in}}%
\pgfpathlineto{\pgfqpoint{5.420715in}{2.135284in}}%
\pgfpathlineto{\pgfqpoint{5.433127in}{2.135748in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{2.131586in}}%
\pgfpathlineto{\pgfqpoint{5.463726in}{2.130338in}}%
\pgfpathlineto{\pgfqpoint{5.469668in}{2.125727in}}%
\pgfpathlineto{\pgfqpoint{5.492063in}{2.118460in}}%
\pgfpathlineto{\pgfqpoint{5.500312in}{2.110880in}}%
\pgfpathlineto{\pgfqpoint{5.542834in}{2.084170in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{2.078436in}}%
\pgfpathlineto{\pgfqpoint{5.559784in}{2.074621in}}%
\pgfpathlineto{\pgfqpoint{5.561907in}{2.071026in}}%
\pgfpathlineto{\pgfqpoint{5.567409in}{2.068281in}}%
\pgfpathlineto{\pgfqpoint{5.579602in}{2.071912in}}%
\pgfpathlineto{\pgfqpoint{5.585975in}{2.074130in}}%
\pgfpathlineto{\pgfqpoint{5.598118in}{2.075448in}}%
\pgfpathlineto{\pgfqpoint{5.604301in}{2.083662in}}%
\pgfpathlineto{\pgfqpoint{5.610677in}{2.089854in}}%
\pgfpathlineto{\pgfqpoint{5.616541in}{2.089936in}}%
\pgfpathlineto{\pgfqpoint{5.659273in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{5.667535in}{2.145419in}}%
\pgfpathlineto{\pgfqpoint{5.684109in}{2.159211in}}%
\pgfpathlineto{\pgfqpoint{5.684175in}{2.164108in}}%
\pgfpathlineto{\pgfqpoint{5.689445in}{2.173883in}}%
\pgfpathlineto{\pgfqpoint{5.695803in}{2.179200in}}%
\pgfpathlineto{\pgfqpoint{5.701628in}{2.185915in}}%
\pgfpathlineto{\pgfqpoint{5.708258in}{2.191311in}}%
\pgfpathlineto{\pgfqpoint{5.713911in}{2.199593in}}%
\pgfpathlineto{\pgfqpoint{5.726421in}{2.209084in}}%
\pgfpathlineto{\pgfqpoint{5.733334in}{2.212290in}}%
\pgfpathlineto{\pgfqpoint{5.738203in}{2.217279in}}%
\pgfpathlineto{\pgfqpoint{5.751283in}{2.222953in}}%
\pgfpathlineto{\pgfqpoint{5.774867in}{2.227433in}}%
\pgfpathlineto{\pgfqpoint{5.787426in}{2.224967in}}%
\pgfpathlineto{\pgfqpoint{5.808517in}{2.221602in}}%
\pgfpathlineto{\pgfqpoint{5.811639in}{2.218366in}}%
\pgfpathlineto{\pgfqpoint{5.823911in}{2.213191in}}%
\pgfpathlineto{\pgfqpoint{5.830172in}{2.212313in}}%
\pgfpathlineto{\pgfqpoint{5.835883in}{2.209441in}}%
\pgfpathlineto{\pgfqpoint{5.842329in}{2.208137in}}%
\pgfpathlineto{\pgfqpoint{5.848572in}{2.204454in}}%
\pgfpathlineto{\pgfqpoint{5.854859in}{2.204481in}}%
\pgfpathlineto{\pgfqpoint{5.866730in}{2.201314in}}%
\pgfpathlineto{\pgfqpoint{5.878995in}{2.202017in}}%
\pgfpathlineto{\pgfqpoint{5.890785in}{2.202004in}}%
\pgfpathlineto{\pgfqpoint{5.903323in}{2.212511in}}%
\pgfpathlineto{\pgfqpoint{5.909581in}{2.215251in}}%
\pgfpathlineto{\pgfqpoint{5.928095in}{2.217567in}}%
\pgfpathlineto{\pgfqpoint{5.928417in}{2.228175in}}%
\pgfpathlineto{\pgfqpoint{5.933662in}{2.236865in}}%
\pgfpathlineto{\pgfqpoint{5.939728in}{2.242751in}}%
\pgfpathlineto{\pgfqpoint{5.945950in}{2.250783in}}%
\pgfpathlineto{\pgfqpoint{5.952473in}{2.256596in}}%
\pgfpathlineto{\pgfqpoint{5.957985in}{2.266931in}}%
\pgfpathlineto{\pgfqpoint{5.964266in}{2.273538in}}%
\pgfpathlineto{\pgfqpoint{5.974357in}{2.281395in}}%
\pgfpathlineto{\pgfqpoint{5.983252in}{2.299497in}}%
\pgfpathlineto{\pgfqpoint{5.995184in}{2.313912in}}%
\pgfpathlineto{\pgfqpoint{6.000690in}{2.319480in}}%
\pgfpathlineto{\pgfqpoint{6.006942in}{2.327471in}}%
\pgfpathlineto{\pgfqpoint{6.028022in}{2.343968in}}%
\pgfpathlineto{\pgfqpoint{6.036250in}{2.349625in}}%
\pgfpathlineto{\pgfqpoint{6.038050in}{2.354703in}}%
\pgfpathlineto{\pgfqpoint{6.043580in}{2.358549in}}%
\pgfpathlineto{\pgfqpoint{6.074223in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.086635in}{2.370825in}}%
\pgfpathlineto{\pgfqpoint{6.108232in}{2.368955in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{2.364419in}}%
\pgfpathlineto{\pgfqpoint{6.125783in}{2.362721in}}%
\pgfpathlineto{\pgfqpoint{6.129015in}{2.360785in}}%
\pgfpathlineto{\pgfqpoint{6.135114in}{2.359506in}}%
\pgfpathlineto{\pgfqpoint{6.141319in}{2.356901in}}%
\pgfpathlineto{\pgfqpoint{6.172461in}{2.350374in}}%
\pgfpathlineto{\pgfqpoint{6.202286in}{2.363126in}}%
\pgfpathlineto{\pgfqpoint{6.208611in}{2.364942in}}%
\pgfpathlineto{\pgfqpoint{6.215526in}{2.377083in}}%
\pgfpathlineto{\pgfqpoint{6.226694in}{2.389920in}}%
\pgfpathlineto{\pgfqpoint{6.233222in}{2.387371in}}%
\pgfpathlineto{\pgfqpoint{6.238778in}{2.390817in}}%
\pgfpathlineto{\pgfqpoint{6.245204in}{2.396577in}}%
\pgfpathlineto{\pgfqpoint{6.251083in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{6.257085in}{2.411312in}}%
\pgfpathlineto{\pgfqpoint{6.269627in}{2.426844in}}%
\pgfpathlineto{\pgfqpoint{6.288336in}{2.437410in}}%
\pgfpathlineto{\pgfqpoint{6.288373in}{2.452375in}}%
\pgfpathlineto{\pgfqpoint{6.294473in}{2.458838in}}%
\pgfpathlineto{\pgfqpoint{6.299959in}{2.470065in}}%
\pgfpathlineto{\pgfqpoint{6.318376in}{2.489829in}}%
\pgfpathlineto{\pgfqpoint{6.324520in}{2.499209in}}%
\pgfpathlineto{\pgfqpoint{6.338373in}{2.509958in}}%
\pgfpathlineto{\pgfqpoint{6.348705in}{2.522066in}}%
\pgfpathlineto{\pgfqpoint{6.367278in}{2.531144in}}%
\pgfpathlineto{\pgfqpoint{6.373287in}{2.535884in}}%
\pgfpathlineto{\pgfqpoint{6.385508in}{2.538135in}}%
\pgfpathlineto{\pgfqpoint{6.416284in}{2.536981in}}%
\pgfpathlineto{\pgfqpoint{6.434096in}{2.532557in}}%
\pgfpathlineto{\pgfqpoint{6.440697in}{2.531624in}}%
\pgfpathlineto{\pgfqpoint{6.446343in}{2.528927in}}%
\pgfpathlineto{\pgfqpoint{6.465655in}{2.524592in}}%
\pgfpathlineto{\pgfqpoint{6.477175in}{2.521839in}}%
\pgfpathlineto{\pgfqpoint{6.501457in}{2.520744in}}%
\pgfpathlineto{\pgfqpoint{6.507480in}{2.522617in}}%
\pgfpathlineto{\pgfqpoint{6.531492in}{2.524008in}}%
\pgfpathlineto{\pgfqpoint{6.531525in}{2.530302in}}%
\pgfpathlineto{\pgfqpoint{6.533943in}{2.533581in}}%
\pgfpathlineto{\pgfqpoint{6.538322in}{2.535661in}}%
\pgfpathlineto{\pgfqpoint{6.544214in}{2.541756in}}%
\pgfpathlineto{\pgfqpoint{6.550236in}{2.545145in}}%
\pgfpathlineto{\pgfqpoint{6.556423in}{2.551396in}}%
\pgfpathlineto{\pgfqpoint{6.562611in}{2.555547in}}%
\pgfpathlineto{\pgfqpoint{6.568682in}{2.564882in}}%
\pgfpathlineto{\pgfqpoint{6.574610in}{2.569913in}}%
\pgfpathlineto{\pgfqpoint{6.581076in}{2.578105in}}%
\pgfpathlineto{\pgfqpoint{6.587747in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{6.593067in}{2.591446in}}%
\pgfpathlineto{\pgfqpoint{6.599562in}{2.596073in}}%
\pgfpathlineto{\pgfqpoint{6.605128in}{2.602701in}}%
\pgfpathlineto{\pgfqpoint{6.611183in}{2.607682in}}%
\pgfpathlineto{\pgfqpoint{6.617372in}{2.615714in}}%
\pgfpathlineto{\pgfqpoint{6.623598in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{6.629615in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{6.648769in}{2.635423in}}%
\pgfpathlineto{\pgfqpoint{6.653904in}{2.641366in}}%
\pgfpathlineto{\pgfqpoint{6.672289in}{2.647781in}}%
\pgfpathlineto{\pgfqpoint{6.678366in}{2.649648in}}%
\pgfpathlineto{\pgfqpoint{6.690866in}{2.650333in}}%
\pgfpathlineto{\pgfqpoint{6.707189in}{2.648443in}}%
\pgfpathlineto{\pgfqpoint{6.715278in}{2.645103in}}%
\pgfpathlineto{\pgfqpoint{6.721444in}{2.644271in}}%
\pgfpathlineto{\pgfqpoint{6.758091in}{2.628189in}}%
\pgfpathlineto{\pgfqpoint{6.771045in}{2.628989in}}%
\pgfpathlineto{\pgfqpoint{6.771061in}{2.620961in}}%
\pgfpathlineto{\pgfqpoint{6.782405in}{2.619820in}}%
\pgfpathlineto{\pgfqpoint{6.788643in}{2.615680in}}%
\pgfpathlineto{\pgfqpoint{6.800425in}{2.614256in}}%
\pgfpathlineto{\pgfqpoint{6.806886in}{2.615313in}}%
\pgfpathlineto{\pgfqpoint{6.812689in}{2.617674in}}%
\pgfpathlineto{\pgfqpoint{6.819741in}{2.618936in}}%
\pgfpathlineto{\pgfqpoint{6.831460in}{2.618085in}}%
\pgfpathlineto{\pgfqpoint{6.843355in}{2.625188in}}%
\pgfpathlineto{\pgfqpoint{6.849489in}{2.626951in}}%
\pgfpathlineto{\pgfqpoint{6.856051in}{2.625683in}}%
\pgfpathlineto{\pgfqpoint{6.861600in}{2.635343in}}%
\pgfpathlineto{\pgfqpoint{6.880133in}{2.645760in}}%
\pgfpathlineto{\pgfqpoint{6.890677in}{2.655048in}}%
\pgfpathlineto{\pgfqpoint{6.897807in}{2.659437in}}%
\pgfpathlineto{\pgfqpoint{6.900245in}{2.662724in}}%
\pgfpathlineto{\pgfqpoint{6.905194in}{2.665558in}}%
\pgfpathlineto{\pgfqpoint{6.910430in}{2.673485in}}%
\pgfpathlineto{\pgfqpoint{6.941019in}{2.693530in}}%
\pgfpathlineto{\pgfqpoint{6.953922in}{2.699124in}}%
\pgfpathlineto{\pgfqpoint{6.959293in}{2.702940in}}%
\pgfpathlineto{\pgfqpoint{6.977973in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{6.983612in}{2.706968in}}%
\pgfpathlineto{\pgfqpoint{7.002256in}{2.704656in}}%
\pgfpathlineto{\pgfqpoint{7.008101in}{2.701416in}}%
\pgfpathlineto{\pgfqpoint{7.019293in}{2.699232in}}%
\pgfpathlineto{\pgfqpoint{7.020701in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{7.027174in}{2.694022in}}%
\pgfpathlineto{\pgfqpoint{7.038699in}{2.684676in}}%
\pgfpathlineto{\pgfqpoint{7.044611in}{2.679982in}}%
\pgfpathlineto{\pgfqpoint{7.051220in}{2.677250in}}%
\pgfpathlineto{\pgfqpoint{7.056842in}{2.672004in}}%
\pgfpathlineto{\pgfqpoint{7.063274in}{2.668645in}}%
\pgfpathlineto{\pgfqpoint{7.069334in}{2.662387in}}%
\pgfpathlineto{\pgfqpoint{7.075528in}{2.658621in}}%
\pgfpathlineto{\pgfqpoint{7.081509in}{2.651827in}}%
\pgfpathlineto{\pgfqpoint{7.088118in}{2.649029in}}%
\pgfpathlineto{\pgfqpoint{7.111792in}{2.633611in}}%
\pgfpathlineto{\pgfqpoint{7.130263in}{2.624582in}}%
\pgfpathlineto{\pgfqpoint{7.142918in}{2.621193in}}%
\pgfpathlineto{\pgfqpoint{7.154688in}{2.618023in}}%
\pgfpathlineto{\pgfqpoint{7.166922in}{2.621842in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{2.628392in}}%
\pgfpathlineto{\pgfqpoint{7.205442in}{2.632392in}}%
\pgfpathlineto{\pgfqpoint{7.209559in}{2.635480in}}%
\pgfpathlineto{\pgfqpoint{7.221632in}{2.639176in}}%
\pgfpathlineto{\pgfqpoint{7.227741in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{7.252430in}{2.653246in}}%
\pgfpathlineto{\pgfqpoint{7.259610in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{7.264593in}{2.655588in}}%
\pgfpathlineto{\pgfqpoint{7.288936in}{2.656244in}}%
\pgfpathlineto{\pgfqpoint{7.295320in}{2.655996in}}%
\pgfpathlineto{\pgfqpoint{7.301202in}{2.653644in}}%
\pgfpathlineto{\pgfqpoint{7.307445in}{2.652375in}}%
\pgfpathlineto{\pgfqpoint{7.320010in}{2.646934in}}%
\pgfpathlineto{\pgfqpoint{7.325585in}{2.642000in}}%
\pgfpathlineto{\pgfqpoint{7.337763in}{2.633988in}}%
\pgfpathlineto{\pgfqpoint{7.344172in}{2.629554in}}%
\pgfpathlineto{\pgfqpoint{7.349993in}{2.623375in}}%
\pgfpathlineto{\pgfqpoint{7.368193in}{2.608197in}}%
\pgfpathlineto{\pgfqpoint{7.374353in}{2.599748in}}%
\pgfpathlineto{\pgfqpoint{7.381684in}{2.595727in}}%
\pgfpathlineto{\pgfqpoint{7.386668in}{2.588560in}}%
\pgfpathlineto{\pgfqpoint{7.393377in}{2.583603in}}%
\pgfpathlineto{\pgfqpoint{7.398829in}{2.574283in}}%
\pgfpathlineto{\pgfqpoint{7.404981in}{2.569973in}}%
\pgfpathlineto{\pgfqpoint{7.411102in}{2.563296in}}%
\pgfpathlineto{\pgfqpoint{7.417609in}{2.558981in}}%
\pgfpathlineto{\pgfqpoint{7.423281in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{7.435339in}{2.543227in}}%
\pgfpathlineto{\pgfqpoint{7.445628in}{2.540120in}}%
\pgfpathlineto{\pgfqpoint{7.449447in}{2.533881in}}%
\pgfpathlineto{\pgfqpoint{7.455419in}{2.531798in}}%
\pgfpathlineto{\pgfqpoint{7.459830in}{2.528634in}}%
\pgfpathlineto{\pgfqpoint{7.466562in}{2.526627in}}%
\pgfpathlineto{\pgfqpoint{7.478239in}{2.521267in}}%
\pgfpathlineto{\pgfqpoint{7.490504in}{2.517685in}}%
\pgfpathlineto{\pgfqpoint{7.496588in}{2.521551in}}%
\pgfpathlineto{\pgfqpoint{7.502764in}{2.520521in}}%
\pgfpathlineto{\pgfqpoint{7.520954in}{2.520391in}}%
\pgfpathlineto{\pgfqpoint{7.520974in}{2.525310in}}%
\pgfpathlineto{\pgfqpoint{7.526998in}{2.526413in}}%
\pgfpathlineto{\pgfqpoint{7.533099in}{2.529185in}}%
\pgfpathlineto{\pgfqpoint{7.539446in}{2.530353in}}%
\pgfpathlineto{\pgfqpoint{7.545305in}{2.533010in}}%
\pgfpathlineto{\pgfqpoint{7.551657in}{2.533992in}}%
\pgfpathlineto{\pgfqpoint{7.557558in}{2.536563in}}%
\pgfpathlineto{\pgfqpoint{7.588520in}{2.542414in}}%
\pgfpathlineto{\pgfqpoint{7.612398in}{2.539316in}}%
\pgfpathlineto{\pgfqpoint{7.638351in}{2.528094in}}%
\pgfpathlineto{\pgfqpoint{7.643314in}{2.523208in}}%
\pgfpathlineto{\pgfqpoint{7.649361in}{2.519467in}}%
\pgfpathlineto{\pgfqpoint{7.655275in}{2.513311in}}%
\pgfpathlineto{\pgfqpoint{7.661527in}{2.509040in}}%
\pgfpathlineto{\pgfqpoint{7.667438in}{2.500093in}}%
\pgfpathlineto{\pgfqpoint{7.673634in}{2.495190in}}%
\pgfpathlineto{\pgfqpoint{7.679827in}{2.487871in}}%
\pgfpathlineto{\pgfqpoint{7.686174in}{2.482613in}}%
\pgfpathlineto{\pgfqpoint{7.694869in}{2.478533in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{2.465911in}}%
\pgfpathlineto{\pgfqpoint{7.706782in}{2.458973in}}%
\pgfpathlineto{\pgfqpoint{7.728403in}{2.428760in}}%
\pgfpathlineto{\pgfqpoint{7.734942in}{2.423395in}}%
\pgfpathlineto{\pgfqpoint{7.740608in}{2.415575in}}%
\pgfpathlineto{\pgfqpoint{7.747560in}{2.410296in}}%
\pgfpathlineto{\pgfqpoint{7.758358in}{2.405071in}}%
\pgfpathlineto{\pgfqpoint{7.760356in}{2.398164in}}%
\pgfpathlineto{\pgfqpoint{7.765119in}{2.390871in}}%
\pgfpathlineto{\pgfqpoint{7.795903in}{2.373692in}}%
\pgfpathlineto{\pgfqpoint{7.808529in}{2.370792in}}%
\pgfpathlineto{\pgfqpoint{7.820976in}{2.367491in}}%
\pgfpathlineto{\pgfqpoint{7.820994in}{2.367875in}}%
\pgfpathlineto{\pgfqpoint{7.826213in}{2.367790in}}%
\pgfpathlineto{\pgfqpoint{7.862733in}{2.374185in}}%
\pgfpathlineto{\pgfqpoint{7.884652in}{2.375795in}}%
\pgfpathlineto{\pgfqpoint{7.888018in}{2.377959in}}%
\pgfpathlineto{\pgfqpoint{7.899644in}{2.378007in}}%
\pgfpathlineto{\pgfqpoint{7.914066in}{2.381325in}}%
\pgfpathlineto{\pgfqpoint{7.930567in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{7.936316in}{2.375111in}}%
\pgfpathlineto{\pgfqpoint{7.942067in}{2.374112in}}%
\pgfpathlineto{\pgfqpoint{7.960486in}{2.363362in}}%
\pgfpathlineto{\pgfqpoint{7.978826in}{2.350661in}}%
\pgfpathlineto{\pgfqpoint{7.986727in}{2.344329in}}%
\pgfpathlineto{\pgfqpoint{8.003555in}{2.325825in}}%
\pgfpathlineto{\pgfqpoint{8.009319in}{2.317855in}}%
\pgfpathlineto{\pgfqpoint{8.016457in}{2.311597in}}%
\pgfpathlineto{\pgfqpoint{8.033999in}{2.289386in}}%
\pgfpathlineto{\pgfqpoint{8.039779in}{2.283857in}}%
\pgfpathlineto{\pgfqpoint{8.046267in}{2.275358in}}%
\pgfpathlineto{\pgfqpoint{8.061082in}{2.269355in}}%
\pgfpathlineto{\pgfqpoint{8.061142in}{2.258925in}}%
\pgfpathlineto{\pgfqpoint{8.070576in}{2.247362in}}%
\pgfpathlineto{\pgfqpoint{8.077341in}{2.241899in}}%
\pgfpathlineto{\pgfqpoint{8.082595in}{2.234609in}}%
\pgfpathlineto{\pgfqpoint{8.100936in}{2.223359in}}%
\pgfpathlineto{\pgfqpoint{8.107281in}{2.217825in}}%
\pgfpathlineto{\pgfqpoint{8.116189in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{8.119626in}{2.213282in}}%
\pgfpathlineto{\pgfqpoint{8.137563in}{2.206618in}}%
\pgfpathlineto{\pgfqpoint{8.143581in}{2.204947in}}%
\pgfpathlineto{\pgfqpoint{8.155781in}{2.206453in}}%
\pgfpathlineto{\pgfqpoint{8.162017in}{2.204072in}}%
\pgfpathlineto{\pgfqpoint{8.174632in}{2.203290in}}%
\pgfpathlineto{\pgfqpoint{8.180356in}{2.210955in}}%
\pgfpathlineto{\pgfqpoint{8.186278in}{2.211351in}}%
\pgfpathlineto{\pgfqpoint{8.229503in}{2.225452in}}%
\pgfpathlineto{\pgfqpoint{8.241866in}{2.226807in}}%
\pgfpathlineto{\pgfqpoint{8.253576in}{2.227175in}}%
\pgfpathlineto{\pgfqpoint{8.277773in}{2.221582in}}%
\pgfpathlineto{\pgfqpoint{8.284063in}{2.218861in}}%
\pgfpathlineto{\pgfqpoint{8.294395in}{2.216312in}}%
\pgfpathlineto{\pgfqpoint{8.296495in}{2.213386in}}%
\pgfpathlineto{\pgfqpoint{8.302849in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{8.308700in}{2.202794in}}%
\pgfpathlineto{\pgfqpoint{8.314476in}{2.197423in}}%
\pgfpathlineto{\pgfqpoint{8.321059in}{2.193240in}}%
\pgfpathlineto{\pgfqpoint{8.326817in}{2.184960in}}%
\pgfpathlineto{\pgfqpoint{8.332866in}{2.179676in}}%
\pgfpathlineto{\pgfqpoint{8.339024in}{2.172342in}}%
\pgfpathlineto{\pgfqpoint{8.345109in}{2.167539in}}%
\pgfpathlineto{\pgfqpoint{8.358294in}{2.154552in}}%
\pgfpathlineto{\pgfqpoint{8.363371in}{2.145706in}}%
\pgfpathlineto{\pgfqpoint{8.369979in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{8.375649in}{2.130097in}}%
\pgfpathlineto{\pgfqpoint{8.381887in}{2.125304in}}%
\pgfpathlineto{\pgfqpoint{8.394071in}{2.113737in}}%
\pgfpathlineto{\pgfqpoint{8.399930in}{2.103917in}}%
\pgfpathlineto{\pgfqpoint{8.412816in}{2.092562in}}%
\pgfpathlineto{\pgfqpoint{8.418917in}{2.089226in}}%
\pgfpathlineto{\pgfqpoint{8.424559in}{2.082742in}}%
\pgfpathlineto{\pgfqpoint{8.436837in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{8.460959in}{2.068434in}}%
\pgfpathlineto{\pgfqpoint{8.485710in}{2.070958in}}%
\pgfpathlineto{\pgfqpoint{8.540670in}{2.092004in}}%
\pgfpathlineto{\pgfqpoint{8.558856in}{2.100249in}}%
\pgfpathlineto{\pgfqpoint{8.570868in}{2.104528in}}%
\pgfpathlineto{\pgfqpoint{8.583136in}{2.108660in}}%
\pgfpathlineto{\pgfqpoint{8.589808in}{2.110076in}}%
\pgfpathlineto{\pgfqpoint{8.613903in}{2.112069in}}%
\pgfpathlineto{\pgfqpoint{8.631955in}{2.108561in}}%
\pgfpathlineto{\pgfqpoint{8.638026in}{2.106709in}}%
\pgfpathlineto{\pgfqpoint{8.644261in}{2.103626in}}%
\pgfpathlineto{\pgfqpoint{8.650890in}{2.101804in}}%
\pgfpathlineto{\pgfqpoint{8.657753in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{8.671939in}{2.094766in}}%
\pgfpathlineto{\pgfqpoint{8.671971in}{2.091700in}}%
\pgfpathlineto{\pgfqpoint{8.675080in}{2.087884in}}%
\pgfpathlineto{\pgfqpoint{8.680874in}{2.083583in}}%
\pgfpathlineto{\pgfqpoint{8.687085in}{2.080931in}}%
\pgfpathlineto{\pgfqpoint{8.693060in}{2.075430in}}%
\pgfpathlineto{\pgfqpoint{8.699180in}{2.072194in}}%
\pgfpathlineto{\pgfqpoint{8.705247in}{2.067232in}}%
\pgfpathlineto{\pgfqpoint{8.711606in}{2.064303in}}%
\pgfpathlineto{\pgfqpoint{8.723816in}{2.055749in}}%
\pgfpathlineto{\pgfqpoint{8.741991in}{2.042585in}}%
\pgfpathlineto{\pgfqpoint{8.760617in}{2.037513in}}%
\pgfpathlineto{\pgfqpoint{8.772460in}{2.036935in}}%
\pgfpathlineto{\pgfqpoint{8.785208in}{2.032501in}}%
\pgfpathlineto{\pgfqpoint{8.790730in}{2.026934in}}%
\pgfpathlineto{\pgfqpoint{8.802862in}{2.022885in}}%
\pgfpathlineto{\pgfqpoint{8.815126in}{2.024288in}}%
\pgfpathlineto{\pgfqpoint{8.821378in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{8.827275in}{2.048603in}}%
\pgfpathlineto{\pgfqpoint{8.833649in}{2.056852in}}%
\pgfpathlineto{\pgfqpoint{8.846608in}{2.057530in}}%
\pgfpathlineto{\pgfqpoint{8.859503in}{2.054510in}}%
\pgfpathlineto{\pgfqpoint{8.859525in}{2.063371in}}%
\pgfpathlineto{\pgfqpoint{8.864074in}{2.068072in}}%
\pgfpathlineto{\pgfqpoint{8.870261in}{2.070307in}}%
\pgfpathlineto{\pgfqpoint{8.894615in}{2.090711in}}%
\pgfpathlineto{\pgfqpoint{8.907304in}{2.097597in}}%
\pgfpathlineto{\pgfqpoint{8.913236in}{2.102554in}}%
\pgfpathlineto{\pgfqpoint{8.919660in}{2.104852in}}%
\pgfpathlineto{\pgfqpoint{8.925150in}{2.108227in}}%
\pgfpathlineto{\pgfqpoint{8.931312in}{2.109163in}}%
\pgfpathlineto{\pgfqpoint{8.943273in}{2.113172in}}%
\pgfpathlineto{\pgfqpoint{8.955900in}{2.114585in}}%
\pgfpathlineto{\pgfqpoint{8.962077in}{2.113362in}}%
\pgfpathlineto{\pgfqpoint{8.973898in}{2.112432in}}%
\pgfpathlineto{\pgfqpoint{8.980116in}{2.110875in}}%
\pgfpathlineto{\pgfqpoint{8.985979in}{2.105996in}}%
\pgfpathlineto{\pgfqpoint{8.998321in}{2.101313in}}%
\pgfpathlineto{\pgfqpoint{9.004355in}{2.099494in}}%
\pgfpathlineto{\pgfqpoint{9.010499in}{2.093706in}}%
\pgfpathlineto{\pgfqpoint{9.016887in}{2.089812in}}%
\pgfpathlineto{\pgfqpoint{9.027063in}{2.086778in}}%
\pgfpathlineto{\pgfqpoint{9.047106in}{2.070761in}}%
\pgfpathlineto{\pgfqpoint{9.065515in}{2.063173in}}%
\pgfpathlineto{\pgfqpoint{9.078190in}{2.061622in}}%
\pgfpathlineto{\pgfqpoint{9.102511in}{2.060837in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.068702in}}%
\pgfpathlineto{\pgfqpoint{9.132654in}{2.071701in}}%
\pgfpathlineto{\pgfqpoint{9.138603in}{2.072179in}}%
\pgfpathlineto{\pgfqpoint{9.151397in}{2.079303in}}%
\pgfpathlineto{\pgfqpoint{9.161144in}{2.087852in}}%
\pgfpathlineto{\pgfqpoint{9.163809in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{9.175841in}{2.094938in}}%
\pgfpathlineto{\pgfqpoint{9.181383in}{2.101328in}}%
\pgfpathlineto{\pgfqpoint{9.187572in}{2.105965in}}%
\pgfpathlineto{\pgfqpoint{9.199792in}{2.117885in}}%
\pgfpathlineto{\pgfqpoint{9.210078in}{2.125766in}}%
\pgfpathlineto{\pgfqpoint{9.212899in}{2.131733in}}%
\pgfpathlineto{\pgfqpoint{9.218124in}{2.137478in}}%
\pgfpathlineto{\pgfqpoint{9.224807in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{9.230197in}{2.152189in}}%
\pgfpathlineto{\pgfqpoint{9.236888in}{2.155539in}}%
\pgfpathlineto{\pgfqpoint{9.242575in}{2.161952in}}%
\pgfpathlineto{\pgfqpoint{9.248673in}{2.166658in}}%
\pgfpathlineto{\pgfqpoint{9.254777in}{2.174974in}}%
\pgfpathlineto{\pgfqpoint{9.274137in}{2.187645in}}%
\pgfpathlineto{\pgfqpoint{9.279118in}{2.193486in}}%
\pgfpathlineto{\pgfqpoint{9.291361in}{2.200077in}}%
\pgfpathlineto{\pgfqpoint{9.298089in}{2.202539in}}%
\pgfpathlineto{\pgfqpoint{9.303495in}{2.206569in}}%
\pgfpathlineto{\pgfqpoint{9.309740in}{2.209146in}}%
\pgfpathlineto{\pgfqpoint{9.334051in}{2.212772in}}%
\pgfpathlineto{\pgfqpoint{9.346398in}{2.212338in}}%
\pgfpathlineto{\pgfqpoint{9.354218in}{2.211971in}}%
\pgfpathlineto{\pgfqpoint{9.364622in}{2.208627in}}%
\pgfpathlineto{\pgfqpoint{9.376730in}{2.203947in}}%
\pgfpathlineto{\pgfqpoint{9.389475in}{2.198562in}}%
\pgfpathlineto{\pgfqpoint{9.401381in}{2.198005in}}%
\pgfpathlineto{\pgfqpoint{9.403472in}{2.195175in}}%
\pgfpathlineto{\pgfqpoint{9.413525in}{2.189952in}}%
\pgfpathlineto{\pgfqpoint{9.419719in}{2.189201in}}%
\pgfpathlineto{\pgfqpoint{9.425574in}{2.186077in}}%
\pgfpathlineto{\pgfqpoint{9.444155in}{2.183606in}}%
\pgfpathlineto{\pgfqpoint{9.453288in}{2.182673in}}%
\pgfpathlineto{\pgfqpoint{9.464799in}{2.183849in}}%
\pgfpathlineto{\pgfqpoint{9.464845in}{2.187116in}}%
\pgfpathlineto{\pgfqpoint{9.492969in}{2.201341in}}%
\pgfpathlineto{\pgfqpoint{9.498890in}{2.208152in}}%
\pgfpathlineto{\pgfqpoint{9.505105in}{2.212458in}}%
\pgfpathlineto{\pgfqpoint{9.515961in}{2.218366in}}%
\pgfpathlineto{\pgfqpoint{9.518120in}{2.222800in}}%
\pgfpathlineto{\pgfqpoint{9.524354in}{2.227563in}}%
\pgfpathlineto{\pgfqpoint{9.535752in}{2.243344in}}%
\pgfpathlineto{\pgfqpoint{9.541350in}{2.249019in}}%
\pgfpathlineto{\pgfqpoint{9.547621in}{2.257667in}}%
\pgfpathlineto{\pgfqpoint{9.553698in}{2.263699in}}%
\pgfpathlineto{\pgfqpoint{9.559698in}{2.271711in}}%
\pgfpathlineto{\pgfqpoint{9.566098in}{2.277029in}}%
\pgfpathlineto{\pgfqpoint{9.574031in}{2.285622in}}%
\pgfpathlineto{\pgfqpoint{9.578373in}{2.287368in}}%
\pgfpathlineto{\pgfqpoint{9.584142in}{2.297484in}}%
\pgfpathlineto{\pgfqpoint{9.590216in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{9.596265in}{2.309834in}}%
\pgfpathlineto{\pgfqpoint{9.633093in}{2.336784in}}%
\pgfpathlineto{\pgfqpoint{9.639198in}{2.339879in}}%
\pgfpathlineto{\pgfqpoint{9.645290in}{2.344627in}}%
\pgfpathlineto{\pgfqpoint{9.669546in}{2.349142in}}%
\pgfpathlineto{\pgfqpoint{9.675862in}{2.351209in}}%
\pgfpathlineto{\pgfqpoint{9.681825in}{2.351972in}}%
\pgfpathlineto{\pgfqpoint{9.712741in}{2.350527in}}%
\pgfpathlineto{\pgfqpoint{9.724727in}{2.347037in}}%
\pgfpathlineto{\pgfqpoint{9.743107in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{9.749181in}{2.341629in}}%
\pgfpathlineto{\pgfqpoint{9.767339in}{2.339824in}}%
\pgfpathlineto{\pgfqpoint{9.779731in}{2.338340in}}%
\pgfpathlineto{\pgfqpoint{9.792160in}{2.337865in}}%
\pgfpathlineto{\pgfqpoint{9.834853in}{2.353317in}}%
\pgfpathlineto{\pgfqpoint{9.840610in}{2.360749in}}%
\pgfpathlineto{\pgfqpoint{9.846885in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{9.871476in}{2.385137in}}%
\pgfpathlineto{\pgfqpoint{9.882838in}{2.391079in}}%
\pgfpathlineto{\pgfqpoint{9.888918in}{2.396078in}}%
\pgfpathlineto{\pgfqpoint{9.890135in}{2.404092in}}%
\pgfpathlineto{\pgfqpoint{9.895966in}{2.409124in}}%
\pgfpathlineto{\pgfqpoint{9.901656in}{2.416295in}}%
\pgfpathlineto{\pgfqpoint{9.907864in}{2.422136in}}%
\pgfpathlineto{\pgfqpoint{9.913922in}{2.431563in}}%
\pgfpathlineto{\pgfqpoint{9.920055in}{2.435049in}}%
\pgfpathlineto{\pgfqpoint{9.932168in}{2.446173in}}%
\pgfpathlineto{\pgfqpoint{9.941694in}{2.454967in}}%
\pgfpathlineto{\pgfqpoint{9.944665in}{2.459312in}}%
\pgfpathlineto{\pgfqpoint{9.950577in}{2.464754in}}%
\pgfpathlineto{\pgfqpoint{9.956759in}{2.468336in}}%
\pgfpathlineto{\pgfqpoint{9.963326in}{2.474092in}}%
\pgfpathlineto{\pgfqpoint{9.969011in}{2.476668in}}%
\pgfpathlineto{\pgfqpoint{9.974877in}{2.481115in}}%
\pgfpathlineto{\pgfqpoint{9.981148in}{2.483444in}}%
\pgfpathlineto{\pgfqpoint{9.987301in}{2.488200in}}%
\pgfpathlineto{\pgfqpoint{9.993333in}{2.490851in}}%
\pgfpathlineto{\pgfqpoint{10.017787in}{2.493478in}}%
\pgfpathlineto{\pgfqpoint{10.029917in}{2.492702in}}%
\pgfpathlineto{\pgfqpoint{10.035959in}{2.489739in}}%
\pgfpathlineto{\pgfqpoint{10.054497in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{10.062437in}{2.482124in}}%
\pgfpathlineto{\pgfqpoint{10.085899in}{2.479215in}}%
\pgfpathlineto{\pgfqpoint{10.085959in}{2.480224in}}%
\pgfpathlineto{\pgfqpoint{10.086096in}{2.485979in}}%
\pgfpathlineto{\pgfqpoint{10.091156in}{2.489648in}}%
\pgfpathlineto{\pgfqpoint{10.097044in}{2.495796in}}%
\pgfpathlineto{\pgfqpoint{10.109207in}{2.503367in}}%
\pgfpathlineto{\pgfqpoint{10.115433in}{2.502467in}}%
\pgfpathlineto{\pgfqpoint{10.128241in}{2.496615in}}%
\pgfpathlineto{\pgfqpoint{10.139907in}{2.483554in}}%
\pgfpathlineto{\pgfqpoint{10.145853in}{2.467098in}}%
\pgfpathlineto{\pgfqpoint{10.152289in}{2.453968in}}%
\pgfpathlineto{\pgfqpoint{10.158174in}{2.433098in}}%
\pgfpathlineto{\pgfqpoint{10.170318in}{2.409968in}}%
\pgfpathlineto{\pgfqpoint{10.189373in}{2.390008in}}%
\pgfpathlineto{\pgfqpoint{10.189397in}{2.384886in}}%
\pgfpathlineto{\pgfqpoint{10.195439in}{2.376477in}}%
\pgfpathlineto{\pgfqpoint{10.206901in}{2.368870in}}%
\pgfpathlineto{\pgfqpoint{10.213088in}{2.366558in}}%
\pgfpathlineto{\pgfqpoint{10.225288in}{2.357096in}}%
\pgfpathlineto{\pgfqpoint{10.231518in}{2.346393in}}%
\pgfpathlineto{\pgfqpoint{10.244418in}{2.329354in}}%
\pgfpathlineto{\pgfqpoint{10.250473in}{2.320012in}}%
\pgfpathlineto{\pgfqpoint{10.262151in}{2.295321in}}%
\pgfpathlineto{\pgfqpoint{10.267948in}{2.281412in}}%
\pgfpathlineto{\pgfqpoint{10.274302in}{2.270728in}}%
\pgfpathlineto{\pgfqpoint{10.280225in}{2.256721in}}%
\pgfpathlineto{\pgfqpoint{10.304810in}{2.221406in}}%
\pgfpathlineto{\pgfqpoint{10.316958in}{2.214025in}}%
\pgfpathlineto{\pgfqpoint{10.323174in}{2.213122in}}%
\pgfpathlineto{\pgfqpoint{10.329205in}{2.214027in}}%
\pgfpathlineto{\pgfqpoint{10.335407in}{2.217067in}}%
\pgfpathlineto{\pgfqpoint{10.347660in}{2.228959in}}%
\pgfpathlineto{\pgfqpoint{10.353524in}{2.240554in}}%
\pgfpathlineto{\pgfqpoint{10.372030in}{2.264764in}}%
\pgfpathlineto{\pgfqpoint{10.378104in}{2.278010in}}%
\pgfpathlineto{\pgfqpoint{10.402374in}{2.303682in}}%
\pgfpathlineto{\pgfqpoint{10.420720in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{10.426743in}{2.322895in}}%
\pgfpathlineto{\pgfqpoint{10.439711in}{2.325656in}}%
\pgfpathlineto{\pgfqpoint{10.445162in}{2.330295in}}%
\pgfpathlineto{\pgfqpoint{10.451326in}{2.333084in}}%
\pgfpathlineto{\pgfqpoint{10.469716in}{2.335543in}}%
\pgfpathlineto{\pgfqpoint{10.507069in}{2.332310in}}%
\pgfpathlineto{\pgfqpoint{10.512363in}{2.330678in}}%
\pgfpathlineto{\pgfqpoint{10.530595in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{10.555828in}{2.323685in}}%
\pgfpathlineto{\pgfqpoint{10.585472in}{2.322439in}}%
\pgfpathlineto{\pgfqpoint{10.597663in}{2.323411in}}%
\pgfpathlineto{\pgfqpoint{10.609801in}{2.324700in}}%
\pgfpathlineto{\pgfqpoint{10.629958in}{2.326508in}}%
\pgfpathlineto{\pgfqpoint{10.634219in}{2.330044in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.333663in}}%
\pgfpathlineto{\pgfqpoint{10.652836in}{2.335108in}}%
\pgfpathlineto{\pgfqpoint{10.658591in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{10.665047in}{2.339182in}}%
\pgfpathlineto{\pgfqpoint{10.671065in}{2.342096in}}%
\pgfpathlineto{\pgfqpoint{10.677619in}{2.343470in}}%
\pgfpathlineto{\pgfqpoint{10.707513in}{2.359992in}}%
\pgfpathlineto{\pgfqpoint{10.714076in}{2.362203in}}%
\pgfpathlineto{\pgfqpoint{10.719792in}{2.366729in}}%
\pgfpathlineto{\pgfqpoint{10.738385in}{2.372766in}}%
\pgfpathlineto{\pgfqpoint{10.744281in}{2.375562in}}%
\pgfpathlineto{\pgfqpoint{10.774755in}{2.379158in}}%
\pgfpathlineto{\pgfqpoint{10.811759in}{2.375681in}}%
\pgfpathlineto{\pgfqpoint{10.817548in}{2.373700in}}%
\pgfpathlineto{\pgfqpoint{10.841864in}{2.371947in}}%
\pgfpathlineto{\pgfqpoint{10.848318in}{2.372534in}}%
\pgfpathlineto{\pgfqpoint{10.868206in}{2.372247in}}%
\pgfpathlineto{\pgfqpoint{10.884922in}{2.373354in}}%
\pgfpathlineto{\pgfqpoint{10.902964in}{2.375055in}}%
\pgfpathlineto{\pgfqpoint{10.921778in}{2.375657in}}%
\pgfpathlineto{\pgfqpoint{10.951942in}{2.376313in}}%
\pgfpathlineto{\pgfqpoint{10.988049in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{10.988513in}{2.378504in}}%
\pgfpathlineto{\pgfqpoint{11.037452in}{2.387149in}}%
\pgfpathlineto{\pgfqpoint{11.080449in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{11.092470in}{2.386438in}}%
\pgfpathlineto{\pgfqpoint{11.110651in}{2.388282in}}%
\pgfpathlineto{\pgfqpoint{11.128873in}{2.385309in}}%
\pgfpathlineto{\pgfqpoint{11.163383in}{2.368156in}}%
\pgfpathlineto{\pgfqpoint{11.176151in}{2.366515in}}%
\pgfpathlineto{\pgfqpoint{11.176231in}{2.364549in}}%
\pgfpathlineto{\pgfqpoint{11.177843in}{2.362923in}}%
\pgfpathlineto{\pgfqpoint{11.183837in}{2.360373in}}%
\pgfpathlineto{\pgfqpoint{11.208099in}{2.355996in}}%
\pgfpathlineto{\pgfqpoint{11.232850in}{2.353940in}}%
\pgfpathlineto{\pgfqpoint{11.250841in}{2.351908in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.350867in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.350867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.745000in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{0.827091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{3.868335in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376130in,y=3.951668in,,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Gyroscope Measurements}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162815in}{2.712042in}}%
\pgfpathlineto{\pgfqpoint{2.032129in}{2.712042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076574in}{2.712042in}}{\pgfqpoint{2.076574in}{2.756487in}}%
\pgfpathlineto{\pgfqpoint{2.076574in}{3.712779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076574in}{3.757224in}}{\pgfqpoint{2.032129in}{3.757224in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{3.757224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{3.757224in}}{\pgfqpoint{1.118370in}{3.712779in}}%
\pgfpathlineto{\pgfqpoint{1.118370in}{2.756487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{2.712042in}}{\pgfqpoint{1.162815in}{2.712042in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{2.712042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{3.577276in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{3.577276in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{3.577276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=3.499498in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{3.251104in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{3.251104in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{3.251104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=3.173327in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{2.924933in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{2.924933in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{2.924933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=2.847155in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Z}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/real_compensation_single.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.479095in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{7.479095in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{1.495338in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495338in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715930in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{2.715930in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715930in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936521in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{3.936521in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936521in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157113in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{5.157113in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157113in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377704in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{6.377704in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377704in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598295in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{7.598295in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598295in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.818887in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{8.818887in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.818887in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.039478in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{10.039478in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.039478in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.260070in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.260070in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.260070in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.905735in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{4.905735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{4.905735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=4.826592in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{5.490589in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{5.490589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{5.490589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=5.411447in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{6.075444in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{6.075444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{6.075444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=5.996302in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{6.660299in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{6.660299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{6.660299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=6.581156in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{7.245153in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.245153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{7.245153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=7.166011in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604253in,y=5.958473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Acceleration [g]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{5.490589in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{5.490589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{5.492556in}}%
\pgfpathlineto{\pgfqpoint{1.644624in}{5.492018in}}%
\pgfpathlineto{\pgfqpoint{1.650722in}{5.491360in}}%
\pgfpathlineto{\pgfqpoint{1.745402in}{5.492473in}}%
\pgfpathlineto{\pgfqpoint{1.757621in}{5.491965in}}%
\pgfpathlineto{\pgfqpoint{1.763769in}{5.491058in}}%
\pgfpathlineto{\pgfqpoint{1.769822in}{5.489596in}}%
\pgfpathlineto{\pgfqpoint{1.775914in}{5.490148in}}%
\pgfpathlineto{\pgfqpoint{1.788116in}{5.495592in}}%
\pgfpathlineto{\pgfqpoint{1.794294in}{5.495733in}}%
\pgfpathlineto{\pgfqpoint{1.806512in}{5.501059in}}%
\pgfpathlineto{\pgfqpoint{1.812608in}{5.499080in}}%
\pgfpathlineto{\pgfqpoint{1.821734in}{5.496625in}}%
\pgfpathlineto{\pgfqpoint{1.824765in}{5.498169in}}%
\pgfpathlineto{\pgfqpoint{1.833908in}{5.495902in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{5.492290in}}%
\pgfpathlineto{\pgfqpoint{1.858240in}{5.480051in}}%
\pgfpathlineto{\pgfqpoint{1.861312in}{5.480076in}}%
\pgfpathlineto{\pgfqpoint{1.864362in}{5.477368in}}%
\pgfpathlineto{\pgfqpoint{1.867425in}{5.480644in}}%
\pgfpathlineto{\pgfqpoint{1.876574in}{5.482132in}}%
\pgfpathlineto{\pgfqpoint{1.879619in}{5.486379in}}%
\pgfpathlineto{\pgfqpoint{1.882667in}{5.488498in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{5.487993in}}%
\pgfpathlineto{\pgfqpoint{1.891798in}{5.493556in}}%
\pgfpathlineto{\pgfqpoint{1.897892in}{5.504017in}}%
\pgfpathlineto{\pgfqpoint{1.904006in}{5.512106in}}%
\pgfpathlineto{\pgfqpoint{1.907055in}{5.513798in}}%
\pgfpathlineto{\pgfqpoint{1.913165in}{5.507563in}}%
\pgfpathlineto{\pgfqpoint{1.919327in}{5.507383in}}%
\pgfpathlineto{\pgfqpoint{1.925442in}{5.500932in}}%
\pgfpathlineto{\pgfqpoint{1.934593in}{5.485042in}}%
\pgfpathlineto{\pgfqpoint{1.937651in}{5.481692in}}%
\pgfpathlineto{\pgfqpoint{1.940698in}{5.480050in}}%
\pgfpathlineto{\pgfqpoint{1.949805in}{5.484330in}}%
\pgfpathlineto{\pgfqpoint{1.955919in}{5.485110in}}%
\pgfpathlineto{\pgfqpoint{1.965068in}{5.492580in}}%
\pgfpathlineto{\pgfqpoint{1.974244in}{5.502543in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{5.502715in}}%
\pgfpathlineto{\pgfqpoint{1.989459in}{5.506544in}}%
\pgfpathlineto{\pgfqpoint{1.998610in}{5.505900in}}%
\pgfpathlineto{\pgfqpoint{2.008134in}{5.500107in}}%
\pgfpathlineto{\pgfqpoint{2.014248in}{5.495096in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{5.489908in}}%
\pgfpathlineto{\pgfqpoint{2.026455in}{5.488473in}}%
\pgfpathlineto{\pgfqpoint{2.029506in}{5.488280in}}%
\pgfpathlineto{\pgfqpoint{2.032563in}{5.489354in}}%
\pgfpathlineto{\pgfqpoint{2.038937in}{5.494925in}}%
\pgfpathlineto{\pgfqpoint{2.042106in}{5.499311in}}%
\pgfpathlineto{\pgfqpoint{2.048220in}{5.513655in}}%
\pgfpathlineto{\pgfqpoint{2.054313in}{5.532397in}}%
\pgfpathlineto{\pgfqpoint{2.063451in}{5.569563in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{5.651689in}}%
\pgfpathlineto{\pgfqpoint{2.087111in}{5.669932in}}%
\pgfpathlineto{\pgfqpoint{2.093219in}{5.680843in}}%
\pgfpathlineto{\pgfqpoint{2.096378in}{5.683074in}}%
\pgfpathlineto{\pgfqpoint{2.099431in}{5.682765in}}%
\pgfpathlineto{\pgfqpoint{2.102457in}{5.680695in}}%
\pgfpathlineto{\pgfqpoint{2.108553in}{5.672600in}}%
\pgfpathlineto{\pgfqpoint{2.136110in}{5.625914in}}%
\pgfpathlineto{\pgfqpoint{2.145297in}{5.611580in}}%
\pgfpathlineto{\pgfqpoint{2.151398in}{5.598915in}}%
\pgfpathlineto{\pgfqpoint{2.160512in}{5.572765in}}%
\pgfpathlineto{\pgfqpoint{2.169789in}{5.539796in}}%
\pgfpathlineto{\pgfqpoint{2.187980in}{5.474075in}}%
\pgfpathlineto{\pgfqpoint{2.197227in}{5.447029in}}%
\pgfpathlineto{\pgfqpoint{2.206379in}{5.425348in}}%
\pgfpathlineto{\pgfqpoint{2.224612in}{5.399008in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{5.398898in}}%
\pgfpathlineto{\pgfqpoint{2.230728in}{5.400583in}}%
\pgfpathlineto{\pgfqpoint{2.236830in}{5.408068in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{5.422004in}}%
\pgfpathlineto{\pgfqpoint{2.249092in}{5.445697in}}%
\pgfpathlineto{\pgfqpoint{2.258071in}{5.485702in}}%
\pgfpathlineto{\pgfqpoint{2.267214in}{5.517032in}}%
\pgfpathlineto{\pgfqpoint{2.282473in}{5.553562in}}%
\pgfpathlineto{\pgfqpoint{2.294705in}{5.583430in}}%
\pgfpathlineto{\pgfqpoint{2.306924in}{5.611950in}}%
\pgfpathlineto{\pgfqpoint{2.319170in}{5.627815in}}%
\pgfpathlineto{\pgfqpoint{2.322212in}{5.628986in}}%
\pgfpathlineto{\pgfqpoint{2.325262in}{5.625771in}}%
\pgfpathlineto{\pgfqpoint{2.331368in}{5.612328in}}%
\pgfpathlineto{\pgfqpoint{2.337457in}{5.592548in}}%
\pgfpathlineto{\pgfqpoint{2.343932in}{5.566171in}}%
\pgfpathlineto{\pgfqpoint{2.365437in}{5.448962in}}%
\pgfpathlineto{\pgfqpoint{2.377041in}{5.405513in}}%
\pgfpathlineto{\pgfqpoint{2.386189in}{5.384860in}}%
\pgfpathlineto{\pgfqpoint{2.389245in}{5.383514in}}%
\pgfpathlineto{\pgfqpoint{2.392293in}{5.383704in}}%
\pgfpathlineto{\pgfqpoint{2.395348in}{5.389229in}}%
\pgfpathlineto{\pgfqpoint{2.404477in}{5.422001in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{5.468625in}}%
\pgfpathlineto{\pgfqpoint{2.419746in}{5.495425in}}%
\pgfpathlineto{\pgfqpoint{2.422798in}{5.505060in}}%
\pgfpathlineto{\pgfqpoint{2.425846in}{5.509419in}}%
\pgfpathlineto{\pgfqpoint{2.431971in}{5.508820in}}%
\pgfpathlineto{\pgfqpoint{2.435226in}{5.505547in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{5.494234in}}%
\pgfpathlineto{\pgfqpoint{2.453525in}{5.466926in}}%
\pgfpathlineto{\pgfqpoint{2.465486in}{5.447274in}}%
\pgfpathlineto{\pgfqpoint{2.483826in}{5.423063in}}%
\pgfpathlineto{\pgfqpoint{2.493411in}{5.403275in}}%
\pgfpathlineto{\pgfqpoint{2.505686in}{5.376022in}}%
\pgfpathlineto{\pgfqpoint{2.514828in}{5.360984in}}%
\pgfpathlineto{\pgfqpoint{2.538804in}{5.323236in}}%
\pgfpathlineto{\pgfqpoint{2.553998in}{5.286798in}}%
\pgfpathlineto{\pgfqpoint{2.572293in}{5.239588in}}%
\pgfpathlineto{\pgfqpoint{2.581448in}{5.221675in}}%
\pgfpathlineto{\pgfqpoint{2.587608in}{5.214357in}}%
\pgfpathlineto{\pgfqpoint{2.590686in}{5.212958in}}%
\pgfpathlineto{\pgfqpoint{2.593739in}{5.213118in}}%
\pgfpathlineto{\pgfqpoint{2.596795in}{5.214641in}}%
\pgfpathlineto{\pgfqpoint{2.602892in}{5.223497in}}%
\pgfpathlineto{\pgfqpoint{2.608975in}{5.236625in}}%
\pgfpathlineto{\pgfqpoint{2.615066in}{5.252768in}}%
\pgfpathlineto{\pgfqpoint{2.636390in}{5.325401in}}%
\pgfpathlineto{\pgfqpoint{2.654727in}{5.392878in}}%
\pgfpathlineto{\pgfqpoint{2.666934in}{5.426884in}}%
\pgfpathlineto{\pgfqpoint{2.676067in}{5.446988in}}%
\pgfpathlineto{\pgfqpoint{2.682152in}{5.457874in}}%
\pgfpathlineto{\pgfqpoint{2.691297in}{5.472030in}}%
\pgfpathlineto{\pgfqpoint{2.700458in}{5.490143in}}%
\pgfpathlineto{\pgfqpoint{2.728171in}{5.560733in}}%
\pgfpathlineto{\pgfqpoint{2.734285in}{5.568815in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{5.574020in}}%
\pgfpathlineto{\pgfqpoint{2.746219in}{5.576186in}}%
\pgfpathlineto{\pgfqpoint{2.752323in}{5.575111in}}%
\pgfpathlineto{\pgfqpoint{2.783013in}{5.562311in}}%
\pgfpathlineto{\pgfqpoint{2.789117in}{5.565371in}}%
\pgfpathlineto{\pgfqpoint{2.795222in}{5.571280in}}%
\pgfpathlineto{\pgfqpoint{2.801205in}{5.580952in}}%
\pgfpathlineto{\pgfqpoint{2.810370in}{5.601603in}}%
\pgfpathlineto{\pgfqpoint{2.828690in}{5.646327in}}%
\pgfpathlineto{\pgfqpoint{2.837778in}{5.661792in}}%
\pgfpathlineto{\pgfqpoint{2.843899in}{5.668602in}}%
\pgfpathlineto{\pgfqpoint{2.850002in}{5.671784in}}%
\pgfpathlineto{\pgfqpoint{2.856119in}{5.671628in}}%
\pgfpathlineto{\pgfqpoint{2.871388in}{5.667579in}}%
\pgfpathlineto{\pgfqpoint{2.895903in}{5.658541in}}%
\pgfpathlineto{\pgfqpoint{2.902003in}{5.651899in}}%
\pgfpathlineto{\pgfqpoint{2.908111in}{5.641093in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{5.614860in}}%
\pgfpathlineto{\pgfqpoint{2.923506in}{5.591685in}}%
\pgfpathlineto{\pgfqpoint{2.941805in}{5.521051in}}%
\pgfpathlineto{\pgfqpoint{2.950696in}{5.497382in}}%
\pgfpathlineto{\pgfqpoint{2.956798in}{5.489458in}}%
\pgfpathlineto{\pgfqpoint{2.962898in}{5.486206in}}%
\pgfpathlineto{\pgfqpoint{2.972045in}{5.486277in}}%
\pgfpathlineto{\pgfqpoint{2.981184in}{5.486443in}}%
\pgfpathlineto{\pgfqpoint{2.987283in}{5.485138in}}%
\pgfpathlineto{\pgfqpoint{3.008648in}{5.477900in}}%
\pgfpathlineto{\pgfqpoint{3.018047in}{5.478356in}}%
\pgfpathlineto{\pgfqpoint{3.027192in}{5.482224in}}%
\pgfpathlineto{\pgfqpoint{3.036337in}{5.490267in}}%
\pgfpathlineto{\pgfqpoint{3.045262in}{5.500821in}}%
\pgfpathlineto{\pgfqpoint{3.057483in}{5.513968in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{5.530403in}}%
\pgfpathlineto{\pgfqpoint{3.088093in}{5.536021in}}%
\pgfpathlineto{\pgfqpoint{3.094186in}{5.537274in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{5.535999in}}%
\pgfpathlineto{\pgfqpoint{3.106495in}{5.532510in}}%
\pgfpathlineto{\pgfqpoint{3.124851in}{5.518675in}}%
\pgfpathlineto{\pgfqpoint{3.130959in}{5.518072in}}%
\pgfpathlineto{\pgfqpoint{3.149023in}{5.519066in}}%
\pgfpathlineto{\pgfqpoint{3.155122in}{5.516624in}}%
\pgfpathlineto{\pgfqpoint{3.161252in}{5.511391in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{5.492951in}}%
\pgfpathlineto{\pgfqpoint{3.185932in}{5.489822in}}%
\pgfpathlineto{\pgfqpoint{3.192005in}{5.489063in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{5.490819in}}%
\pgfpathlineto{\pgfqpoint{3.228434in}{5.507365in}}%
\pgfpathlineto{\pgfqpoint{3.237590in}{5.508853in}}%
\pgfpathlineto{\pgfqpoint{3.246745in}{5.506798in}}%
\pgfpathlineto{\pgfqpoint{3.249794in}{5.534613in}}%
\pgfpathlineto{\pgfqpoint{3.252804in}{5.581889in}}%
\pgfpathlineto{\pgfqpoint{3.255887in}{5.594912in}}%
\pgfpathlineto{\pgfqpoint{3.258926in}{5.590213in}}%
\pgfpathlineto{\pgfqpoint{3.262050in}{5.572342in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{5.561670in}}%
\pgfpathlineto{\pgfqpoint{3.268158in}{5.564467in}}%
\pgfpathlineto{\pgfqpoint{3.271208in}{5.570992in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{5.572677in}}%
\pgfpathlineto{\pgfqpoint{3.277310in}{5.566974in}}%
\pgfpathlineto{\pgfqpoint{3.283422in}{5.481684in}}%
\pgfpathlineto{\pgfqpoint{3.286496in}{5.475101in}}%
\pgfpathlineto{\pgfqpoint{3.292563in}{5.501599in}}%
\pgfpathlineto{\pgfqpoint{3.295616in}{5.506898in}}%
\pgfpathlineto{\pgfqpoint{3.298721in}{5.503167in}}%
\pgfpathlineto{\pgfqpoint{3.304825in}{5.508912in}}%
\pgfpathlineto{\pgfqpoint{3.307873in}{5.508134in}}%
\pgfpathlineto{\pgfqpoint{3.310929in}{5.510854in}}%
\pgfpathlineto{\pgfqpoint{3.313977in}{5.521106in}}%
\pgfpathlineto{\pgfqpoint{3.317140in}{5.521141in}}%
\pgfpathlineto{\pgfqpoint{3.320221in}{5.512174in}}%
\pgfpathlineto{\pgfqpoint{3.323237in}{5.510314in}}%
\pgfpathlineto{\pgfqpoint{3.329279in}{5.518222in}}%
\pgfpathlineto{\pgfqpoint{3.335385in}{5.502589in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{5.503557in}}%
\pgfpathlineto{\pgfqpoint{3.341489in}{5.506415in}}%
\pgfpathlineto{\pgfqpoint{3.350456in}{5.483537in}}%
\pgfpathlineto{\pgfqpoint{3.353503in}{5.484197in}}%
\pgfpathlineto{\pgfqpoint{3.356561in}{5.482991in}}%
\pgfpathlineto{\pgfqpoint{3.362656in}{5.474842in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{5.474852in}}%
\pgfpathlineto{\pgfqpoint{3.371940in}{5.480064in}}%
\pgfpathlineto{\pgfqpoint{3.374988in}{5.479315in}}%
\pgfpathlineto{\pgfqpoint{3.378149in}{5.480763in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{5.490392in}}%
\pgfpathlineto{\pgfqpoint{3.390547in}{5.488712in}}%
\pgfpathlineto{\pgfqpoint{3.393595in}{5.488541in}}%
\pgfpathlineto{\pgfqpoint{3.405684in}{5.503287in}}%
\pgfpathlineto{\pgfqpoint{3.408752in}{5.503371in}}%
\pgfpathlineto{\pgfqpoint{3.414823in}{5.510135in}}%
\pgfpathlineto{\pgfqpoint{3.417826in}{5.510875in}}%
\pgfpathlineto{\pgfqpoint{3.423934in}{5.516524in}}%
\pgfpathlineto{\pgfqpoint{3.426966in}{5.518507in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{5.518765in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{5.517361in}}%
\pgfpathlineto{\pgfqpoint{3.436127in}{5.514705in}}%
\pgfpathlineto{\pgfqpoint{3.445042in}{5.511786in}}%
\pgfpathlineto{\pgfqpoint{3.454185in}{5.504083in}}%
\pgfpathlineto{\pgfqpoint{3.463347in}{5.499919in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{5.499930in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.507511in}}%
\pgfpathlineto{\pgfqpoint{3.487732in}{5.511008in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{5.513797in}}%
\pgfpathlineto{\pgfqpoint{3.509422in}{5.512524in}}%
\pgfpathlineto{\pgfqpoint{3.518564in}{5.513407in}}%
\pgfpathlineto{\pgfqpoint{3.527757in}{5.513129in}}%
\pgfpathlineto{\pgfqpoint{3.567097in}{5.515152in}}%
\pgfpathlineto{\pgfqpoint{3.576255in}{5.514692in}}%
\pgfpathlineto{\pgfqpoint{3.603743in}{5.507635in}}%
\pgfpathlineto{\pgfqpoint{3.615982in}{5.499501in}}%
\pgfpathlineto{\pgfqpoint{3.628150in}{5.481930in}}%
\pgfpathlineto{\pgfqpoint{3.637302in}{5.468751in}}%
\pgfpathlineto{\pgfqpoint{3.643387in}{5.462871in}}%
\pgfpathlineto{\pgfqpoint{3.649499in}{5.460995in}}%
\pgfpathlineto{\pgfqpoint{3.655555in}{5.462145in}}%
\pgfpathlineto{\pgfqpoint{3.664729in}{5.468519in}}%
\pgfpathlineto{\pgfqpoint{3.701347in}{5.501139in}}%
\pgfpathlineto{\pgfqpoint{3.710507in}{5.505626in}}%
\pgfpathlineto{\pgfqpoint{3.719688in}{5.507555in}}%
\pgfpathlineto{\pgfqpoint{3.734918in}{5.509060in}}%
\pgfpathlineto{\pgfqpoint{3.753191in}{5.509743in}}%
\pgfpathlineto{\pgfqpoint{3.762363in}{5.507930in}}%
\pgfpathlineto{\pgfqpoint{3.784262in}{5.500195in}}%
\pgfpathlineto{\pgfqpoint{3.793411in}{5.498025in}}%
\pgfpathlineto{\pgfqpoint{3.805404in}{5.498004in}}%
\pgfpathlineto{\pgfqpoint{3.817372in}{5.500545in}}%
\pgfpathlineto{\pgfqpoint{3.863269in}{5.510795in}}%
\pgfpathlineto{\pgfqpoint{3.878377in}{5.512757in}}%
\pgfpathlineto{\pgfqpoint{3.893633in}{5.512514in}}%
\pgfpathlineto{\pgfqpoint{3.924074in}{5.510817in}}%
\pgfpathlineto{\pgfqpoint{3.939363in}{5.513773in}}%
\pgfpathlineto{\pgfqpoint{3.963779in}{5.519072in}}%
\pgfpathlineto{\pgfqpoint{3.982094in}{5.518386in}}%
\pgfpathlineto{\pgfqpoint{3.991255in}{5.518150in}}%
\pgfpathlineto{\pgfqpoint{4.009565in}{5.520947in}}%
\pgfpathlineto{\pgfqpoint{4.021772in}{5.524062in}}%
\pgfpathlineto{\pgfqpoint{4.033969in}{5.525118in}}%
\pgfpathlineto{\pgfqpoint{4.046179in}{5.523754in}}%
\pgfpathlineto{\pgfqpoint{4.058437in}{5.522741in}}%
\pgfpathlineto{\pgfqpoint{4.070619in}{5.522880in}}%
\pgfpathlineto{\pgfqpoint{4.082878in}{5.522492in}}%
\pgfpathlineto{\pgfqpoint{4.092035in}{5.518607in}}%
\pgfpathlineto{\pgfqpoint{4.107296in}{5.507299in}}%
\pgfpathlineto{\pgfqpoint{4.116476in}{5.500478in}}%
\pgfpathlineto{\pgfqpoint{4.122566in}{5.497851in}}%
\pgfpathlineto{\pgfqpoint{4.131715in}{5.496807in}}%
\pgfpathlineto{\pgfqpoint{4.137770in}{5.498018in}}%
\pgfpathlineto{\pgfqpoint{4.174367in}{5.511599in}}%
\pgfpathlineto{\pgfqpoint{4.186573in}{5.513251in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{5.512310in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.508236in}}%
\pgfpathlineto{\pgfqpoint{4.217034in}{5.508605in}}%
\pgfpathlineto{\pgfqpoint{4.226182in}{5.508487in}}%
\pgfpathlineto{\pgfqpoint{4.241456in}{5.510622in}}%
\pgfpathlineto{\pgfqpoint{4.247569in}{5.509243in}}%
\pgfpathlineto{\pgfqpoint{4.256735in}{5.509838in}}%
\pgfpathlineto{\pgfqpoint{4.287230in}{5.503855in}}%
\pgfpathlineto{\pgfqpoint{4.296449in}{5.503720in}}%
\pgfpathlineto{\pgfqpoint{4.302544in}{5.504319in}}%
\pgfpathlineto{\pgfqpoint{4.308646in}{5.507610in}}%
\pgfpathlineto{\pgfqpoint{4.314739in}{5.508848in}}%
\pgfpathlineto{\pgfqpoint{4.336053in}{5.511266in}}%
\pgfpathlineto{\pgfqpoint{4.345210in}{5.509221in}}%
\pgfpathlineto{\pgfqpoint{4.373518in}{5.510266in}}%
\pgfpathlineto{\pgfqpoint{4.382120in}{5.510992in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{5.511591in}}%
\pgfpathlineto{\pgfqpoint{4.397080in}{5.513311in}}%
\pgfpathlineto{\pgfqpoint{4.403180in}{5.519162in}}%
\pgfpathlineto{\pgfqpoint{4.409277in}{5.525644in}}%
\pgfpathlineto{\pgfqpoint{4.412309in}{5.527274in}}%
\pgfpathlineto{\pgfqpoint{4.415383in}{5.526861in}}%
\pgfpathlineto{\pgfqpoint{4.418433in}{5.524434in}}%
\pgfpathlineto{\pgfqpoint{4.421486in}{5.518691in}}%
\pgfpathlineto{\pgfqpoint{4.439794in}{5.468363in}}%
\pgfpathlineto{\pgfqpoint{4.442865in}{5.463898in}}%
\pgfpathlineto{\pgfqpoint{4.445906in}{5.463056in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{5.463981in}}%
\pgfpathlineto{\pgfqpoint{4.452026in}{5.467506in}}%
\pgfpathlineto{\pgfqpoint{4.458141in}{5.479343in}}%
\pgfpathlineto{\pgfqpoint{4.467289in}{5.487653in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{5.490405in}}%
\pgfpathlineto{\pgfqpoint{4.476532in}{5.491326in}}%
\pgfpathlineto{\pgfqpoint{4.479587in}{5.491296in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{5.497258in}}%
\pgfpathlineto{\pgfqpoint{4.500956in}{5.514134in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{5.514222in}}%
\pgfpathlineto{\pgfqpoint{4.510030in}{5.509683in}}%
\pgfpathlineto{\pgfqpoint{4.516135in}{5.498698in}}%
\pgfpathlineto{\pgfqpoint{4.522253in}{5.487784in}}%
\pgfpathlineto{\pgfqpoint{4.528343in}{5.482131in}}%
\pgfpathlineto{\pgfqpoint{4.531394in}{5.480896in}}%
\pgfpathlineto{\pgfqpoint{4.534439in}{5.481925in}}%
\pgfpathlineto{\pgfqpoint{4.552819in}{5.499979in}}%
\pgfpathlineto{\pgfqpoint{4.555874in}{5.500938in}}%
\pgfpathlineto{\pgfqpoint{4.561981in}{5.499465in}}%
\pgfpathlineto{\pgfqpoint{4.567998in}{5.494545in}}%
\pgfpathlineto{\pgfqpoint{4.571041in}{5.493780in}}%
\pgfpathlineto{\pgfqpoint{4.574084in}{5.494549in}}%
\pgfpathlineto{\pgfqpoint{4.577121in}{5.494114in}}%
\pgfpathlineto{\pgfqpoint{4.580168in}{5.492058in}}%
\pgfpathlineto{\pgfqpoint{4.583216in}{5.492310in}}%
\pgfpathlineto{\pgfqpoint{4.586262in}{5.495793in}}%
\pgfpathlineto{\pgfqpoint{4.604680in}{5.542077in}}%
\pgfpathlineto{\pgfqpoint{4.613846in}{5.578581in}}%
\pgfpathlineto{\pgfqpoint{4.622933in}{5.599454in}}%
\pgfpathlineto{\pgfqpoint{4.632067in}{5.636575in}}%
\pgfpathlineto{\pgfqpoint{4.638170in}{5.651492in}}%
\pgfpathlineto{\pgfqpoint{4.647324in}{5.683531in}}%
\pgfpathlineto{\pgfqpoint{4.653438in}{5.718800in}}%
\pgfpathlineto{\pgfqpoint{4.656485in}{5.727959in}}%
\pgfpathlineto{\pgfqpoint{4.662600in}{5.740093in}}%
\pgfpathlineto{\pgfqpoint{4.668696in}{5.779072in}}%
\pgfpathlineto{\pgfqpoint{4.674801in}{5.801492in}}%
\pgfpathlineto{\pgfqpoint{4.680898in}{5.846313in}}%
\pgfpathlineto{\pgfqpoint{4.687020in}{5.891697in}}%
\pgfpathlineto{\pgfqpoint{4.693143in}{5.936013in}}%
\pgfpathlineto{\pgfqpoint{4.696189in}{5.956954in}}%
\pgfpathlineto{\pgfqpoint{4.699247in}{5.987583in}}%
\pgfpathlineto{\pgfqpoint{4.705346in}{6.064267in}}%
\pgfpathlineto{\pgfqpoint{4.708397in}{6.090101in}}%
\pgfpathlineto{\pgfqpoint{4.711449in}{6.103823in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{6.130271in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{6.225577in}}%
\pgfpathlineto{\pgfqpoint{4.726673in}{6.312515in}}%
\pgfpathlineto{\pgfqpoint{4.732782in}{6.384481in}}%
\pgfpathlineto{\pgfqpoint{4.748030in}{6.606032in}}%
\pgfpathlineto{\pgfqpoint{4.751168in}{6.617894in}}%
\pgfpathlineto{\pgfqpoint{4.754521in}{6.605733in}}%
\pgfpathlineto{\pgfqpoint{4.766733in}{6.424736in}}%
\pgfpathlineto{\pgfqpoint{4.769786in}{6.385628in}}%
\pgfpathlineto{\pgfqpoint{4.775890in}{6.213763in}}%
\pgfpathlineto{\pgfqpoint{4.784914in}{5.949529in}}%
\pgfpathlineto{\pgfqpoint{4.787932in}{5.943432in}}%
\pgfpathlineto{\pgfqpoint{4.790984in}{5.915380in}}%
\pgfpathlineto{\pgfqpoint{4.803196in}{5.532124in}}%
\pgfpathlineto{\pgfqpoint{4.812295in}{5.416307in}}%
\pgfpathlineto{\pgfqpoint{4.821244in}{5.225461in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{5.083642in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{4.895759in}}%
\pgfpathlineto{\pgfqpoint{4.854820in}{4.663704in}}%
\pgfpathlineto{\pgfqpoint{4.857870in}{4.640775in}}%
\pgfpathlineto{\pgfqpoint{4.860926in}{4.632904in}}%
\pgfpathlineto{\pgfqpoint{4.863981in}{4.633679in}}%
\pgfpathlineto{\pgfqpoint{4.870086in}{4.711849in}}%
\pgfpathlineto{\pgfqpoint{4.876166in}{4.803606in}}%
\pgfpathlineto{\pgfqpoint{4.882287in}{4.905921in}}%
\pgfpathlineto{\pgfqpoint{4.888384in}{4.983410in}}%
\pgfpathlineto{\pgfqpoint{4.891440in}{5.031067in}}%
\pgfpathlineto{\pgfqpoint{4.894492in}{5.102626in}}%
\pgfpathlineto{\pgfqpoint{4.897542in}{5.131484in}}%
\pgfpathlineto{\pgfqpoint{4.900606in}{5.187108in}}%
\pgfpathlineto{\pgfqpoint{4.912779in}{5.529519in}}%
\pgfpathlineto{\pgfqpoint{4.915832in}{5.593207in}}%
\pgfpathlineto{\pgfqpoint{4.924987in}{5.866415in}}%
\pgfpathlineto{\pgfqpoint{4.931098in}{6.101209in}}%
\pgfpathlineto{\pgfqpoint{4.946493in}{6.429163in}}%
\pgfpathlineto{\pgfqpoint{4.955643in}{6.606827in}}%
\pgfpathlineto{\pgfqpoint{4.974042in}{6.943217in}}%
\pgfpathlineto{\pgfqpoint{4.980145in}{7.024546in}}%
\pgfpathlineto{\pgfqpoint{4.989292in}{7.148589in}}%
\pgfpathlineto{\pgfqpoint{4.992449in}{7.160005in}}%
\pgfpathlineto{\pgfqpoint{4.995252in}{7.151670in}}%
\pgfpathlineto{\pgfqpoint{4.998287in}{7.193317in}}%
\pgfpathlineto{\pgfqpoint{5.001356in}{7.218074in}}%
\pgfpathlineto{\pgfqpoint{5.004414in}{7.231528in}}%
\pgfpathlineto{\pgfqpoint{5.007459in}{7.238835in}}%
\pgfpathlineto{\pgfqpoint{5.010512in}{7.234292in}}%
\pgfpathlineto{\pgfqpoint{5.013567in}{7.184141in}}%
\pgfpathlineto{\pgfqpoint{5.016636in}{7.167265in}}%
\pgfpathlineto{\pgfqpoint{5.019693in}{7.160806in}}%
\pgfpathlineto{\pgfqpoint{5.022647in}{7.147341in}}%
\pgfpathlineto{\pgfqpoint{5.025810in}{7.165570in}}%
\pgfpathlineto{\pgfqpoint{5.028882in}{7.148172in}}%
\pgfpathlineto{\pgfqpoint{5.031919in}{7.139189in}}%
\pgfpathlineto{\pgfqpoint{5.034970in}{7.124706in}}%
\pgfpathlineto{\pgfqpoint{5.041071in}{7.053255in}}%
\pgfpathlineto{\pgfqpoint{5.044118in}{7.066716in}}%
\pgfpathlineto{\pgfqpoint{5.047154in}{7.130582in}}%
\pgfpathlineto{\pgfqpoint{5.050211in}{7.132116in}}%
\pgfpathlineto{\pgfqpoint{5.053260in}{7.111241in}}%
\pgfpathlineto{\pgfqpoint{5.056325in}{7.072747in}}%
\pgfpathlineto{\pgfqpoint{5.059365in}{7.061070in}}%
\pgfpathlineto{\pgfqpoint{5.062411in}{7.065639in}}%
\pgfpathlineto{\pgfqpoint{5.065460in}{7.039242in}}%
\pgfpathlineto{\pgfqpoint{5.068511in}{7.000839in}}%
\pgfpathlineto{\pgfqpoint{5.071566in}{7.002145in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{6.998938in}}%
\pgfpathlineto{\pgfqpoint{5.080744in}{6.765165in}}%
\pgfpathlineto{\pgfqpoint{5.089940in}{6.601366in}}%
\pgfpathlineto{\pgfqpoint{5.096067in}{6.431647in}}%
\pgfpathlineto{\pgfqpoint{5.102181in}{6.323717in}}%
\pgfpathlineto{\pgfqpoint{5.111313in}{6.096659in}}%
\pgfpathlineto{\pgfqpoint{5.117262in}{5.970166in}}%
\pgfpathlineto{\pgfqpoint{5.123360in}{5.823190in}}%
\pgfpathlineto{\pgfqpoint{5.129463in}{5.701229in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{5.463724in}}%
\pgfpathlineto{\pgfqpoint{5.147757in}{5.280619in}}%
\pgfpathlineto{\pgfqpoint{5.150824in}{5.233603in}}%
\pgfpathlineto{\pgfqpoint{5.153865in}{5.208886in}}%
\pgfpathlineto{\pgfqpoint{5.156915in}{5.214581in}}%
\pgfpathlineto{\pgfqpoint{5.159967in}{5.259441in}}%
\pgfpathlineto{\pgfqpoint{5.163020in}{5.351074in}}%
\pgfpathlineto{\pgfqpoint{5.166069in}{5.344151in}}%
\pgfpathlineto{\pgfqpoint{5.169120in}{5.365539in}}%
\pgfpathlineto{\pgfqpoint{5.172178in}{5.417859in}}%
\pgfpathlineto{\pgfqpoint{5.178282in}{5.560180in}}%
\pgfpathlineto{\pgfqpoint{5.184360in}{5.680320in}}%
\pgfpathlineto{\pgfqpoint{5.193501in}{5.789951in}}%
\pgfpathlineto{\pgfqpoint{5.199635in}{5.991693in}}%
\pgfpathlineto{\pgfqpoint{5.239353in}{6.946924in}}%
\pgfpathlineto{\pgfqpoint{5.245417in}{7.032559in}}%
\pgfpathlineto{\pgfqpoint{5.251537in}{7.168196in}}%
\pgfpathlineto{\pgfqpoint{5.254596in}{7.203856in}}%
\pgfpathlineto{\pgfqpoint{5.257647in}{7.214349in}}%
\pgfpathlineto{\pgfqpoint{5.260691in}{7.239894in}}%
\pgfpathlineto{\pgfqpoint{5.263754in}{7.281384in}}%
\pgfpathlineto{\pgfqpoint{5.266774in}{7.279211in}}%
\pgfpathlineto{\pgfqpoint{5.269835in}{7.273043in}}%
\pgfpathlineto{\pgfqpoint{5.272880in}{7.240146in}}%
\pgfpathlineto{\pgfqpoint{5.275966in}{7.274387in}}%
\pgfpathlineto{\pgfqpoint{5.285106in}{7.178416in}}%
\pgfpathlineto{\pgfqpoint{5.291211in}{7.260395in}}%
\pgfpathlineto{\pgfqpoint{5.294249in}{7.216955in}}%
\pgfpathlineto{\pgfqpoint{5.297337in}{7.231619in}}%
\pgfpathlineto{\pgfqpoint{5.300386in}{7.258300in}}%
\pgfpathlineto{\pgfqpoint{5.303436in}{7.297797in}}%
\pgfpathlineto{\pgfqpoint{5.306455in}{7.284684in}}%
\pgfpathlineto{\pgfqpoint{5.309508in}{7.312896in}}%
\pgfpathlineto{\pgfqpoint{5.312553in}{7.269066in}}%
\pgfpathlineto{\pgfqpoint{5.315600in}{7.243642in}}%
\pgfpathlineto{\pgfqpoint{5.318653in}{7.194952in}}%
\pgfpathlineto{\pgfqpoint{5.321704in}{7.199119in}}%
\pgfpathlineto{\pgfqpoint{5.324760in}{7.247283in}}%
\pgfpathlineto{\pgfqpoint{5.328111in}{7.233042in}}%
\pgfpathlineto{\pgfqpoint{5.331201in}{7.199074in}}%
\pgfpathlineto{\pgfqpoint{5.334266in}{7.198900in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{7.172977in}}%
\pgfpathlineto{\pgfqpoint{5.340362in}{7.131381in}}%
\pgfpathlineto{\pgfqpoint{5.343423in}{7.140608in}}%
\pgfpathlineto{\pgfqpoint{5.346477in}{7.160265in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{7.128426in}}%
\pgfpathlineto{\pgfqpoint{5.358393in}{6.881591in}}%
\pgfpathlineto{\pgfqpoint{5.361415in}{6.839232in}}%
\pgfpathlineto{\pgfqpoint{5.364452in}{6.817163in}}%
\pgfpathlineto{\pgfqpoint{5.367516in}{6.780351in}}%
\pgfpathlineto{\pgfqpoint{5.373621in}{6.745800in}}%
\pgfpathlineto{\pgfqpoint{5.376671in}{6.709470in}}%
\pgfpathlineto{\pgfqpoint{5.379717in}{6.688723in}}%
\pgfpathlineto{\pgfqpoint{5.382780in}{6.651476in}}%
\pgfpathlineto{\pgfqpoint{5.385829in}{6.630014in}}%
\pgfpathlineto{\pgfqpoint{5.391944in}{6.537706in}}%
\pgfpathlineto{\pgfqpoint{5.419301in}{5.801524in}}%
\pgfpathlineto{\pgfqpoint{5.425420in}{5.699959in}}%
\pgfpathlineto{\pgfqpoint{5.428489in}{5.690704in}}%
\pgfpathlineto{\pgfqpoint{5.431544in}{5.649575in}}%
\pgfpathlineto{\pgfqpoint{5.437638in}{5.462168in}}%
\pgfpathlineto{\pgfqpoint{5.440693in}{5.439319in}}%
\pgfpathlineto{\pgfqpoint{5.443743in}{5.446457in}}%
\pgfpathlineto{\pgfqpoint{5.446788in}{5.439536in}}%
\pgfpathlineto{\pgfqpoint{5.459058in}{5.324883in}}%
\pgfpathlineto{\pgfqpoint{5.462108in}{5.362019in}}%
\pgfpathlineto{\pgfqpoint{5.468213in}{5.553213in}}%
\pgfpathlineto{\pgfqpoint{5.492657in}{6.048820in}}%
\pgfpathlineto{\pgfqpoint{5.501807in}{6.257978in}}%
\pgfpathlineto{\pgfqpoint{5.529283in}{6.767799in}}%
\pgfpathlineto{\pgfqpoint{5.535382in}{6.846367in}}%
\pgfpathlineto{\pgfqpoint{5.538428in}{6.865298in}}%
\pgfpathlineto{\pgfqpoint{5.550578in}{6.910385in}}%
\pgfpathlineto{\pgfqpoint{5.553623in}{6.914456in}}%
\pgfpathlineto{\pgfqpoint{5.559727in}{6.901962in}}%
\pgfpathlineto{\pgfqpoint{5.562783in}{6.966317in}}%
\pgfpathlineto{\pgfqpoint{5.565847in}{6.926352in}}%
\pgfpathlineto{\pgfqpoint{5.568901in}{6.936860in}}%
\pgfpathlineto{\pgfqpoint{5.572071in}{7.008773in}}%
\pgfpathlineto{\pgfqpoint{5.575108in}{6.973171in}}%
\pgfpathlineto{\pgfqpoint{5.578163in}{6.954491in}}%
\pgfpathlineto{\pgfqpoint{5.581237in}{6.898559in}}%
\pgfpathlineto{\pgfqpoint{5.584290in}{6.936934in}}%
\pgfpathlineto{\pgfqpoint{5.587351in}{7.042263in}}%
\pgfpathlineto{\pgfqpoint{5.590391in}{7.070684in}}%
\pgfpathlineto{\pgfqpoint{5.593447in}{6.994609in}}%
\pgfpathlineto{\pgfqpoint{5.596483in}{7.070520in}}%
\pgfpathlineto{\pgfqpoint{5.599526in}{7.104348in}}%
\pgfpathlineto{\pgfqpoint{5.602426in}{7.017204in}}%
\pgfpathlineto{\pgfqpoint{5.605469in}{7.019550in}}%
\pgfpathlineto{\pgfqpoint{5.608515in}{7.039404in}}%
\pgfpathlineto{\pgfqpoint{5.611549in}{7.071606in}}%
\pgfpathlineto{\pgfqpoint{5.614600in}{6.993368in}}%
\pgfpathlineto{\pgfqpoint{5.617643in}{6.839958in}}%
\pgfpathlineto{\pgfqpoint{5.620696in}{6.803405in}}%
\pgfpathlineto{\pgfqpoint{5.623742in}{6.786691in}}%
\pgfpathlineto{\pgfqpoint{5.629857in}{6.690745in}}%
\pgfpathlineto{\pgfqpoint{5.632906in}{6.701230in}}%
\pgfpathlineto{\pgfqpoint{5.635973in}{6.697366in}}%
\pgfpathlineto{\pgfqpoint{5.639042in}{6.683416in}}%
\pgfpathlineto{\pgfqpoint{5.642086in}{6.687876in}}%
\pgfpathlineto{\pgfqpoint{5.648203in}{6.682661in}}%
\pgfpathlineto{\pgfqpoint{5.654316in}{6.666070in}}%
\pgfpathlineto{\pgfqpoint{5.669537in}{6.370613in}}%
\pgfpathlineto{\pgfqpoint{5.684784in}{5.958572in}}%
\pgfpathlineto{\pgfqpoint{5.690879in}{5.816582in}}%
\pgfpathlineto{\pgfqpoint{5.715381in}{5.135624in}}%
\pgfpathlineto{\pgfqpoint{5.721492in}{5.032378in}}%
\pgfpathlineto{\pgfqpoint{5.727497in}{4.841631in}}%
\pgfpathlineto{\pgfqpoint{5.730549in}{4.820759in}}%
\pgfpathlineto{\pgfqpoint{5.733606in}{4.851268in}}%
\pgfpathlineto{\pgfqpoint{5.736659in}{4.846448in}}%
\pgfpathlineto{\pgfqpoint{5.739716in}{4.814169in}}%
\pgfpathlineto{\pgfqpoint{5.742769in}{4.833643in}}%
\pgfpathlineto{\pgfqpoint{5.745823in}{4.886700in}}%
\pgfpathlineto{\pgfqpoint{5.751920in}{4.951664in}}%
\pgfpathlineto{\pgfqpoint{5.761133in}{5.145178in}}%
\pgfpathlineto{\pgfqpoint{5.770291in}{5.322015in}}%
\pgfpathlineto{\pgfqpoint{5.776394in}{5.431285in}}%
\pgfpathlineto{\pgfqpoint{5.782509in}{5.521602in}}%
\pgfpathlineto{\pgfqpoint{5.785588in}{5.585240in}}%
\pgfpathlineto{\pgfqpoint{5.791692in}{5.761682in}}%
\pgfpathlineto{\pgfqpoint{5.794734in}{5.808759in}}%
\pgfpathlineto{\pgfqpoint{5.800843in}{5.857693in}}%
\pgfpathlineto{\pgfqpoint{5.810012in}{6.028060in}}%
\pgfpathlineto{\pgfqpoint{5.813041in}{6.062378in}}%
\pgfpathlineto{\pgfqpoint{5.816253in}{6.123057in}}%
\pgfpathlineto{\pgfqpoint{5.819287in}{6.149533in}}%
\pgfpathlineto{\pgfqpoint{5.822338in}{6.156618in}}%
\pgfpathlineto{\pgfqpoint{5.825386in}{6.166987in}}%
\pgfpathlineto{\pgfqpoint{5.831485in}{6.246734in}}%
\pgfpathlineto{\pgfqpoint{5.834537in}{6.252686in}}%
\pgfpathlineto{\pgfqpoint{5.837584in}{6.289941in}}%
\pgfpathlineto{\pgfqpoint{5.840612in}{6.343924in}}%
\pgfpathlineto{\pgfqpoint{5.843682in}{6.338947in}}%
\pgfpathlineto{\pgfqpoint{5.849612in}{6.144488in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{6.102535in}}%
\pgfpathlineto{\pgfqpoint{5.858779in}{6.281778in}}%
\pgfpathlineto{\pgfqpoint{5.861821in}{6.267851in}}%
\pgfpathlineto{\pgfqpoint{5.864875in}{6.286223in}}%
\pgfpathlineto{\pgfqpoint{5.867937in}{6.337625in}}%
\pgfpathlineto{\pgfqpoint{5.870986in}{6.324982in}}%
\pgfpathlineto{\pgfqpoint{5.874041in}{6.341161in}}%
\pgfpathlineto{\pgfqpoint{5.883441in}{6.509638in}}%
\pgfpathlineto{\pgfqpoint{5.886482in}{6.463722in}}%
\pgfpathlineto{\pgfqpoint{5.889538in}{6.374855in}}%
\pgfpathlineto{\pgfqpoint{5.892603in}{6.381217in}}%
\pgfpathlineto{\pgfqpoint{5.895669in}{6.381017in}}%
\pgfpathlineto{\pgfqpoint{5.898729in}{6.317008in}}%
\pgfpathlineto{\pgfqpoint{5.901778in}{6.276879in}}%
\pgfpathlineto{\pgfqpoint{5.904827in}{6.267786in}}%
\pgfpathlineto{\pgfqpoint{5.907901in}{6.277719in}}%
\pgfpathlineto{\pgfqpoint{5.910693in}{6.310225in}}%
\pgfpathlineto{\pgfqpoint{5.913749in}{6.268115in}}%
\pgfpathlineto{\pgfqpoint{5.916815in}{6.198702in}}%
\pgfpathlineto{\pgfqpoint{5.919857in}{6.179557in}}%
\pgfpathlineto{\pgfqpoint{5.922903in}{6.179286in}}%
\pgfpathlineto{\pgfqpoint{5.932044in}{6.026787in}}%
\pgfpathlineto{\pgfqpoint{5.935088in}{6.024652in}}%
\pgfpathlineto{\pgfqpoint{5.944216in}{5.879846in}}%
\pgfpathlineto{\pgfqpoint{5.947261in}{5.895650in}}%
\pgfpathlineto{\pgfqpoint{5.950309in}{5.883680in}}%
\pgfpathlineto{\pgfqpoint{5.956421in}{5.724956in}}%
\pgfpathlineto{\pgfqpoint{5.962529in}{5.649719in}}%
\pgfpathlineto{\pgfqpoint{5.968629in}{5.501685in}}%
\pgfpathlineto{\pgfqpoint{5.971665in}{5.484327in}}%
\pgfpathlineto{\pgfqpoint{5.974706in}{5.482426in}}%
\pgfpathlineto{\pgfqpoint{5.977752in}{5.400415in}}%
\pgfpathlineto{\pgfqpoint{5.980809in}{5.272415in}}%
\pgfpathlineto{\pgfqpoint{5.983843in}{5.211239in}}%
\pgfpathlineto{\pgfqpoint{5.986888in}{5.249643in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{5.260875in}}%
\pgfpathlineto{\pgfqpoint{5.992988in}{5.222422in}}%
\pgfpathlineto{\pgfqpoint{5.996040in}{5.158817in}}%
\pgfpathlineto{\pgfqpoint{6.002399in}{5.095597in}}%
\pgfpathlineto{\pgfqpoint{6.005454in}{5.039012in}}%
\pgfpathlineto{\pgfqpoint{6.008513in}{5.013265in}}%
\pgfpathlineto{\pgfqpoint{6.011557in}{5.051796in}}%
\pgfpathlineto{\pgfqpoint{6.014617in}{5.068848in}}%
\pgfpathlineto{\pgfqpoint{6.017674in}{5.006925in}}%
\pgfpathlineto{\pgfqpoint{6.020728in}{4.978620in}}%
\pgfpathlineto{\pgfqpoint{6.023775in}{5.006966in}}%
\pgfpathlineto{\pgfqpoint{6.026827in}{5.048952in}}%
\pgfpathlineto{\pgfqpoint{6.029879in}{5.003078in}}%
\pgfpathlineto{\pgfqpoint{6.032686in}{4.984816in}}%
\pgfpathlineto{\pgfqpoint{6.038801in}{5.059972in}}%
\pgfpathlineto{\pgfqpoint{6.041858in}{5.055186in}}%
\pgfpathlineto{\pgfqpoint{6.044917in}{5.084799in}}%
\pgfpathlineto{\pgfqpoint{6.047969in}{5.136674in}}%
\pgfpathlineto{\pgfqpoint{6.051023in}{5.143575in}}%
\pgfpathlineto{\pgfqpoint{6.054079in}{5.124119in}}%
\pgfpathlineto{\pgfqpoint{6.057112in}{5.130895in}}%
\pgfpathlineto{\pgfqpoint{6.063205in}{5.227759in}}%
\pgfpathlineto{\pgfqpoint{6.066259in}{5.250674in}}%
\pgfpathlineto{\pgfqpoint{6.069302in}{5.256403in}}%
\pgfpathlineto{\pgfqpoint{6.075394in}{5.274942in}}%
\pgfpathlineto{\pgfqpoint{6.078445in}{5.284100in}}%
\pgfpathlineto{\pgfqpoint{6.081492in}{5.288342in}}%
\pgfpathlineto{\pgfqpoint{6.090662in}{5.369016in}}%
\pgfpathlineto{\pgfqpoint{6.096875in}{5.331439in}}%
\pgfpathlineto{\pgfqpoint{6.099933in}{5.344677in}}%
\pgfpathlineto{\pgfqpoint{6.103003in}{5.375845in}}%
\pgfpathlineto{\pgfqpoint{6.106053in}{5.419185in}}%
\pgfpathlineto{\pgfqpoint{6.109096in}{5.443215in}}%
\pgfpathlineto{\pgfqpoint{6.112153in}{5.454540in}}%
\pgfpathlineto{\pgfqpoint{6.115211in}{5.449213in}}%
\pgfpathlineto{\pgfqpoint{6.118253in}{5.447617in}}%
\pgfpathlineto{\pgfqpoint{6.121328in}{5.464601in}}%
\pgfpathlineto{\pgfqpoint{6.127603in}{5.516954in}}%
\pgfpathlineto{\pgfqpoint{6.130648in}{5.570363in}}%
\pgfpathlineto{\pgfqpoint{6.133688in}{5.533776in}}%
\pgfpathlineto{\pgfqpoint{6.142857in}{5.270937in}}%
\pgfpathlineto{\pgfqpoint{6.148965in}{5.436991in}}%
\pgfpathlineto{\pgfqpoint{6.152029in}{5.417403in}}%
\pgfpathlineto{\pgfqpoint{6.154839in}{5.336320in}}%
\pgfpathlineto{\pgfqpoint{6.157831in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{6.160889in}{5.338513in}}%
\pgfpathlineto{\pgfqpoint{6.163950in}{5.393759in}}%
\pgfpathlineto{\pgfqpoint{6.166998in}{5.409777in}}%
\pgfpathlineto{\pgfqpoint{6.173094in}{5.589067in}}%
\pgfpathlineto{\pgfqpoint{6.176147in}{5.535353in}}%
\pgfpathlineto{\pgfqpoint{6.179182in}{5.430784in}}%
\pgfpathlineto{\pgfqpoint{6.182232in}{5.431060in}}%
\pgfpathlineto{\pgfqpoint{6.185300in}{5.525043in}}%
\pgfpathlineto{\pgfqpoint{6.188353in}{5.557962in}}%
\pgfpathlineto{\pgfqpoint{6.191396in}{5.486527in}}%
\pgfpathlineto{\pgfqpoint{6.194439in}{5.481573in}}%
\pgfpathlineto{\pgfqpoint{6.197490in}{5.573080in}}%
\pgfpathlineto{\pgfqpoint{6.200539in}{5.618044in}}%
\pgfpathlineto{\pgfqpoint{6.206632in}{5.517678in}}%
\pgfpathlineto{\pgfqpoint{6.212703in}{5.624092in}}%
\pgfpathlineto{\pgfqpoint{6.215741in}{5.627956in}}%
\pgfpathlineto{\pgfqpoint{6.218802in}{5.570017in}}%
\pgfpathlineto{\pgfqpoint{6.221866in}{5.562812in}}%
\pgfpathlineto{\pgfqpoint{6.224916in}{5.583262in}}%
\pgfpathlineto{\pgfqpoint{6.227962in}{5.593693in}}%
\pgfpathlineto{\pgfqpoint{6.231017in}{5.563382in}}%
\pgfpathlineto{\pgfqpoint{6.234072in}{5.575487in}}%
\pgfpathlineto{\pgfqpoint{6.240160in}{5.631531in}}%
\pgfpathlineto{\pgfqpoint{6.246264in}{5.560318in}}%
\pgfpathlineto{\pgfqpoint{6.249307in}{5.600592in}}%
\pgfpathlineto{\pgfqpoint{6.252354in}{5.668916in}}%
\pgfpathlineto{\pgfqpoint{6.255405in}{5.696220in}}%
\pgfpathlineto{\pgfqpoint{6.258462in}{5.687562in}}%
\pgfpathlineto{\pgfqpoint{6.261510in}{5.712798in}}%
\pgfpathlineto{\pgfqpoint{6.273937in}{5.940162in}}%
\pgfpathlineto{\pgfqpoint{6.276986in}{5.937210in}}%
\pgfpathlineto{\pgfqpoint{6.283105in}{5.865323in}}%
\pgfpathlineto{\pgfqpoint{6.289214in}{5.937566in}}%
\pgfpathlineto{\pgfqpoint{6.295320in}{5.869746in}}%
\pgfpathlineto{\pgfqpoint{6.298369in}{5.862266in}}%
\pgfpathlineto{\pgfqpoint{6.304260in}{5.785714in}}%
\pgfpathlineto{\pgfqpoint{6.307561in}{5.843160in}}%
\pgfpathlineto{\pgfqpoint{6.310600in}{5.936759in}}%
\pgfpathlineto{\pgfqpoint{6.313667in}{5.972226in}}%
\pgfpathlineto{\pgfqpoint{6.319760in}{5.861280in}}%
\pgfpathlineto{\pgfqpoint{6.322810in}{5.899276in}}%
\pgfpathlineto{\pgfqpoint{6.325857in}{5.919200in}}%
\pgfpathlineto{\pgfqpoint{6.328915in}{5.886001in}}%
\pgfpathlineto{\pgfqpoint{6.331965in}{5.881546in}}%
\pgfpathlineto{\pgfqpoint{6.335093in}{5.889333in}}%
\pgfpathlineto{\pgfqpoint{6.337896in}{5.876960in}}%
\pgfpathlineto{\pgfqpoint{6.343982in}{5.825668in}}%
\pgfpathlineto{\pgfqpoint{6.347029in}{5.811047in}}%
\pgfpathlineto{\pgfqpoint{6.350083in}{5.816717in}}%
\pgfpathlineto{\pgfqpoint{6.353139in}{5.818332in}}%
\pgfpathlineto{\pgfqpoint{6.359238in}{5.788515in}}%
\pgfpathlineto{\pgfqpoint{6.362287in}{5.779409in}}%
\pgfpathlineto{\pgfqpoint{6.368560in}{5.732404in}}%
\pgfpathlineto{\pgfqpoint{6.371608in}{5.718449in}}%
\pgfpathlineto{\pgfqpoint{6.380774in}{5.638810in}}%
\pgfpathlineto{\pgfqpoint{6.396054in}{5.407823in}}%
\pgfpathlineto{\pgfqpoint{6.401916in}{5.295165in}}%
\pgfpathlineto{\pgfqpoint{6.408002in}{5.217715in}}%
\pgfpathlineto{\pgfqpoint{6.426293in}{4.989560in}}%
\pgfpathlineto{\pgfqpoint{6.429350in}{4.975313in}}%
\pgfpathlineto{\pgfqpoint{6.432432in}{4.941509in}}%
\pgfpathlineto{\pgfqpoint{6.441596in}{4.679221in}}%
\pgfpathlineto{\pgfqpoint{6.444647in}{4.634797in}}%
\pgfpathlineto{\pgfqpoint{6.447702in}{4.635774in}}%
\pgfpathlineto{\pgfqpoint{6.450755in}{4.597408in}}%
\pgfpathlineto{\pgfqpoint{6.453792in}{4.531288in}}%
\pgfpathlineto{\pgfqpoint{6.456861in}{4.494907in}}%
\pgfpathlineto{\pgfqpoint{6.459913in}{4.531186in}}%
\pgfpathlineto{\pgfqpoint{6.465974in}{4.709428in}}%
\pgfpathlineto{\pgfqpoint{6.469028in}{4.744628in}}%
\pgfpathlineto{\pgfqpoint{6.472081in}{4.796214in}}%
\pgfpathlineto{\pgfqpoint{6.478189in}{4.983200in}}%
\pgfpathlineto{\pgfqpoint{6.484287in}{5.100405in}}%
\pgfpathlineto{\pgfqpoint{6.490400in}{5.311996in}}%
\pgfpathlineto{\pgfqpoint{6.496515in}{5.388255in}}%
\pgfpathlineto{\pgfqpoint{6.502613in}{5.553532in}}%
\pgfpathlineto{\pgfqpoint{6.505660in}{5.626887in}}%
\pgfpathlineto{\pgfqpoint{6.511771in}{5.712120in}}%
\pgfpathlineto{\pgfqpoint{6.517880in}{5.848999in}}%
\pgfpathlineto{\pgfqpoint{6.520909in}{5.899580in}}%
\pgfpathlineto{\pgfqpoint{6.523964in}{5.929304in}}%
\pgfpathlineto{\pgfqpoint{6.527016in}{5.976795in}}%
\pgfpathlineto{\pgfqpoint{6.533126in}{6.106957in}}%
\pgfpathlineto{\pgfqpoint{6.536175in}{6.128383in}}%
\pgfpathlineto{\pgfqpoint{6.539223in}{6.161404in}}%
\pgfpathlineto{\pgfqpoint{6.545315in}{6.271643in}}%
\pgfpathlineto{\pgfqpoint{6.551439in}{6.319724in}}%
\pgfpathlineto{\pgfqpoint{6.563644in}{6.505417in}}%
\pgfpathlineto{\pgfqpoint{6.569770in}{6.610417in}}%
\pgfpathlineto{\pgfqpoint{6.572813in}{6.674140in}}%
\pgfpathlineto{\pgfqpoint{6.575863in}{6.713159in}}%
\pgfpathlineto{\pgfqpoint{6.578933in}{6.721748in}}%
\pgfpathlineto{\pgfqpoint{6.581984in}{6.660740in}}%
\pgfpathlineto{\pgfqpoint{6.585031in}{6.653810in}}%
\pgfpathlineto{\pgfqpoint{6.588078in}{6.688797in}}%
\pgfpathlineto{\pgfqpoint{6.591152in}{6.692844in}}%
\pgfpathlineto{\pgfqpoint{6.594203in}{6.659685in}}%
\pgfpathlineto{\pgfqpoint{6.597254in}{6.672052in}}%
\pgfpathlineto{\pgfqpoint{6.600300in}{6.618619in}}%
\pgfpathlineto{\pgfqpoint{6.603354in}{6.537147in}}%
\pgfpathlineto{\pgfqpoint{6.606409in}{6.488076in}}%
\pgfpathlineto{\pgfqpoint{6.609493in}{6.492511in}}%
\pgfpathlineto{\pgfqpoint{6.612602in}{6.558242in}}%
\pgfpathlineto{\pgfqpoint{6.615848in}{6.543294in}}%
\pgfpathlineto{\pgfqpoint{6.622026in}{6.406583in}}%
\pgfpathlineto{\pgfqpoint{6.625074in}{6.379354in}}%
\pgfpathlineto{\pgfqpoint{6.628118in}{6.301791in}}%
\pgfpathlineto{\pgfqpoint{6.634215in}{6.268646in}}%
\pgfpathlineto{\pgfqpoint{6.637266in}{6.228248in}}%
\pgfpathlineto{\pgfqpoint{6.649120in}{5.997628in}}%
\pgfpathlineto{\pgfqpoint{6.661336in}{5.772009in}}%
\pgfpathlineto{\pgfqpoint{6.664383in}{5.648169in}}%
\pgfpathlineto{\pgfqpoint{6.667434in}{5.605784in}}%
\pgfpathlineto{\pgfqpoint{6.673581in}{5.551769in}}%
\pgfpathlineto{\pgfqpoint{6.676599in}{5.511147in}}%
\pgfpathlineto{\pgfqpoint{6.679636in}{5.442129in}}%
\pgfpathlineto{\pgfqpoint{6.691842in}{5.326501in}}%
\pgfpathlineto{\pgfqpoint{6.694898in}{5.360238in}}%
\pgfpathlineto{\pgfqpoint{6.707166in}{5.215885in}}%
\pgfpathlineto{\pgfqpoint{6.710227in}{5.215811in}}%
\pgfpathlineto{\pgfqpoint{6.713284in}{5.210986in}}%
\pgfpathlineto{\pgfqpoint{6.716330in}{5.187031in}}%
\pgfpathlineto{\pgfqpoint{6.719381in}{5.139376in}}%
\pgfpathlineto{\pgfqpoint{6.722439in}{5.121561in}}%
\pgfpathlineto{\pgfqpoint{6.725492in}{5.122987in}}%
\pgfpathlineto{\pgfqpoint{6.728543in}{5.111266in}}%
\pgfpathlineto{\pgfqpoint{6.737573in}{5.020748in}}%
\pgfpathlineto{\pgfqpoint{6.740617in}{5.026981in}}%
\pgfpathlineto{\pgfqpoint{6.746719in}{4.959876in}}%
\pgfpathlineto{\pgfqpoint{6.749772in}{4.950952in}}%
\pgfpathlineto{\pgfqpoint{6.755864in}{4.984994in}}%
\pgfpathlineto{\pgfqpoint{6.758929in}{4.969938in}}%
\pgfpathlineto{\pgfqpoint{6.762021in}{4.961894in}}%
\pgfpathlineto{\pgfqpoint{6.768103in}{5.015214in}}%
\pgfpathlineto{\pgfqpoint{6.774218in}{4.995298in}}%
\pgfpathlineto{\pgfqpoint{6.780326in}{5.034168in}}%
\pgfpathlineto{\pgfqpoint{6.783379in}{5.027103in}}%
\pgfpathlineto{\pgfqpoint{6.786430in}{5.008473in}}%
\pgfpathlineto{\pgfqpoint{6.792488in}{5.028678in}}%
\pgfpathlineto{\pgfqpoint{6.795532in}{5.018696in}}%
\pgfpathlineto{\pgfqpoint{6.798588in}{5.003981in}}%
\pgfpathlineto{\pgfqpoint{6.801638in}{5.007176in}}%
\pgfpathlineto{\pgfqpoint{6.804688in}{5.006482in}}%
\pgfpathlineto{\pgfqpoint{6.807745in}{5.012772in}}%
\pgfpathlineto{\pgfqpoint{6.810790in}{5.053212in}}%
\pgfpathlineto{\pgfqpoint{6.813842in}{5.116006in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{5.138045in}}%
\pgfpathlineto{\pgfqpoint{6.819944in}{5.093304in}}%
\pgfpathlineto{\pgfqpoint{6.822983in}{5.029673in}}%
\pgfpathlineto{\pgfqpoint{6.826035in}{4.989391in}}%
\pgfpathlineto{\pgfqpoint{6.829086in}{5.044583in}}%
\pgfpathlineto{\pgfqpoint{6.835184in}{5.182858in}}%
\pgfpathlineto{\pgfqpoint{6.841290in}{5.123978in}}%
\pgfpathlineto{\pgfqpoint{6.844344in}{5.137770in}}%
\pgfpathlineto{\pgfqpoint{6.847397in}{5.192981in}}%
\pgfpathlineto{\pgfqpoint{6.850447in}{5.223225in}}%
\pgfpathlineto{\pgfqpoint{6.853499in}{5.277762in}}%
\pgfpathlineto{\pgfqpoint{6.856566in}{5.364421in}}%
\pgfpathlineto{\pgfqpoint{6.859625in}{5.383366in}}%
\pgfpathlineto{\pgfqpoint{6.865740in}{5.280416in}}%
\pgfpathlineto{\pgfqpoint{6.871851in}{5.387198in}}%
\pgfpathlineto{\pgfqpoint{6.874899in}{5.356233in}}%
\pgfpathlineto{\pgfqpoint{6.877955in}{5.307490in}}%
\pgfpathlineto{\pgfqpoint{6.881013in}{5.350130in}}%
\pgfpathlineto{\pgfqpoint{6.884147in}{5.409964in}}%
\pgfpathlineto{\pgfqpoint{6.887212in}{5.398687in}}%
\pgfpathlineto{\pgfqpoint{6.890249in}{5.359412in}}%
\pgfpathlineto{\pgfqpoint{6.893300in}{5.387603in}}%
\pgfpathlineto{\pgfqpoint{6.896340in}{5.449426in}}%
\pgfpathlineto{\pgfqpoint{6.899382in}{5.453784in}}%
\pgfpathlineto{\pgfqpoint{6.902423in}{5.428876in}}%
\pgfpathlineto{\pgfqpoint{6.905483in}{5.451769in}}%
\pgfpathlineto{\pgfqpoint{6.908533in}{5.504251in}}%
\pgfpathlineto{\pgfqpoint{6.911576in}{5.508039in}}%
\pgfpathlineto{\pgfqpoint{6.914562in}{5.487310in}}%
\pgfpathlineto{\pgfqpoint{6.917583in}{5.515794in}}%
\pgfpathlineto{\pgfqpoint{6.920639in}{5.565664in}}%
\pgfpathlineto{\pgfqpoint{6.923687in}{5.568860in}}%
\pgfpathlineto{\pgfqpoint{6.926741in}{5.549766in}}%
\pgfpathlineto{\pgfqpoint{6.929795in}{5.573172in}}%
\pgfpathlineto{\pgfqpoint{6.932845in}{5.614889in}}%
\pgfpathlineto{\pgfqpoint{6.935879in}{5.617184in}}%
\pgfpathlineto{\pgfqpoint{6.938930in}{5.603244in}}%
\pgfpathlineto{\pgfqpoint{6.941986in}{5.626147in}}%
\pgfpathlineto{\pgfqpoint{6.945024in}{5.663608in}}%
\pgfpathlineto{\pgfqpoint{6.948091in}{5.663202in}}%
\pgfpathlineto{\pgfqpoint{6.951135in}{5.647486in}}%
\pgfpathlineto{\pgfqpoint{6.954195in}{5.664620in}}%
\pgfpathlineto{\pgfqpoint{6.957246in}{5.692246in}}%
\pgfpathlineto{\pgfqpoint{6.960297in}{5.689973in}}%
\pgfpathlineto{\pgfqpoint{6.963349in}{5.680680in}}%
\pgfpathlineto{\pgfqpoint{6.969465in}{5.715544in}}%
\pgfpathlineto{\pgfqpoint{6.975612in}{5.694885in}}%
\pgfpathlineto{\pgfqpoint{6.981710in}{5.720155in}}%
\pgfpathlineto{\pgfqpoint{6.984754in}{5.719447in}}%
\pgfpathlineto{\pgfqpoint{6.990872in}{5.709477in}}%
\pgfpathlineto{\pgfqpoint{6.993941in}{5.706010in}}%
\pgfpathlineto{\pgfqpoint{6.996990in}{5.706975in}}%
\pgfpathlineto{\pgfqpoint{7.000041in}{5.703055in}}%
\pgfpathlineto{\pgfqpoint{7.006130in}{5.709887in}}%
\pgfpathlineto{\pgfqpoint{7.009174in}{5.704233in}}%
\pgfpathlineto{\pgfqpoint{7.012221in}{5.701887in}}%
\pgfpathlineto{\pgfqpoint{7.018315in}{5.725268in}}%
\pgfpathlineto{\pgfqpoint{7.021353in}{5.721130in}}%
\pgfpathlineto{\pgfqpoint{7.027442in}{5.692097in}}%
\pgfpathlineto{\pgfqpoint{7.030501in}{5.697032in}}%
\pgfpathlineto{\pgfqpoint{7.033544in}{5.695653in}}%
\pgfpathlineto{\pgfqpoint{7.039715in}{5.688311in}}%
\pgfpathlineto{\pgfqpoint{7.042790in}{5.675527in}}%
\pgfpathlineto{\pgfqpoint{7.045839in}{5.675843in}}%
\pgfpathlineto{\pgfqpoint{7.048898in}{5.661928in}}%
\pgfpathlineto{\pgfqpoint{7.051963in}{5.662155in}}%
\pgfpathlineto{\pgfqpoint{7.055017in}{5.676536in}}%
\pgfpathlineto{\pgfqpoint{7.058078in}{5.680539in}}%
\pgfpathlineto{\pgfqpoint{7.061118in}{5.669085in}}%
\pgfpathlineto{\pgfqpoint{7.064314in}{5.669497in}}%
\pgfpathlineto{\pgfqpoint{7.067372in}{5.675029in}}%
\pgfpathlineto{\pgfqpoint{7.070335in}{5.671547in}}%
\pgfpathlineto{\pgfqpoint{7.073372in}{5.676310in}}%
\pgfpathlineto{\pgfqpoint{7.076427in}{5.655957in}}%
\pgfpathlineto{\pgfqpoint{7.079479in}{5.652280in}}%
\pgfpathlineto{\pgfqpoint{7.082524in}{5.657605in}}%
\pgfpathlineto{\pgfqpoint{7.088613in}{5.645294in}}%
\pgfpathlineto{\pgfqpoint{7.094621in}{5.629748in}}%
\pgfpathlineto{\pgfqpoint{7.097683in}{5.616834in}}%
\pgfpathlineto{\pgfqpoint{7.100741in}{5.613354in}}%
\pgfpathlineto{\pgfqpoint{7.106834in}{5.595097in}}%
\pgfpathlineto{\pgfqpoint{7.109878in}{5.584514in}}%
\pgfpathlineto{\pgfqpoint{7.112936in}{5.582042in}}%
\pgfpathlineto{\pgfqpoint{7.115995in}{5.582953in}}%
\pgfpathlineto{\pgfqpoint{7.119046in}{5.577186in}}%
\pgfpathlineto{\pgfqpoint{7.122091in}{5.568639in}}%
\pgfpathlineto{\pgfqpoint{7.125108in}{5.563768in}}%
\pgfpathlineto{\pgfqpoint{7.128150in}{5.564617in}}%
\pgfpathlineto{\pgfqpoint{7.134241in}{5.558469in}}%
\pgfpathlineto{\pgfqpoint{7.137308in}{5.559053in}}%
\pgfpathlineto{\pgfqpoint{7.140362in}{5.561154in}}%
\pgfpathlineto{\pgfqpoint{7.143405in}{5.558491in}}%
\pgfpathlineto{\pgfqpoint{7.146449in}{5.552997in}}%
\pgfpathlineto{\pgfqpoint{7.149498in}{5.552763in}}%
\pgfpathlineto{\pgfqpoint{7.152551in}{5.556921in}}%
\pgfpathlineto{\pgfqpoint{7.155616in}{5.557896in}}%
\pgfpathlineto{\pgfqpoint{7.161973in}{5.545007in}}%
\pgfpathlineto{\pgfqpoint{7.168069in}{5.543772in}}%
\pgfpathlineto{\pgfqpoint{7.171122in}{5.535836in}}%
\pgfpathlineto{\pgfqpoint{7.177227in}{5.515269in}}%
\pgfpathlineto{\pgfqpoint{7.183335in}{5.501840in}}%
\pgfpathlineto{\pgfqpoint{7.189425in}{5.483226in}}%
\pgfpathlineto{\pgfqpoint{7.192226in}{5.478648in}}%
\pgfpathlineto{\pgfqpoint{7.195281in}{5.476055in}}%
\pgfpathlineto{\pgfqpoint{7.201380in}{5.464468in}}%
\pgfpathlineto{\pgfqpoint{7.204430in}{5.462278in}}%
\pgfpathlineto{\pgfqpoint{7.210544in}{5.466784in}}%
\pgfpathlineto{\pgfqpoint{7.223363in}{5.461592in}}%
\pgfpathlineto{\pgfqpoint{7.229455in}{5.456578in}}%
\pgfpathlineto{\pgfqpoint{7.232510in}{5.456473in}}%
\pgfpathlineto{\pgfqpoint{7.235568in}{5.457488in}}%
\pgfpathlineto{\pgfqpoint{7.244708in}{5.455667in}}%
\pgfpathlineto{\pgfqpoint{7.250641in}{5.458678in}}%
\pgfpathlineto{\pgfqpoint{7.256587in}{5.463761in}}%
\pgfpathlineto{\pgfqpoint{7.268797in}{5.465901in}}%
\pgfpathlineto{\pgfqpoint{7.274901in}{5.466037in}}%
\pgfpathlineto{\pgfqpoint{7.287202in}{5.473245in}}%
\pgfpathlineto{\pgfqpoint{7.293308in}{5.479139in}}%
\pgfpathlineto{\pgfqpoint{7.296359in}{5.482373in}}%
\pgfpathlineto{\pgfqpoint{7.314318in}{5.490632in}}%
\pgfpathlineto{\pgfqpoint{7.323486in}{5.489024in}}%
\pgfpathlineto{\pgfqpoint{7.341889in}{5.491748in}}%
\pgfpathlineto{\pgfqpoint{7.357160in}{5.488039in}}%
\pgfpathlineto{\pgfqpoint{7.363267in}{5.480623in}}%
\pgfpathlineto{\pgfqpoint{7.390761in}{5.443376in}}%
\pgfpathlineto{\pgfqpoint{7.399902in}{5.439830in}}%
\pgfpathlineto{\pgfqpoint{7.402796in}{5.438862in}}%
\pgfpathlineto{\pgfqpoint{7.405855in}{5.440425in}}%
\pgfpathlineto{\pgfqpoint{7.411959in}{5.450702in}}%
\pgfpathlineto{\pgfqpoint{7.427209in}{5.481405in}}%
\pgfpathlineto{\pgfqpoint{7.433302in}{5.490019in}}%
\pgfpathlineto{\pgfqpoint{7.439406in}{5.494846in}}%
\pgfpathlineto{\pgfqpoint{7.445517in}{5.505327in}}%
\pgfpathlineto{\pgfqpoint{7.448565in}{5.498716in}}%
\pgfpathlineto{\pgfqpoint{7.454667in}{5.469017in}}%
\pgfpathlineto{\pgfqpoint{7.463852in}{5.443289in}}%
\pgfpathlineto{\pgfqpoint{7.476027in}{5.387328in}}%
\pgfpathlineto{\pgfqpoint{7.479084in}{5.382777in}}%
\pgfpathlineto{\pgfqpoint{7.482137in}{5.385021in}}%
\pgfpathlineto{\pgfqpoint{7.488218in}{5.394376in}}%
\pgfpathlineto{\pgfqpoint{7.491272in}{5.394731in}}%
\pgfpathlineto{\pgfqpoint{7.494339in}{5.397777in}}%
\pgfpathlineto{\pgfqpoint{7.497420in}{5.403050in}}%
\pgfpathlineto{\pgfqpoint{7.503606in}{5.416005in}}%
\pgfpathlineto{\pgfqpoint{7.512773in}{5.430635in}}%
\pgfpathlineto{\pgfqpoint{7.518878in}{5.438048in}}%
\pgfpathlineto{\pgfqpoint{7.521930in}{5.439705in}}%
\pgfpathlineto{\pgfqpoint{7.534028in}{5.450877in}}%
\pgfpathlineto{\pgfqpoint{7.537059in}{5.451343in}}%
\pgfpathlineto{\pgfqpoint{7.540110in}{5.455402in}}%
\pgfpathlineto{\pgfqpoint{7.546196in}{5.467890in}}%
\pgfpathlineto{\pgfqpoint{7.552306in}{5.475444in}}%
\pgfpathlineto{\pgfqpoint{7.555377in}{5.481087in}}%
\pgfpathlineto{\pgfqpoint{7.558421in}{5.489343in}}%
\pgfpathlineto{\pgfqpoint{7.561473in}{5.492609in}}%
\pgfpathlineto{\pgfqpoint{7.564519in}{5.494105in}}%
\pgfpathlineto{\pgfqpoint{7.573672in}{5.505109in}}%
\pgfpathlineto{\pgfqpoint{7.579785in}{5.506443in}}%
\pgfpathlineto{\pgfqpoint{7.589163in}{5.509173in}}%
\pgfpathlineto{\pgfqpoint{7.601376in}{5.505059in}}%
\pgfpathlineto{\pgfqpoint{7.607484in}{5.496707in}}%
\pgfpathlineto{\pgfqpoint{7.613586in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{7.619444in}{5.480930in}}%
\pgfpathlineto{\pgfqpoint{7.625531in}{5.472311in}}%
\pgfpathlineto{\pgfqpoint{7.631630in}{5.468345in}}%
\pgfpathlineto{\pgfqpoint{7.634681in}{5.467148in}}%
\pgfpathlineto{\pgfqpoint{7.637724in}{5.467455in}}%
\pgfpathlineto{\pgfqpoint{7.640784in}{5.470883in}}%
\pgfpathlineto{\pgfqpoint{7.643834in}{5.476726in}}%
\pgfpathlineto{\pgfqpoint{7.653606in}{5.483944in}}%
\pgfpathlineto{\pgfqpoint{7.656691in}{5.490024in}}%
\pgfpathlineto{\pgfqpoint{7.659740in}{5.491257in}}%
\pgfpathlineto{\pgfqpoint{7.668912in}{5.482845in}}%
\pgfpathlineto{\pgfqpoint{7.671954in}{5.479725in}}%
\pgfpathlineto{\pgfqpoint{7.678079in}{5.464302in}}%
\pgfpathlineto{\pgfqpoint{7.689756in}{5.446012in}}%
\pgfpathlineto{\pgfqpoint{7.692794in}{5.444312in}}%
\pgfpathlineto{\pgfqpoint{7.695833in}{5.445156in}}%
\pgfpathlineto{\pgfqpoint{7.698900in}{5.448794in}}%
\pgfpathlineto{\pgfqpoint{7.701959in}{5.459850in}}%
\pgfpathlineto{\pgfqpoint{7.705001in}{5.482745in}}%
\pgfpathlineto{\pgfqpoint{7.717086in}{5.624142in}}%
\pgfpathlineto{\pgfqpoint{7.738494in}{5.916096in}}%
\pgfpathlineto{\pgfqpoint{7.753746in}{6.061335in}}%
\pgfpathlineto{\pgfqpoint{7.759834in}{6.100252in}}%
\pgfpathlineto{\pgfqpoint{7.765940in}{6.119768in}}%
\pgfpathlineto{\pgfqpoint{7.768952in}{6.122034in}}%
\pgfpathlineto{\pgfqpoint{7.772024in}{6.119937in}}%
\pgfpathlineto{\pgfqpoint{7.778116in}{6.107466in}}%
\pgfpathlineto{\pgfqpoint{7.790325in}{6.074194in}}%
\pgfpathlineto{\pgfqpoint{7.796431in}{6.057137in}}%
\pgfpathlineto{\pgfqpoint{7.802546in}{6.043002in}}%
\pgfpathlineto{\pgfqpoint{7.808903in}{6.019600in}}%
\pgfpathlineto{\pgfqpoint{7.815003in}{5.984569in}}%
\pgfpathlineto{\pgfqpoint{7.827194in}{5.885220in}}%
\pgfpathlineto{\pgfqpoint{7.839459in}{5.789111in}}%
\pgfpathlineto{\pgfqpoint{7.845560in}{5.754436in}}%
\pgfpathlineto{\pgfqpoint{7.851667in}{5.732087in}}%
\pgfpathlineto{\pgfqpoint{7.857772in}{5.718645in}}%
\pgfpathlineto{\pgfqpoint{7.875813in}{5.693930in}}%
\pgfpathlineto{\pgfqpoint{7.884961in}{5.672958in}}%
\pgfpathlineto{\pgfqpoint{7.894099in}{5.651469in}}%
\pgfpathlineto{\pgfqpoint{7.921552in}{5.599852in}}%
\pgfpathlineto{\pgfqpoint{7.933751in}{5.565123in}}%
\pgfpathlineto{\pgfqpoint{7.942899in}{5.531897in}}%
\pgfpathlineto{\pgfqpoint{7.949012in}{5.505938in}}%
\pgfpathlineto{\pgfqpoint{7.973467in}{5.386557in}}%
\pgfpathlineto{\pgfqpoint{7.979557in}{5.367889in}}%
\pgfpathlineto{\pgfqpoint{7.985670in}{5.357376in}}%
\pgfpathlineto{\pgfqpoint{7.991729in}{5.351623in}}%
\pgfpathlineto{\pgfqpoint{7.997829in}{5.349217in}}%
\pgfpathlineto{\pgfqpoint{8.006983in}{5.348070in}}%
\pgfpathlineto{\pgfqpoint{8.016135in}{5.347256in}}%
\pgfpathlineto{\pgfqpoint{8.025294in}{5.344636in}}%
\pgfpathlineto{\pgfqpoint{8.034458in}{5.341609in}}%
\pgfpathlineto{\pgfqpoint{8.043602in}{5.341242in}}%
\pgfpathlineto{\pgfqpoint{8.052759in}{5.341620in}}%
\pgfpathlineto{\pgfqpoint{8.058863in}{5.340442in}}%
\pgfpathlineto{\pgfqpoint{8.064964in}{5.336424in}}%
\pgfpathlineto{\pgfqpoint{8.074132in}{5.330046in}}%
\pgfpathlineto{\pgfqpoint{8.080225in}{5.329657in}}%
\pgfpathlineto{\pgfqpoint{8.086339in}{5.334505in}}%
\pgfpathlineto{\pgfqpoint{8.092456in}{5.343032in}}%
\pgfpathlineto{\pgfqpoint{8.101621in}{5.356528in}}%
\pgfpathlineto{\pgfqpoint{8.107714in}{5.361880in}}%
\pgfpathlineto{\pgfqpoint{8.110757in}{5.363620in}}%
\pgfpathlineto{\pgfqpoint{8.116871in}{5.362819in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.357696in}}%
\pgfpathlineto{\pgfqpoint{8.132108in}{5.347741in}}%
\pgfpathlineto{\pgfqpoint{8.141274in}{5.342632in}}%
\pgfpathlineto{\pgfqpoint{8.147352in}{5.341837in}}%
\pgfpathlineto{\pgfqpoint{8.153450in}{5.344887in}}%
\pgfpathlineto{\pgfqpoint{8.162596in}{5.354895in}}%
\pgfpathlineto{\pgfqpoint{8.171749in}{5.366583in}}%
\pgfpathlineto{\pgfqpoint{8.183973in}{5.386343in}}%
\pgfpathlineto{\pgfqpoint{8.208377in}{5.426384in}}%
\pgfpathlineto{\pgfqpoint{8.232799in}{5.464968in}}%
\pgfpathlineto{\pgfqpoint{8.238902in}{5.468001in}}%
\pgfpathlineto{\pgfqpoint{8.254148in}{5.471238in}}%
\pgfpathlineto{\pgfqpoint{8.260299in}{5.477173in}}%
\pgfpathlineto{\pgfqpoint{8.266393in}{5.486997in}}%
\pgfpathlineto{\pgfqpoint{8.275555in}{5.505233in}}%
\pgfpathlineto{\pgfqpoint{8.278610in}{5.509243in}}%
\pgfpathlineto{\pgfqpoint{8.281664in}{5.511210in}}%
\pgfpathlineto{\pgfqpoint{8.284717in}{5.510867in}}%
\pgfpathlineto{\pgfqpoint{8.290767in}{5.504967in}}%
\pgfpathlineto{\pgfqpoint{8.293846in}{5.498377in}}%
\pgfpathlineto{\pgfqpoint{8.299958in}{5.475621in}}%
\pgfpathlineto{\pgfqpoint{8.309115in}{5.425515in}}%
\pgfpathlineto{\pgfqpoint{8.324329in}{5.340483in}}%
\pgfpathlineto{\pgfqpoint{8.327374in}{5.330829in}}%
\pgfpathlineto{\pgfqpoint{8.330418in}{5.325007in}}%
\pgfpathlineto{\pgfqpoint{8.333467in}{5.323734in}}%
\pgfpathlineto{\pgfqpoint{8.336518in}{5.327194in}}%
\pgfpathlineto{\pgfqpoint{8.339562in}{5.335843in}}%
\pgfpathlineto{\pgfqpoint{8.345671in}{5.366131in}}%
\pgfpathlineto{\pgfqpoint{8.364020in}{5.474979in}}%
\pgfpathlineto{\pgfqpoint{8.370130in}{5.495433in}}%
\pgfpathlineto{\pgfqpoint{8.373183in}{5.499544in}}%
\pgfpathlineto{\pgfqpoint{8.376231in}{5.501138in}}%
\pgfpathlineto{\pgfqpoint{8.379284in}{5.500175in}}%
\pgfpathlineto{\pgfqpoint{8.382337in}{5.497498in}}%
\pgfpathlineto{\pgfqpoint{8.385401in}{5.492514in}}%
\pgfpathlineto{\pgfqpoint{8.391493in}{5.474420in}}%
\pgfpathlineto{\pgfqpoint{8.415891in}{5.387270in}}%
\pgfpathlineto{\pgfqpoint{8.421982in}{5.378083in}}%
\pgfpathlineto{\pgfqpoint{8.425040in}{5.375710in}}%
\pgfpathlineto{\pgfqpoint{8.428095in}{5.374752in}}%
\pgfpathlineto{\pgfqpoint{8.431151in}{5.375208in}}%
\pgfpathlineto{\pgfqpoint{8.446498in}{5.382914in}}%
\pgfpathlineto{\pgfqpoint{8.452599in}{5.381084in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.376869in}}%
\pgfpathlineto{\pgfqpoint{8.464789in}{5.368451in}}%
\pgfpathlineto{\pgfqpoint{8.483089in}{5.335778in}}%
\pgfpathlineto{\pgfqpoint{8.489181in}{5.330713in}}%
\pgfpathlineto{\pgfqpoint{8.495304in}{5.330203in}}%
\pgfpathlineto{\pgfqpoint{8.501378in}{5.332896in}}%
\pgfpathlineto{\pgfqpoint{8.507497in}{5.338080in}}%
\pgfpathlineto{\pgfqpoint{8.522661in}{5.357154in}}%
\pgfpathlineto{\pgfqpoint{8.531866in}{5.373621in}}%
\pgfpathlineto{\pgfqpoint{8.574555in}{5.468986in}}%
\pgfpathlineto{\pgfqpoint{8.583719in}{5.499716in}}%
\pgfpathlineto{\pgfqpoint{8.608174in}{5.600020in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{5.615262in}}%
\pgfpathlineto{\pgfqpoint{8.620363in}{5.628296in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{5.647414in}}%
\pgfpathlineto{\pgfqpoint{8.632616in}{5.676736in}}%
\pgfpathlineto{\pgfqpoint{8.650930in}{5.795098in}}%
\pgfpathlineto{\pgfqpoint{8.653926in}{5.805315in}}%
\pgfpathlineto{\pgfqpoint{8.656975in}{5.809711in}}%
\pgfpathlineto{\pgfqpoint{8.660024in}{5.808190in}}%
\pgfpathlineto{\pgfqpoint{8.663077in}{5.800755in}}%
\pgfpathlineto{\pgfqpoint{8.669186in}{5.773671in}}%
\pgfpathlineto{\pgfqpoint{8.690608in}{5.654501in}}%
\pgfpathlineto{\pgfqpoint{8.699751in}{5.618374in}}%
\pgfpathlineto{\pgfqpoint{8.714910in}{5.573184in}}%
\pgfpathlineto{\pgfqpoint{8.730167in}{5.530593in}}%
\pgfpathlineto{\pgfqpoint{8.736279in}{5.502481in}}%
\pgfpathlineto{\pgfqpoint{8.742372in}{5.465032in}}%
\pgfpathlineto{\pgfqpoint{8.754808in}{5.364393in}}%
\pgfpathlineto{\pgfqpoint{8.770051in}{5.222487in}}%
\pgfpathlineto{\pgfqpoint{8.776169in}{5.179260in}}%
\pgfpathlineto{\pgfqpoint{8.785101in}{5.132964in}}%
\pgfpathlineto{\pgfqpoint{8.791197in}{5.115122in}}%
\pgfpathlineto{\pgfqpoint{8.797307in}{5.104813in}}%
\pgfpathlineto{\pgfqpoint{8.803402in}{5.100968in}}%
\pgfpathlineto{\pgfqpoint{8.809515in}{5.099909in}}%
\pgfpathlineto{\pgfqpoint{8.812559in}{5.100888in}}%
\pgfpathlineto{\pgfqpoint{8.815632in}{5.103658in}}%
\pgfpathlineto{\pgfqpoint{8.821730in}{5.114917in}}%
\pgfpathlineto{\pgfqpoint{8.827836in}{5.135600in}}%
\pgfpathlineto{\pgfqpoint{8.837018in}{5.186733in}}%
\pgfpathlineto{\pgfqpoint{8.846265in}{5.258553in}}%
\pgfpathlineto{\pgfqpoint{8.864590in}{5.400105in}}%
\pgfpathlineto{\pgfqpoint{8.907372in}{5.674477in}}%
\pgfpathlineto{\pgfqpoint{8.919573in}{5.731774in}}%
\pgfpathlineto{\pgfqpoint{8.928700in}{5.759931in}}%
\pgfpathlineto{\pgfqpoint{8.940715in}{5.794808in}}%
\pgfpathlineto{\pgfqpoint{8.949885in}{5.830236in}}%
\pgfpathlineto{\pgfqpoint{8.959076in}{5.869125in}}%
\pgfpathlineto{\pgfqpoint{8.962231in}{5.878510in}}%
\pgfpathlineto{\pgfqpoint{8.965284in}{5.883944in}}%
\pgfpathlineto{\pgfqpoint{8.968338in}{5.884728in}}%
\pgfpathlineto{\pgfqpoint{8.971395in}{5.880683in}}%
\pgfpathlineto{\pgfqpoint{8.974432in}{5.871439in}}%
\pgfpathlineto{\pgfqpoint{8.980535in}{5.840015in}}%
\pgfpathlineto{\pgfqpoint{8.989684in}{5.774876in}}%
\pgfpathlineto{\pgfqpoint{9.005009in}{5.668666in}}%
\pgfpathlineto{\pgfqpoint{9.071966in}{5.303422in}}%
\pgfpathlineto{\pgfqpoint{9.081150in}{5.262309in}}%
\pgfpathlineto{\pgfqpoint{9.087242in}{5.240704in}}%
\pgfpathlineto{\pgfqpoint{9.093363in}{5.226498in}}%
\pgfpathlineto{\pgfqpoint{9.099456in}{5.218330in}}%
\pgfpathlineto{\pgfqpoint{9.105558in}{5.216391in}}%
\pgfpathlineto{\pgfqpoint{9.111646in}{5.218788in}}%
\pgfpathlineto{\pgfqpoint{9.136056in}{5.233802in}}%
\pgfpathlineto{\pgfqpoint{9.145353in}{5.240314in}}%
\pgfpathlineto{\pgfqpoint{9.151532in}{5.250000in}}%
\pgfpathlineto{\pgfqpoint{9.157626in}{5.264911in}}%
\pgfpathlineto{\pgfqpoint{9.166772in}{5.298506in}}%
\pgfpathlineto{\pgfqpoint{9.172873in}{5.330541in}}%
\pgfpathlineto{\pgfqpoint{9.181815in}{5.389859in}}%
\pgfpathlineto{\pgfqpoint{9.197079in}{5.515221in}}%
\pgfpathlineto{\pgfqpoint{9.209279in}{5.615164in}}%
\pgfpathlineto{\pgfqpoint{9.218442in}{5.673418in}}%
\pgfpathlineto{\pgfqpoint{9.224547in}{5.703778in}}%
\pgfpathlineto{\pgfqpoint{9.230654in}{5.723888in}}%
\pgfpathlineto{\pgfqpoint{9.233684in}{5.730171in}}%
\pgfpathlineto{\pgfqpoint{9.236736in}{5.733184in}}%
\pgfpathlineto{\pgfqpoint{9.242847in}{5.733161in}}%
\pgfpathlineto{\pgfqpoint{9.248949in}{5.733904in}}%
\pgfpathlineto{\pgfqpoint{9.251996in}{5.735992in}}%
\pgfpathlineto{\pgfqpoint{9.255051in}{5.741287in}}%
\pgfpathlineto{\pgfqpoint{9.261152in}{5.762114in}}%
\pgfpathlineto{\pgfqpoint{9.267312in}{5.795393in}}%
\pgfpathlineto{\pgfqpoint{9.279505in}{5.870947in}}%
\pgfpathlineto{\pgfqpoint{9.282564in}{5.881079in}}%
\pgfpathlineto{\pgfqpoint{9.285615in}{5.885054in}}%
\pgfpathlineto{\pgfqpoint{9.288673in}{5.882592in}}%
\pgfpathlineto{\pgfqpoint{9.291719in}{5.874136in}}%
\pgfpathlineto{\pgfqpoint{9.297798in}{5.842505in}}%
\pgfpathlineto{\pgfqpoint{9.303908in}{5.797106in}}%
\pgfpathlineto{\pgfqpoint{9.322208in}{5.645079in}}%
\pgfpathlineto{\pgfqpoint{9.331761in}{5.589955in}}%
\pgfpathlineto{\pgfqpoint{9.337864in}{5.564954in}}%
\pgfpathlineto{\pgfqpoint{9.343950in}{5.550725in}}%
\pgfpathlineto{\pgfqpoint{9.347007in}{5.547466in}}%
\pgfpathlineto{\pgfqpoint{9.353107in}{5.544625in}}%
\pgfpathlineto{\pgfqpoint{9.356146in}{5.541496in}}%
\pgfpathlineto{\pgfqpoint{9.361840in}{5.529789in}}%
\pgfpathlineto{\pgfqpoint{9.364882in}{5.518890in}}%
\pgfpathlineto{\pgfqpoint{9.371003in}{5.484589in}}%
\pgfpathlineto{\pgfqpoint{9.377110in}{5.434517in}}%
\pgfpathlineto{\pgfqpoint{9.392347in}{5.290497in}}%
\pgfpathlineto{\pgfqpoint{9.398465in}{5.249807in}}%
\pgfpathlineto{\pgfqpoint{9.404560in}{5.219419in}}%
\pgfpathlineto{\pgfqpoint{9.410685in}{5.201110in}}%
\pgfpathlineto{\pgfqpoint{9.419912in}{5.181416in}}%
\pgfpathlineto{\pgfqpoint{9.429057in}{5.167420in}}%
\pgfpathlineto{\pgfqpoint{9.435177in}{5.162509in}}%
\pgfpathlineto{\pgfqpoint{9.438225in}{5.162470in}}%
\pgfpathlineto{\pgfqpoint{9.441263in}{5.164358in}}%
\pgfpathlineto{\pgfqpoint{9.447384in}{5.173286in}}%
\pgfpathlineto{\pgfqpoint{9.453444in}{5.189505in}}%
\pgfpathlineto{\pgfqpoint{9.462603in}{5.223120in}}%
\pgfpathlineto{\pgfqpoint{9.474806in}{5.285436in}}%
\pgfpathlineto{\pgfqpoint{9.490319in}{5.385956in}}%
\pgfpathlineto{\pgfqpoint{9.523561in}{5.629297in}}%
\pgfpathlineto{\pgfqpoint{9.532704in}{5.673343in}}%
\pgfpathlineto{\pgfqpoint{9.538797in}{5.696276in}}%
\pgfpathlineto{\pgfqpoint{9.551221in}{5.732999in}}%
\pgfpathlineto{\pgfqpoint{9.557321in}{5.759541in}}%
\pgfpathlineto{\pgfqpoint{9.563429in}{5.798357in}}%
\pgfpathlineto{\pgfqpoint{9.578486in}{5.901997in}}%
\pgfpathlineto{\pgfqpoint{9.581533in}{5.912892in}}%
\pgfpathlineto{\pgfqpoint{9.584583in}{5.916858in}}%
\pgfpathlineto{\pgfqpoint{9.587639in}{5.913282in}}%
\pgfpathlineto{\pgfqpoint{9.590693in}{5.902013in}}%
\pgfpathlineto{\pgfqpoint{9.596793in}{5.860400in}}%
\pgfpathlineto{\pgfqpoint{9.621203in}{5.644514in}}%
\pgfpathlineto{\pgfqpoint{9.627308in}{5.619826in}}%
\pgfpathlineto{\pgfqpoint{9.633678in}{5.610712in}}%
\pgfpathlineto{\pgfqpoint{9.636718in}{5.609198in}}%
\pgfpathlineto{\pgfqpoint{9.645901in}{5.609360in}}%
\pgfpathlineto{\pgfqpoint{9.648958in}{5.606877in}}%
\pgfpathlineto{\pgfqpoint{9.652022in}{5.602291in}}%
\pgfpathlineto{\pgfqpoint{9.655073in}{5.595036in}}%
\pgfpathlineto{\pgfqpoint{9.658126in}{5.583858in}}%
\pgfpathlineto{\pgfqpoint{9.667106in}{5.531481in}}%
\pgfpathlineto{\pgfqpoint{9.676236in}{5.457854in}}%
\pgfpathlineto{\pgfqpoint{9.697814in}{5.281998in}}%
\pgfpathlineto{\pgfqpoint{9.706980in}{5.227312in}}%
\pgfpathlineto{\pgfqpoint{9.713090in}{5.200333in}}%
\pgfpathlineto{\pgfqpoint{9.722090in}{5.174386in}}%
\pgfpathlineto{\pgfqpoint{9.728086in}{5.165262in}}%
\pgfpathlineto{\pgfqpoint{9.731127in}{5.162807in}}%
\pgfpathlineto{\pgfqpoint{9.734167in}{5.161891in}}%
\pgfpathlineto{\pgfqpoint{9.737216in}{5.162711in}}%
\pgfpathlineto{\pgfqpoint{9.740270in}{5.164926in}}%
\pgfpathlineto{\pgfqpoint{9.746371in}{5.173862in}}%
\pgfpathlineto{\pgfqpoint{9.752510in}{5.187707in}}%
\pgfpathlineto{\pgfqpoint{9.758605in}{5.208294in}}%
\pgfpathlineto{\pgfqpoint{9.767778in}{5.249148in}}%
\pgfpathlineto{\pgfqpoint{9.792110in}{5.379966in}}%
\pgfpathlineto{\pgfqpoint{9.816556in}{5.524603in}}%
\pgfpathlineto{\pgfqpoint{9.822643in}{5.553075in}}%
\pgfpathlineto{\pgfqpoint{9.831776in}{5.580682in}}%
\pgfpathlineto{\pgfqpoint{9.837891in}{5.591686in}}%
\pgfpathlineto{\pgfqpoint{9.850628in}{5.606312in}}%
\pgfpathlineto{\pgfqpoint{9.853692in}{5.613801in}}%
\pgfpathlineto{\pgfqpoint{9.859802in}{5.640221in}}%
\pgfpathlineto{\pgfqpoint{9.865901in}{5.681212in}}%
\pgfpathlineto{\pgfqpoint{9.875092in}{5.774043in}}%
\pgfpathlineto{\pgfqpoint{9.880939in}{5.845400in}}%
\pgfpathlineto{\pgfqpoint{9.887048in}{5.902969in}}%
\pgfpathlineto{\pgfqpoint{9.890106in}{5.922230in}}%
\pgfpathlineto{\pgfqpoint{9.893163in}{5.933231in}}%
\pgfpathlineto{\pgfqpoint{9.896214in}{5.935249in}}%
\pgfpathlineto{\pgfqpoint{9.899251in}{5.928658in}}%
\pgfpathlineto{\pgfqpoint{9.902294in}{5.913965in}}%
\pgfpathlineto{\pgfqpoint{9.908364in}{5.863255in}}%
\pgfpathlineto{\pgfqpoint{9.920249in}{5.706489in}}%
\pgfpathlineto{\pgfqpoint{9.932463in}{5.554048in}}%
\pgfpathlineto{\pgfqpoint{9.938581in}{5.499817in}}%
\pgfpathlineto{\pgfqpoint{9.944674in}{5.465067in}}%
\pgfpathlineto{\pgfqpoint{9.950775in}{5.448448in}}%
\pgfpathlineto{\pgfqpoint{9.953831in}{5.443484in}}%
\pgfpathlineto{\pgfqpoint{9.956898in}{5.441573in}}%
\pgfpathlineto{\pgfqpoint{9.962992in}{5.440900in}}%
\pgfpathlineto{\pgfqpoint{9.966027in}{5.439156in}}%
\pgfpathlineto{\pgfqpoint{9.969082in}{5.435823in}}%
\pgfpathlineto{\pgfqpoint{9.972138in}{5.430170in}}%
\pgfpathlineto{\pgfqpoint{9.978244in}{5.409088in}}%
\pgfpathlineto{\pgfqpoint{9.990446in}{5.347790in}}%
\pgfpathlineto{\pgfqpoint{10.005865in}{5.264981in}}%
\pgfpathlineto{\pgfqpoint{10.014998in}{5.233211in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{5.219304in}}%
\pgfpathlineto{\pgfqpoint{10.033253in}{5.196223in}}%
\pgfpathlineto{\pgfqpoint{10.045465in}{5.176380in}}%
\pgfpathlineto{\pgfqpoint{10.051562in}{5.168163in}}%
\pgfpathlineto{\pgfqpoint{10.054608in}{5.166084in}}%
\pgfpathlineto{\pgfqpoint{10.057662in}{5.165866in}}%
\pgfpathlineto{\pgfqpoint{10.060633in}{5.167193in}}%
\pgfpathlineto{\pgfqpoint{10.066712in}{5.174443in}}%
\pgfpathlineto{\pgfqpoint{10.094252in}{5.217426in}}%
\pgfpathlineto{\pgfqpoint{10.100367in}{5.225696in}}%
\pgfpathlineto{\pgfqpoint{10.106465in}{5.238447in}}%
\pgfpathlineto{\pgfqpoint{10.112567in}{5.261518in}}%
\pgfpathlineto{\pgfqpoint{10.118676in}{5.293779in}}%
\pgfpathlineto{\pgfqpoint{10.139996in}{5.430339in}}%
\pgfpathlineto{\pgfqpoint{10.146094in}{5.451625in}}%
\pgfpathlineto{\pgfqpoint{10.149139in}{5.457942in}}%
\pgfpathlineto{\pgfqpoint{10.152180in}{5.460728in}}%
\pgfpathlineto{\pgfqpoint{10.158301in}{5.461681in}}%
\pgfpathlineto{\pgfqpoint{10.161346in}{5.464849in}}%
\pgfpathlineto{\pgfqpoint{10.164395in}{5.470327in}}%
\pgfpathlineto{\pgfqpoint{10.167451in}{5.478697in}}%
\pgfpathlineto{\pgfqpoint{10.173562in}{5.509126in}}%
\pgfpathlineto{\pgfqpoint{10.182718in}{5.575671in}}%
\pgfpathlineto{\pgfqpoint{10.188794in}{5.617996in}}%
\pgfpathlineto{\pgfqpoint{10.191851in}{5.632138in}}%
\pgfpathlineto{\pgfqpoint{10.194907in}{5.639601in}}%
\pgfpathlineto{\pgfqpoint{10.197961in}{5.639687in}}%
\pgfpathlineto{\pgfqpoint{10.201008in}{5.632325in}}%
\pgfpathlineto{\pgfqpoint{10.204064in}{5.618238in}}%
\pgfpathlineto{\pgfqpoint{10.210149in}{5.574375in}}%
\pgfpathlineto{\pgfqpoint{10.228556in}{5.424468in}}%
\pgfpathlineto{\pgfqpoint{10.234648in}{5.390881in}}%
\pgfpathlineto{\pgfqpoint{10.240778in}{5.369864in}}%
\pgfpathlineto{\pgfqpoint{10.246785in}{5.356660in}}%
\pgfpathlineto{\pgfqpoint{10.252910in}{5.351022in}}%
\pgfpathlineto{\pgfqpoint{10.258997in}{5.349443in}}%
\pgfpathlineto{\pgfqpoint{10.265112in}{5.351962in}}%
\pgfpathlineto{\pgfqpoint{10.280355in}{5.362220in}}%
\pgfpathlineto{\pgfqpoint{10.283389in}{5.360976in}}%
\pgfpathlineto{\pgfqpoint{10.286439in}{5.357621in}}%
\pgfpathlineto{\pgfqpoint{10.292535in}{5.344961in}}%
\pgfpathlineto{\pgfqpoint{10.301696in}{5.320047in}}%
\pgfpathlineto{\pgfqpoint{10.316956in}{5.273722in}}%
\pgfpathlineto{\pgfqpoint{10.323069in}{5.268147in}}%
\pgfpathlineto{\pgfqpoint{10.329172in}{5.264248in}}%
\pgfpathlineto{\pgfqpoint{10.341554in}{5.251419in}}%
\pgfpathlineto{\pgfqpoint{10.347653in}{5.241430in}}%
\pgfpathlineto{\pgfqpoint{10.353754in}{5.225022in}}%
\pgfpathlineto{\pgfqpoint{10.365991in}{5.185277in}}%
\pgfpathlineto{\pgfqpoint{10.372093in}{5.173261in}}%
\pgfpathlineto{\pgfqpoint{10.375150in}{5.169842in}}%
\pgfpathlineto{\pgfqpoint{10.378202in}{5.168393in}}%
\pgfpathlineto{\pgfqpoint{10.381247in}{5.169381in}}%
\pgfpathlineto{\pgfqpoint{10.384298in}{5.172713in}}%
\pgfpathlineto{\pgfqpoint{10.390396in}{5.185298in}}%
\pgfpathlineto{\pgfqpoint{10.402384in}{5.213939in}}%
\pgfpathlineto{\pgfqpoint{10.408492in}{5.224048in}}%
\pgfpathlineto{\pgfqpoint{10.414592in}{5.229779in}}%
\pgfpathlineto{\pgfqpoint{10.432946in}{5.241535in}}%
\pgfpathlineto{\pgfqpoint{10.435992in}{5.242305in}}%
\pgfpathlineto{\pgfqpoint{10.442091in}{5.247611in}}%
\pgfpathlineto{\pgfqpoint{10.448200in}{5.256283in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{5.274367in}}%
\pgfpathlineto{\pgfqpoint{10.460382in}{5.298653in}}%
\pgfpathlineto{\pgfqpoint{10.469544in}{5.360153in}}%
\pgfpathlineto{\pgfqpoint{10.487849in}{5.497897in}}%
\pgfpathlineto{\pgfqpoint{10.528174in}{5.828320in}}%
\pgfpathlineto{\pgfqpoint{10.534279in}{5.861885in}}%
\pgfpathlineto{\pgfqpoint{10.540378in}{5.885265in}}%
\pgfpathlineto{\pgfqpoint{10.543435in}{5.892538in}}%
\pgfpathlineto{\pgfqpoint{10.549078in}{5.899605in}}%
\pgfpathlineto{\pgfqpoint{10.558025in}{5.909195in}}%
\pgfpathlineto{\pgfqpoint{10.567204in}{5.924491in}}%
\pgfpathlineto{\pgfqpoint{10.579391in}{5.947207in}}%
\pgfpathlineto{\pgfqpoint{10.582451in}{5.950428in}}%
\pgfpathlineto{\pgfqpoint{10.585497in}{5.951198in}}%
\pgfpathlineto{\pgfqpoint{10.588550in}{5.949445in}}%
\pgfpathlineto{\pgfqpoint{10.591584in}{5.945354in}}%
\pgfpathlineto{\pgfqpoint{10.597678in}{5.930863in}}%
\pgfpathlineto{\pgfqpoint{10.609865in}{5.896660in}}%
\pgfpathlineto{\pgfqpoint{10.615968in}{5.885185in}}%
\pgfpathlineto{\pgfqpoint{10.622065in}{5.878742in}}%
\pgfpathlineto{\pgfqpoint{10.625124in}{5.877290in}}%
\pgfpathlineto{\pgfqpoint{10.640390in}{5.878375in}}%
\pgfpathlineto{\pgfqpoint{10.646489in}{5.874117in}}%
\pgfpathlineto{\pgfqpoint{10.655798in}{5.865389in}}%
\pgfpathlineto{\pgfqpoint{10.661900in}{5.856463in}}%
\pgfpathlineto{\pgfqpoint{10.674096in}{5.835512in}}%
\pgfpathlineto{\pgfqpoint{10.683095in}{5.828464in}}%
\pgfpathlineto{\pgfqpoint{10.689201in}{5.825193in}}%
\pgfpathlineto{\pgfqpoint{10.698410in}{5.822238in}}%
\pgfpathlineto{\pgfqpoint{10.704552in}{5.818647in}}%
\pgfpathlineto{\pgfqpoint{10.710640in}{5.811767in}}%
\pgfpathlineto{\pgfqpoint{10.716749in}{5.801004in}}%
\pgfpathlineto{\pgfqpoint{10.722831in}{5.782851in}}%
\pgfpathlineto{\pgfqpoint{10.728881in}{5.757712in}}%
\pgfpathlineto{\pgfqpoint{10.738025in}{5.703182in}}%
\pgfpathlineto{\pgfqpoint{10.753312in}{5.606320in}}%
\pgfpathlineto{\pgfqpoint{10.759403in}{5.580712in}}%
\pgfpathlineto{\pgfqpoint{10.765513in}{5.565261in}}%
\pgfpathlineto{\pgfqpoint{10.771601in}{5.555485in}}%
\pgfpathlineto{\pgfqpoint{10.777695in}{5.551206in}}%
\pgfpathlineto{\pgfqpoint{10.786867in}{5.546140in}}%
\pgfpathlineto{\pgfqpoint{10.789921in}{5.544032in}}%
\pgfpathlineto{\pgfqpoint{10.796013in}{5.656841in}}%
\pgfpathlineto{\pgfqpoint{10.799061in}{5.688535in}}%
\pgfpathlineto{\pgfqpoint{10.802118in}{5.685219in}}%
\pgfpathlineto{\pgfqpoint{10.805156in}{5.668301in}}%
\pgfpathlineto{\pgfqpoint{10.808208in}{5.660800in}}%
\pgfpathlineto{\pgfqpoint{10.811253in}{5.662931in}}%
\pgfpathlineto{\pgfqpoint{10.814300in}{5.662092in}}%
\pgfpathlineto{\pgfqpoint{10.817349in}{5.655244in}}%
\pgfpathlineto{\pgfqpoint{10.820420in}{5.639198in}}%
\pgfpathlineto{\pgfqpoint{10.826642in}{5.485404in}}%
\pgfpathlineto{\pgfqpoint{10.829693in}{5.440688in}}%
\pgfpathlineto{\pgfqpoint{10.832739in}{5.435747in}}%
\pgfpathlineto{\pgfqpoint{10.835801in}{5.444025in}}%
\pgfpathlineto{\pgfqpoint{10.838858in}{5.442949in}}%
\pgfpathlineto{\pgfqpoint{10.844955in}{5.426591in}}%
\pgfpathlineto{\pgfqpoint{10.848010in}{5.427340in}}%
\pgfpathlineto{\pgfqpoint{10.860117in}{5.472752in}}%
\pgfpathlineto{\pgfqpoint{10.866224in}{5.486012in}}%
\pgfpathlineto{\pgfqpoint{10.881463in}{5.527884in}}%
\pgfpathlineto{\pgfqpoint{10.887552in}{5.535241in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{5.536843in}}%
\pgfpathlineto{\pgfqpoint{10.899746in}{5.533571in}}%
\pgfpathlineto{\pgfqpoint{10.905857in}{5.525022in}}%
\pgfpathlineto{\pgfqpoint{10.927230in}{5.483701in}}%
\pgfpathlineto{\pgfqpoint{10.930281in}{5.476397in}}%
\pgfpathlineto{\pgfqpoint{10.933328in}{5.474194in}}%
\pgfpathlineto{\pgfqpoint{10.936377in}{5.477594in}}%
\pgfpathlineto{\pgfqpoint{10.939425in}{5.477661in}}%
\pgfpathlineto{\pgfqpoint{10.951665in}{5.450751in}}%
\pgfpathlineto{\pgfqpoint{10.954723in}{5.449967in}}%
\pgfpathlineto{\pgfqpoint{10.957785in}{5.451402in}}%
\pgfpathlineto{\pgfqpoint{10.960837in}{5.454493in}}%
\pgfpathlineto{\pgfqpoint{10.963890in}{5.453973in}}%
\pgfpathlineto{\pgfqpoint{10.969999in}{5.443157in}}%
\pgfpathlineto{\pgfqpoint{10.973167in}{5.443542in}}%
\pgfpathlineto{\pgfqpoint{10.976422in}{5.461226in}}%
\pgfpathlineto{\pgfqpoint{10.982519in}{5.521458in}}%
\pgfpathlineto{\pgfqpoint{10.985567in}{5.513654in}}%
\pgfpathlineto{\pgfqpoint{10.988610in}{5.488256in}}%
\pgfpathlineto{\pgfqpoint{10.991660in}{5.480279in}}%
\pgfpathlineto{\pgfqpoint{10.994714in}{5.488871in}}%
\pgfpathlineto{\pgfqpoint{10.997769in}{5.505834in}}%
\pgfpathlineto{\pgfqpoint{11.003753in}{5.678209in}}%
\pgfpathlineto{\pgfqpoint{11.006645in}{5.689675in}}%
\pgfpathlineto{\pgfqpoint{11.012755in}{5.576044in}}%
\pgfpathlineto{\pgfqpoint{11.015799in}{5.611690in}}%
\pgfpathlineto{\pgfqpoint{11.021904in}{5.779360in}}%
\pgfpathlineto{\pgfqpoint{11.024958in}{5.751264in}}%
\pgfpathlineto{\pgfqpoint{11.027999in}{5.678633in}}%
\pgfpathlineto{\pgfqpoint{11.031047in}{5.565858in}}%
\pgfpathlineto{\pgfqpoint{11.034125in}{5.519919in}}%
\pgfpathlineto{\pgfqpoint{11.037525in}{5.535449in}}%
\pgfpathlineto{\pgfqpoint{11.040679in}{5.559245in}}%
\pgfpathlineto{\pgfqpoint{11.043723in}{5.615516in}}%
\pgfpathlineto{\pgfqpoint{11.046780in}{5.610789in}}%
\pgfpathlineto{\pgfqpoint{11.052876in}{5.483526in}}%
\pgfpathlineto{\pgfqpoint{11.055922in}{5.506914in}}%
\pgfpathlineto{\pgfqpoint{11.058984in}{5.570181in}}%
\pgfpathlineto{\pgfqpoint{11.062028in}{5.595637in}}%
\pgfpathlineto{\pgfqpoint{11.067738in}{5.526199in}}%
\pgfpathlineto{\pgfqpoint{11.070712in}{5.526022in}}%
\pgfpathlineto{\pgfqpoint{11.073770in}{5.514152in}}%
\pgfpathlineto{\pgfqpoint{11.076815in}{5.482434in}}%
\pgfpathlineto{\pgfqpoint{11.079869in}{5.464215in}}%
\pgfpathlineto{\pgfqpoint{11.082935in}{5.457844in}}%
\pgfpathlineto{\pgfqpoint{11.085986in}{5.458031in}}%
\pgfpathlineto{\pgfqpoint{11.089032in}{5.456560in}}%
\pgfpathlineto{\pgfqpoint{11.092090in}{5.451482in}}%
\pgfpathlineto{\pgfqpoint{11.095151in}{5.454718in}}%
\pgfpathlineto{\pgfqpoint{11.098161in}{5.462439in}}%
\pgfpathlineto{\pgfqpoint{11.101176in}{5.465861in}}%
\pgfpathlineto{\pgfqpoint{11.104232in}{5.459424in}}%
\pgfpathlineto{\pgfqpoint{11.107292in}{5.460320in}}%
\pgfpathlineto{\pgfqpoint{11.116439in}{5.491873in}}%
\pgfpathlineto{\pgfqpoint{11.119488in}{5.488737in}}%
\pgfpathlineto{\pgfqpoint{11.122542in}{5.488125in}}%
\pgfpathlineto{\pgfqpoint{11.125581in}{5.493388in}}%
\pgfpathlineto{\pgfqpoint{11.128630in}{5.493103in}}%
\pgfpathlineto{\pgfqpoint{11.131680in}{5.489662in}}%
\pgfpathlineto{\pgfqpoint{11.134732in}{5.489091in}}%
\pgfpathlineto{\pgfqpoint{11.140830in}{5.505637in}}%
\pgfpathlineto{\pgfqpoint{11.143881in}{5.508913in}}%
\pgfpathlineto{\pgfqpoint{11.146933in}{5.509749in}}%
\pgfpathlineto{\pgfqpoint{11.153040in}{5.516850in}}%
\pgfpathlineto{\pgfqpoint{11.156112in}{5.515189in}}%
\pgfpathlineto{\pgfqpoint{11.162217in}{5.506107in}}%
\pgfpathlineto{\pgfqpoint{11.165272in}{5.507460in}}%
\pgfpathlineto{\pgfqpoint{11.168331in}{5.506525in}}%
\pgfpathlineto{\pgfqpoint{11.177479in}{5.492506in}}%
\pgfpathlineto{\pgfqpoint{11.183573in}{5.490882in}}%
\pgfpathlineto{\pgfqpoint{11.186609in}{5.488335in}}%
\pgfpathlineto{\pgfqpoint{11.189665in}{5.490301in}}%
\pgfpathlineto{\pgfqpoint{11.195758in}{5.497434in}}%
\pgfpathlineto{\pgfqpoint{11.207968in}{5.497473in}}%
\pgfpathlineto{\pgfqpoint{11.214082in}{5.493805in}}%
\pgfpathlineto{\pgfqpoint{11.217162in}{5.495727in}}%
\pgfpathlineto{\pgfqpoint{11.223252in}{5.501953in}}%
\pgfpathlineto{\pgfqpoint{11.229360in}{5.501516in}}%
\pgfpathlineto{\pgfqpoint{11.229360in}{5.501516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{5.492274in}}%
\pgfpathlineto{\pgfqpoint{1.516504in}{5.492701in}}%
\pgfpathlineto{\pgfqpoint{1.537885in}{5.492453in}}%
\pgfpathlineto{\pgfqpoint{1.553101in}{5.491941in}}%
\pgfpathlineto{\pgfqpoint{1.562257in}{5.491564in}}%
\pgfpathlineto{\pgfqpoint{1.577510in}{5.492777in}}%
\pgfpathlineto{\pgfqpoint{1.586675in}{5.492389in}}%
\pgfpathlineto{\pgfqpoint{1.595812in}{5.493064in}}%
\pgfpathlineto{\pgfqpoint{1.608028in}{5.491966in}}%
\pgfpathlineto{\pgfqpoint{1.617288in}{5.493015in}}%
\pgfpathlineto{\pgfqpoint{1.632557in}{5.492190in}}%
\pgfpathlineto{\pgfqpoint{1.641571in}{5.492455in}}%
\pgfpathlineto{\pgfqpoint{1.647679in}{5.490716in}}%
\pgfpathlineto{\pgfqpoint{1.659901in}{5.492424in}}%
\pgfpathlineto{\pgfqpoint{1.666005in}{5.492973in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{5.492042in}}%
\pgfpathlineto{\pgfqpoint{1.681328in}{5.493748in}}%
\pgfpathlineto{\pgfqpoint{1.687423in}{5.493014in}}%
\pgfpathlineto{\pgfqpoint{1.696578in}{5.490561in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{5.491741in}}%
\pgfpathlineto{\pgfqpoint{1.708782in}{5.493304in}}%
\pgfpathlineto{\pgfqpoint{1.736216in}{5.494114in}}%
\pgfpathlineto{\pgfqpoint{1.742311in}{5.491986in}}%
\pgfpathlineto{\pgfqpoint{1.748408in}{5.491586in}}%
\pgfpathlineto{\pgfqpoint{1.754514in}{5.492627in}}%
\pgfpathlineto{\pgfqpoint{1.760701in}{5.492254in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{5.489115in}}%
\pgfpathlineto{\pgfqpoint{1.775907in}{5.490181in}}%
\pgfpathlineto{\pgfqpoint{1.788112in}{5.495419in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{5.494953in}}%
\pgfpathlineto{\pgfqpoint{1.806506in}{5.500762in}}%
\pgfpathlineto{\pgfqpoint{1.812603in}{5.498140in}}%
\pgfpathlineto{\pgfqpoint{1.821708in}{5.496247in}}%
\pgfpathlineto{\pgfqpoint{1.824739in}{5.498499in}}%
\pgfpathlineto{\pgfqpoint{1.827788in}{5.498365in}}%
\pgfpathlineto{\pgfqpoint{1.833891in}{5.495391in}}%
\pgfpathlineto{\pgfqpoint{1.836941in}{5.491208in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{5.488705in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{5.489805in}}%
\pgfpathlineto{\pgfqpoint{1.855210in}{5.488222in}}%
\pgfpathlineto{\pgfqpoint{1.858253in}{5.487963in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{5.489006in}}%
\pgfpathlineto{\pgfqpoint{1.864376in}{5.487690in}}%
\pgfpathlineto{\pgfqpoint{1.867435in}{5.492353in}}%
\pgfpathlineto{\pgfqpoint{1.873537in}{5.494872in}}%
\pgfpathlineto{\pgfqpoint{1.876597in}{5.492436in}}%
\pgfpathlineto{\pgfqpoint{1.879642in}{5.494844in}}%
\pgfpathlineto{\pgfqpoint{1.882691in}{5.494973in}}%
\pgfpathlineto{\pgfqpoint{1.885710in}{5.492556in}}%
\pgfpathlineto{\pgfqpoint{1.891794in}{5.494806in}}%
\pgfpathlineto{\pgfqpoint{1.894843in}{5.499465in}}%
\pgfpathlineto{\pgfqpoint{1.904002in}{5.503586in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{5.501600in}}%
\pgfpathlineto{\pgfqpoint{1.913158in}{5.490376in}}%
\pgfpathlineto{\pgfqpoint{1.919268in}{5.489904in}}%
\pgfpathlineto{\pgfqpoint{1.925373in}{5.485207in}}%
\pgfpathlineto{\pgfqpoint{1.931480in}{5.477109in}}%
\pgfpathlineto{\pgfqpoint{1.934531in}{5.473981in}}%
\pgfpathlineto{\pgfqpoint{1.937587in}{5.473989in}}%
\pgfpathlineto{\pgfqpoint{1.940635in}{5.476046in}}%
\pgfpathlineto{\pgfqpoint{1.946738in}{5.486143in}}%
\pgfpathlineto{\pgfqpoint{1.952873in}{5.488855in}}%
\pgfpathlineto{\pgfqpoint{1.955932in}{5.489012in}}%
\pgfpathlineto{\pgfqpoint{1.962033in}{5.492412in}}%
\pgfpathlineto{\pgfqpoint{1.968132in}{5.497901in}}%
\pgfpathlineto{\pgfqpoint{1.971192in}{5.501337in}}%
\pgfpathlineto{\pgfqpoint{1.974255in}{5.501811in}}%
\pgfpathlineto{\pgfqpoint{1.980346in}{5.498430in}}%
\pgfpathlineto{\pgfqpoint{1.995578in}{5.500793in}}%
\pgfpathlineto{\pgfqpoint{2.001682in}{5.497942in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{5.489148in}}%
\pgfpathlineto{\pgfqpoint{2.020362in}{5.488434in}}%
\pgfpathlineto{\pgfqpoint{2.029524in}{5.490698in}}%
\pgfpathlineto{\pgfqpoint{2.035714in}{5.496232in}}%
\pgfpathlineto{\pgfqpoint{2.041892in}{5.504273in}}%
\pgfpathlineto{\pgfqpoint{2.051043in}{5.524443in}}%
\pgfpathlineto{\pgfqpoint{2.057137in}{5.544434in}}%
\pgfpathlineto{\pgfqpoint{2.068782in}{5.595576in}}%
\pgfpathlineto{\pgfqpoint{2.077925in}{5.632591in}}%
\pgfpathlineto{\pgfqpoint{2.084034in}{5.651078in}}%
\pgfpathlineto{\pgfqpoint{2.090136in}{5.661111in}}%
\pgfpathlineto{\pgfqpoint{2.093195in}{5.663226in}}%
\pgfpathlineto{\pgfqpoint{2.096353in}{5.663211in}}%
\pgfpathlineto{\pgfqpoint{2.099406in}{5.661038in}}%
\pgfpathlineto{\pgfqpoint{2.105510in}{5.652577in}}%
\pgfpathlineto{\pgfqpoint{2.126943in}{5.615459in}}%
\pgfpathlineto{\pgfqpoint{2.136120in}{5.606654in}}%
\pgfpathlineto{\pgfqpoint{2.145310in}{5.597892in}}%
\pgfpathlineto{\pgfqpoint{2.151403in}{5.589774in}}%
\pgfpathlineto{\pgfqpoint{2.157446in}{5.577845in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{5.553169in}}%
\pgfpathlineto{\pgfqpoint{2.191009in}{5.476474in}}%
\pgfpathlineto{\pgfqpoint{2.200285in}{5.457137in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{5.448346in}}%
\pgfpathlineto{\pgfqpoint{2.215590in}{5.439454in}}%
\pgfpathlineto{\pgfqpoint{2.218645in}{5.436192in}}%
\pgfpathlineto{\pgfqpoint{2.221873in}{5.429978in}}%
\pgfpathlineto{\pgfqpoint{2.224667in}{5.428728in}}%
\pgfpathlineto{\pgfqpoint{2.227720in}{5.429269in}}%
\pgfpathlineto{\pgfqpoint{2.230778in}{5.431131in}}%
\pgfpathlineto{\pgfqpoint{2.236886in}{5.438483in}}%
\pgfpathlineto{\pgfqpoint{2.243000in}{5.451599in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{5.472895in}}%
\pgfpathlineto{\pgfqpoint{2.255015in}{5.500335in}}%
\pgfpathlineto{\pgfqpoint{2.264160in}{5.527254in}}%
\pgfpathlineto{\pgfqpoint{2.273296in}{5.544683in}}%
\pgfpathlineto{\pgfqpoint{2.285551in}{5.566451in}}%
\pgfpathlineto{\pgfqpoint{2.306938in}{5.603620in}}%
\pgfpathlineto{\pgfqpoint{2.319146in}{5.610256in}}%
\pgfpathlineto{\pgfqpoint{2.322194in}{5.609279in}}%
\pgfpathlineto{\pgfqpoint{2.325235in}{5.603728in}}%
\pgfpathlineto{\pgfqpoint{2.334383in}{5.577129in}}%
\pgfpathlineto{\pgfqpoint{2.343886in}{5.541829in}}%
\pgfpathlineto{\pgfqpoint{2.359310in}{5.465207in}}%
\pgfpathlineto{\pgfqpoint{2.374156in}{5.407606in}}%
\pgfpathlineto{\pgfqpoint{2.383141in}{5.385385in}}%
\pgfpathlineto{\pgfqpoint{2.386183in}{5.379459in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{5.377674in}}%
\pgfpathlineto{\pgfqpoint{2.392294in}{5.377340in}}%
\pgfpathlineto{\pgfqpoint{2.395348in}{5.382157in}}%
\pgfpathlineto{\pgfqpoint{2.407564in}{5.420150in}}%
\pgfpathlineto{\pgfqpoint{2.419759in}{5.471723in}}%
\pgfpathlineto{\pgfqpoint{2.422809in}{5.479708in}}%
\pgfpathlineto{\pgfqpoint{2.425858in}{5.482483in}}%
\pgfpathlineto{\pgfqpoint{2.434995in}{5.478949in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{5.476285in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{5.466397in}}%
\pgfpathlineto{\pgfqpoint{2.450234in}{5.456634in}}%
\pgfpathlineto{\pgfqpoint{2.456345in}{5.452593in}}%
\pgfpathlineto{\pgfqpoint{2.471631in}{5.444776in}}%
\pgfpathlineto{\pgfqpoint{2.477735in}{5.437908in}}%
\pgfpathlineto{\pgfqpoint{2.483843in}{5.426406in}}%
\pgfpathlineto{\pgfqpoint{2.505683in}{5.374003in}}%
\pgfpathlineto{\pgfqpoint{2.511767in}{5.366555in}}%
\pgfpathlineto{\pgfqpoint{2.517859in}{5.361317in}}%
\pgfpathlineto{\pgfqpoint{2.532700in}{5.342810in}}%
\pgfpathlineto{\pgfqpoint{2.538807in}{5.330708in}}%
\pgfpathlineto{\pgfqpoint{2.557039in}{5.282522in}}%
\pgfpathlineto{\pgfqpoint{2.581455in}{5.206510in}}%
\pgfpathlineto{\pgfqpoint{2.587614in}{5.197523in}}%
\pgfpathlineto{\pgfqpoint{2.590691in}{5.195794in}}%
\pgfpathlineto{\pgfqpoint{2.593747in}{5.197050in}}%
\pgfpathlineto{\pgfqpoint{2.596803in}{5.201159in}}%
\pgfpathlineto{\pgfqpoint{2.599856in}{5.208862in}}%
\pgfpathlineto{\pgfqpoint{2.605943in}{5.232327in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{5.337406in}}%
\pgfpathlineto{\pgfqpoint{2.654718in}{5.414771in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{5.427859in}}%
\pgfpathlineto{\pgfqpoint{2.669989in}{5.441787in}}%
\pgfpathlineto{\pgfqpoint{2.682156in}{5.455072in}}%
\pgfpathlineto{\pgfqpoint{2.688255in}{5.461542in}}%
\pgfpathlineto{\pgfqpoint{2.694363in}{5.472073in}}%
\pgfpathlineto{\pgfqpoint{2.700462in}{5.486699in}}%
\pgfpathlineto{\pgfqpoint{2.722054in}{5.547949in}}%
\pgfpathlineto{\pgfqpoint{2.728150in}{5.561014in}}%
\pgfpathlineto{\pgfqpoint{2.734265in}{5.568722in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{5.574948in}}%
\pgfpathlineto{\pgfqpoint{2.752340in}{5.577775in}}%
\pgfpathlineto{\pgfqpoint{2.764530in}{5.579406in}}%
\pgfpathlineto{\pgfqpoint{2.770841in}{5.580251in}}%
\pgfpathlineto{\pgfqpoint{2.786077in}{5.577981in}}%
\pgfpathlineto{\pgfqpoint{2.792177in}{5.581101in}}%
\pgfpathlineto{\pgfqpoint{2.798302in}{5.586225in}}%
\pgfpathlineto{\pgfqpoint{2.804278in}{5.595257in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{5.615107in}}%
\pgfpathlineto{\pgfqpoint{2.828704in}{5.648634in}}%
\pgfpathlineto{\pgfqpoint{2.837777in}{5.664593in}}%
\pgfpathlineto{\pgfqpoint{2.843891in}{5.670877in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{5.673671in}}%
\pgfpathlineto{\pgfqpoint{2.856102in}{5.673011in}}%
\pgfpathlineto{\pgfqpoint{2.865265in}{5.668137in}}%
\pgfpathlineto{\pgfqpoint{2.880533in}{5.657968in}}%
\pgfpathlineto{\pgfqpoint{2.895947in}{5.645350in}}%
\pgfpathlineto{\pgfqpoint{2.905112in}{5.630173in}}%
\pgfpathlineto{\pgfqpoint{2.914261in}{5.606243in}}%
\pgfpathlineto{\pgfqpoint{2.923501in}{5.576465in}}%
\pgfpathlineto{\pgfqpoint{2.935682in}{5.536402in}}%
\pgfpathlineto{\pgfqpoint{2.944839in}{5.515378in}}%
\pgfpathlineto{\pgfqpoint{2.950702in}{5.505133in}}%
\pgfpathlineto{\pgfqpoint{2.956805in}{5.499844in}}%
\pgfpathlineto{\pgfqpoint{2.962911in}{5.497865in}}%
\pgfpathlineto{\pgfqpoint{2.978170in}{5.494972in}}%
\pgfpathlineto{\pgfqpoint{2.987293in}{5.491346in}}%
\pgfpathlineto{\pgfqpoint{2.996457in}{5.487713in}}%
\pgfpathlineto{\pgfqpoint{3.002564in}{5.488032in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{5.491437in}}%
\pgfpathlineto{\pgfqpoint{3.036338in}{5.502507in}}%
\pgfpathlineto{\pgfqpoint{3.057481in}{5.515023in}}%
\pgfpathlineto{\pgfqpoint{3.075913in}{5.519676in}}%
\pgfpathlineto{\pgfqpoint{3.091132in}{5.525124in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{5.524746in}}%
\pgfpathlineto{\pgfqpoint{3.103553in}{5.522222in}}%
\pgfpathlineto{\pgfqpoint{3.121809in}{5.511030in}}%
\pgfpathlineto{\pgfqpoint{3.127913in}{5.510760in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{5.515201in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{5.516804in}}%
\pgfpathlineto{\pgfqpoint{3.152066in}{5.516278in}}%
\pgfpathlineto{\pgfqpoint{3.158173in}{5.513221in}}%
\pgfpathlineto{\pgfqpoint{3.173686in}{5.498890in}}%
\pgfpathlineto{\pgfqpoint{3.182834in}{5.491966in}}%
\pgfpathlineto{\pgfqpoint{3.188971in}{5.490067in}}%
\pgfpathlineto{\pgfqpoint{3.194964in}{5.491304in}}%
\pgfpathlineto{\pgfqpoint{3.201078in}{5.495377in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{5.505381in}}%
\pgfpathlineto{\pgfqpoint{3.219367in}{5.508224in}}%
\pgfpathlineto{\pgfqpoint{3.225377in}{5.508311in}}%
\pgfpathlineto{\pgfqpoint{3.231459in}{5.505641in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{5.499176in}}%
\pgfpathlineto{\pgfqpoint{3.246727in}{5.494661in}}%
\pgfpathlineto{\pgfqpoint{3.249774in}{5.522099in}}%
\pgfpathlineto{\pgfqpoint{3.252789in}{5.570367in}}%
\pgfpathlineto{\pgfqpoint{3.255871in}{5.586503in}}%
\pgfpathlineto{\pgfqpoint{3.258937in}{5.588163in}}%
\pgfpathlineto{\pgfqpoint{3.265112in}{5.573629in}}%
\pgfpathlineto{\pgfqpoint{3.271215in}{5.579106in}}%
\pgfpathlineto{\pgfqpoint{3.277315in}{5.579130in}}%
\pgfpathlineto{\pgfqpoint{3.280366in}{5.551684in}}%
\pgfpathlineto{\pgfqpoint{3.283423in}{5.508800in}}%
\pgfpathlineto{\pgfqpoint{3.286502in}{5.502131in}}%
\pgfpathlineto{\pgfqpoint{3.292575in}{5.513493in}}%
\pgfpathlineto{\pgfqpoint{3.295632in}{5.516571in}}%
\pgfpathlineto{\pgfqpoint{3.298737in}{5.514841in}}%
\pgfpathlineto{\pgfqpoint{3.301790in}{5.520938in}}%
\pgfpathlineto{\pgfqpoint{3.304841in}{5.523684in}}%
\pgfpathlineto{\pgfqpoint{3.307890in}{5.517579in}}%
\pgfpathlineto{\pgfqpoint{3.310944in}{5.513955in}}%
\pgfpathlineto{\pgfqpoint{3.313992in}{5.518310in}}%
\pgfpathlineto{\pgfqpoint{3.317153in}{5.515325in}}%
\pgfpathlineto{\pgfqpoint{3.320208in}{5.507211in}}%
\pgfpathlineto{\pgfqpoint{3.323223in}{5.505943in}}%
\pgfpathlineto{\pgfqpoint{3.329259in}{5.513557in}}%
\pgfpathlineto{\pgfqpoint{3.335364in}{5.503511in}}%
\pgfpathlineto{\pgfqpoint{3.341470in}{5.509685in}}%
\pgfpathlineto{\pgfqpoint{3.347424in}{5.495905in}}%
\pgfpathlineto{\pgfqpoint{3.350466in}{5.493863in}}%
\pgfpathlineto{\pgfqpoint{3.353513in}{5.497734in}}%
\pgfpathlineto{\pgfqpoint{3.356569in}{5.499017in}}%
\pgfpathlineto{\pgfqpoint{3.362666in}{5.495871in}}%
\pgfpathlineto{\pgfqpoint{3.365723in}{5.497885in}}%
\pgfpathlineto{\pgfqpoint{3.371946in}{5.504299in}}%
\pgfpathlineto{\pgfqpoint{3.378051in}{5.502959in}}%
\pgfpathlineto{\pgfqpoint{3.384269in}{5.506358in}}%
\pgfpathlineto{\pgfqpoint{3.387347in}{5.507685in}}%
\pgfpathlineto{\pgfqpoint{3.393454in}{5.501293in}}%
\pgfpathlineto{\pgfqpoint{3.405543in}{5.507004in}}%
\pgfpathlineto{\pgfqpoint{3.408707in}{5.506445in}}%
\pgfpathlineto{\pgfqpoint{3.414790in}{5.508076in}}%
\pgfpathlineto{\pgfqpoint{3.417814in}{5.506693in}}%
\pgfpathlineto{\pgfqpoint{3.423922in}{5.509038in}}%
\pgfpathlineto{\pgfqpoint{3.426950in}{5.509687in}}%
\pgfpathlineto{\pgfqpoint{3.430009in}{5.508729in}}%
\pgfpathlineto{\pgfqpoint{3.442077in}{5.500343in}}%
\pgfpathlineto{\pgfqpoint{3.445033in}{5.499486in}}%
\pgfpathlineto{\pgfqpoint{3.451118in}{5.495226in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{5.493733in}}%
\pgfpathlineto{\pgfqpoint{3.466397in}{5.494162in}}%
\pgfpathlineto{\pgfqpoint{3.484694in}{5.505623in}}%
\pgfpathlineto{\pgfqpoint{3.490784in}{5.507323in}}%
\pgfpathlineto{\pgfqpoint{3.503314in}{5.508830in}}%
\pgfpathlineto{\pgfqpoint{3.509421in}{5.507075in}}%
\pgfpathlineto{\pgfqpoint{3.521620in}{5.507129in}}%
\pgfpathlineto{\pgfqpoint{3.527760in}{5.507088in}}%
\pgfpathlineto{\pgfqpoint{3.560996in}{5.508067in}}%
\pgfpathlineto{\pgfqpoint{3.606806in}{5.508314in}}%
\pgfpathlineto{\pgfqpoint{3.612928in}{5.505582in}}%
\pgfpathlineto{\pgfqpoint{3.622073in}{5.497047in}}%
\pgfpathlineto{\pgfqpoint{3.634243in}{5.486477in}}%
\pgfpathlineto{\pgfqpoint{3.640339in}{5.485672in}}%
\pgfpathlineto{\pgfqpoint{3.646444in}{5.488486in}}%
\pgfpathlineto{\pgfqpoint{3.667785in}{5.503052in}}%
\pgfpathlineto{\pgfqpoint{3.676950in}{5.506088in}}%
\pgfpathlineto{\pgfqpoint{3.701358in}{5.509229in}}%
\pgfpathlineto{\pgfqpoint{3.716615in}{5.506618in}}%
\pgfpathlineto{\pgfqpoint{3.725779in}{5.504799in}}%
\pgfpathlineto{\pgfqpoint{3.756272in}{5.503603in}}%
\pgfpathlineto{\pgfqpoint{3.777926in}{5.498318in}}%
\pgfpathlineto{\pgfqpoint{3.787093in}{5.496997in}}%
\pgfpathlineto{\pgfqpoint{3.802366in}{5.498589in}}%
\pgfpathlineto{\pgfqpoint{3.823457in}{5.501536in}}%
\pgfpathlineto{\pgfqpoint{3.832610in}{5.503807in}}%
\pgfpathlineto{\pgfqpoint{3.857168in}{5.505733in}}%
\pgfpathlineto{\pgfqpoint{3.866143in}{5.505387in}}%
\pgfpathlineto{\pgfqpoint{3.875309in}{5.506515in}}%
\pgfpathlineto{\pgfqpoint{3.921044in}{5.503762in}}%
\pgfpathlineto{\pgfqpoint{3.963779in}{5.509544in}}%
\pgfpathlineto{\pgfqpoint{3.985140in}{5.507558in}}%
\pgfpathlineto{\pgfqpoint{3.997363in}{5.508992in}}%
\pgfpathlineto{\pgfqpoint{4.021772in}{5.513563in}}%
\pgfpathlineto{\pgfqpoint{4.073635in}{5.513921in}}%
\pgfpathlineto{\pgfqpoint{4.079830in}{5.514266in}}%
\pgfpathlineto{\pgfqpoint{4.088980in}{5.511218in}}%
\pgfpathlineto{\pgfqpoint{4.110349in}{5.502066in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{4.125605in}{5.502400in}}%
\pgfpathlineto{\pgfqpoint{4.140754in}{5.506575in}}%
\pgfpathlineto{\pgfqpoint{4.146843in}{5.507826in}}%
\pgfpathlineto{\pgfqpoint{4.183513in}{5.513058in}}%
\pgfpathlineto{\pgfqpoint{4.201799in}{5.510880in}}%
\pgfpathlineto{\pgfqpoint{4.207890in}{5.509766in}}%
\pgfpathlineto{\pgfqpoint{4.223137in}{5.510643in}}%
\pgfpathlineto{\pgfqpoint{4.235350in}{5.511550in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{5.511591in}}%
\pgfpathlineto{\pgfqpoint{4.247565in}{5.510771in}}%
\pgfpathlineto{\pgfqpoint{4.256739in}{5.511783in}}%
\pgfpathlineto{\pgfqpoint{4.287219in}{5.506868in}}%
\pgfpathlineto{\pgfqpoint{4.293370in}{5.507490in}}%
\pgfpathlineto{\pgfqpoint{4.302532in}{5.506962in}}%
\pgfpathlineto{\pgfqpoint{4.308650in}{5.509666in}}%
\pgfpathlineto{\pgfqpoint{4.311696in}{5.510466in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{5.507828in}}%
\pgfpathlineto{\pgfqpoint{4.332999in}{5.506716in}}%
\pgfpathlineto{\pgfqpoint{4.345204in}{5.500898in}}%
\pgfpathlineto{\pgfqpoint{4.355156in}{5.501019in}}%
\pgfpathlineto{\pgfqpoint{4.367399in}{5.502868in}}%
\pgfpathlineto{\pgfqpoint{4.373502in}{5.502757in}}%
\pgfpathlineto{\pgfqpoint{4.379583in}{5.503612in}}%
\pgfpathlineto{\pgfqpoint{4.387965in}{5.502329in}}%
\pgfpathlineto{\pgfqpoint{4.397079in}{5.505848in}}%
\pgfpathlineto{\pgfqpoint{4.403185in}{5.510862in}}%
\pgfpathlineto{\pgfqpoint{4.409285in}{5.516374in}}%
\pgfpathlineto{\pgfqpoint{4.412318in}{5.517234in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{5.515849in}}%
\pgfpathlineto{\pgfqpoint{4.418440in}{5.512280in}}%
\pgfpathlineto{\pgfqpoint{4.430642in}{5.489631in}}%
\pgfpathlineto{\pgfqpoint{4.436750in}{5.483869in}}%
\pgfpathlineto{\pgfqpoint{4.439800in}{5.482950in}}%
\pgfpathlineto{\pgfqpoint{4.442870in}{5.485737in}}%
\pgfpathlineto{\pgfqpoint{4.458147in}{5.515562in}}%
\pgfpathlineto{\pgfqpoint{4.461199in}{5.515617in}}%
\pgfpathlineto{\pgfqpoint{4.470345in}{5.509257in}}%
\pgfpathlineto{\pgfqpoint{4.479543in}{5.499903in}}%
\pgfpathlineto{\pgfqpoint{4.485637in}{5.502139in}}%
\pgfpathlineto{\pgfqpoint{4.497849in}{5.507626in}}%
\pgfpathlineto{\pgfqpoint{4.500897in}{5.506438in}}%
\pgfpathlineto{\pgfqpoint{4.506970in}{5.499238in}}%
\pgfpathlineto{\pgfqpoint{4.513063in}{5.490338in}}%
\pgfpathlineto{\pgfqpoint{4.519168in}{5.480409in}}%
\pgfpathlineto{\pgfqpoint{4.522218in}{5.478521in}}%
\pgfpathlineto{\pgfqpoint{4.528325in}{5.479830in}}%
\pgfpathlineto{\pgfqpoint{4.531375in}{5.481534in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{5.494470in}}%
\pgfpathlineto{\pgfqpoint{4.549768in}{5.495508in}}%
\pgfpathlineto{\pgfqpoint{4.552817in}{5.494926in}}%
\pgfpathlineto{\pgfqpoint{4.558926in}{5.489661in}}%
\pgfpathlineto{\pgfqpoint{4.565045in}{5.481258in}}%
\pgfpathlineto{\pgfqpoint{4.568005in}{5.477359in}}%
\pgfpathlineto{\pgfqpoint{4.571055in}{5.475361in}}%
\pgfpathlineto{\pgfqpoint{4.577135in}{5.474930in}}%
\pgfpathlineto{\pgfqpoint{4.580181in}{5.472890in}}%
\pgfpathlineto{\pgfqpoint{4.583227in}{5.473394in}}%
\pgfpathlineto{\pgfqpoint{4.586272in}{5.477301in}}%
\pgfpathlineto{\pgfqpoint{4.595485in}{5.499099in}}%
\pgfpathlineto{\pgfqpoint{4.604679in}{5.515440in}}%
\pgfpathlineto{\pgfqpoint{4.610786in}{5.532762in}}%
\pgfpathlineto{\pgfqpoint{4.613848in}{5.537736in}}%
\pgfpathlineto{\pgfqpoint{4.619914in}{5.538770in}}%
\pgfpathlineto{\pgfqpoint{4.622935in}{5.542102in}}%
\pgfpathlineto{\pgfqpoint{4.629016in}{5.557740in}}%
\pgfpathlineto{\pgfqpoint{4.632073in}{5.561201in}}%
\pgfpathlineto{\pgfqpoint{4.638177in}{5.564715in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{5.569444in}}%
\pgfpathlineto{\pgfqpoint{4.644270in}{5.571282in}}%
\pgfpathlineto{\pgfqpoint{4.647326in}{5.577706in}}%
\pgfpathlineto{\pgfqpoint{4.653441in}{5.600707in}}%
\pgfpathlineto{\pgfqpoint{4.656489in}{5.602649in}}%
\pgfpathlineto{\pgfqpoint{4.659566in}{5.600499in}}%
\pgfpathlineto{\pgfqpoint{4.662604in}{5.600518in}}%
\pgfpathlineto{\pgfqpoint{4.668699in}{5.622117in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{5.622665in}}%
\pgfpathlineto{\pgfqpoint{4.674812in}{5.627486in}}%
\pgfpathlineto{\pgfqpoint{4.677864in}{5.638836in}}%
\pgfpathlineto{\pgfqpoint{4.683961in}{5.672271in}}%
\pgfpathlineto{\pgfqpoint{4.687028in}{5.682984in}}%
\pgfpathlineto{\pgfqpoint{4.690055in}{5.689137in}}%
\pgfpathlineto{\pgfqpoint{4.693129in}{5.699789in}}%
\pgfpathlineto{\pgfqpoint{4.696176in}{5.704972in}}%
\pgfpathlineto{\pgfqpoint{4.699231in}{5.719567in}}%
\pgfpathlineto{\pgfqpoint{4.702278in}{5.744444in}}%
\pgfpathlineto{\pgfqpoint{4.705324in}{5.757296in}}%
\pgfpathlineto{\pgfqpoint{4.708375in}{5.758954in}}%
\pgfpathlineto{\pgfqpoint{4.711428in}{5.745202in}}%
\pgfpathlineto{\pgfqpoint{4.714477in}{5.741310in}}%
\pgfpathlineto{\pgfqpoint{4.717502in}{5.750156in}}%
\pgfpathlineto{\pgfqpoint{4.723590in}{5.796267in}}%
\pgfpathlineto{\pgfqpoint{4.726648in}{5.810393in}}%
\pgfpathlineto{\pgfqpoint{4.729702in}{5.818939in}}%
\pgfpathlineto{\pgfqpoint{4.732755in}{5.830859in}}%
\pgfpathlineto{\pgfqpoint{4.744950in}{5.923730in}}%
\pgfpathlineto{\pgfqpoint{4.748015in}{5.930459in}}%
\pgfpathlineto{\pgfqpoint{4.751152in}{5.920922in}}%
\pgfpathlineto{\pgfqpoint{4.754511in}{5.890802in}}%
\pgfpathlineto{\pgfqpoint{4.763686in}{5.716151in}}%
\pgfpathlineto{\pgfqpoint{4.766738in}{5.709200in}}%
\pgfpathlineto{\pgfqpoint{4.769791in}{5.706512in}}%
\pgfpathlineto{\pgfqpoint{4.772846in}{5.678616in}}%
\pgfpathlineto{\pgfqpoint{4.781989in}{5.525000in}}%
\pgfpathlineto{\pgfqpoint{4.784920in}{5.544356in}}%
\pgfpathlineto{\pgfqpoint{4.787950in}{5.622581in}}%
\pgfpathlineto{\pgfqpoint{4.790989in}{5.668619in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{5.625259in}}%
\pgfpathlineto{\pgfqpoint{4.797088in}{5.522493in}}%
\pgfpathlineto{\pgfqpoint{4.800138in}{5.458618in}}%
\pgfpathlineto{\pgfqpoint{4.803183in}{5.435416in}}%
\pgfpathlineto{\pgfqpoint{4.809298in}{5.468067in}}%
\pgfpathlineto{\pgfqpoint{4.812280in}{5.468728in}}%
\pgfpathlineto{\pgfqpoint{4.818183in}{5.387331in}}%
\pgfpathlineto{\pgfqpoint{4.821248in}{5.376796in}}%
\pgfpathlineto{\pgfqpoint{4.824304in}{5.374447in}}%
\pgfpathlineto{\pgfqpoint{4.827364in}{5.383930in}}%
\pgfpathlineto{\pgfqpoint{4.830413in}{5.375335in}}%
\pgfpathlineto{\pgfqpoint{4.833468in}{5.351266in}}%
\pgfpathlineto{\pgfqpoint{4.836511in}{5.341639in}}%
\pgfpathlineto{\pgfqpoint{4.839553in}{5.343700in}}%
\pgfpathlineto{\pgfqpoint{4.842624in}{5.331610in}}%
\pgfpathlineto{\pgfqpoint{4.845694in}{5.314863in}}%
\pgfpathlineto{\pgfqpoint{4.851775in}{5.268676in}}%
\pgfpathlineto{\pgfqpoint{4.857876in}{5.190796in}}%
\pgfpathlineto{\pgfqpoint{4.863984in}{5.155442in}}%
\pgfpathlineto{\pgfqpoint{4.870094in}{5.066462in}}%
\pgfpathlineto{\pgfqpoint{4.873127in}{5.051591in}}%
\pgfpathlineto{\pgfqpoint{4.876172in}{5.091334in}}%
\pgfpathlineto{\pgfqpoint{4.879224in}{5.109969in}}%
\pgfpathlineto{\pgfqpoint{4.882292in}{5.085064in}}%
\pgfpathlineto{\pgfqpoint{4.885341in}{5.028610in}}%
\pgfpathlineto{\pgfqpoint{4.888390in}{4.936624in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{4.878462in}}%
\pgfpathlineto{\pgfqpoint{4.897547in}{4.929292in}}%
\pgfpathlineto{\pgfqpoint{4.900616in}{4.916176in}}%
\pgfpathlineto{\pgfqpoint{4.903651in}{4.925400in}}%
\pgfpathlineto{\pgfqpoint{4.906702in}{4.895758in}}%
\pgfpathlineto{\pgfqpoint{4.909752in}{4.885825in}}%
\pgfpathlineto{\pgfqpoint{4.912798in}{4.929960in}}%
\pgfpathlineto{\pgfqpoint{4.915852in}{5.012231in}}%
\pgfpathlineto{\pgfqpoint{4.918907in}{5.145019in}}%
\pgfpathlineto{\pgfqpoint{4.921949in}{5.213170in}}%
\pgfpathlineto{\pgfqpoint{4.925004in}{5.248163in}}%
\pgfpathlineto{\pgfqpoint{4.931113in}{5.403894in}}%
\pgfpathlineto{\pgfqpoint{4.934278in}{5.423604in}}%
\pgfpathlineto{\pgfqpoint{4.937338in}{5.422756in}}%
\pgfpathlineto{\pgfqpoint{4.940401in}{5.445029in}}%
\pgfpathlineto{\pgfqpoint{4.949556in}{5.562681in}}%
\pgfpathlineto{\pgfqpoint{4.952612in}{5.580714in}}%
\pgfpathlineto{\pgfqpoint{4.964920in}{5.698812in}}%
\pgfpathlineto{\pgfqpoint{4.977108in}{5.815307in}}%
\pgfpathlineto{\pgfqpoint{4.980151in}{5.831501in}}%
\pgfpathlineto{\pgfqpoint{4.983199in}{5.855152in}}%
\pgfpathlineto{\pgfqpoint{4.986247in}{5.893811in}}%
\pgfpathlineto{\pgfqpoint{4.989298in}{5.910531in}}%
\pgfpathlineto{\pgfqpoint{4.992454in}{5.910670in}}%
\pgfpathlineto{\pgfqpoint{4.995249in}{5.892387in}}%
\pgfpathlineto{\pgfqpoint{4.998289in}{5.924786in}}%
\pgfpathlineto{\pgfqpoint{5.001342in}{5.942044in}}%
\pgfpathlineto{\pgfqpoint{5.004401in}{5.948151in}}%
\pgfpathlineto{\pgfqpoint{5.007445in}{5.949617in}}%
\pgfpathlineto{\pgfqpoint{5.010498in}{5.940399in}}%
\pgfpathlineto{\pgfqpoint{5.013554in}{5.885359in}}%
\pgfpathlineto{\pgfqpoint{5.016624in}{5.866575in}}%
\pgfpathlineto{\pgfqpoint{5.019679in}{5.860026in}}%
\pgfpathlineto{\pgfqpoint{5.022634in}{5.847143in}}%
\pgfpathlineto{\pgfqpoint{5.025803in}{5.865647in}}%
\pgfpathlineto{\pgfqpoint{5.028856in}{5.851352in}}%
\pgfpathlineto{\pgfqpoint{5.031908in}{5.847195in}}%
\pgfpathlineto{\pgfqpoint{5.034962in}{5.840180in}}%
\pgfpathlineto{\pgfqpoint{5.038009in}{5.815555in}}%
\pgfpathlineto{\pgfqpoint{5.041054in}{5.774447in}}%
\pgfpathlineto{\pgfqpoint{5.044100in}{5.791349in}}%
\pgfpathlineto{\pgfqpoint{5.047138in}{5.904046in}}%
\pgfpathlineto{\pgfqpoint{5.050193in}{5.943128in}}%
\pgfpathlineto{\pgfqpoint{5.053243in}{5.929246in}}%
\pgfpathlineto{\pgfqpoint{5.056308in}{5.895884in}}%
\pgfpathlineto{\pgfqpoint{5.059365in}{5.922113in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{5.959825in}}%
\pgfpathlineto{\pgfqpoint{5.065455in}{5.959105in}}%
\pgfpathlineto{\pgfqpoint{5.068513in}{5.930995in}}%
\pgfpathlineto{\pgfqpoint{5.074629in}{6.001457in}}%
\pgfpathlineto{\pgfqpoint{5.080732in}{5.755226in}}%
\pgfpathlineto{\pgfqpoint{5.083779in}{5.740581in}}%
\pgfpathlineto{\pgfqpoint{5.086887in}{5.748865in}}%
\pgfpathlineto{\pgfqpoint{5.096060in}{5.560602in}}%
\pgfpathlineto{\pgfqpoint{5.099115in}{5.554828in}}%
\pgfpathlineto{\pgfqpoint{5.102176in}{5.518154in}}%
\pgfpathlineto{\pgfqpoint{5.111330in}{5.363185in}}%
\pgfpathlineto{\pgfqpoint{5.126432in}{5.190383in}}%
\pgfpathlineto{\pgfqpoint{5.132524in}{5.162483in}}%
\pgfpathlineto{\pgfqpoint{5.135575in}{5.149931in}}%
\pgfpathlineto{\pgfqpoint{5.141684in}{5.157198in}}%
\pgfpathlineto{\pgfqpoint{5.144702in}{5.157783in}}%
\pgfpathlineto{\pgfqpoint{5.147770in}{5.153934in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{5.159949in}}%
\pgfpathlineto{\pgfqpoint{5.153877in}{5.154216in}}%
\pgfpathlineto{\pgfqpoint{5.156927in}{5.132172in}}%
\pgfpathlineto{\pgfqpoint{5.159977in}{5.075512in}}%
\pgfpathlineto{\pgfqpoint{5.163029in}{4.973555in}}%
\pgfpathlineto{\pgfqpoint{5.166076in}{5.005237in}}%
\pgfpathlineto{\pgfqpoint{5.169124in}{5.053480in}}%
\pgfpathlineto{\pgfqpoint{5.172179in}{5.038352in}}%
\pgfpathlineto{\pgfqpoint{5.175237in}{4.963248in}}%
\pgfpathlineto{\pgfqpoint{5.178283in}{4.947770in}}%
\pgfpathlineto{\pgfqpoint{5.181311in}{4.968713in}}%
\pgfpathlineto{\pgfqpoint{5.190461in}{5.092604in}}%
\pgfpathlineto{\pgfqpoint{5.193505in}{5.227536in}}%
\pgfpathlineto{\pgfqpoint{5.196568in}{5.232026in}}%
\pgfpathlineto{\pgfqpoint{5.199644in}{5.196931in}}%
\pgfpathlineto{\pgfqpoint{5.202687in}{5.231835in}}%
\pgfpathlineto{\pgfqpoint{5.205793in}{5.330828in}}%
\pgfpathlineto{\pgfqpoint{5.209171in}{5.380614in}}%
\pgfpathlineto{\pgfqpoint{5.215323in}{5.381346in}}%
\pgfpathlineto{\pgfqpoint{5.221417in}{5.479079in}}%
\pgfpathlineto{\pgfqpoint{5.224472in}{5.478506in}}%
\pgfpathlineto{\pgfqpoint{5.227520in}{5.473325in}}%
\pgfpathlineto{\pgfqpoint{5.230558in}{5.498212in}}%
\pgfpathlineto{\pgfqpoint{5.236643in}{5.586329in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{5.600320in}}%
\pgfpathlineto{\pgfqpoint{5.242395in}{5.596764in}}%
\pgfpathlineto{\pgfqpoint{5.245434in}{5.615097in}}%
\pgfpathlineto{\pgfqpoint{5.251554in}{5.693894in}}%
\pgfpathlineto{\pgfqpoint{5.254613in}{5.698901in}}%
\pgfpathlineto{\pgfqpoint{5.257662in}{5.688451in}}%
\pgfpathlineto{\pgfqpoint{5.260703in}{5.699209in}}%
\pgfpathlineto{\pgfqpoint{5.263760in}{5.715993in}}%
\pgfpathlineto{\pgfqpoint{5.269838in}{5.665009in}}%
\pgfpathlineto{\pgfqpoint{5.272883in}{5.620250in}}%
\pgfpathlineto{\pgfqpoint{5.275968in}{5.637004in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{5.492375in}}%
\pgfpathlineto{\pgfqpoint{5.291221in}{5.548841in}}%
\pgfpathlineto{\pgfqpoint{5.294263in}{5.497678in}}%
\pgfpathlineto{\pgfqpoint{5.297351in}{5.506939in}}%
\pgfpathlineto{\pgfqpoint{5.300400in}{5.528707in}}%
\pgfpathlineto{\pgfqpoint{5.303451in}{5.565716in}}%
\pgfpathlineto{\pgfqpoint{5.306470in}{5.554676in}}%
\pgfpathlineto{\pgfqpoint{5.309523in}{5.585915in}}%
\pgfpathlineto{\pgfqpoint{5.315607in}{5.520324in}}%
\pgfpathlineto{\pgfqpoint{5.318661in}{5.485016in}}%
\pgfpathlineto{\pgfqpoint{5.321713in}{5.493583in}}%
\pgfpathlineto{\pgfqpoint{5.324769in}{5.562238in}}%
\pgfpathlineto{\pgfqpoint{5.328117in}{5.568371in}}%
\pgfpathlineto{\pgfqpoint{5.331206in}{5.552187in}}%
\pgfpathlineto{\pgfqpoint{5.334256in}{5.568047in}}%
\pgfpathlineto{\pgfqpoint{5.337302in}{5.567976in}}%
\pgfpathlineto{\pgfqpoint{5.340350in}{5.556077in}}%
\pgfpathlineto{\pgfqpoint{5.343418in}{5.575491in}}%
\pgfpathlineto{\pgfqpoint{5.346473in}{5.622393in}}%
\pgfpathlineto{\pgfqpoint{5.349523in}{5.606923in}}%
\pgfpathlineto{\pgfqpoint{5.352567in}{5.573786in}}%
\pgfpathlineto{\pgfqpoint{5.355615in}{5.498860in}}%
\pgfpathlineto{\pgfqpoint{5.358385in}{5.496113in}}%
\pgfpathlineto{\pgfqpoint{5.361408in}{5.513275in}}%
\pgfpathlineto{\pgfqpoint{5.364455in}{5.538523in}}%
\pgfpathlineto{\pgfqpoint{5.367521in}{5.531322in}}%
\pgfpathlineto{\pgfqpoint{5.370581in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{5.373625in}{5.562367in}}%
\pgfpathlineto{\pgfqpoint{5.376674in}{5.568753in}}%
\pgfpathlineto{\pgfqpoint{5.382781in}{5.593943in}}%
\pgfpathlineto{\pgfqpoint{5.385832in}{5.589450in}}%
\pgfpathlineto{\pgfqpoint{5.388910in}{5.558966in}}%
\pgfpathlineto{\pgfqpoint{5.394997in}{5.457301in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{5.429159in}}%
\pgfpathlineto{\pgfqpoint{5.404132in}{5.402158in}}%
\pgfpathlineto{\pgfqpoint{5.410233in}{5.370607in}}%
\pgfpathlineto{\pgfqpoint{5.416328in}{5.318431in}}%
\pgfpathlineto{\pgfqpoint{5.422373in}{5.259013in}}%
\pgfpathlineto{\pgfqpoint{5.425425in}{5.204739in}}%
\pgfpathlineto{\pgfqpoint{5.428494in}{5.124320in}}%
\pgfpathlineto{\pgfqpoint{5.431549in}{5.082614in}}%
\pgfpathlineto{\pgfqpoint{5.437649in}{5.173759in}}%
\pgfpathlineto{\pgfqpoint{5.440701in}{5.161701in}}%
\pgfpathlineto{\pgfqpoint{5.443751in}{5.130304in}}%
\pgfpathlineto{\pgfqpoint{5.446794in}{5.127722in}}%
\pgfpathlineto{\pgfqpoint{5.449858in}{5.169488in}}%
\pgfpathlineto{\pgfqpoint{5.459034in}{5.344834in}}%
\pgfpathlineto{\pgfqpoint{5.462083in}{5.378089in}}%
\pgfpathlineto{\pgfqpoint{5.465142in}{5.356710in}}%
\pgfpathlineto{\pgfqpoint{5.471242in}{5.281269in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{5.295977in}}%
\pgfpathlineto{\pgfqpoint{5.477345in}{5.333550in}}%
\pgfpathlineto{\pgfqpoint{5.480484in}{5.343046in}}%
\pgfpathlineto{\pgfqpoint{5.486553in}{5.310701in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{5.325620in}}%
\pgfpathlineto{\pgfqpoint{5.492664in}{5.323203in}}%
\pgfpathlineto{\pgfqpoint{5.498755in}{5.337824in}}%
\pgfpathlineto{\pgfqpoint{5.501802in}{5.360407in}}%
\pgfpathlineto{\pgfqpoint{5.507911in}{5.371104in}}%
\pgfpathlineto{\pgfqpoint{5.510934in}{5.369052in}}%
\pgfpathlineto{\pgfqpoint{5.514001in}{5.373779in}}%
\pgfpathlineto{\pgfqpoint{5.520099in}{5.409153in}}%
\pgfpathlineto{\pgfqpoint{5.523156in}{5.431969in}}%
\pgfpathlineto{\pgfqpoint{5.526217in}{5.438662in}}%
\pgfpathlineto{\pgfqpoint{5.529277in}{5.439189in}}%
\pgfpathlineto{\pgfqpoint{5.532324in}{5.444614in}}%
\pgfpathlineto{\pgfqpoint{5.535384in}{5.452863in}}%
\pgfpathlineto{\pgfqpoint{5.544511in}{5.430936in}}%
\pgfpathlineto{\pgfqpoint{5.547549in}{5.426214in}}%
\pgfpathlineto{\pgfqpoint{5.553636in}{5.390287in}}%
\pgfpathlineto{\pgfqpoint{5.559729in}{5.342616in}}%
\pgfpathlineto{\pgfqpoint{5.562784in}{5.401152in}}%
\pgfpathlineto{\pgfqpoint{5.565828in}{5.357091in}}%
\pgfpathlineto{\pgfqpoint{5.568883in}{5.352383in}}%
\pgfpathlineto{\pgfqpoint{5.572048in}{5.399742in}}%
\pgfpathlineto{\pgfqpoint{5.575087in}{5.341660in}}%
\pgfpathlineto{\pgfqpoint{5.578141in}{5.320036in}}%
\pgfpathlineto{\pgfqpoint{5.581204in}{5.263193in}}%
\pgfpathlineto{\pgfqpoint{5.584257in}{5.305616in}}%
\pgfpathlineto{\pgfqpoint{5.587319in}{5.416080in}}%
\pgfpathlineto{\pgfqpoint{5.590366in}{5.451308in}}%
\pgfpathlineto{\pgfqpoint{5.593420in}{5.391707in}}%
\pgfpathlineto{\pgfqpoint{5.596466in}{5.485014in}}%
\pgfpathlineto{\pgfqpoint{5.599508in}{5.539987in}}%
\pgfpathlineto{\pgfqpoint{5.602408in}{5.463934in}}%
\pgfpathlineto{\pgfqpoint{5.605449in}{5.456684in}}%
\pgfpathlineto{\pgfqpoint{5.611538in}{5.549290in}}%
\pgfpathlineto{\pgfqpoint{5.614590in}{5.494681in}}%
\pgfpathlineto{\pgfqpoint{5.617627in}{5.372084in}}%
\pgfpathlineto{\pgfqpoint{5.620680in}{5.395271in}}%
\pgfpathlineto{\pgfqpoint{5.623728in}{5.409119in}}%
\pgfpathlineto{\pgfqpoint{5.626795in}{5.385212in}}%
\pgfpathlineto{\pgfqpoint{5.629854in}{5.381143in}}%
\pgfpathlineto{\pgfqpoint{5.635976in}{5.466232in}}%
\pgfpathlineto{\pgfqpoint{5.639045in}{5.488617in}}%
\pgfpathlineto{\pgfqpoint{5.648202in}{5.607985in}}%
\pgfpathlineto{\pgfqpoint{5.654317in}{5.644597in}}%
\pgfpathlineto{\pgfqpoint{5.657368in}{5.634103in}}%
\pgfpathlineto{\pgfqpoint{5.660421in}{5.636368in}}%
\pgfpathlineto{\pgfqpoint{5.663454in}{5.660799in}}%
\pgfpathlineto{\pgfqpoint{5.666490in}{5.666614in}}%
\pgfpathlineto{\pgfqpoint{5.672583in}{5.602316in}}%
\pgfpathlineto{\pgfqpoint{5.675640in}{5.588636in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{5.592503in}}%
\pgfpathlineto{\pgfqpoint{5.681732in}{5.584918in}}%
\pgfpathlineto{\pgfqpoint{5.687825in}{5.622865in}}%
\pgfpathlineto{\pgfqpoint{5.690872in}{5.554133in}}%
\pgfpathlineto{\pgfqpoint{5.694019in}{5.451450in}}%
\pgfpathlineto{\pgfqpoint{5.697084in}{5.403257in}}%
\pgfpathlineto{\pgfqpoint{5.703181in}{5.490881in}}%
\pgfpathlineto{\pgfqpoint{5.706231in}{5.474710in}}%
\pgfpathlineto{\pgfqpoint{5.709289in}{5.409353in}}%
\pgfpathlineto{\pgfqpoint{5.712340in}{5.368363in}}%
\pgfpathlineto{\pgfqpoint{5.715394in}{5.368950in}}%
\pgfpathlineto{\pgfqpoint{5.718444in}{5.323903in}}%
\pgfpathlineto{\pgfqpoint{5.721503in}{5.336479in}}%
\pgfpathlineto{\pgfqpoint{5.727508in}{5.475914in}}%
\pgfpathlineto{\pgfqpoint{5.730560in}{5.434746in}}%
\pgfpathlineto{\pgfqpoint{5.733616in}{5.349626in}}%
\pgfpathlineto{\pgfqpoint{5.736669in}{5.336235in}}%
\pgfpathlineto{\pgfqpoint{5.739717in}{5.395551in}}%
\pgfpathlineto{\pgfqpoint{5.742772in}{5.409286in}}%
\pgfpathlineto{\pgfqpoint{5.745822in}{5.361322in}}%
\pgfpathlineto{\pgfqpoint{5.748870in}{5.358684in}}%
\pgfpathlineto{\pgfqpoint{5.751915in}{5.410750in}}%
\pgfpathlineto{\pgfqpoint{5.754969in}{5.397389in}}%
\pgfpathlineto{\pgfqpoint{5.758033in}{5.338912in}}%
\pgfpathlineto{\pgfqpoint{5.761091in}{5.319841in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{5.348098in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.354328in}}%
\pgfpathlineto{\pgfqpoint{5.770240in}{5.302672in}}%
\pgfpathlineto{\pgfqpoint{5.773292in}{5.285662in}}%
\pgfpathlineto{\pgfqpoint{5.779404in}{5.300583in}}%
\pgfpathlineto{\pgfqpoint{5.782456in}{5.264961in}}%
\pgfpathlineto{\pgfqpoint{5.785576in}{5.256816in}}%
\pgfpathlineto{\pgfqpoint{5.791682in}{5.367611in}}%
\pgfpathlineto{\pgfqpoint{5.794739in}{5.364321in}}%
\pgfpathlineto{\pgfqpoint{5.800845in}{5.302503in}}%
\pgfpathlineto{\pgfqpoint{5.803889in}{5.326238in}}%
\pgfpathlineto{\pgfqpoint{5.806932in}{5.361786in}}%
\pgfpathlineto{\pgfqpoint{5.809975in}{5.365847in}}%
\pgfpathlineto{\pgfqpoint{5.813017in}{5.361147in}}%
\pgfpathlineto{\pgfqpoint{5.816228in}{5.385237in}}%
\pgfpathlineto{\pgfqpoint{5.819275in}{5.359365in}}%
\pgfpathlineto{\pgfqpoint{5.822327in}{5.320761in}}%
\pgfpathlineto{\pgfqpoint{5.825373in}{5.301129in}}%
\pgfpathlineto{\pgfqpoint{5.831477in}{5.346198in}}%
\pgfpathlineto{\pgfqpoint{5.834531in}{5.325294in}}%
\pgfpathlineto{\pgfqpoint{5.837580in}{5.339312in}}%
\pgfpathlineto{\pgfqpoint{5.840641in}{5.378025in}}%
\pgfpathlineto{\pgfqpoint{5.843705in}{5.359389in}}%
\pgfpathlineto{\pgfqpoint{5.849641in}{5.133682in}}%
\pgfpathlineto{\pgfqpoint{5.852697in}{5.081075in}}%
\pgfpathlineto{\pgfqpoint{5.858808in}{5.238017in}}%
\pgfpathlineto{\pgfqpoint{5.861850in}{5.221413in}}%
\pgfpathlineto{\pgfqpoint{5.864904in}{5.243520in}}%
\pgfpathlineto{\pgfqpoint{5.867964in}{5.298618in}}%
\pgfpathlineto{\pgfqpoint{5.871010in}{5.287984in}}%
\pgfpathlineto{\pgfqpoint{5.874070in}{5.301975in}}%
\pgfpathlineto{\pgfqpoint{5.883451in}{5.479345in}}%
\pgfpathlineto{\pgfqpoint{5.886493in}{5.451447in}}%
\pgfpathlineto{\pgfqpoint{5.889548in}{5.384683in}}%
\pgfpathlineto{\pgfqpoint{5.895662in}{5.436337in}}%
\pgfpathlineto{\pgfqpoint{5.898702in}{5.402718in}}%
\pgfpathlineto{\pgfqpoint{5.901754in}{5.398303in}}%
\pgfpathlineto{\pgfqpoint{5.907875in}{5.482791in}}%
\pgfpathlineto{\pgfqpoint{5.910667in}{5.551119in}}%
\pgfpathlineto{\pgfqpoint{5.913722in}{5.536001in}}%
\pgfpathlineto{\pgfqpoint{5.916787in}{5.499090in}}%
\pgfpathlineto{\pgfqpoint{5.919825in}{5.519934in}}%
\pgfpathlineto{\pgfqpoint{5.922874in}{5.564505in}}%
\pgfpathlineto{\pgfqpoint{5.925920in}{5.545284in}}%
\pgfpathlineto{\pgfqpoint{5.928983in}{5.515517in}}%
\pgfpathlineto{\pgfqpoint{5.932029in}{5.535297in}}%
\pgfpathlineto{\pgfqpoint{5.935073in}{5.588777in}}%
\pgfpathlineto{\pgfqpoint{5.938062in}{5.584446in}}%
\pgfpathlineto{\pgfqpoint{5.941133in}{5.555956in}}%
\pgfpathlineto{\pgfqpoint{5.944184in}{5.576712in}}%
\pgfpathlineto{\pgfqpoint{5.947229in}{5.650236in}}%
\pgfpathlineto{\pgfqpoint{5.950280in}{5.694087in}}%
\pgfpathlineto{\pgfqpoint{5.953336in}{5.656981in}}%
\pgfpathlineto{\pgfqpoint{5.956403in}{5.602292in}}%
\pgfpathlineto{\pgfqpoint{5.959457in}{5.607794in}}%
\pgfpathlineto{\pgfqpoint{5.962516in}{5.620161in}}%
\pgfpathlineto{\pgfqpoint{5.965578in}{5.585334in}}%
\pgfpathlineto{\pgfqpoint{5.968611in}{5.585007in}}%
\pgfpathlineto{\pgfqpoint{5.971658in}{5.626046in}}%
\pgfpathlineto{\pgfqpoint{5.974704in}{5.682792in}}%
\pgfpathlineto{\pgfqpoint{5.977750in}{5.641827in}}%
\pgfpathlineto{\pgfqpoint{5.980807in}{5.546852in}}%
\pgfpathlineto{\pgfqpoint{5.983847in}{5.523902in}}%
\pgfpathlineto{\pgfqpoint{5.989934in}{5.689834in}}%
\pgfpathlineto{\pgfqpoint{5.992989in}{5.689656in}}%
\pgfpathlineto{\pgfqpoint{5.996026in}{5.650066in}}%
\pgfpathlineto{\pgfqpoint{5.999106in}{5.654558in}}%
\pgfpathlineto{\pgfqpoint{6.005448in}{5.560016in}}%
\pgfpathlineto{\pgfqpoint{6.008499in}{5.553036in}}%
\pgfpathlineto{\pgfqpoint{6.011543in}{5.605692in}}%
\pgfpathlineto{\pgfqpoint{6.014602in}{5.629191in}}%
\pgfpathlineto{\pgfqpoint{6.017661in}{5.567559in}}%
\pgfpathlineto{\pgfqpoint{6.020715in}{5.536971in}}%
\pgfpathlineto{\pgfqpoint{6.023762in}{5.556665in}}%
\pgfpathlineto{\pgfqpoint{6.026827in}{5.589064in}}%
\pgfpathlineto{\pgfqpoint{6.029859in}{5.527504in}}%
\pgfpathlineto{\pgfqpoint{6.032666in}{5.550001in}}%
\pgfpathlineto{\pgfqpoint{6.035726in}{5.563772in}}%
\pgfpathlineto{\pgfqpoint{6.038787in}{5.570956in}}%
\pgfpathlineto{\pgfqpoint{6.041846in}{5.538786in}}%
\pgfpathlineto{\pgfqpoint{6.044908in}{5.537607in}}%
\pgfpathlineto{\pgfqpoint{6.047959in}{5.561077in}}%
\pgfpathlineto{\pgfqpoint{6.051006in}{5.533961in}}%
\pgfpathlineto{\pgfqpoint{6.054063in}{5.480025in}}%
\pgfpathlineto{\pgfqpoint{6.057093in}{5.452368in}}%
\pgfpathlineto{\pgfqpoint{6.063202in}{5.490345in}}%
\pgfpathlineto{\pgfqpoint{6.066247in}{5.475352in}}%
\pgfpathlineto{\pgfqpoint{6.069290in}{5.449544in}}%
\pgfpathlineto{\pgfqpoint{6.075377in}{5.415553in}}%
\pgfpathlineto{\pgfqpoint{6.078426in}{5.393880in}}%
\pgfpathlineto{\pgfqpoint{6.081481in}{5.363820in}}%
\pgfpathlineto{\pgfqpoint{6.084520in}{5.357580in}}%
\pgfpathlineto{\pgfqpoint{6.087592in}{5.365503in}}%
\pgfpathlineto{\pgfqpoint{6.090634in}{5.362637in}}%
\pgfpathlineto{\pgfqpoint{6.096858in}{5.268575in}}%
\pgfpathlineto{\pgfqpoint{6.099916in}{5.260571in}}%
\pgfpathlineto{\pgfqpoint{6.102975in}{5.271316in}}%
\pgfpathlineto{\pgfqpoint{6.106026in}{5.286747in}}%
\pgfpathlineto{\pgfqpoint{6.109069in}{5.284051in}}%
\pgfpathlineto{\pgfqpoint{6.112126in}{5.277554in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{5.240754in}}%
\pgfpathlineto{\pgfqpoint{6.121324in}{5.237947in}}%
\pgfpathlineto{\pgfqpoint{6.124510in}{5.248838in}}%
\pgfpathlineto{\pgfqpoint{6.127609in}{5.267448in}}%
\pgfpathlineto{\pgfqpoint{6.130655in}{5.307426in}}%
\pgfpathlineto{\pgfqpoint{6.133707in}{5.264293in}}%
\pgfpathlineto{\pgfqpoint{6.142874in}{4.994363in}}%
\pgfpathlineto{\pgfqpoint{6.148968in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{6.152032in}{5.146753in}}%
\pgfpathlineto{\pgfqpoint{6.154819in}{5.076376in}}%
\pgfpathlineto{\pgfqpoint{6.157821in}{5.062139in}}%
\pgfpathlineto{\pgfqpoint{6.160878in}{5.100445in}}%
\pgfpathlineto{\pgfqpoint{6.163933in}{5.165613in}}%
\pgfpathlineto{\pgfqpoint{6.166978in}{5.194260in}}%
\pgfpathlineto{\pgfqpoint{6.173072in}{5.401047in}}%
\pgfpathlineto{\pgfqpoint{6.176131in}{5.363722in}}%
\pgfpathlineto{\pgfqpoint{6.179176in}{5.277222in}}%
\pgfpathlineto{\pgfqpoint{6.182168in}{5.292416in}}%
\pgfpathlineto{\pgfqpoint{6.185242in}{5.394358in}}%
\pgfpathlineto{\pgfqpoint{6.188294in}{5.438587in}}%
\pgfpathlineto{\pgfqpoint{6.191332in}{5.384308in}}%
\pgfpathlineto{\pgfqpoint{6.194380in}{5.397567in}}%
\pgfpathlineto{\pgfqpoint{6.197439in}{5.499173in}}%
\pgfpathlineto{\pgfqpoint{6.200491in}{5.552810in}}%
\pgfpathlineto{\pgfqpoint{6.206582in}{5.473879in}}%
\pgfpathlineto{\pgfqpoint{6.212707in}{5.597823in}}%
\pgfpathlineto{\pgfqpoint{6.215743in}{5.608066in}}%
\pgfpathlineto{\pgfqpoint{6.218790in}{5.556624in}}%
\pgfpathlineto{\pgfqpoint{6.221859in}{5.555373in}}%
\pgfpathlineto{\pgfqpoint{6.224909in}{5.580991in}}%
\pgfpathlineto{\pgfqpoint{6.227953in}{5.596036in}}%
\pgfpathlineto{\pgfqpoint{6.231007in}{5.568356in}}%
\pgfpathlineto{\pgfqpoint{6.234063in}{5.580215in}}%
\pgfpathlineto{\pgfqpoint{6.240151in}{5.635528in}}%
\pgfpathlineto{\pgfqpoint{6.246259in}{5.564006in}}%
\pgfpathlineto{\pgfqpoint{6.249315in}{5.600959in}}%
\pgfpathlineto{\pgfqpoint{6.252362in}{5.665680in}}%
\pgfpathlineto{\pgfqpoint{6.255413in}{5.688520in}}%
\pgfpathlineto{\pgfqpoint{6.258473in}{5.675155in}}%
\pgfpathlineto{\pgfqpoint{6.261521in}{5.694971in}}%
\pgfpathlineto{\pgfqpoint{6.270674in}{5.846628in}}%
\pgfpathlineto{\pgfqpoint{6.273939in}{5.891596in}}%
\pgfpathlineto{\pgfqpoint{6.276989in}{5.878937in}}%
\pgfpathlineto{\pgfqpoint{6.283096in}{5.789029in}}%
\pgfpathlineto{\pgfqpoint{6.289205in}{5.845951in}}%
\pgfpathlineto{\pgfqpoint{6.295303in}{5.761532in}}%
\pgfpathlineto{\pgfqpoint{6.298353in}{5.745719in}}%
\pgfpathlineto{\pgfqpoint{6.304244in}{5.653331in}}%
\pgfpathlineto{\pgfqpoint{6.307542in}{5.704104in}}%
\pgfpathlineto{\pgfqpoint{6.310594in}{5.791926in}}%
\pgfpathlineto{\pgfqpoint{6.313637in}{5.820963in}}%
\pgfpathlineto{\pgfqpoint{6.319728in}{5.693311in}}%
\pgfpathlineto{\pgfqpoint{6.322781in}{5.725875in}}%
\pgfpathlineto{\pgfqpoint{6.325835in}{5.741696in}}%
\pgfpathlineto{\pgfqpoint{6.328900in}{5.705009in}}%
\pgfpathlineto{\pgfqpoint{6.331951in}{5.696991in}}%
\pgfpathlineto{\pgfqpoint{6.335080in}{5.701820in}}%
\pgfpathlineto{\pgfqpoint{6.337885in}{5.687543in}}%
\pgfpathlineto{\pgfqpoint{6.343997in}{5.635212in}}%
\pgfpathlineto{\pgfqpoint{6.347044in}{5.622022in}}%
\pgfpathlineto{\pgfqpoint{6.350100in}{5.630314in}}%
\pgfpathlineto{\pgfqpoint{6.353155in}{5.634769in}}%
\pgfpathlineto{\pgfqpoint{6.356209in}{5.619050in}}%
\pgfpathlineto{\pgfqpoint{6.359254in}{5.611465in}}%
\pgfpathlineto{\pgfqpoint{6.362304in}{5.608825in}}%
\pgfpathlineto{\pgfqpoint{6.368576in}{5.576767in}}%
\pgfpathlineto{\pgfqpoint{6.371624in}{5.571677in}}%
\pgfpathlineto{\pgfqpoint{6.374673in}{5.555099in}}%
\pgfpathlineto{\pgfqpoint{6.377727in}{5.548719in}}%
\pgfpathlineto{\pgfqpoint{6.389926in}{5.428522in}}%
\pgfpathlineto{\pgfqpoint{6.398861in}{5.317807in}}%
\pgfpathlineto{\pgfqpoint{6.401919in}{5.284279in}}%
\pgfpathlineto{\pgfqpoint{6.404965in}{5.277511in}}%
\pgfpathlineto{\pgfqpoint{6.414118in}{5.214869in}}%
\pgfpathlineto{\pgfqpoint{6.417168in}{5.205442in}}%
\pgfpathlineto{\pgfqpoint{6.423277in}{5.199467in}}%
\pgfpathlineto{\pgfqpoint{6.426298in}{5.214329in}}%
\pgfpathlineto{\pgfqpoint{6.429353in}{5.252013in}}%
\pgfpathlineto{\pgfqpoint{6.432426in}{5.257346in}}%
\pgfpathlineto{\pgfqpoint{6.438536in}{5.087368in}}%
\pgfpathlineto{\pgfqpoint{6.441588in}{4.991595in}}%
\pgfpathlineto{\pgfqpoint{6.444637in}{4.988368in}}%
\pgfpathlineto{\pgfqpoint{6.447693in}{5.068688in}}%
\pgfpathlineto{\pgfqpoint{6.450751in}{5.051633in}}%
\pgfpathlineto{\pgfqpoint{6.453788in}{4.980204in}}%
\pgfpathlineto{\pgfqpoint{6.456856in}{4.870353in}}%
\pgfpathlineto{\pgfqpoint{6.459910in}{4.829432in}}%
\pgfpathlineto{\pgfqpoint{6.465978in}{5.007644in}}%
\pgfpathlineto{\pgfqpoint{6.469035in}{5.052323in}}%
\pgfpathlineto{\pgfqpoint{6.475143in}{5.179536in}}%
\pgfpathlineto{\pgfqpoint{6.478196in}{5.156272in}}%
\pgfpathlineto{\pgfqpoint{6.484294in}{5.224977in}}%
\pgfpathlineto{\pgfqpoint{6.487339in}{5.348304in}}%
\pgfpathlineto{\pgfqpoint{6.490409in}{5.415513in}}%
\pgfpathlineto{\pgfqpoint{6.493466in}{5.384017in}}%
\pgfpathlineto{\pgfqpoint{6.496524in}{5.366271in}}%
\pgfpathlineto{\pgfqpoint{6.499569in}{5.420891in}}%
\pgfpathlineto{\pgfqpoint{6.502624in}{5.498082in}}%
\pgfpathlineto{\pgfqpoint{6.505671in}{5.526289in}}%
\pgfpathlineto{\pgfqpoint{6.508721in}{5.515021in}}%
\pgfpathlineto{\pgfqpoint{6.511770in}{5.521071in}}%
\pgfpathlineto{\pgfqpoint{6.514830in}{5.574026in}}%
\pgfpathlineto{\pgfqpoint{6.517878in}{5.602645in}}%
\pgfpathlineto{\pgfqpoint{6.520900in}{5.609648in}}%
\pgfpathlineto{\pgfqpoint{6.523955in}{5.596624in}}%
\pgfpathlineto{\pgfqpoint{6.527009in}{5.616798in}}%
\pgfpathlineto{\pgfqpoint{6.533111in}{5.696195in}}%
\pgfpathlineto{\pgfqpoint{6.536161in}{5.679108in}}%
\pgfpathlineto{\pgfqpoint{6.539210in}{5.686453in}}%
\pgfpathlineto{\pgfqpoint{6.545311in}{5.760375in}}%
\pgfpathlineto{\pgfqpoint{6.551441in}{5.760736in}}%
\pgfpathlineto{\pgfqpoint{6.560592in}{5.874146in}}%
\pgfpathlineto{\pgfqpoint{6.563648in}{5.888965in}}%
\pgfpathlineto{\pgfqpoint{6.569779in}{5.976281in}}%
\pgfpathlineto{\pgfqpoint{6.572823in}{6.031109in}}%
\pgfpathlineto{\pgfqpoint{6.575870in}{6.063911in}}%
\pgfpathlineto{\pgfqpoint{6.578922in}{6.069148in}}%
\pgfpathlineto{\pgfqpoint{6.581973in}{6.006383in}}%
\pgfpathlineto{\pgfqpoint{6.585019in}{5.998052in}}%
\pgfpathlineto{\pgfqpoint{6.588071in}{6.034051in}}%
\pgfpathlineto{\pgfqpoint{6.591144in}{6.041112in}}%
\pgfpathlineto{\pgfqpoint{6.594198in}{6.012062in}}%
\pgfpathlineto{\pgfqpoint{6.597236in}{6.030479in}}%
\pgfpathlineto{\pgfqpoint{6.600273in}{5.983050in}}%
\pgfpathlineto{\pgfqpoint{6.603326in}{5.909201in}}%
\pgfpathlineto{\pgfqpoint{6.606385in}{5.867183in}}%
\pgfpathlineto{\pgfqpoint{6.609420in}{5.881429in}}%
\pgfpathlineto{\pgfqpoint{6.612527in}{6.012833in}}%
\pgfpathlineto{\pgfqpoint{6.615773in}{6.004874in}}%
\pgfpathlineto{\pgfqpoint{6.621952in}{5.889139in}}%
\pgfpathlineto{\pgfqpoint{6.624997in}{5.873427in}}%
\pgfpathlineto{\pgfqpoint{6.628050in}{5.809730in}}%
\pgfpathlineto{\pgfqpoint{6.631102in}{5.805870in}}%
\pgfpathlineto{\pgfqpoint{6.634154in}{5.808200in}}%
\pgfpathlineto{\pgfqpoint{6.637204in}{5.785055in}}%
\pgfpathlineto{\pgfqpoint{6.640261in}{5.740853in}}%
\pgfpathlineto{\pgfqpoint{6.643243in}{5.649038in}}%
\pgfpathlineto{\pgfqpoint{6.646140in}{5.648237in}}%
\pgfpathlineto{\pgfqpoint{6.649101in}{5.631599in}}%
\pgfpathlineto{\pgfqpoint{6.655215in}{5.587108in}}%
\pgfpathlineto{\pgfqpoint{6.658262in}{5.576902in}}%
\pgfpathlineto{\pgfqpoint{6.661311in}{5.531643in}}%
\pgfpathlineto{\pgfqpoint{6.664356in}{5.427216in}}%
\pgfpathlineto{\pgfqpoint{6.667407in}{5.423991in}}%
\pgfpathlineto{\pgfqpoint{6.670475in}{5.442278in}}%
\pgfpathlineto{\pgfqpoint{6.673574in}{5.442357in}}%
\pgfpathlineto{\pgfqpoint{6.676589in}{5.427971in}}%
\pgfpathlineto{\pgfqpoint{6.679626in}{5.387249in}}%
\pgfpathlineto{\pgfqpoint{6.682677in}{5.394551in}}%
\pgfpathlineto{\pgfqpoint{6.685722in}{5.411422in}}%
\pgfpathlineto{\pgfqpoint{6.688776in}{5.412130in}}%
\pgfpathlineto{\pgfqpoint{6.691833in}{5.403233in}}%
\pgfpathlineto{\pgfqpoint{6.694890in}{5.466024in}}%
\pgfpathlineto{\pgfqpoint{6.697934in}{5.458810in}}%
\pgfpathlineto{\pgfqpoint{6.700982in}{5.437123in}}%
\pgfpathlineto{\pgfqpoint{6.704130in}{5.433465in}}%
\pgfpathlineto{\pgfqpoint{6.707163in}{5.420375in}}%
\pgfpathlineto{\pgfqpoint{6.710224in}{5.437533in}}%
\pgfpathlineto{\pgfqpoint{6.713283in}{5.446651in}}%
\pgfpathlineto{\pgfqpoint{6.716333in}{5.433402in}}%
\pgfpathlineto{\pgfqpoint{6.719385in}{5.395462in}}%
\pgfpathlineto{\pgfqpoint{6.722443in}{5.388130in}}%
\pgfpathlineto{\pgfqpoint{6.725497in}{5.398615in}}%
\pgfpathlineto{\pgfqpoint{6.728552in}{5.394730in}}%
\pgfpathlineto{\pgfqpoint{6.734513in}{5.330862in}}%
\pgfpathlineto{\pgfqpoint{6.737597in}{5.327442in}}%
\pgfpathlineto{\pgfqpoint{6.740639in}{5.341963in}}%
\pgfpathlineto{\pgfqpoint{6.746743in}{5.280980in}}%
\pgfpathlineto{\pgfqpoint{6.749796in}{5.275676in}}%
\pgfpathlineto{\pgfqpoint{6.752837in}{5.299415in}}%
\pgfpathlineto{\pgfqpoint{6.755886in}{5.313415in}}%
\pgfpathlineto{\pgfqpoint{6.758941in}{5.296765in}}%
\pgfpathlineto{\pgfqpoint{6.762033in}{5.288680in}}%
\pgfpathlineto{\pgfqpoint{6.768101in}{5.338343in}}%
\pgfpathlineto{\pgfqpoint{6.774209in}{5.312626in}}%
\pgfpathlineto{\pgfqpoint{6.780312in}{5.348664in}}%
\pgfpathlineto{\pgfqpoint{6.783364in}{5.336469in}}%
\pgfpathlineto{\pgfqpoint{6.786415in}{5.313712in}}%
\pgfpathlineto{\pgfqpoint{6.792482in}{5.330278in}}%
\pgfpathlineto{\pgfqpoint{6.795526in}{5.317925in}}%
\pgfpathlineto{\pgfqpoint{6.798581in}{5.300657in}}%
\pgfpathlineto{\pgfqpoint{6.801624in}{5.301486in}}%
\pgfpathlineto{\pgfqpoint{6.804682in}{5.297888in}}%
\pgfpathlineto{\pgfqpoint{6.807737in}{5.300212in}}%
\pgfpathlineto{\pgfqpoint{6.810783in}{5.336911in}}%
\pgfpathlineto{\pgfqpoint{6.813836in}{5.395396in}}%
\pgfpathlineto{\pgfqpoint{6.816884in}{5.410099in}}%
\pgfpathlineto{\pgfqpoint{6.826026in}{5.226265in}}%
\pgfpathlineto{\pgfqpoint{6.829078in}{5.276521in}}%
\pgfpathlineto{\pgfqpoint{6.835185in}{5.409831in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{5.330356in}}%
\pgfpathlineto{\pgfqpoint{6.844352in}{5.331046in}}%
\pgfpathlineto{\pgfqpoint{6.847405in}{5.381079in}}%
\pgfpathlineto{\pgfqpoint{6.850453in}{5.408761in}}%
\pgfpathlineto{\pgfqpoint{6.853504in}{5.461158in}}%
\pgfpathlineto{\pgfqpoint{6.856564in}{5.543257in}}%
\pgfpathlineto{\pgfqpoint{6.859623in}{5.546733in}}%
\pgfpathlineto{\pgfqpoint{6.865728in}{5.401716in}}%
\pgfpathlineto{\pgfqpoint{6.871833in}{5.489958in}}%
\pgfpathlineto{\pgfqpoint{6.874883in}{5.443182in}}%
\pgfpathlineto{\pgfqpoint{6.877933in}{5.375155in}}%
\pgfpathlineto{\pgfqpoint{6.880992in}{5.409681in}}%
\pgfpathlineto{\pgfqpoint{6.884131in}{5.464728in}}%
\pgfpathlineto{\pgfqpoint{6.887203in}{5.441383in}}%
\pgfpathlineto{\pgfqpoint{6.890240in}{5.384476in}}%
\pgfpathlineto{\pgfqpoint{6.893293in}{5.401017in}}%
\pgfpathlineto{\pgfqpoint{6.896341in}{5.457154in}}%
\pgfpathlineto{\pgfqpoint{6.899386in}{5.450556in}}%
\pgfpathlineto{\pgfqpoint{6.902427in}{5.410636in}}%
\pgfpathlineto{\pgfqpoint{6.905486in}{5.423492in}}%
\pgfpathlineto{\pgfqpoint{6.908543in}{5.469356in}}%
\pgfpathlineto{\pgfqpoint{6.911585in}{5.462540in}}%
\pgfpathlineto{\pgfqpoint{6.914573in}{5.427823in}}%
\pgfpathlineto{\pgfqpoint{6.917593in}{5.447970in}}%
\pgfpathlineto{\pgfqpoint{6.920647in}{5.492131in}}%
\pgfpathlineto{\pgfqpoint{6.923693in}{5.485234in}}%
\pgfpathlineto{\pgfqpoint{6.926747in}{5.452381in}}%
\pgfpathlineto{\pgfqpoint{6.929802in}{5.466207in}}%
\pgfpathlineto{\pgfqpoint{6.932853in}{5.501512in}}%
\pgfpathlineto{\pgfqpoint{6.935888in}{5.495202in}}%
\pgfpathlineto{\pgfqpoint{6.938939in}{5.469373in}}%
\pgfpathlineto{\pgfqpoint{6.941995in}{5.482076in}}%
\pgfpathlineto{\pgfqpoint{6.945031in}{5.510830in}}%
\pgfpathlineto{\pgfqpoint{6.948099in}{5.501908in}}%
\pgfpathlineto{\pgfqpoint{6.951148in}{5.480214in}}%
\pgfpathlineto{\pgfqpoint{6.954209in}{5.495864in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{5.522586in}}%
\pgfpathlineto{\pgfqpoint{6.960311in}{5.513537in}}%
\pgfpathlineto{\pgfqpoint{6.963362in}{5.495412in}}%
\pgfpathlineto{\pgfqpoint{6.966428in}{5.506569in}}%
\pgfpathlineto{\pgfqpoint{6.969479in}{5.522681in}}%
\pgfpathlineto{\pgfqpoint{6.975628in}{5.499762in}}%
\pgfpathlineto{\pgfqpoint{6.981723in}{5.514613in}}%
\pgfpathlineto{\pgfqpoint{6.990875in}{5.493923in}}%
\pgfpathlineto{\pgfqpoint{6.993929in}{5.492570in}}%
\pgfpathlineto{\pgfqpoint{6.996976in}{5.493931in}}%
\pgfpathlineto{\pgfqpoint{7.000027in}{5.489222in}}%
\pgfpathlineto{\pgfqpoint{7.006115in}{5.497187in}}%
\pgfpathlineto{\pgfqpoint{7.012206in}{5.491217in}}%
\pgfpathlineto{\pgfqpoint{7.018308in}{5.515046in}}%
\pgfpathlineto{\pgfqpoint{7.021347in}{5.513201in}}%
\pgfpathlineto{\pgfqpoint{7.027451in}{5.486585in}}%
\pgfpathlineto{\pgfqpoint{7.030502in}{5.493673in}}%
\pgfpathlineto{\pgfqpoint{7.033546in}{5.494919in}}%
\pgfpathlineto{\pgfqpoint{7.039721in}{5.528606in}}%
\pgfpathlineto{\pgfqpoint{7.042779in}{5.519818in}}%
\pgfpathlineto{\pgfqpoint{7.045829in}{5.519984in}}%
\pgfpathlineto{\pgfqpoint{7.048889in}{5.505586in}}%
\pgfpathlineto{\pgfqpoint{7.051957in}{5.507154in}}%
\pgfpathlineto{\pgfqpoint{7.055012in}{5.524859in}}%
\pgfpathlineto{\pgfqpoint{7.058073in}{5.534165in}}%
\pgfpathlineto{\pgfqpoint{7.061120in}{5.525961in}}%
\pgfpathlineto{\pgfqpoint{7.064314in}{5.528479in}}%
\pgfpathlineto{\pgfqpoint{7.067360in}{5.517177in}}%
\pgfpathlineto{\pgfqpoint{7.070320in}{5.497449in}}%
\pgfpathlineto{\pgfqpoint{7.073373in}{5.506179in}}%
\pgfpathlineto{\pgfqpoint{7.076429in}{5.494318in}}%
\pgfpathlineto{\pgfqpoint{7.079478in}{5.497668in}}%
\pgfpathlineto{\pgfqpoint{7.082523in}{5.506724in}}%
\pgfpathlineto{\pgfqpoint{7.088608in}{5.499078in}}%
\pgfpathlineto{\pgfqpoint{7.097681in}{5.485513in}}%
\pgfpathlineto{\pgfqpoint{7.100739in}{5.487767in}}%
\pgfpathlineto{\pgfqpoint{7.106829in}{5.481761in}}%
\pgfpathlineto{\pgfqpoint{7.109874in}{5.477959in}}%
\pgfpathlineto{\pgfqpoint{7.112927in}{5.481811in}}%
\pgfpathlineto{\pgfqpoint{7.115987in}{5.488563in}}%
\pgfpathlineto{\pgfqpoint{7.119040in}{5.487964in}}%
\pgfpathlineto{\pgfqpoint{7.122085in}{5.483576in}}%
\pgfpathlineto{\pgfqpoint{7.125102in}{5.482150in}}%
\pgfpathlineto{\pgfqpoint{7.128149in}{5.485871in}}%
\pgfpathlineto{\pgfqpoint{7.131195in}{5.485594in}}%
\pgfpathlineto{\pgfqpoint{7.134241in}{5.483705in}}%
\pgfpathlineto{\pgfqpoint{7.137300in}{5.485464in}}%
\pgfpathlineto{\pgfqpoint{7.140354in}{5.488509in}}%
\pgfpathlineto{\pgfqpoint{7.143403in}{5.486529in}}%
\pgfpathlineto{\pgfqpoint{7.146445in}{5.481455in}}%
\pgfpathlineto{\pgfqpoint{7.149495in}{5.481538in}}%
\pgfpathlineto{\pgfqpoint{7.152548in}{5.486254in}}%
\pgfpathlineto{\pgfqpoint{7.155604in}{5.488150in}}%
\pgfpathlineto{\pgfqpoint{7.161952in}{5.478406in}}%
\pgfpathlineto{\pgfqpoint{7.168055in}{5.482317in}}%
\pgfpathlineto{\pgfqpoint{7.171108in}{5.477773in}}%
\pgfpathlineto{\pgfqpoint{7.177212in}{5.465778in}}%
\pgfpathlineto{\pgfqpoint{7.183322in}{5.463622in}}%
\pgfpathlineto{\pgfqpoint{7.189423in}{5.458019in}}%
\pgfpathlineto{\pgfqpoint{7.195294in}{5.463923in}}%
\pgfpathlineto{\pgfqpoint{7.201395in}{5.461937in}}%
\pgfpathlineto{\pgfqpoint{7.204446in}{5.463190in}}%
\pgfpathlineto{\pgfqpoint{7.207513in}{5.469132in}}%
\pgfpathlineto{\pgfqpoint{7.210564in}{5.472568in}}%
\pgfpathlineto{\pgfqpoint{7.213615in}{5.472177in}}%
\pgfpathlineto{\pgfqpoint{7.223347in}{5.466500in}}%
\pgfpathlineto{\pgfqpoint{7.229440in}{5.461666in}}%
\pgfpathlineto{\pgfqpoint{7.232496in}{5.461835in}}%
\pgfpathlineto{\pgfqpoint{7.235554in}{5.463192in}}%
\pgfpathlineto{\pgfqpoint{7.244689in}{5.461849in}}%
\pgfpathlineto{\pgfqpoint{7.247740in}{5.462943in}}%
\pgfpathlineto{\pgfqpoint{7.250437in}{5.465361in}}%
\pgfpathlineto{\pgfqpoint{7.253349in}{5.469791in}}%
\pgfpathlineto{\pgfqpoint{7.256402in}{5.471267in}}%
\pgfpathlineto{\pgfqpoint{7.274716in}{5.470848in}}%
\pgfpathlineto{\pgfqpoint{7.284165in}{5.476591in}}%
\pgfpathlineto{\pgfqpoint{7.287209in}{5.477085in}}%
\pgfpathlineto{\pgfqpoint{7.293314in}{5.481454in}}%
\pgfpathlineto{\pgfqpoint{7.296364in}{5.483579in}}%
\pgfpathlineto{\pgfqpoint{7.317362in}{5.484188in}}%
\pgfpathlineto{\pgfqpoint{7.323479in}{5.481882in}}%
\pgfpathlineto{\pgfqpoint{7.341820in}{5.482128in}}%
\pgfpathlineto{\pgfqpoint{7.347933in}{5.480561in}}%
\pgfpathlineto{\pgfqpoint{7.354043in}{5.479890in}}%
\pgfpathlineto{\pgfqpoint{7.360142in}{5.475567in}}%
\pgfpathlineto{\pgfqpoint{7.369289in}{5.468526in}}%
\pgfpathlineto{\pgfqpoint{7.375489in}{5.465558in}}%
\pgfpathlineto{\pgfqpoint{7.384636in}{5.462503in}}%
\pgfpathlineto{\pgfqpoint{7.387683in}{5.461074in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{5.461278in}}%
\pgfpathlineto{\pgfqpoint{7.405864in}{5.468913in}}%
\pgfpathlineto{\pgfqpoint{7.418078in}{5.488561in}}%
\pgfpathlineto{\pgfqpoint{7.424175in}{5.493809in}}%
\pgfpathlineto{\pgfqpoint{7.430275in}{5.496073in}}%
\pgfpathlineto{\pgfqpoint{7.433310in}{5.496457in}}%
\pgfpathlineto{\pgfqpoint{7.439411in}{5.496021in}}%
\pgfpathlineto{\pgfqpoint{7.445520in}{5.502757in}}%
\pgfpathlineto{\pgfqpoint{7.448571in}{5.492695in}}%
\pgfpathlineto{\pgfqpoint{7.454672in}{5.458459in}}%
\pgfpathlineto{\pgfqpoint{7.457732in}{5.450512in}}%
\pgfpathlineto{\pgfqpoint{7.460774in}{5.448502in}}%
\pgfpathlineto{\pgfqpoint{7.463836in}{5.443063in}}%
\pgfpathlineto{\pgfqpoint{7.469926in}{5.428526in}}%
\pgfpathlineto{\pgfqpoint{7.476008in}{5.419474in}}%
\pgfpathlineto{\pgfqpoint{7.479069in}{5.423834in}}%
\pgfpathlineto{\pgfqpoint{7.488226in}{5.453733in}}%
\pgfpathlineto{\pgfqpoint{7.494351in}{5.457445in}}%
\pgfpathlineto{\pgfqpoint{7.506692in}{5.471685in}}%
\pgfpathlineto{\pgfqpoint{7.518875in}{5.478143in}}%
\pgfpathlineto{\pgfqpoint{7.521925in}{5.477475in}}%
\pgfpathlineto{\pgfqpoint{7.524959in}{5.478477in}}%
\pgfpathlineto{\pgfqpoint{7.527991in}{5.476230in}}%
\pgfpathlineto{\pgfqpoint{7.530964in}{5.477889in}}%
\pgfpathlineto{\pgfqpoint{7.534024in}{5.477753in}}%
\pgfpathlineto{\pgfqpoint{7.537055in}{5.475342in}}%
\pgfpathlineto{\pgfqpoint{7.540114in}{5.476437in}}%
\pgfpathlineto{\pgfqpoint{7.546209in}{5.482200in}}%
\pgfpathlineto{\pgfqpoint{7.549260in}{5.481285in}}%
\pgfpathlineto{\pgfqpoint{7.552321in}{5.481682in}}%
\pgfpathlineto{\pgfqpoint{7.555388in}{5.483378in}}%
\pgfpathlineto{\pgfqpoint{7.558426in}{5.490047in}}%
\pgfpathlineto{\pgfqpoint{7.564523in}{5.486060in}}%
\pgfpathlineto{\pgfqpoint{7.573675in}{5.488199in}}%
\pgfpathlineto{\pgfqpoint{7.576736in}{5.486655in}}%
\pgfpathlineto{\pgfqpoint{7.589170in}{5.485667in}}%
\pgfpathlineto{\pgfqpoint{7.598334in}{5.482759in}}%
\pgfpathlineto{\pgfqpoint{7.601387in}{5.481972in}}%
\pgfpathlineto{\pgfqpoint{7.613597in}{5.471841in}}%
\pgfpathlineto{\pgfqpoint{7.625534in}{5.468992in}}%
\pgfpathlineto{\pgfqpoint{7.634679in}{5.472821in}}%
\pgfpathlineto{\pgfqpoint{7.637722in}{5.475411in}}%
\pgfpathlineto{\pgfqpoint{7.643839in}{5.487447in}}%
\pgfpathlineto{\pgfqpoint{7.646886in}{5.489035in}}%
\pgfpathlineto{\pgfqpoint{7.650401in}{5.488756in}}%
\pgfpathlineto{\pgfqpoint{7.653627in}{5.489858in}}%
\pgfpathlineto{\pgfqpoint{7.656680in}{5.492800in}}%
\pgfpathlineto{\pgfqpoint{7.659732in}{5.491266in}}%
\pgfpathlineto{\pgfqpoint{7.665857in}{5.481153in}}%
\pgfpathlineto{\pgfqpoint{7.668901in}{5.479360in}}%
\pgfpathlineto{\pgfqpoint{7.671939in}{5.476131in}}%
\pgfpathlineto{\pgfqpoint{7.678058in}{5.462899in}}%
\pgfpathlineto{\pgfqpoint{7.680640in}{5.461210in}}%
\pgfpathlineto{\pgfqpoint{7.683515in}{5.460869in}}%
\pgfpathlineto{\pgfqpoint{7.686573in}{5.457503in}}%
\pgfpathlineto{\pgfqpoint{7.689630in}{5.456160in}}%
\pgfpathlineto{\pgfqpoint{7.692665in}{5.457791in}}%
\pgfpathlineto{\pgfqpoint{7.695705in}{5.462123in}}%
\pgfpathlineto{\pgfqpoint{7.698765in}{5.469012in}}%
\pgfpathlineto{\pgfqpoint{7.701827in}{5.482949in}}%
\pgfpathlineto{\pgfqpoint{7.707913in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{7.717089in}{5.646751in}}%
\pgfpathlineto{\pgfqpoint{7.741532in}{5.984878in}}%
\pgfpathlineto{\pgfqpoint{7.750689in}{6.075334in}}%
\pgfpathlineto{\pgfqpoint{7.756785in}{6.113412in}}%
\pgfpathlineto{\pgfqpoint{7.759835in}{6.122853in}}%
\pgfpathlineto{\pgfqpoint{7.762897in}{6.126248in}}%
\pgfpathlineto{\pgfqpoint{7.765943in}{6.124925in}}%
\pgfpathlineto{\pgfqpoint{7.768969in}{6.118367in}}%
\pgfpathlineto{\pgfqpoint{7.775087in}{6.095894in}}%
\pgfpathlineto{\pgfqpoint{7.784221in}{6.061349in}}%
\pgfpathlineto{\pgfqpoint{7.793368in}{6.033961in}}%
\pgfpathlineto{\pgfqpoint{7.805795in}{6.003602in}}%
\pgfpathlineto{\pgfqpoint{7.811963in}{5.973288in}}%
\pgfpathlineto{\pgfqpoint{7.821107in}{5.907216in}}%
\pgfpathlineto{\pgfqpoint{7.833554in}{5.814171in}}%
\pgfpathlineto{\pgfqpoint{7.839419in}{5.780222in}}%
\pgfpathlineto{\pgfqpoint{7.845515in}{5.754667in}}%
\pgfpathlineto{\pgfqpoint{7.851625in}{5.738654in}}%
\pgfpathlineto{\pgfqpoint{7.857731in}{5.729004in}}%
\pgfpathlineto{\pgfqpoint{7.869723in}{5.714014in}}%
\pgfpathlineto{\pgfqpoint{7.875833in}{5.702917in}}%
\pgfpathlineto{\pgfqpoint{7.897164in}{5.656664in}}%
\pgfpathlineto{\pgfqpoint{7.906314in}{5.644141in}}%
\pgfpathlineto{\pgfqpoint{7.912425in}{5.636844in}}%
\pgfpathlineto{\pgfqpoint{7.924614in}{5.617678in}}%
\pgfpathlineto{\pgfqpoint{7.933752in}{5.598278in}}%
\pgfpathlineto{\pgfqpoint{7.939842in}{5.579416in}}%
\pgfpathlineto{\pgfqpoint{7.948997in}{5.542429in}}%
\pgfpathlineto{\pgfqpoint{7.976507in}{5.403612in}}%
\pgfpathlineto{\pgfqpoint{7.982622in}{5.386000in}}%
\pgfpathlineto{\pgfqpoint{7.988691in}{5.373175in}}%
\pgfpathlineto{\pgfqpoint{8.003942in}{5.350500in}}%
\pgfpathlineto{\pgfqpoint{8.016142in}{5.334847in}}%
\pgfpathlineto{\pgfqpoint{8.019202in}{5.333671in}}%
\pgfpathlineto{\pgfqpoint{8.025305in}{5.327290in}}%
\pgfpathlineto{\pgfqpoint{8.031411in}{5.323947in}}%
\pgfpathlineto{\pgfqpoint{8.037515in}{5.323946in}}%
\pgfpathlineto{\pgfqpoint{8.043603in}{5.326401in}}%
\pgfpathlineto{\pgfqpoint{8.046650in}{5.327893in}}%
\pgfpathlineto{\pgfqpoint{8.049695in}{5.326446in}}%
\pgfpathlineto{\pgfqpoint{8.055795in}{5.327129in}}%
\pgfpathlineto{\pgfqpoint{8.061900in}{5.325402in}}%
\pgfpathlineto{\pgfqpoint{8.071055in}{5.320482in}}%
\pgfpathlineto{\pgfqpoint{8.074120in}{5.320291in}}%
\pgfpathlineto{\pgfqpoint{8.077175in}{5.321282in}}%
\pgfpathlineto{\pgfqpoint{8.080232in}{5.323632in}}%
\pgfpathlineto{\pgfqpoint{8.089407in}{5.336000in}}%
\pgfpathlineto{\pgfqpoint{8.098565in}{5.348636in}}%
\pgfpathlineto{\pgfqpoint{8.101623in}{5.350778in}}%
\pgfpathlineto{\pgfqpoint{8.107713in}{5.351323in}}%
\pgfpathlineto{\pgfqpoint{8.110758in}{5.350570in}}%
\pgfpathlineto{\pgfqpoint{8.119924in}{5.343815in}}%
\pgfpathlineto{\pgfqpoint{8.129060in}{5.336362in}}%
\pgfpathlineto{\pgfqpoint{8.132105in}{5.336055in}}%
\pgfpathlineto{\pgfqpoint{8.138209in}{5.339401in}}%
\pgfpathlineto{\pgfqpoint{8.144322in}{5.344618in}}%
\pgfpathlineto{\pgfqpoint{8.150396in}{5.351885in}}%
\pgfpathlineto{\pgfqpoint{8.190069in}{5.406700in}}%
\pgfpathlineto{\pgfqpoint{8.199244in}{5.416691in}}%
\pgfpathlineto{\pgfqpoint{8.226717in}{5.436591in}}%
\pgfpathlineto{\pgfqpoint{8.232802in}{5.437383in}}%
\pgfpathlineto{\pgfqpoint{8.238905in}{5.435665in}}%
\pgfpathlineto{\pgfqpoint{8.245004in}{5.433949in}}%
\pgfpathlineto{\pgfqpoint{8.248055in}{5.434403in}}%
\pgfpathlineto{\pgfqpoint{8.251106in}{5.436355in}}%
\pgfpathlineto{\pgfqpoint{8.257256in}{5.444538in}}%
\pgfpathlineto{\pgfqpoint{8.263362in}{5.456957in}}%
\pgfpathlineto{\pgfqpoint{8.278627in}{5.494708in}}%
\pgfpathlineto{\pgfqpoint{8.281683in}{5.497610in}}%
\pgfpathlineto{\pgfqpoint{8.284734in}{5.498034in}}%
\pgfpathlineto{\pgfqpoint{8.290757in}{5.494544in}}%
\pgfpathlineto{\pgfqpoint{8.293799in}{5.488659in}}%
\pgfpathlineto{\pgfqpoint{8.299904in}{5.467637in}}%
\pgfpathlineto{\pgfqpoint{8.321255in}{5.371977in}}%
\pgfpathlineto{\pgfqpoint{8.324328in}{5.364541in}}%
\pgfpathlineto{\pgfqpoint{8.327377in}{5.362302in}}%
\pgfpathlineto{\pgfqpoint{8.330424in}{5.364309in}}%
\pgfpathlineto{\pgfqpoint{8.333479in}{5.370603in}}%
\pgfpathlineto{\pgfqpoint{8.336532in}{5.380932in}}%
\pgfpathlineto{\pgfqpoint{8.342618in}{5.413161in}}%
\pgfpathlineto{\pgfqpoint{8.357909in}{5.501999in}}%
\pgfpathlineto{\pgfqpoint{8.364018in}{5.523107in}}%
\pgfpathlineto{\pgfqpoint{8.367068in}{5.529381in}}%
\pgfpathlineto{\pgfqpoint{8.370118in}{5.532114in}}%
\pgfpathlineto{\pgfqpoint{8.373173in}{5.531368in}}%
\pgfpathlineto{\pgfqpoint{8.376217in}{5.528950in}}%
\pgfpathlineto{\pgfqpoint{8.382325in}{5.519980in}}%
\pgfpathlineto{\pgfqpoint{8.388436in}{5.505758in}}%
\pgfpathlineto{\pgfqpoint{8.409797in}{5.442754in}}%
\pgfpathlineto{\pgfqpoint{8.415892in}{5.430453in}}%
\pgfpathlineto{\pgfqpoint{8.421991in}{5.424281in}}%
\pgfpathlineto{\pgfqpoint{8.431151in}{5.418149in}}%
\pgfpathlineto{\pgfqpoint{8.437348in}{5.414615in}}%
\pgfpathlineto{\pgfqpoint{8.443445in}{5.407572in}}%
\pgfpathlineto{\pgfqpoint{8.449540in}{5.395518in}}%
\pgfpathlineto{\pgfqpoint{8.476896in}{5.329790in}}%
\pgfpathlineto{\pgfqpoint{8.483092in}{5.321532in}}%
\pgfpathlineto{\pgfqpoint{8.489184in}{5.316893in}}%
\pgfpathlineto{\pgfqpoint{8.495307in}{5.315383in}}%
\pgfpathlineto{\pgfqpoint{8.504442in}{5.316038in}}%
\pgfpathlineto{\pgfqpoint{8.513509in}{5.318237in}}%
\pgfpathlineto{\pgfqpoint{8.519611in}{5.321126in}}%
\pgfpathlineto{\pgfqpoint{8.525704in}{5.327282in}}%
\pgfpathlineto{\pgfqpoint{8.531852in}{5.337331in}}%
\pgfpathlineto{\pgfqpoint{8.541013in}{5.358851in}}%
\pgfpathlineto{\pgfqpoint{8.568449in}{5.430778in}}%
\pgfpathlineto{\pgfqpoint{8.577612in}{5.460403in}}%
\pgfpathlineto{\pgfqpoint{8.586765in}{5.497996in}}%
\pgfpathlineto{\pgfqpoint{8.605083in}{5.575707in}}%
\pgfpathlineto{\pgfqpoint{8.614224in}{5.599464in}}%
\pgfpathlineto{\pgfqpoint{8.620308in}{5.614243in}}%
\pgfpathlineto{\pgfqpoint{8.626499in}{5.635841in}}%
\pgfpathlineto{\pgfqpoint{8.632604in}{5.667397in}}%
\pgfpathlineto{\pgfqpoint{8.644811in}{5.746308in}}%
\pgfpathlineto{\pgfqpoint{8.650927in}{5.771317in}}%
\pgfpathlineto{\pgfqpoint{8.653928in}{5.776541in}}%
\pgfpathlineto{\pgfqpoint{8.656979in}{5.776250in}}%
\pgfpathlineto{\pgfqpoint{8.660026in}{5.770748in}}%
\pgfpathlineto{\pgfqpoint{8.666145in}{5.746370in}}%
\pgfpathlineto{\pgfqpoint{8.684493in}{5.657907in}}%
\pgfpathlineto{\pgfqpoint{8.696680in}{5.616233in}}%
\pgfpathlineto{\pgfqpoint{8.727108in}{5.524558in}}%
\pgfpathlineto{\pgfqpoint{8.733222in}{5.495171in}}%
\pgfpathlineto{\pgfqpoint{8.742368in}{5.432480in}}%
\pgfpathlineto{\pgfqpoint{8.767008in}{5.231991in}}%
\pgfpathlineto{\pgfqpoint{8.773115in}{5.195494in}}%
\pgfpathlineto{\pgfqpoint{8.782045in}{5.161602in}}%
\pgfpathlineto{\pgfqpoint{8.788141in}{5.148841in}}%
\pgfpathlineto{\pgfqpoint{8.794245in}{5.141175in}}%
\pgfpathlineto{\pgfqpoint{8.800356in}{5.137640in}}%
\pgfpathlineto{\pgfqpoint{8.806457in}{5.136106in}}%
\pgfpathlineto{\pgfqpoint{8.809518in}{5.131916in}}%
\pgfpathlineto{\pgfqpoint{8.812569in}{5.132255in}}%
\pgfpathlineto{\pgfqpoint{8.815619in}{5.134543in}}%
\pgfpathlineto{\pgfqpoint{8.821716in}{5.144695in}}%
\pgfpathlineto{\pgfqpoint{8.827822in}{5.163657in}}%
\pgfpathlineto{\pgfqpoint{8.837002in}{5.209605in}}%
\pgfpathlineto{\pgfqpoint{8.852251in}{5.320176in}}%
\pgfpathlineto{\pgfqpoint{8.864457in}{5.399562in}}%
\pgfpathlineto{\pgfqpoint{8.889062in}{5.550670in}}%
\pgfpathlineto{\pgfqpoint{8.904310in}{5.649733in}}%
\pgfpathlineto{\pgfqpoint{8.916532in}{5.710153in}}%
\pgfpathlineto{\pgfqpoint{8.922624in}{5.732156in}}%
\pgfpathlineto{\pgfqpoint{8.931580in}{5.755891in}}%
\pgfpathlineto{\pgfqpoint{8.937682in}{5.770286in}}%
\pgfpathlineto{\pgfqpoint{8.949885in}{5.807851in}}%
\pgfpathlineto{\pgfqpoint{8.959074in}{5.837599in}}%
\pgfpathlineto{\pgfqpoint{8.962227in}{5.843396in}}%
\pgfpathlineto{\pgfqpoint{8.965282in}{5.845260in}}%
\pgfpathlineto{\pgfqpoint{8.968337in}{5.842954in}}%
\pgfpathlineto{\pgfqpoint{8.971394in}{5.836537in}}%
\pgfpathlineto{\pgfqpoint{8.977494in}{5.811776in}}%
\pgfpathlineto{\pgfqpoint{9.005003in}{5.669750in}}%
\pgfpathlineto{\pgfqpoint{9.017213in}{5.621022in}}%
\pgfpathlineto{\pgfqpoint{9.026345in}{5.578187in}}%
\pgfpathlineto{\pgfqpoint{9.041601in}{5.497427in}}%
\pgfpathlineto{\pgfqpoint{9.059760in}{5.390887in}}%
\pgfpathlineto{\pgfqpoint{9.071980in}{5.322169in}}%
\pgfpathlineto{\pgfqpoint{9.081163in}{5.279739in}}%
\pgfpathlineto{\pgfqpoint{9.087246in}{5.257696in}}%
\pgfpathlineto{\pgfqpoint{9.093367in}{5.243763in}}%
\pgfpathlineto{\pgfqpoint{9.099459in}{5.235478in}}%
\pgfpathlineto{\pgfqpoint{9.105560in}{5.233041in}}%
\pgfpathlineto{\pgfqpoint{9.111635in}{5.235271in}}%
\pgfpathlineto{\pgfqpoint{9.123841in}{5.242065in}}%
\pgfpathlineto{\pgfqpoint{9.148362in}{5.256947in}}%
\pgfpathlineto{\pgfqpoint{9.154565in}{5.267944in}}%
\pgfpathlineto{\pgfqpoint{9.160663in}{5.284293in}}%
\pgfpathlineto{\pgfqpoint{9.166766in}{5.305823in}}%
\pgfpathlineto{\pgfqpoint{9.172879in}{5.335501in}}%
\pgfpathlineto{\pgfqpoint{9.184860in}{5.412668in}}%
\pgfpathlineto{\pgfqpoint{9.218427in}{5.650203in}}%
\pgfpathlineto{\pgfqpoint{9.224533in}{5.678346in}}%
\pgfpathlineto{\pgfqpoint{9.230639in}{5.697997in}}%
\pgfpathlineto{\pgfqpoint{9.233696in}{5.704702in}}%
\pgfpathlineto{\pgfqpoint{9.236747in}{5.708574in}}%
\pgfpathlineto{\pgfqpoint{9.248959in}{5.716730in}}%
\pgfpathlineto{\pgfqpoint{9.252005in}{5.720774in}}%
\pgfpathlineto{\pgfqpoint{9.255058in}{5.727834in}}%
\pgfpathlineto{\pgfqpoint{9.261161in}{5.751433in}}%
\pgfpathlineto{\pgfqpoint{9.270330in}{5.803437in}}%
\pgfpathlineto{\pgfqpoint{9.276429in}{5.836350in}}%
\pgfpathlineto{\pgfqpoint{9.279484in}{5.847582in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{5.853157in}}%
\pgfpathlineto{\pgfqpoint{9.285579in}{5.852633in}}%
\pgfpathlineto{\pgfqpoint{9.288636in}{5.845989in}}%
\pgfpathlineto{\pgfqpoint{9.294716in}{5.818823in}}%
\pgfpathlineto{\pgfqpoint{9.303902in}{5.760126in}}%
\pgfpathlineto{\pgfqpoint{9.316115in}{5.678423in}}%
\pgfpathlineto{\pgfqpoint{9.325270in}{5.630969in}}%
\pgfpathlineto{\pgfqpoint{9.337850in}{5.585689in}}%
\pgfpathlineto{\pgfqpoint{9.343936in}{5.572851in}}%
\pgfpathlineto{\pgfqpoint{9.353089in}{5.558612in}}%
\pgfpathlineto{\pgfqpoint{9.358851in}{5.539377in}}%
\pgfpathlineto{\pgfqpoint{9.364882in}{5.509469in}}%
\pgfpathlineto{\pgfqpoint{9.370996in}{5.465001in}}%
\pgfpathlineto{\pgfqpoint{9.380154in}{5.379891in}}%
\pgfpathlineto{\pgfqpoint{9.389293in}{5.303082in}}%
\pgfpathlineto{\pgfqpoint{9.395412in}{5.266684in}}%
\pgfpathlineto{\pgfqpoint{9.401507in}{5.243718in}}%
\pgfpathlineto{\pgfqpoint{9.407612in}{5.229164in}}%
\pgfpathlineto{\pgfqpoint{9.432098in}{5.198235in}}%
\pgfpathlineto{\pgfqpoint{9.435152in}{5.196688in}}%
\pgfpathlineto{\pgfqpoint{9.438209in}{5.196589in}}%
\pgfpathlineto{\pgfqpoint{9.441260in}{5.198055in}}%
\pgfpathlineto{\pgfqpoint{9.447375in}{5.205674in}}%
\pgfpathlineto{\pgfqpoint{9.453454in}{5.219695in}}%
\pgfpathlineto{\pgfqpoint{9.462615in}{5.247100in}}%
\pgfpathlineto{\pgfqpoint{9.474813in}{5.300629in}}%
\pgfpathlineto{\pgfqpoint{9.487253in}{5.370111in}}%
\pgfpathlineto{\pgfqpoint{9.526617in}{5.637837in}}%
\pgfpathlineto{\pgfqpoint{9.535764in}{5.677044in}}%
\pgfpathlineto{\pgfqpoint{9.542044in}{5.696377in}}%
\pgfpathlineto{\pgfqpoint{9.551241in}{5.721942in}}%
\pgfpathlineto{\pgfqpoint{9.557346in}{5.745520in}}%
\pgfpathlineto{\pgfqpoint{9.566502in}{5.798554in}}%
\pgfpathlineto{\pgfqpoint{9.575441in}{5.851263in}}%
\pgfpathlineto{\pgfqpoint{9.578501in}{5.862736in}}%
\pgfpathlineto{\pgfqpoint{9.581548in}{5.868747in}}%
\pgfpathlineto{\pgfqpoint{9.584597in}{5.868156in}}%
\pgfpathlineto{\pgfqpoint{9.587653in}{5.861096in}}%
\pgfpathlineto{\pgfqpoint{9.590707in}{5.847660in}}%
\pgfpathlineto{\pgfqpoint{9.596796in}{5.806209in}}%
\pgfpathlineto{\pgfqpoint{9.612044in}{5.682917in}}%
\pgfpathlineto{\pgfqpoint{9.618153in}{5.651218in}}%
\pgfpathlineto{\pgfqpoint{9.624240in}{5.632322in}}%
\pgfpathlineto{\pgfqpoint{9.627305in}{5.628036in}}%
\pgfpathlineto{\pgfqpoint{9.630584in}{5.626763in}}%
\pgfpathlineto{\pgfqpoint{9.636722in}{5.627685in}}%
\pgfpathlineto{\pgfqpoint{9.642855in}{5.629642in}}%
\pgfpathlineto{\pgfqpoint{9.645902in}{5.628060in}}%
\pgfpathlineto{\pgfqpoint{9.648952in}{5.623638in}}%
\pgfpathlineto{\pgfqpoint{9.652019in}{5.616486in}}%
\pgfpathlineto{\pgfqpoint{9.655069in}{5.606304in}}%
\pgfpathlineto{\pgfqpoint{9.660944in}{5.574509in}}%
\pgfpathlineto{\pgfqpoint{9.670112in}{5.508795in}}%
\pgfpathlineto{\pgfqpoint{9.688412in}{5.351442in}}%
\pgfpathlineto{\pgfqpoint{9.700752in}{5.271929in}}%
\pgfpathlineto{\pgfqpoint{9.709915in}{5.233626in}}%
\pgfpathlineto{\pgfqpoint{9.716026in}{5.217566in}}%
\pgfpathlineto{\pgfqpoint{9.721977in}{5.205230in}}%
\pgfpathlineto{\pgfqpoint{9.728079in}{5.197178in}}%
\pgfpathlineto{\pgfqpoint{9.734164in}{5.193724in}}%
\pgfpathlineto{\pgfqpoint{9.737213in}{5.194419in}}%
\pgfpathlineto{\pgfqpoint{9.743313in}{5.199871in}}%
\pgfpathlineto{\pgfqpoint{9.749410in}{5.209606in}}%
\pgfpathlineto{\pgfqpoint{9.755565in}{5.223049in}}%
\pgfpathlineto{\pgfqpoint{9.764727in}{5.252831in}}%
\pgfpathlineto{\pgfqpoint{9.782935in}{5.324850in}}%
\pgfpathlineto{\pgfqpoint{9.792086in}{5.365770in}}%
\pgfpathlineto{\pgfqpoint{9.813465in}{5.489305in}}%
\pgfpathlineto{\pgfqpoint{9.822654in}{5.538510in}}%
\pgfpathlineto{\pgfqpoint{9.831783in}{5.571579in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{5.594416in}}%
\pgfpathlineto{\pgfqpoint{9.853647in}{5.621293in}}%
\pgfpathlineto{\pgfqpoint{9.859756in}{5.648819in}}%
\pgfpathlineto{\pgfqpoint{9.865859in}{5.686985in}}%
\pgfpathlineto{\pgfqpoint{9.875051in}{5.766172in}}%
\pgfpathlineto{\pgfqpoint{9.880924in}{5.821069in}}%
\pgfpathlineto{\pgfqpoint{9.887022in}{5.858874in}}%
\pgfpathlineto{\pgfqpoint{9.890071in}{5.868390in}}%
\pgfpathlineto{\pgfqpoint{9.893130in}{5.870540in}}%
\pgfpathlineto{\pgfqpoint{9.896190in}{5.865372in}}%
\pgfpathlineto{\pgfqpoint{9.899235in}{5.853239in}}%
\pgfpathlineto{\pgfqpoint{9.905287in}{5.811718in}}%
\pgfpathlineto{\pgfqpoint{9.911108in}{5.756206in}}%
\pgfpathlineto{\pgfqpoint{9.929403in}{5.575659in}}%
\pgfpathlineto{\pgfqpoint{9.935543in}{5.532658in}}%
\pgfpathlineto{\pgfqpoint{9.941624in}{5.503717in}}%
\pgfpathlineto{\pgfqpoint{9.947733in}{5.489549in}}%
\pgfpathlineto{\pgfqpoint{9.953834in}{5.481230in}}%
\pgfpathlineto{\pgfqpoint{9.962982in}{5.473521in}}%
\pgfpathlineto{\pgfqpoint{9.969073in}{5.460070in}}%
\pgfpathlineto{\pgfqpoint{9.975174in}{5.435890in}}%
\pgfpathlineto{\pgfqpoint{9.990430in}{5.345721in}}%
\pgfpathlineto{\pgfqpoint{10.002722in}{5.275421in}}%
\pgfpathlineto{\pgfqpoint{10.008839in}{5.251409in}}%
\pgfpathlineto{\pgfqpoint{10.017984in}{5.226824in}}%
\pgfpathlineto{\pgfqpoint{10.033235in}{5.204171in}}%
\pgfpathlineto{\pgfqpoint{10.045446in}{5.190773in}}%
\pgfpathlineto{\pgfqpoint{10.051554in}{5.185015in}}%
\pgfpathlineto{\pgfqpoint{10.054597in}{5.184155in}}%
\pgfpathlineto{\pgfqpoint{10.057651in}{5.185064in}}%
\pgfpathlineto{\pgfqpoint{10.063680in}{5.190923in}}%
\pgfpathlineto{\pgfqpoint{10.100366in}{5.246065in}}%
\pgfpathlineto{\pgfqpoint{10.106467in}{5.261157in}}%
\pgfpathlineto{\pgfqpoint{10.112573in}{5.285536in}}%
\pgfpathlineto{\pgfqpoint{10.121684in}{5.334778in}}%
\pgfpathlineto{\pgfqpoint{10.130844in}{5.387604in}}%
\pgfpathlineto{\pgfqpoint{10.136947in}{5.416169in}}%
\pgfpathlineto{\pgfqpoint{10.143040in}{5.434823in}}%
\pgfpathlineto{\pgfqpoint{10.146090in}{5.440327in}}%
\pgfpathlineto{\pgfqpoint{10.149136in}{5.443304in}}%
\pgfpathlineto{\pgfqpoint{10.152179in}{5.443716in}}%
\pgfpathlineto{\pgfqpoint{10.155233in}{5.442656in}}%
\pgfpathlineto{\pgfqpoint{10.158262in}{5.442964in}}%
\pgfpathlineto{\pgfqpoint{10.161315in}{5.446319in}}%
\pgfpathlineto{\pgfqpoint{10.164363in}{5.452413in}}%
\pgfpathlineto{\pgfqpoint{10.167420in}{5.461498in}}%
\pgfpathlineto{\pgfqpoint{10.173524in}{5.492606in}}%
\pgfpathlineto{\pgfqpoint{10.188798in}{5.593440in}}%
\pgfpathlineto{\pgfqpoint{10.191853in}{5.604303in}}%
\pgfpathlineto{\pgfqpoint{10.194909in}{5.608624in}}%
\pgfpathlineto{\pgfqpoint{10.197959in}{5.606050in}}%
\pgfpathlineto{\pgfqpoint{10.201006in}{5.596727in}}%
\pgfpathlineto{\pgfqpoint{10.207113in}{5.562497in}}%
\pgfpathlineto{\pgfqpoint{10.222450in}{5.457352in}}%
\pgfpathlineto{\pgfqpoint{10.228567in}{5.428808in}}%
\pgfpathlineto{\pgfqpoint{10.234662in}{5.409955in}}%
\pgfpathlineto{\pgfqpoint{10.240794in}{5.401115in}}%
\pgfpathlineto{\pgfqpoint{10.246800in}{5.396119in}}%
\pgfpathlineto{\pgfqpoint{10.259006in}{5.391392in}}%
\pgfpathlineto{\pgfqpoint{10.268160in}{5.387788in}}%
\pgfpathlineto{\pgfqpoint{10.277316in}{5.382160in}}%
\pgfpathlineto{\pgfqpoint{10.280359in}{5.378446in}}%
\pgfpathlineto{\pgfqpoint{10.286443in}{5.365490in}}%
\pgfpathlineto{\pgfqpoint{10.295598in}{5.334175in}}%
\pgfpathlineto{\pgfqpoint{10.307802in}{5.285545in}}%
\pgfpathlineto{\pgfqpoint{10.313916in}{5.262507in}}%
\pgfpathlineto{\pgfqpoint{10.316965in}{5.254963in}}%
\pgfpathlineto{\pgfqpoint{10.323075in}{5.248036in}}%
\pgfpathlineto{\pgfqpoint{10.329170in}{5.242481in}}%
\pgfpathlineto{\pgfqpoint{10.341526in}{5.222085in}}%
\pgfpathlineto{\pgfqpoint{10.347620in}{5.208332in}}%
\pgfpathlineto{\pgfqpoint{10.353725in}{5.189103in}}%
\pgfpathlineto{\pgfqpoint{10.362902in}{5.157449in}}%
\pgfpathlineto{\pgfqpoint{10.369044in}{5.143795in}}%
\pgfpathlineto{\pgfqpoint{10.372102in}{5.140063in}}%
\pgfpathlineto{\pgfqpoint{10.375158in}{5.138102in}}%
\pgfpathlineto{\pgfqpoint{10.378213in}{5.138065in}}%
\pgfpathlineto{\pgfqpoint{10.381259in}{5.140328in}}%
\pgfpathlineto{\pgfqpoint{10.384306in}{5.144784in}}%
\pgfpathlineto{\pgfqpoint{10.390401in}{5.159132in}}%
\pgfpathlineto{\pgfqpoint{10.399351in}{5.182376in}}%
\pgfpathlineto{\pgfqpoint{10.408501in}{5.198111in}}%
\pgfpathlineto{\pgfqpoint{10.423764in}{5.216876in}}%
\pgfpathlineto{\pgfqpoint{10.439047in}{5.244700in}}%
\pgfpathlineto{\pgfqpoint{10.445158in}{5.262856in}}%
\pgfpathlineto{\pgfqpoint{10.451259in}{5.287874in}}%
\pgfpathlineto{\pgfqpoint{10.454305in}{5.304209in}}%
\pgfpathlineto{\pgfqpoint{10.457347in}{5.313907in}}%
\pgfpathlineto{\pgfqpoint{10.463445in}{5.355010in}}%
\pgfpathlineto{\pgfqpoint{10.475648in}{5.445370in}}%
\pgfpathlineto{\pgfqpoint{10.490885in}{5.543067in}}%
\pgfpathlineto{\pgfqpoint{10.503105in}{5.617057in}}%
\pgfpathlineto{\pgfqpoint{10.531228in}{5.816723in}}%
\pgfpathlineto{\pgfqpoint{10.537324in}{5.842009in}}%
\pgfpathlineto{\pgfqpoint{10.543435in}{5.858554in}}%
\pgfpathlineto{\pgfqpoint{10.554993in}{5.874105in}}%
\pgfpathlineto{\pgfqpoint{10.561083in}{5.886520in}}%
\pgfpathlineto{\pgfqpoint{10.582456in}{5.938390in}}%
\pgfpathlineto{\pgfqpoint{10.585503in}{5.940099in}}%
\pgfpathlineto{\pgfqpoint{10.588558in}{5.939450in}}%
\pgfpathlineto{\pgfqpoint{10.591603in}{5.936584in}}%
\pgfpathlineto{\pgfqpoint{10.597696in}{5.924891in}}%
\pgfpathlineto{\pgfqpoint{10.609873in}{5.898656in}}%
\pgfpathlineto{\pgfqpoint{10.615981in}{5.890221in}}%
\pgfpathlineto{\pgfqpoint{10.622071in}{5.885569in}}%
\pgfpathlineto{\pgfqpoint{10.625126in}{5.884886in}}%
\pgfpathlineto{\pgfqpoint{10.637332in}{5.888227in}}%
\pgfpathlineto{\pgfqpoint{10.643447in}{5.886880in}}%
\pgfpathlineto{\pgfqpoint{10.655811in}{5.879210in}}%
\pgfpathlineto{\pgfqpoint{10.661904in}{5.871318in}}%
\pgfpathlineto{\pgfqpoint{10.680069in}{5.840533in}}%
\pgfpathlineto{\pgfqpoint{10.707605in}{5.803747in}}%
\pgfpathlineto{\pgfqpoint{10.716747in}{5.782631in}}%
\pgfpathlineto{\pgfqpoint{10.722847in}{5.761628in}}%
\pgfpathlineto{\pgfqpoint{10.731921in}{5.721482in}}%
\pgfpathlineto{\pgfqpoint{10.750241in}{5.628921in}}%
\pgfpathlineto{\pgfqpoint{10.759383in}{5.600214in}}%
\pgfpathlineto{\pgfqpoint{10.768550in}{5.582423in}}%
\pgfpathlineto{\pgfqpoint{10.774647in}{5.575047in}}%
\pgfpathlineto{\pgfqpoint{10.780753in}{5.570317in}}%
\pgfpathlineto{\pgfqpoint{10.789926in}{5.561009in}}%
\pgfpathlineto{\pgfqpoint{10.796019in}{5.673807in}}%
\pgfpathlineto{\pgfqpoint{10.799068in}{5.705990in}}%
\pgfpathlineto{\pgfqpoint{10.802129in}{5.701870in}}%
\pgfpathlineto{\pgfqpoint{10.805167in}{5.680718in}}%
\pgfpathlineto{\pgfqpoint{10.808217in}{5.667732in}}%
\pgfpathlineto{\pgfqpoint{10.814314in}{5.663073in}}%
\pgfpathlineto{\pgfqpoint{10.817364in}{5.656105in}}%
\pgfpathlineto{\pgfqpoint{10.820432in}{5.641242in}}%
\pgfpathlineto{\pgfqpoint{10.826649in}{5.490788in}}%
\pgfpathlineto{\pgfqpoint{10.829698in}{5.447620in}}%
\pgfpathlineto{\pgfqpoint{10.832747in}{5.445215in}}%
\pgfpathlineto{\pgfqpoint{10.835808in}{5.459400in}}%
\pgfpathlineto{\pgfqpoint{10.838868in}{5.465576in}}%
\pgfpathlineto{\pgfqpoint{10.841919in}{5.461471in}}%
\pgfpathlineto{\pgfqpoint{10.844966in}{5.459517in}}%
\pgfpathlineto{\pgfqpoint{10.848019in}{5.462726in}}%
\pgfpathlineto{\pgfqpoint{10.857069in}{5.498209in}}%
\pgfpathlineto{\pgfqpoint{10.860120in}{5.504801in}}%
\pgfpathlineto{\pgfqpoint{10.866227in}{5.512128in}}%
\pgfpathlineto{\pgfqpoint{10.878429in}{5.529541in}}%
\pgfpathlineto{\pgfqpoint{10.881471in}{5.531190in}}%
\pgfpathlineto{\pgfqpoint{10.884504in}{5.531172in}}%
\pgfpathlineto{\pgfqpoint{10.887561in}{5.529938in}}%
\pgfpathlineto{\pgfqpoint{10.893652in}{5.523368in}}%
\pgfpathlineto{\pgfqpoint{10.902809in}{5.509210in}}%
\pgfpathlineto{\pgfqpoint{10.918066in}{5.477247in}}%
\pgfpathlineto{\pgfqpoint{10.927229in}{5.459044in}}%
\pgfpathlineto{\pgfqpoint{10.930284in}{5.452820in}}%
\pgfpathlineto{\pgfqpoint{10.933333in}{5.452126in}}%
\pgfpathlineto{\pgfqpoint{10.936381in}{5.457426in}}%
\pgfpathlineto{\pgfqpoint{10.939428in}{5.459460in}}%
\pgfpathlineto{\pgfqpoint{10.951657in}{5.439870in}}%
\pgfpathlineto{\pgfqpoint{10.954717in}{5.442132in}}%
\pgfpathlineto{\pgfqpoint{10.960825in}{5.452621in}}%
\pgfpathlineto{\pgfqpoint{10.963876in}{5.453779in}}%
\pgfpathlineto{\pgfqpoint{10.969987in}{5.443427in}}%
\pgfpathlineto{\pgfqpoint{10.973039in}{5.443546in}}%
\pgfpathlineto{\pgfqpoint{10.976303in}{5.460760in}}%
\pgfpathlineto{\pgfqpoint{10.982402in}{5.518793in}}%
\pgfpathlineto{\pgfqpoint{10.985446in}{5.508959in}}%
\pgfpathlineto{\pgfqpoint{10.988495in}{5.482092in}}%
\pgfpathlineto{\pgfqpoint{10.991543in}{5.473253in}}%
\pgfpathlineto{\pgfqpoint{10.994599in}{5.481487in}}%
\pgfpathlineto{\pgfqpoint{10.997652in}{5.498757in}}%
\pgfpathlineto{\pgfqpoint{11.003769in}{5.665966in}}%
\pgfpathlineto{\pgfqpoint{11.006655in}{5.672219in}}%
\pgfpathlineto{\pgfqpoint{11.012764in}{5.566179in}}%
\pgfpathlineto{\pgfqpoint{11.015810in}{5.610681in}}%
\pgfpathlineto{\pgfqpoint{11.021908in}{5.774459in}}%
\pgfpathlineto{\pgfqpoint{11.024962in}{5.744109in}}%
\pgfpathlineto{\pgfqpoint{11.028006in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{11.031053in}{5.575760in}}%
\pgfpathlineto{\pgfqpoint{11.034105in}{5.544074in}}%
\pgfpathlineto{\pgfqpoint{11.040645in}{5.600288in}}%
\pgfpathlineto{\pgfqpoint{11.043689in}{5.649875in}}%
\pgfpathlineto{\pgfqpoint{11.046746in}{5.637568in}}%
\pgfpathlineto{\pgfqpoint{11.052848in}{5.509927in}}%
\pgfpathlineto{\pgfqpoint{11.055893in}{5.533072in}}%
\pgfpathlineto{\pgfqpoint{11.058956in}{5.587500in}}%
\pgfpathlineto{\pgfqpoint{11.061996in}{5.600375in}}%
\pgfpathlineto{\pgfqpoint{11.067732in}{5.514004in}}%
\pgfpathlineto{\pgfqpoint{11.070703in}{5.510965in}}%
\pgfpathlineto{\pgfqpoint{11.073762in}{5.496979in}}%
\pgfpathlineto{\pgfqpoint{11.076806in}{5.464765in}}%
\pgfpathlineto{\pgfqpoint{11.079860in}{5.449696in}}%
\pgfpathlineto{\pgfqpoint{11.082924in}{5.448136in}}%
\pgfpathlineto{\pgfqpoint{11.089022in}{5.459492in}}%
\pgfpathlineto{\pgfqpoint{11.092084in}{5.461983in}}%
\pgfpathlineto{\pgfqpoint{11.098149in}{5.482337in}}%
\pgfpathlineto{\pgfqpoint{11.101178in}{5.486075in}}%
\pgfpathlineto{\pgfqpoint{11.104232in}{5.479417in}}%
\pgfpathlineto{\pgfqpoint{11.107295in}{5.480216in}}%
\pgfpathlineto{\pgfqpoint{11.113391in}{5.506858in}}%
\pgfpathlineto{\pgfqpoint{11.116443in}{5.510295in}}%
\pgfpathlineto{\pgfqpoint{11.122546in}{5.500202in}}%
\pgfpathlineto{\pgfqpoint{11.125592in}{5.501613in}}%
\pgfpathlineto{\pgfqpoint{11.134743in}{5.494081in}}%
\pgfpathlineto{\pgfqpoint{11.140840in}{5.512236in}}%
\pgfpathlineto{\pgfqpoint{11.143886in}{5.515108in}}%
\pgfpathlineto{\pgfqpoint{11.146937in}{5.514297in}}%
\pgfpathlineto{\pgfqpoint{11.153042in}{5.515301in}}%
\pgfpathlineto{\pgfqpoint{11.156115in}{5.510439in}}%
\pgfpathlineto{\pgfqpoint{11.159168in}{5.502968in}}%
\pgfpathlineto{\pgfqpoint{11.162221in}{5.499516in}}%
\pgfpathlineto{\pgfqpoint{11.165277in}{5.501925in}}%
\pgfpathlineto{\pgfqpoint{11.168337in}{5.501926in}}%
\pgfpathlineto{\pgfqpoint{11.177490in}{5.490281in}}%
\pgfpathlineto{\pgfqpoint{11.183579in}{5.492778in}}%
\pgfpathlineto{\pgfqpoint{11.186615in}{5.492614in}}%
\pgfpathlineto{\pgfqpoint{11.195752in}{5.503984in}}%
\pgfpathlineto{\pgfqpoint{11.198794in}{5.503263in}}%
\pgfpathlineto{\pgfqpoint{11.204907in}{5.500291in}}%
\pgfpathlineto{\pgfqpoint{11.207966in}{5.499497in}}%
\pgfpathlineto{\pgfqpoint{11.211026in}{5.496523in}}%
\pgfpathlineto{\pgfqpoint{11.214078in}{5.495665in}}%
\pgfpathlineto{\pgfqpoint{11.223235in}{5.504895in}}%
\pgfpathlineto{\pgfqpoint{11.229345in}{5.502527in}}%
\pgfpathlineto{\pgfqpoint{11.229345in}{5.502527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.745000in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{4.437851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{7.479095in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376130in,y=7.562428in,,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Total Magnitude of Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162815in}{4.548962in}}%
\pgfpathlineto{\pgfqpoint{3.699772in}{4.548962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744217in}{4.548962in}}{\pgfqpoint{3.744217in}{4.593407in}}%
\pgfpathlineto{\pgfqpoint{3.744217in}{5.552846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744217in}{5.597290in}}{\pgfqpoint{3.699772in}{5.597290in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{5.597290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{5.597290in}}{\pgfqpoint{1.118370in}{5.552846in}}%
\pgfpathlineto{\pgfqpoint{1.118370in}{4.593407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{4.548962in}}{\pgfqpoint{1.162815in}{4.548962in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{4.548962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{5.417343in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{5.417343in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{5.417343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=5.339565in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Gravity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{5.088024in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{5.088024in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{5.088024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=5.010246in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Uncompensated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{4.761853in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{4.761853in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{4.761853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=4.684075in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Compensated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.868335in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{3.868335in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{1.495338in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495338in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495338in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715930in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{2.715930in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715930in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715930in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936521in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{3.936521in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936521in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.936521in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157113in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{5.157113in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157113in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.157113in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377704in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{6.377704in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377704in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377704in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598295in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{7.598295in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598295in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598295in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.818887in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{8.818887in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.818887in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.818887in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.039478in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{10.039478in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.039478in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.039478in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.260070in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.260070in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.260070in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.260070in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376130in,y=0.472694in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{1.146006in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{1.146006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{1.146006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558650in, y=1.066864in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{1.729244in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{1.729244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{1.729244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656566in, y=1.650102in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{2.312482in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{2.312482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{2.312482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812122in, y=2.233340in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{2.895720in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{2.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{2.895720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812122in, y=2.816578in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{3.478958in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.478958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{3.478958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714206in, y=3.399816in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503095in,y=2.347713in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Angular Velocity [rad/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{2.312485in}}%
\pgfpathlineto{\pgfqpoint{1.501428in}{2.312319in}}%
\pgfpathlineto{\pgfqpoint{1.516148in}{2.312562in}}%
\pgfpathlineto{\pgfqpoint{1.516656in}{2.311981in}}%
\pgfpathlineto{\pgfqpoint{1.522686in}{2.313336in}}%
\pgfpathlineto{\pgfqpoint{1.538086in}{2.312248in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{2.313091in}}%
\pgfpathlineto{\pgfqpoint{1.589898in}{2.311991in}}%
\pgfpathlineto{\pgfqpoint{1.595985in}{2.312364in}}%
\pgfpathlineto{\pgfqpoint{1.635817in}{2.312976in}}%
\pgfpathlineto{\pgfqpoint{1.639899in}{2.313624in}}%
\pgfpathlineto{\pgfqpoint{1.641719in}{2.312319in}}%
\pgfpathlineto{\pgfqpoint{1.653987in}{2.311985in}}%
\pgfpathlineto{\pgfqpoint{1.675312in}{2.313457in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.312168in}}%
\pgfpathlineto{\pgfqpoint{1.690580in}{2.312487in}}%
\pgfpathlineto{\pgfqpoint{1.700030in}{2.313021in}}%
\pgfpathlineto{\pgfqpoint{1.705830in}{2.311870in}}%
\pgfpathlineto{\pgfqpoint{1.711920in}{2.312110in}}%
\pgfpathlineto{\pgfqpoint{1.724294in}{2.312640in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{2.311552in}}%
\pgfpathlineto{\pgfqpoint{1.760761in}{2.311261in}}%
\pgfpathlineto{\pgfqpoint{1.769928in}{2.311654in}}%
\pgfpathlineto{\pgfqpoint{1.776088in}{2.312249in}}%
\pgfpathlineto{\pgfqpoint{1.809621in}{2.313908in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{1.843193in}{2.305577in}}%
\pgfpathlineto{\pgfqpoint{1.850010in}{2.305247in}}%
\pgfpathlineto{\pgfqpoint{1.852328in}{2.304295in}}%
\pgfpathlineto{\pgfqpoint{1.858401in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{1.864473in}{2.300797in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{2.296020in}}%
\pgfpathlineto{\pgfqpoint{1.873592in}{2.290869in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{2.285316in}}%
\pgfpathlineto{\pgfqpoint{1.885863in}{2.283840in}}%
\pgfpathlineto{\pgfqpoint{1.891985in}{2.283665in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{2.284294in}}%
\pgfpathlineto{\pgfqpoint{1.907283in}{2.293407in}}%
\pgfpathlineto{\pgfqpoint{1.910429in}{2.299083in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.302555in}}%
\pgfpathlineto{\pgfqpoint{1.919445in}{2.303702in}}%
\pgfpathlineto{\pgfqpoint{1.922470in}{2.307659in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{2.313150in}}%
\pgfpathlineto{\pgfqpoint{1.934710in}{2.316669in}}%
\pgfpathlineto{\pgfqpoint{1.943930in}{2.318979in}}%
\pgfpathlineto{\pgfqpoint{1.946927in}{2.321240in}}%
\pgfpathlineto{\pgfqpoint{1.953007in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{1.980613in}{2.320739in}}%
\pgfpathlineto{\pgfqpoint{1.989701in}{2.320114in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{2.318818in}}%
\pgfpathlineto{\pgfqpoint{2.026250in}{2.310704in}}%
\pgfpathlineto{\pgfqpoint{2.029520in}{2.310254in}}%
\pgfpathlineto{\pgfqpoint{2.033815in}{2.311171in}}%
\pgfpathlineto{\pgfqpoint{2.038504in}{2.310828in}}%
\pgfpathlineto{\pgfqpoint{2.041504in}{2.311615in}}%
\pgfpathlineto{\pgfqpoint{2.047609in}{2.314914in}}%
\pgfpathlineto{\pgfqpoint{2.053690in}{2.316653in}}%
\pgfpathlineto{\pgfqpoint{2.060031in}{2.321363in}}%
\pgfpathlineto{\pgfqpoint{2.069082in}{2.323649in}}%
\pgfpathlineto{\pgfqpoint{2.069119in}{2.327806in}}%
\pgfpathlineto{\pgfqpoint{2.078093in}{2.332604in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{2.335715in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{2.337777in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{2.336949in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.334092in}}%
\pgfpathlineto{\pgfqpoint{2.120984in}{2.330614in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{2.328416in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{2.325005in}}%
\pgfpathlineto{\pgfqpoint{2.136129in}{2.322185in}}%
\pgfpathlineto{\pgfqpoint{2.145302in}{2.316353in}}%
\pgfpathlineto{\pgfqpoint{2.151614in}{2.313840in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{2.312891in}}%
\pgfpathlineto{\pgfqpoint{2.157528in}{2.311187in}}%
\pgfpathlineto{\pgfqpoint{2.166616in}{2.308694in}}%
\pgfpathlineto{\pgfqpoint{2.188108in}{2.308573in}}%
\pgfpathlineto{\pgfqpoint{2.197154in}{2.311225in}}%
\pgfpathlineto{\pgfqpoint{2.200174in}{2.312469in}}%
\pgfpathlineto{\pgfqpoint{2.203259in}{2.315833in}}%
\pgfpathlineto{\pgfqpoint{2.209349in}{2.318678in}}%
\pgfpathlineto{\pgfqpoint{2.224136in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.224612in}{2.331962in}}%
\pgfpathlineto{\pgfqpoint{2.227649in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{2.243654in}{2.352645in}}%
\pgfpathlineto{\pgfqpoint{2.246185in}{2.353639in}}%
\pgfpathlineto{\pgfqpoint{2.255143in}{2.352877in}}%
\pgfpathlineto{\pgfqpoint{2.273580in}{2.347569in}}%
\pgfpathlineto{\pgfqpoint{2.285686in}{2.341695in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{2.339310in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.336812in}}%
\pgfpathlineto{\pgfqpoint{2.297817in}{2.335183in}}%
\pgfpathlineto{\pgfqpoint{2.304058in}{2.329957in}}%
\pgfpathlineto{\pgfqpoint{2.310208in}{2.327047in}}%
\pgfpathlineto{\pgfqpoint{2.313208in}{2.323434in}}%
\pgfpathlineto{\pgfqpoint{2.343630in}{2.307892in}}%
\pgfpathlineto{\pgfqpoint{2.346692in}{2.307221in}}%
\pgfpathlineto{\pgfqpoint{2.349721in}{2.308460in}}%
\pgfpathlineto{\pgfqpoint{2.355868in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{2.361887in}{2.302542in}}%
\pgfpathlineto{\pgfqpoint{2.375730in}{2.300838in}}%
\pgfpathlineto{\pgfqpoint{2.383350in}{2.299019in}}%
\pgfpathlineto{\pgfqpoint{2.392442in}{2.301778in}}%
\pgfpathlineto{\pgfqpoint{2.401605in}{2.305393in}}%
\pgfpathlineto{\pgfqpoint{2.416908in}{2.310447in}}%
\pgfpathlineto{\pgfqpoint{2.419924in}{2.311240in}}%
\pgfpathlineto{\pgfqpoint{2.426085in}{2.317705in}}%
\pgfpathlineto{\pgfqpoint{2.429198in}{2.319727in}}%
\pgfpathlineto{\pgfqpoint{2.432343in}{2.320394in}}%
\pgfpathlineto{\pgfqpoint{2.438254in}{2.317902in}}%
\pgfpathlineto{\pgfqpoint{2.456754in}{2.313540in}}%
\pgfpathlineto{\pgfqpoint{2.459699in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{2.477849in}{2.305909in}}%
\pgfpathlineto{\pgfqpoint{2.481028in}{2.305964in}}%
\pgfpathlineto{\pgfqpoint{2.487160in}{2.309088in}}%
\pgfpathlineto{\pgfqpoint{2.493164in}{2.312466in}}%
\pgfpathlineto{\pgfqpoint{2.502298in}{2.323544in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{2.326469in}}%
\pgfpathlineto{\pgfqpoint{2.508514in}{2.332656in}}%
\pgfpathlineto{\pgfqpoint{2.514579in}{2.335359in}}%
\pgfpathlineto{\pgfqpoint{2.535820in}{2.337218in}}%
\pgfpathlineto{\pgfqpoint{2.545024in}{2.340974in}}%
\pgfpathlineto{\pgfqpoint{2.569421in}{2.340208in}}%
\pgfpathlineto{\pgfqpoint{2.578824in}{2.336882in}}%
\pgfpathlineto{\pgfqpoint{2.584658in}{2.331242in}}%
\pgfpathlineto{\pgfqpoint{2.596857in}{2.322840in}}%
\pgfpathlineto{\pgfqpoint{2.603053in}{2.321577in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{2.317220in}}%
\pgfpathlineto{\pgfqpoint{2.612513in}{2.317220in}}%
\pgfpathlineto{\pgfqpoint{2.621344in}{2.310029in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{2.308630in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{2.316683in}}%
\pgfpathlineto{\pgfqpoint{2.645704in}{2.320124in}}%
\pgfpathlineto{\pgfqpoint{2.651850in}{2.323571in}}%
\pgfpathlineto{\pgfqpoint{2.654838in}{2.327622in}}%
\pgfpathlineto{\pgfqpoint{2.664019in}{2.331867in}}%
\pgfpathlineto{\pgfqpoint{2.676443in}{2.332765in}}%
\pgfpathlineto{\pgfqpoint{2.679342in}{2.331711in}}%
\pgfpathlineto{\pgfqpoint{2.688441in}{2.333516in}}%
\pgfpathlineto{\pgfqpoint{2.694560in}{2.337271in}}%
\pgfpathlineto{\pgfqpoint{2.712808in}{2.341057in}}%
\pgfpathlineto{\pgfqpoint{2.718917in}{2.340307in}}%
\pgfpathlineto{\pgfqpoint{2.725015in}{2.339861in}}%
\pgfpathlineto{\pgfqpoint{2.731223in}{2.337428in}}%
\pgfpathlineto{\pgfqpoint{2.740265in}{2.335777in}}%
\pgfpathlineto{\pgfqpoint{2.755501in}{2.332672in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{2.330911in}}%
\pgfpathlineto{\pgfqpoint{2.773887in}{2.330848in}}%
\pgfpathlineto{\pgfqpoint{2.777002in}{2.329305in}}%
\pgfpathlineto{\pgfqpoint{2.782987in}{2.328648in}}%
\pgfpathlineto{\pgfqpoint{2.792281in}{2.326725in}}%
\pgfpathlineto{\pgfqpoint{2.804382in}{2.328096in}}%
\pgfpathlineto{\pgfqpoint{2.810492in}{2.329143in}}%
\pgfpathlineto{\pgfqpoint{2.813525in}{2.331673in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{2.829476in}{2.338161in}}%
\pgfpathlineto{\pgfqpoint{2.850171in}{2.335382in}}%
\pgfpathlineto{\pgfqpoint{2.874574in}{2.324212in}}%
\pgfpathlineto{\pgfqpoint{2.884033in}{2.324687in}}%
\pgfpathlineto{\pgfqpoint{2.887036in}{2.323614in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{2.322087in}}%
\pgfpathlineto{\pgfqpoint{2.918604in}{2.321194in}}%
\pgfpathlineto{\pgfqpoint{2.926495in}{2.318980in}}%
\pgfpathlineto{\pgfqpoint{2.932592in}{2.319254in}}%
\pgfpathlineto{\pgfqpoint{2.938593in}{2.317879in}}%
\pgfpathlineto{\pgfqpoint{2.953962in}{2.318698in}}%
\pgfpathlineto{\pgfqpoint{2.993552in}{2.322051in}}%
\pgfpathlineto{\pgfqpoint{3.002737in}{2.319547in}}%
\pgfpathlineto{\pgfqpoint{3.024051in}{2.313519in}}%
\pgfpathlineto{\pgfqpoint{3.030217in}{2.313211in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{2.315604in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{2.313633in}}%
\pgfpathlineto{\pgfqpoint{3.091240in}{2.312386in}}%
\pgfpathlineto{\pgfqpoint{3.115627in}{2.313156in}}%
\pgfpathlineto{\pgfqpoint{3.118585in}{2.314640in}}%
\pgfpathlineto{\pgfqpoint{3.137263in}{2.315429in}}%
\pgfpathlineto{\pgfqpoint{3.149256in}{2.315845in}}%
\pgfpathlineto{\pgfqpoint{3.155289in}{2.316441in}}%
\pgfpathlineto{\pgfqpoint{3.158494in}{2.316949in}}%
\pgfpathlineto{\pgfqpoint{3.164457in}{2.316205in}}%
\pgfpathlineto{\pgfqpoint{3.170529in}{2.316981in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{2.309924in}}%
\pgfpathlineto{\pgfqpoint{3.268225in}{2.310381in}}%
\pgfpathlineto{\pgfqpoint{3.274314in}{2.310371in}}%
\pgfpathlineto{\pgfqpoint{3.277397in}{2.305283in}}%
\pgfpathlineto{\pgfqpoint{3.280540in}{2.308245in}}%
\pgfpathlineto{\pgfqpoint{3.283954in}{2.308446in}}%
\pgfpathlineto{\pgfqpoint{3.286611in}{2.310634in}}%
\pgfpathlineto{\pgfqpoint{3.290285in}{2.312102in}}%
\pgfpathlineto{\pgfqpoint{3.295754in}{2.306970in}}%
\pgfpathlineto{\pgfqpoint{3.298716in}{2.310791in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{2.312444in}}%
\pgfpathlineto{\pgfqpoint{3.314739in}{2.311692in}}%
\pgfpathlineto{\pgfqpoint{3.317076in}{2.309581in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{2.309882in}}%
\pgfpathlineto{\pgfqpoint{3.329247in}{2.308983in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{2.307479in}}%
\pgfpathlineto{\pgfqpoint{3.335328in}{2.307834in}}%
\pgfpathlineto{\pgfqpoint{3.338444in}{2.306844in}}%
\pgfpathlineto{\pgfqpoint{3.341600in}{2.307550in}}%
\pgfpathlineto{\pgfqpoint{3.359782in}{2.303316in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{2.298588in}}%
\pgfpathlineto{\pgfqpoint{3.384167in}{2.288293in}}%
\pgfpathlineto{\pgfqpoint{3.393402in}{2.285762in}}%
\pgfpathlineto{\pgfqpoint{3.412039in}{2.280092in}}%
\pgfpathlineto{\pgfqpoint{3.420782in}{2.280803in}}%
\pgfpathlineto{\pgfqpoint{3.426829in}{2.285393in}}%
\pgfpathlineto{\pgfqpoint{3.433128in}{2.288115in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{2.289944in}}%
\pgfpathlineto{\pgfqpoint{3.439193in}{2.294042in}}%
\pgfpathlineto{\pgfqpoint{3.448375in}{2.298738in}}%
\pgfpathlineto{\pgfqpoint{3.454362in}{2.305301in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{2.308525in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{2.311406in}}%
\pgfpathlineto{\pgfqpoint{3.469639in}{2.311975in}}%
\pgfpathlineto{\pgfqpoint{3.478755in}{2.316581in}}%
\pgfpathlineto{\pgfqpoint{3.487912in}{2.319522in}}%
\pgfpathlineto{\pgfqpoint{3.497031in}{2.321515in}}%
\pgfpathlineto{\pgfqpoint{3.506219in}{2.321400in}}%
\pgfpathlineto{\pgfqpoint{3.512301in}{2.322159in}}%
\pgfpathlineto{\pgfqpoint{3.521519in}{2.321767in}}%
\pgfpathlineto{\pgfqpoint{3.545866in}{2.322438in}}%
\pgfpathlineto{\pgfqpoint{3.558472in}{2.322678in}}%
\pgfpathlineto{\pgfqpoint{3.567259in}{2.323494in}}%
\pgfpathlineto{\pgfqpoint{3.576436in}{2.322938in}}%
\pgfpathlineto{\pgfqpoint{3.579508in}{2.323491in}}%
\pgfpathlineto{\pgfqpoint{3.585703in}{2.323099in}}%
\pgfpathlineto{\pgfqpoint{3.597751in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{3.603868in}{2.318966in}}%
\pgfpathlineto{\pgfqpoint{3.609937in}{2.311054in}}%
\pgfpathlineto{\pgfqpoint{3.616542in}{2.303418in}}%
\pgfpathlineto{\pgfqpoint{3.619380in}{2.296900in}}%
\pgfpathlineto{\pgfqpoint{3.625340in}{2.292076in}}%
\pgfpathlineto{\pgfqpoint{3.631385in}{2.288744in}}%
\pgfpathlineto{\pgfqpoint{3.637464in}{2.288389in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{2.289226in}}%
\pgfpathlineto{\pgfqpoint{3.661825in}{2.291102in}}%
\pgfpathlineto{\pgfqpoint{3.677283in}{2.287328in}}%
\pgfpathlineto{\pgfqpoint{3.686341in}{2.283616in}}%
\pgfpathlineto{\pgfqpoint{3.695425in}{2.281435in}}%
\pgfpathlineto{\pgfqpoint{3.726007in}{2.278518in}}%
\pgfpathlineto{\pgfqpoint{3.731984in}{2.280814in}}%
\pgfpathlineto{\pgfqpoint{3.738269in}{2.282498in}}%
\pgfpathlineto{\pgfqpoint{3.744239in}{2.285888in}}%
\pgfpathlineto{\pgfqpoint{3.753379in}{2.289359in}}%
\pgfpathlineto{\pgfqpoint{3.765660in}{2.294752in}}%
\pgfpathlineto{\pgfqpoint{3.780814in}{2.298594in}}%
\pgfpathlineto{\pgfqpoint{3.802311in}{2.304786in}}%
\pgfpathlineto{\pgfqpoint{3.811422in}{2.305654in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.307888in}}%
\pgfpathlineto{\pgfqpoint{3.829860in}{2.311146in}}%
\pgfpathlineto{\pgfqpoint{3.835825in}{2.311710in}}%
\pgfpathlineto{\pgfqpoint{3.841880in}{2.313940in}}%
\pgfpathlineto{\pgfqpoint{3.851036in}{2.314158in}}%
\pgfpathlineto{\pgfqpoint{3.884587in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{3.911986in}{2.318623in}}%
\pgfpathlineto{\pgfqpoint{3.918153in}{2.319083in}}%
\pgfpathlineto{\pgfqpoint{3.924368in}{2.319707in}}%
\pgfpathlineto{\pgfqpoint{3.930420in}{2.320834in}}%
\pgfpathlineto{\pgfqpoint{3.942586in}{2.322631in}}%
\pgfpathlineto{\pgfqpoint{3.951828in}{2.325137in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{2.327508in}}%
\pgfpathlineto{\pgfqpoint{3.973094in}{2.328787in}}%
\pgfpathlineto{\pgfqpoint{3.982379in}{2.328958in}}%
\pgfpathlineto{\pgfqpoint{3.988344in}{2.330742in}}%
\pgfpathlineto{\pgfqpoint{4.009742in}{2.333698in}}%
\pgfpathlineto{\pgfqpoint{4.016038in}{2.334793in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{2.336242in}}%
\pgfpathlineto{\pgfqpoint{4.043755in}{2.337144in}}%
\pgfpathlineto{\pgfqpoint{4.049412in}{2.337985in}}%
\pgfpathlineto{\pgfqpoint{4.055466in}{2.336943in}}%
\pgfpathlineto{\pgfqpoint{4.061560in}{2.336578in}}%
\pgfpathlineto{\pgfqpoint{4.098208in}{2.333676in}}%
\pgfpathlineto{\pgfqpoint{4.110473in}{2.331610in}}%
\pgfpathlineto{\pgfqpoint{4.125670in}{2.328686in}}%
\pgfpathlineto{\pgfqpoint{4.143969in}{2.324104in}}%
\pgfpathlineto{\pgfqpoint{4.189751in}{2.318324in}}%
\pgfpathlineto{\pgfqpoint{4.199090in}{2.314472in}}%
\pgfpathlineto{\pgfqpoint{4.202118in}{2.314105in}}%
\pgfpathlineto{\pgfqpoint{4.208085in}{2.311367in}}%
\pgfpathlineto{\pgfqpoint{4.211110in}{2.311045in}}%
\pgfpathlineto{\pgfqpoint{4.214107in}{2.309413in}}%
\pgfpathlineto{\pgfqpoint{4.217272in}{2.306281in}}%
\pgfpathlineto{\pgfqpoint{4.241586in}{2.298798in}}%
\pgfpathlineto{\pgfqpoint{4.244648in}{2.298921in}}%
\pgfpathlineto{\pgfqpoint{4.257072in}{2.294733in}}%
\pgfpathlineto{\pgfqpoint{4.260082in}{2.294733in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{2.291091in}}%
\pgfpathlineto{\pgfqpoint{4.272192in}{2.289179in}}%
\pgfpathlineto{\pgfqpoint{4.281283in}{2.284867in}}%
\pgfpathlineto{\pgfqpoint{4.296647in}{2.279532in}}%
\pgfpathlineto{\pgfqpoint{4.330091in}{2.273135in}}%
\pgfpathlineto{\pgfqpoint{4.339264in}{2.275522in}}%
\pgfpathlineto{\pgfqpoint{4.354514in}{2.282952in}}%
\pgfpathlineto{\pgfqpoint{4.360617in}{2.284179in}}%
\pgfpathlineto{\pgfqpoint{4.363756in}{2.286855in}}%
\pgfpathlineto{\pgfqpoint{4.376141in}{2.290424in}}%
\pgfpathlineto{\pgfqpoint{4.385066in}{2.291918in}}%
\pgfpathlineto{\pgfqpoint{4.391176in}{2.293685in}}%
\pgfpathlineto{\pgfqpoint{4.400277in}{2.296257in}}%
\pgfpathlineto{\pgfqpoint{4.409764in}{2.297165in}}%
\pgfpathlineto{\pgfqpoint{4.412512in}{2.297693in}}%
\pgfpathlineto{\pgfqpoint{4.415587in}{2.296640in}}%
\pgfpathlineto{\pgfqpoint{4.421642in}{2.297711in}}%
\pgfpathlineto{\pgfqpoint{4.424715in}{2.294401in}}%
\pgfpathlineto{\pgfqpoint{4.433884in}{2.288510in}}%
\pgfpathlineto{\pgfqpoint{4.436955in}{2.281666in}}%
\pgfpathlineto{\pgfqpoint{4.449145in}{2.265945in}}%
\pgfpathlineto{\pgfqpoint{4.455249in}{2.259315in}}%
\pgfpathlineto{\pgfqpoint{4.458300in}{2.255839in}}%
\pgfpathlineto{\pgfqpoint{4.461319in}{2.248488in}}%
\pgfpathlineto{\pgfqpoint{4.473618in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{4.479793in}{2.232899in}}%
\pgfpathlineto{\pgfqpoint{4.482708in}{2.232873in}}%
\pgfpathlineto{\pgfqpoint{4.488824in}{2.234778in}}%
\pgfpathlineto{\pgfqpoint{4.494862in}{2.237155in}}%
\pgfpathlineto{\pgfqpoint{4.497971in}{2.241668in}}%
\pgfpathlineto{\pgfqpoint{4.504215in}{2.245711in}}%
\pgfpathlineto{\pgfqpoint{4.507181in}{2.248205in}}%
\pgfpathlineto{\pgfqpoint{4.510284in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{4.516293in}{2.259541in}}%
\pgfpathlineto{\pgfqpoint{4.519372in}{2.263375in}}%
\pgfpathlineto{\pgfqpoint{4.522386in}{2.270979in}}%
\pgfpathlineto{\pgfqpoint{4.534963in}{2.289464in}}%
\pgfpathlineto{\pgfqpoint{4.543760in}{2.303431in}}%
\pgfpathlineto{\pgfqpoint{4.546737in}{2.313225in}}%
\pgfpathlineto{\pgfqpoint{4.555941in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{4.558953in}{2.340137in}}%
\pgfpathlineto{\pgfqpoint{4.568188in}{2.358106in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{2.370260in}}%
\pgfpathlineto{\pgfqpoint{4.577308in}{2.382265in}}%
\pgfpathlineto{\pgfqpoint{4.580362in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{4.583461in}{2.403906in}}%
\pgfpathlineto{\pgfqpoint{4.595661in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{4.598691in}{2.455440in}}%
\pgfpathlineto{\pgfqpoint{4.604848in}{2.474489in}}%
\pgfpathlineto{\pgfqpoint{4.607771in}{2.495458in}}%
\pgfpathlineto{\pgfqpoint{4.617292in}{2.527218in}}%
\pgfpathlineto{\pgfqpoint{4.620336in}{2.550093in}}%
\pgfpathlineto{\pgfqpoint{4.629183in}{2.586737in}}%
\pgfpathlineto{\pgfqpoint{4.632219in}{2.611346in}}%
\pgfpathlineto{\pgfqpoint{4.641446in}{2.647541in}}%
\pgfpathlineto{\pgfqpoint{4.644432in}{2.674301in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{2.716837in}}%
\pgfpathlineto{\pgfqpoint{4.656856in}{2.748386in}}%
\pgfpathlineto{\pgfqpoint{4.665758in}{2.803169in}}%
\pgfpathlineto{\pgfqpoint{4.668819in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{4.678068in}{2.906650in}}%
\pgfpathlineto{\pgfqpoint{4.681066in}{2.950113in}}%
\pgfpathlineto{\pgfqpoint{4.690131in}{3.017438in}}%
\pgfpathlineto{\pgfqpoint{4.693300in}{3.063053in}}%
\pgfpathlineto{\pgfqpoint{4.699389in}{3.106688in}}%
\pgfpathlineto{\pgfqpoint{4.702471in}{3.078663in}}%
\pgfpathlineto{\pgfqpoint{4.705515in}{3.122419in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{3.184126in}}%
\pgfpathlineto{\pgfqpoint{4.717896in}{3.224796in}}%
\pgfpathlineto{\pgfqpoint{4.726786in}{3.285704in}}%
\pgfpathlineto{\pgfqpoint{4.729855in}{3.321953in}}%
\pgfpathlineto{\pgfqpoint{4.739021in}{3.373440in}}%
\pgfpathlineto{\pgfqpoint{4.742102in}{3.405184in}}%
\pgfpathlineto{\pgfqpoint{4.748240in}{3.440910in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{3.459716in}}%
\pgfpathlineto{\pgfqpoint{4.754339in}{3.499672in}}%
\pgfpathlineto{\pgfqpoint{4.763418in}{3.556908in}}%
\pgfpathlineto{\pgfqpoint{4.766489in}{3.600878in}}%
\pgfpathlineto{\pgfqpoint{4.772603in}{3.638573in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{3.681931in}}%
\pgfpathlineto{\pgfqpoint{4.785019in}{3.698034in}}%
\pgfpathlineto{\pgfqpoint{4.790867in}{3.718325in}}%
\pgfpathlineto{\pgfqpoint{4.803146in}{3.727273in}}%
\pgfpathlineto{\pgfqpoint{4.806124in}{3.719992in}}%
\pgfpathlineto{\pgfqpoint{4.810214in}{3.716923in}}%
\pgfpathlineto{\pgfqpoint{4.815318in}{3.727996in}}%
\pgfpathlineto{\pgfqpoint{4.818304in}{3.730097in}}%
\pgfpathlineto{\pgfqpoint{4.821359in}{3.728841in}}%
\pgfpathlineto{\pgfqpoint{4.827523in}{3.716610in}}%
\pgfpathlineto{\pgfqpoint{4.833637in}{3.724149in}}%
\pgfpathlineto{\pgfqpoint{4.836787in}{3.724520in}}%
\pgfpathlineto{\pgfqpoint{4.842770in}{3.713853in}}%
\pgfpathlineto{\pgfqpoint{4.851917in}{3.709392in}}%
\pgfpathlineto{\pgfqpoint{4.858010in}{3.697412in}}%
\pgfpathlineto{\pgfqpoint{4.870757in}{3.680887in}}%
\pgfpathlineto{\pgfqpoint{4.876326in}{3.661627in}}%
\pgfpathlineto{\pgfqpoint{4.879313in}{3.659270in}}%
\pgfpathlineto{\pgfqpoint{4.882456in}{3.650119in}}%
\pgfpathlineto{\pgfqpoint{4.885502in}{3.646997in}}%
\pgfpathlineto{\pgfqpoint{4.891596in}{3.624943in}}%
\pgfpathlineto{\pgfqpoint{4.894669in}{3.616561in}}%
\pgfpathlineto{\pgfqpoint{4.901086in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{4.903916in}{3.595244in}}%
\pgfpathlineto{\pgfqpoint{4.906846in}{3.585394in}}%
\pgfpathlineto{\pgfqpoint{4.909998in}{3.580578in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{3.560677in}}%
\pgfpathlineto{\pgfqpoint{4.922120in}{3.547952in}}%
\pgfpathlineto{\pgfqpoint{4.925148in}{3.547869in}}%
\pgfpathlineto{\pgfqpoint{4.928395in}{3.546109in}}%
\pgfpathlineto{\pgfqpoint{4.931437in}{3.539603in}}%
\pgfpathlineto{\pgfqpoint{4.934423in}{3.536186in}}%
\pgfpathlineto{\pgfqpoint{4.937354in}{3.529878in}}%
\pgfpathlineto{\pgfqpoint{4.940451in}{3.528909in}}%
\pgfpathlineto{\pgfqpoint{4.946533in}{3.521369in}}%
\pgfpathlineto{\pgfqpoint{4.952677in}{3.515379in}}%
\pgfpathlineto{\pgfqpoint{4.955661in}{3.515608in}}%
\pgfpathlineto{\pgfqpoint{4.958968in}{3.511862in}}%
\pgfpathlineto{\pgfqpoint{4.974014in}{3.502694in}}%
\pgfpathlineto{\pgfqpoint{4.983102in}{3.498451in}}%
\pgfpathlineto{\pgfqpoint{4.989380in}{3.490997in}}%
\pgfpathlineto{\pgfqpoint{4.994783in}{3.490636in}}%
\pgfpathlineto{\pgfqpoint{4.998415in}{3.480912in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{3.471763in}}%
\pgfpathlineto{\pgfqpoint{5.010585in}{3.459201in}}%
\pgfpathlineto{\pgfqpoint{5.013590in}{3.456968in}}%
\pgfpathlineto{\pgfqpoint{5.016708in}{3.453085in}}%
\pgfpathlineto{\pgfqpoint{5.020942in}{3.445521in}}%
\pgfpathlineto{\pgfqpoint{5.022729in}{3.432892in}}%
\pgfpathlineto{\pgfqpoint{5.028944in}{3.416605in}}%
\pgfpathlineto{\pgfqpoint{5.031955in}{3.416574in}}%
\pgfpathlineto{\pgfqpoint{5.035007in}{3.399044in}}%
\pgfpathlineto{\pgfqpoint{5.041147in}{3.389139in}}%
\pgfpathlineto{\pgfqpoint{5.047267in}{3.371026in}}%
\pgfpathlineto{\pgfqpoint{5.050485in}{3.359669in}}%
\pgfpathlineto{\pgfqpoint{5.065478in}{3.321402in}}%
\pgfpathlineto{\pgfqpoint{5.068528in}{3.318681in}}%
\pgfpathlineto{\pgfqpoint{5.071605in}{3.309824in}}%
\pgfpathlineto{\pgfqpoint{5.080983in}{3.297845in}}%
\pgfpathlineto{\pgfqpoint{5.085074in}{3.295617in}}%
\pgfpathlineto{\pgfqpoint{5.086958in}{3.287403in}}%
\pgfpathlineto{\pgfqpoint{5.089910in}{3.283138in}}%
\pgfpathlineto{\pgfqpoint{5.092956in}{3.285838in}}%
\pgfpathlineto{\pgfqpoint{5.096058in}{3.284277in}}%
\pgfpathlineto{\pgfqpoint{5.102200in}{3.271848in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{3.274634in}}%
\pgfpathlineto{\pgfqpoint{5.108344in}{3.272026in}}%
\pgfpathlineto{\pgfqpoint{5.111449in}{3.266862in}}%
\pgfpathlineto{\pgfqpoint{5.117395in}{3.259777in}}%
\pgfpathlineto{\pgfqpoint{5.123471in}{3.251187in}}%
\pgfpathlineto{\pgfqpoint{5.135653in}{3.225681in}}%
\pgfpathlineto{\pgfqpoint{5.142237in}{3.214288in}}%
\pgfpathlineto{\pgfqpoint{5.144840in}{3.198584in}}%
\pgfpathlineto{\pgfqpoint{5.147984in}{3.194765in}}%
\pgfpathlineto{\pgfqpoint{5.154039in}{3.178236in}}%
\pgfpathlineto{\pgfqpoint{5.157096in}{3.159956in}}%
\pgfpathlineto{\pgfqpoint{5.166215in}{3.134514in}}%
\pgfpathlineto{\pgfqpoint{5.172423in}{3.102019in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{3.081328in}}%
\pgfpathlineto{\pgfqpoint{5.181480in}{3.056699in}}%
\pgfpathlineto{\pgfqpoint{5.187594in}{3.042091in}}%
\pgfpathlineto{\pgfqpoint{5.199972in}{2.991784in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{2.988489in}}%
\pgfpathlineto{\pgfqpoint{5.211976in}{2.958605in}}%
\pgfpathlineto{\pgfqpoint{5.215036in}{2.957851in}}%
\pgfpathlineto{\pgfqpoint{5.218097in}{2.942552in}}%
\pgfpathlineto{\pgfqpoint{5.224303in}{2.928049in}}%
\pgfpathlineto{\pgfqpoint{5.227448in}{2.923776in}}%
\pgfpathlineto{\pgfqpoint{5.230406in}{2.915769in}}%
\pgfpathlineto{\pgfqpoint{5.234055in}{2.911295in}}%
\pgfpathlineto{\pgfqpoint{5.239754in}{2.907514in}}%
\pgfpathlineto{\pgfqpoint{5.239776in}{2.904569in}}%
\pgfpathlineto{\pgfqpoint{5.242661in}{2.899332in}}%
\pgfpathlineto{\pgfqpoint{5.248593in}{2.894247in}}%
\pgfpathlineto{\pgfqpoint{5.257832in}{2.884341in}}%
\pgfpathlineto{\pgfqpoint{5.260960in}{2.882648in}}%
\pgfpathlineto{\pgfqpoint{5.264347in}{2.878188in}}%
\pgfpathlineto{\pgfqpoint{5.266971in}{2.870247in}}%
\pgfpathlineto{\pgfqpoint{5.270076in}{2.868004in}}%
\pgfpathlineto{\pgfqpoint{5.276087in}{2.860276in}}%
\pgfpathlineto{\pgfqpoint{5.282247in}{2.841669in}}%
\pgfpathlineto{\pgfqpoint{5.285272in}{2.838056in}}%
\pgfpathlineto{\pgfqpoint{5.288247in}{2.830973in}}%
\pgfpathlineto{\pgfqpoint{5.294544in}{2.809930in}}%
\pgfpathlineto{\pgfqpoint{5.297554in}{2.803370in}}%
\pgfpathlineto{\pgfqpoint{5.300524in}{2.792707in}}%
\pgfpathlineto{\pgfqpoint{5.306565in}{2.765298in}}%
\pgfpathlineto{\pgfqpoint{5.312741in}{2.747848in}}%
\pgfpathlineto{\pgfqpoint{5.315778in}{2.722979in}}%
\pgfpathlineto{\pgfqpoint{5.325425in}{2.698171in}}%
\pgfpathlineto{\pgfqpoint{5.328045in}{2.672421in}}%
\pgfpathlineto{\pgfqpoint{5.334099in}{2.651463in}}%
\pgfpathlineto{\pgfqpoint{5.337090in}{2.642014in}}%
\pgfpathlineto{\pgfqpoint{5.340055in}{2.623864in}}%
\pgfpathlineto{\pgfqpoint{5.349330in}{2.597712in}}%
\pgfpathlineto{\pgfqpoint{5.352515in}{2.580553in}}%
\pgfpathlineto{\pgfqpoint{5.358900in}{2.580076in}}%
\pgfpathlineto{\pgfqpoint{5.358936in}{2.572825in}}%
\pgfpathlineto{\pgfqpoint{5.367565in}{2.549463in}}%
\pgfpathlineto{\pgfqpoint{5.370738in}{2.546671in}}%
\pgfpathlineto{\pgfqpoint{5.373746in}{2.541607in}}%
\pgfpathlineto{\pgfqpoint{5.379773in}{2.525638in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{2.516610in}}%
\pgfpathlineto{\pgfqpoint{5.389163in}{2.507853in}}%
\pgfpathlineto{\pgfqpoint{5.392003in}{2.507369in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{2.508303in}}%
\pgfpathlineto{\pgfqpoint{5.410382in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{5.413501in}{2.477456in}}%
\pgfpathlineto{\pgfqpoint{5.417381in}{2.473612in}}%
\pgfpathlineto{\pgfqpoint{5.422521in}{2.456882in}}%
\pgfpathlineto{\pgfqpoint{5.434702in}{2.421337in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{2.326614in}}%
\pgfpathlineto{\pgfqpoint{5.468358in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{5.471349in}{2.261290in}}%
\pgfpathlineto{\pgfqpoint{5.474410in}{2.239306in}}%
\pgfpathlineto{\pgfqpoint{5.483599in}{2.210567in}}%
\pgfpathlineto{\pgfqpoint{5.489642in}{2.177990in}}%
\pgfpathlineto{\pgfqpoint{5.495735in}{2.165612in}}%
\pgfpathlineto{\pgfqpoint{5.498877in}{2.152141in}}%
\pgfpathlineto{\pgfqpoint{5.501856in}{2.146274in}}%
\pgfpathlineto{\pgfqpoint{5.504932in}{2.132842in}}%
\pgfpathlineto{\pgfqpoint{5.509163in}{2.132106in}}%
\pgfpathlineto{\pgfqpoint{5.514111in}{2.115447in}}%
\pgfpathlineto{\pgfqpoint{5.520184in}{2.109492in}}%
\pgfpathlineto{\pgfqpoint{5.523173in}{2.102332in}}%
\pgfpathlineto{\pgfqpoint{5.529347in}{2.095025in}}%
\pgfpathlineto{\pgfqpoint{5.532377in}{2.094138in}}%
\pgfpathlineto{\pgfqpoint{5.539391in}{2.087289in}}%
\pgfpathlineto{\pgfqpoint{5.541696in}{2.082398in}}%
\pgfpathlineto{\pgfqpoint{5.544730in}{2.081395in}}%
\pgfpathlineto{\pgfqpoint{5.547756in}{2.075754in}}%
\pgfpathlineto{\pgfqpoint{5.550750in}{2.074536in}}%
\pgfpathlineto{\pgfqpoint{5.556850in}{2.064789in}}%
\pgfpathlineto{\pgfqpoint{5.559820in}{2.057083in}}%
\pgfpathlineto{\pgfqpoint{5.562970in}{2.054510in}}%
\pgfpathlineto{\pgfqpoint{5.572246in}{2.033533in}}%
\pgfpathlineto{\pgfqpoint{5.581214in}{2.013471in}}%
\pgfpathlineto{\pgfqpoint{5.584233in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{5.593413in}{1.975162in}}%
\pgfpathlineto{\pgfqpoint{5.596543in}{1.949149in}}%
\pgfpathlineto{\pgfqpoint{5.601271in}{1.941984in}}%
\pgfpathlineto{\pgfqpoint{5.605657in}{1.926574in}}%
\pgfpathlineto{\pgfqpoint{5.611741in}{1.896286in}}%
\pgfpathlineto{\pgfqpoint{5.617799in}{1.878934in}}%
\pgfpathlineto{\pgfqpoint{5.623868in}{1.850781in}}%
\pgfpathlineto{\pgfqpoint{5.630266in}{1.833874in}}%
\pgfpathlineto{\pgfqpoint{5.636117in}{1.807194in}}%
\pgfpathlineto{\pgfqpoint{5.648330in}{1.762146in}}%
\pgfpathlineto{\pgfqpoint{5.654543in}{1.748432in}}%
\pgfpathlineto{\pgfqpoint{5.657552in}{1.735418in}}%
\pgfpathlineto{\pgfqpoint{5.660805in}{1.726648in}}%
\pgfpathlineto{\pgfqpoint{5.663731in}{1.723256in}}%
\pgfpathlineto{\pgfqpoint{5.666809in}{1.717555in}}%
\pgfpathlineto{\pgfqpoint{5.669689in}{1.709539in}}%
\pgfpathlineto{\pgfqpoint{5.672713in}{1.707549in}}%
\pgfpathlineto{\pgfqpoint{5.691138in}{1.678340in}}%
\pgfpathlineto{\pgfqpoint{5.697194in}{1.674047in}}%
\pgfpathlineto{\pgfqpoint{5.706316in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{5.709376in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{5.712448in}{1.646501in}}%
\pgfpathlineto{\pgfqpoint{5.715512in}{1.648316in}}%
\pgfpathlineto{\pgfqpoint{5.718553in}{1.637736in}}%
\pgfpathlineto{\pgfqpoint{5.722608in}{1.630820in}}%
\pgfpathlineto{\pgfqpoint{5.727699in}{1.611392in}}%
\pgfpathlineto{\pgfqpoint{5.730705in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{5.733784in}{1.595790in}}%
\pgfpathlineto{\pgfqpoint{5.736895in}{1.594766in}}%
\pgfpathlineto{\pgfqpoint{5.742988in}{1.553981in}}%
\pgfpathlineto{\pgfqpoint{5.746017in}{1.552195in}}%
\pgfpathlineto{\pgfqpoint{5.749143in}{1.555389in}}%
\pgfpathlineto{\pgfqpoint{5.755146in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{1.513812in}}%
\pgfpathlineto{\pgfqpoint{5.764320in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{5.767372in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{5.770426in}{1.473435in}}%
\pgfpathlineto{\pgfqpoint{5.773494in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{5.779592in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{5.782780in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{5.788797in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{5.794859in}{1.413645in}}%
\pgfpathlineto{\pgfqpoint{5.800949in}{1.396751in}}%
\pgfpathlineto{\pgfqpoint{5.804031in}{1.400150in}}%
\pgfpathlineto{\pgfqpoint{5.810109in}{1.387573in}}%
\pgfpathlineto{\pgfqpoint{5.813977in}{1.390253in}}%
\pgfpathlineto{\pgfqpoint{5.816384in}{1.386465in}}%
\pgfpathlineto{\pgfqpoint{5.822296in}{1.387410in}}%
\pgfpathlineto{\pgfqpoint{5.825406in}{1.388653in}}%
\pgfpathlineto{\pgfqpoint{5.831395in}{1.378859in}}%
\pgfpathlineto{\pgfqpoint{5.834459in}{1.378702in}}%
\pgfpathlineto{\pgfqpoint{5.837501in}{1.383489in}}%
\pgfpathlineto{\pgfqpoint{5.840530in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{5.846089in}{1.377962in}}%
\pgfpathlineto{\pgfqpoint{5.846860in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{5.849771in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{5.852763in}{1.372023in}}%
\pgfpathlineto{\pgfqpoint{5.855910in}{1.367417in}}%
\pgfpathlineto{\pgfqpoint{5.864944in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{5.868116in}{1.360623in}}%
\pgfpathlineto{\pgfqpoint{5.875141in}{1.348992in}}%
\pgfpathlineto{\pgfqpoint{5.877163in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{5.883357in}{1.318845in}}%
\pgfpathlineto{\pgfqpoint{5.886428in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{5.889337in}{1.313207in}}%
\pgfpathlineto{\pgfqpoint{5.895547in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{5.898573in}{1.303284in}}%
\pgfpathlineto{\pgfqpoint{5.901764in}{1.280870in}}%
\pgfpathlineto{\pgfqpoint{5.905324in}{1.278575in}}%
\pgfpathlineto{\pgfqpoint{5.910312in}{1.268524in}}%
\pgfpathlineto{\pgfqpoint{5.910813in}{1.257618in}}%
\pgfpathlineto{\pgfqpoint{5.916981in}{1.236503in}}%
\pgfpathlineto{\pgfqpoint{5.919953in}{1.229210in}}%
\pgfpathlineto{\pgfqpoint{5.922991in}{1.225843in}}%
\pgfpathlineto{\pgfqpoint{5.925948in}{1.210363in}}%
\pgfpathlineto{\pgfqpoint{5.929097in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{5.936036in}{1.193295in}}%
\pgfpathlineto{\pgfqpoint{5.938231in}{1.183755in}}%
\pgfpathlineto{\pgfqpoint{5.950442in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{5.953448in}{1.159495in}}%
\pgfpathlineto{\pgfqpoint{5.968940in}{1.143261in}}%
\pgfpathlineto{\pgfqpoint{5.971878in}{1.141942in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.137275in}}%
\pgfpathlineto{\pgfqpoint{5.977871in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{5.981009in}{1.136591in}}%
\pgfpathlineto{\pgfqpoint{5.984118in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{5.987122in}{1.129483in}}%
\pgfpathlineto{\pgfqpoint{5.990136in}{1.126475in}}%
\pgfpathlineto{\pgfqpoint{5.996244in}{1.127340in}}%
\pgfpathlineto{\pgfqpoint{5.999411in}{1.120702in}}%
\pgfpathlineto{\pgfqpoint{6.008444in}{1.124600in}}%
\pgfpathlineto{\pgfqpoint{6.014520in}{1.113922in}}%
\pgfpathlineto{\pgfqpoint{6.017592in}{1.112519in}}%
\pgfpathlineto{\pgfqpoint{6.020687in}{1.113782in}}%
\pgfpathlineto{\pgfqpoint{6.023699in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{6.027040in}{1.103393in}}%
\pgfpathlineto{\pgfqpoint{6.032895in}{1.103232in}}%
\pgfpathlineto{\pgfqpoint{6.035852in}{1.095314in}}%
\pgfpathlineto{\pgfqpoint{6.038888in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{6.041989in}{1.084294in}}%
\pgfpathlineto{\pgfqpoint{6.045112in}{1.085734in}}%
\pgfpathlineto{\pgfqpoint{6.048128in}{1.067160in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{1.073829in}}%
\pgfpathlineto{\pgfqpoint{6.054351in}{1.076991in}}%
\pgfpathlineto{\pgfqpoint{6.060345in}{1.051327in}}%
\pgfpathlineto{\pgfqpoint{6.063497in}{1.055357in}}%
\pgfpathlineto{\pgfqpoint{6.066464in}{1.053252in}}%
\pgfpathlineto{\pgfqpoint{6.069470in}{1.053306in}}%
\pgfpathlineto{\pgfqpoint{6.072615in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{6.075622in}{1.039177in}}%
\pgfpathlineto{\pgfqpoint{6.081720in}{1.032320in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{6.087925in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{6.090871in}{1.027040in}}%
\pgfpathlineto{\pgfqpoint{6.093947in}{1.024294in}}%
\pgfpathlineto{\pgfqpoint{6.096892in}{1.023344in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{6.103048in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{6.112114in}{1.017909in}}%
\pgfpathlineto{\pgfqpoint{6.115377in}{1.020328in}}%
\pgfpathlineto{\pgfqpoint{6.118350in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{6.122617in}{1.018853in}}%
\pgfpathlineto{\pgfqpoint{6.127472in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{6.136545in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{6.139714in}{1.023223in}}%
\pgfpathlineto{\pgfqpoint{6.142709in}{1.022548in}}%
\pgfpathlineto{\pgfqpoint{6.145815in}{1.025153in}}%
\pgfpathlineto{\pgfqpoint{6.149302in}{1.024429in}}%
\pgfpathlineto{\pgfqpoint{6.154477in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{6.155421in}{1.023278in}}%
\pgfpathlineto{\pgfqpoint{6.157933in}{1.035373in}}%
\pgfpathlineto{\pgfqpoint{6.164100in}{1.019882in}}%
\pgfpathlineto{\pgfqpoint{6.170195in}{1.024612in}}%
\pgfpathlineto{\pgfqpoint{6.173163in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{6.176305in}{1.029947in}}%
\pgfpathlineto{\pgfqpoint{6.179937in}{1.014019in}}%
\pgfpathlineto{\pgfqpoint{6.188504in}{1.020183in}}%
\pgfpathlineto{\pgfqpoint{6.191572in}{1.009974in}}%
\pgfpathlineto{\pgfqpoint{6.194546in}{1.006894in}}%
\pgfpathlineto{\pgfqpoint{6.197633in}{1.009252in}}%
\pgfpathlineto{\pgfqpoint{6.200690in}{1.007002in}}%
\pgfpathlineto{\pgfqpoint{6.206751in}{0.996055in}}%
\pgfpathlineto{\pgfqpoint{6.209864in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{6.213085in}{0.992300in}}%
\pgfpathlineto{\pgfqpoint{6.218888in}{0.985190in}}%
\pgfpathlineto{\pgfqpoint{6.225137in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{6.228150in}{0.974259in}}%
\pgfpathlineto{\pgfqpoint{6.237472in}{0.972628in}}%
\pgfpathlineto{\pgfqpoint{6.240395in}{0.973258in}}%
\pgfpathlineto{\pgfqpoint{6.243449in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{6.246423in}{0.968250in}}%
\pgfpathlineto{\pgfqpoint{6.249570in}{0.968255in}}%
\pgfpathlineto{\pgfqpoint{6.252555in}{0.966931in}}%
\pgfpathlineto{\pgfqpoint{6.255579in}{0.967439in}}%
\pgfpathlineto{\pgfqpoint{6.258692in}{0.966127in}}%
\pgfpathlineto{\pgfqpoint{6.264703in}{0.970396in}}%
\pgfpathlineto{\pgfqpoint{6.267844in}{0.969685in}}%
\pgfpathlineto{\pgfqpoint{6.276991in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{6.280034in}{0.973892in}}%
\pgfpathlineto{\pgfqpoint{6.283069in}{0.977700in}}%
\pgfpathlineto{\pgfqpoint{6.286173in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{6.289175in}{0.985215in}}%
\pgfpathlineto{\pgfqpoint{6.292226in}{0.987620in}}%
\pgfpathlineto{\pgfqpoint{6.295257in}{0.987984in}}%
\pgfpathlineto{\pgfqpoint{6.298306in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{0.996258in}}%
\pgfpathlineto{\pgfqpoint{6.304411in}{1.006897in}}%
\pgfpathlineto{\pgfqpoint{6.307499in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{6.310601in}{1.005518in}}%
\pgfpathlineto{\pgfqpoint{6.313695in}{1.008786in}}%
\pgfpathlineto{\pgfqpoint{6.319654in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{6.322723in}{1.017115in}}%
\pgfpathlineto{\pgfqpoint{6.325754in}{1.015147in}}%
\pgfpathlineto{\pgfqpoint{6.328892in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{6.331990in}{1.023347in}}%
\pgfpathlineto{\pgfqpoint{6.337395in}{1.024830in}}%
\pgfpathlineto{\pgfqpoint{6.338018in}{1.030602in}}%
\pgfpathlineto{\pgfqpoint{6.341033in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{6.347109in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{6.350187in}{1.032155in}}%
\pgfpathlineto{\pgfqpoint{6.353265in}{1.031797in}}%
\pgfpathlineto{\pgfqpoint{6.356395in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{6.359405in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{6.365444in}{1.037012in}}%
\pgfpathlineto{\pgfqpoint{6.368507in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{6.374597in}{1.035221in}}%
\pgfpathlineto{\pgfqpoint{6.380738in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{6.386841in}{1.033432in}}%
\pgfpathlineto{\pgfqpoint{6.392984in}{1.039223in}}%
\pgfpathlineto{\pgfqpoint{6.398465in}{1.042558in}}%
\pgfpathlineto{\pgfqpoint{6.398988in}{1.041020in}}%
\pgfpathlineto{\pgfqpoint{6.402157in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{6.405137in}{1.046198in}}%
\pgfpathlineto{\pgfqpoint{6.408187in}{1.048825in}}%
\pgfpathlineto{\pgfqpoint{6.411180in}{1.053878in}}%
\pgfpathlineto{\pgfqpoint{6.414273in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{6.417400in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{6.423799in}{1.065773in}}%
\pgfpathlineto{\pgfqpoint{6.426508in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{6.432619in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{6.435594in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{6.441717in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{6.447830in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{6.457057in}{1.118187in}}%
\pgfpathlineto{\pgfqpoint{6.460299in}{1.134556in}}%
\pgfpathlineto{\pgfqpoint{6.463174in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{6.469227in}{1.133421in}}%
\pgfpathlineto{\pgfqpoint{6.472215in}{1.137009in}}%
\pgfpathlineto{\pgfqpoint{6.475326in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{6.478412in}{1.142995in}}%
\pgfpathlineto{\pgfqpoint{6.481433in}{1.143286in}}%
\pgfpathlineto{\pgfqpoint{6.484691in}{1.150421in}}%
\pgfpathlineto{\pgfqpoint{6.487599in}{1.164303in}}%
\pgfpathlineto{\pgfqpoint{6.490536in}{1.164226in}}%
\pgfpathlineto{\pgfqpoint{6.493619in}{1.158170in}}%
\pgfpathlineto{\pgfqpoint{6.496704in}{1.156650in}}%
\pgfpathlineto{\pgfqpoint{6.499721in}{1.165383in}}%
\pgfpathlineto{\pgfqpoint{6.502809in}{1.170122in}}%
\pgfpathlineto{\pgfqpoint{6.505854in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{6.508933in}{1.166004in}}%
\pgfpathlineto{\pgfqpoint{6.511891in}{1.169918in}}%
\pgfpathlineto{\pgfqpoint{6.515137in}{1.169173in}}%
\pgfpathlineto{\pgfqpoint{6.524208in}{1.174990in}}%
\pgfpathlineto{\pgfqpoint{6.527153in}{1.174824in}}%
\pgfpathlineto{\pgfqpoint{6.533276in}{1.177858in}}%
\pgfpathlineto{\pgfqpoint{6.536359in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{6.539425in}{1.184899in}}%
\pgfpathlineto{\pgfqpoint{6.545614in}{1.189291in}}%
\pgfpathlineto{\pgfqpoint{6.551652in}{1.201493in}}%
\pgfpathlineto{\pgfqpoint{6.554747in}{1.205500in}}%
\pgfpathlineto{\pgfqpoint{6.557712in}{1.207173in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{1.230301in}}%
\pgfpathlineto{\pgfqpoint{6.569961in}{1.233803in}}%
\pgfpathlineto{\pgfqpoint{6.572962in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{6.576132in}{1.250047in}}%
\pgfpathlineto{\pgfqpoint{6.582305in}{1.264128in}}%
\pgfpathlineto{\pgfqpoint{6.585153in}{1.278353in}}%
\pgfpathlineto{\pgfqpoint{6.588164in}{1.287435in}}%
\pgfpathlineto{\pgfqpoint{6.594424in}{1.298369in}}%
\pgfpathlineto{\pgfqpoint{6.597503in}{1.318033in}}%
\pgfpathlineto{\pgfqpoint{6.600405in}{1.320081in}}%
\pgfpathlineto{\pgfqpoint{6.603426in}{1.333765in}}%
\pgfpathlineto{\pgfqpoint{6.606654in}{1.343171in}}%
\pgfpathlineto{\pgfqpoint{6.609813in}{1.366373in}}%
\pgfpathlineto{\pgfqpoint{6.612774in}{1.371281in}}%
\pgfpathlineto{\pgfqpoint{6.615664in}{1.369686in}}%
\pgfpathlineto{\pgfqpoint{6.618900in}{1.381019in}}%
\pgfpathlineto{\pgfqpoint{6.621827in}{1.398915in}}%
\pgfpathlineto{\pgfqpoint{6.624807in}{1.398184in}}%
\pgfpathlineto{\pgfqpoint{6.627880in}{1.409106in}}%
\pgfpathlineto{\pgfqpoint{6.630930in}{1.433170in}}%
\pgfpathlineto{\pgfqpoint{6.634014in}{1.437735in}}%
\pgfpathlineto{\pgfqpoint{6.637013in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{6.640882in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{6.645231in}{1.455109in}}%
\pgfpathlineto{\pgfqpoint{6.649183in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{6.652270in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{6.655338in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{6.664513in}{1.505849in}}%
\pgfpathlineto{\pgfqpoint{6.667584in}{1.515413in}}%
\pgfpathlineto{\pgfqpoint{6.670700in}{1.521476in}}%
\pgfpathlineto{\pgfqpoint{6.674202in}{1.521476in}}%
\pgfpathlineto{\pgfqpoint{6.676782in}{1.542490in}}%
\pgfpathlineto{\pgfqpoint{6.679760in}{1.551239in}}%
\pgfpathlineto{\pgfqpoint{6.682828in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{6.685812in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{6.688882in}{1.555252in}}%
\pgfpathlineto{\pgfqpoint{6.691916in}{1.556934in}}%
\pgfpathlineto{\pgfqpoint{6.698259in}{1.580263in}}%
\pgfpathlineto{\pgfqpoint{6.704360in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{6.707149in}{1.610067in}}%
\pgfpathlineto{\pgfqpoint{6.710271in}{1.615946in}}%
\pgfpathlineto{\pgfqpoint{6.713276in}{1.615857in}}%
\pgfpathlineto{\pgfqpoint{6.716350in}{1.635732in}}%
\pgfpathlineto{\pgfqpoint{6.722483in}{1.649861in}}%
\pgfpathlineto{\pgfqpoint{6.728742in}{1.667767in}}%
\pgfpathlineto{\pgfqpoint{6.733157in}{1.675998in}}%
\pgfpathlineto{\pgfqpoint{6.734694in}{1.691459in}}%
\pgfpathlineto{\pgfqpoint{6.740856in}{1.707427in}}%
\pgfpathlineto{\pgfqpoint{6.743784in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{6.746871in}{1.731819in}}%
\pgfpathlineto{\pgfqpoint{6.750031in}{1.742299in}}%
\pgfpathlineto{\pgfqpoint{6.753023in}{1.748052in}}%
\pgfpathlineto{\pgfqpoint{6.759210in}{1.775640in}}%
\pgfpathlineto{\pgfqpoint{6.762298in}{1.779567in}}%
\pgfpathlineto{\pgfqpoint{6.765536in}{1.787435in}}%
\pgfpathlineto{\pgfqpoint{6.768185in}{1.802106in}}%
\pgfpathlineto{\pgfqpoint{6.771302in}{1.806649in}}%
\pgfpathlineto{\pgfqpoint{6.777401in}{1.824759in}}%
\pgfpathlineto{\pgfqpoint{6.780440in}{1.841147in}}%
\pgfpathlineto{\pgfqpoint{6.786562in}{1.856122in}}%
\pgfpathlineto{\pgfqpoint{6.790136in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{1.876810in}}%
\pgfpathlineto{\pgfqpoint{6.810961in}{1.918102in}}%
\pgfpathlineto{\pgfqpoint{6.814013in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{6.817065in}{1.935559in}}%
\pgfpathlineto{\pgfqpoint{6.835390in}{1.970437in}}%
\pgfpathlineto{\pgfqpoint{6.838435in}{1.983260in}}%
\pgfpathlineto{\pgfqpoint{6.841487in}{1.986526in}}%
\pgfpathlineto{\pgfqpoint{6.844498in}{1.985593in}}%
\pgfpathlineto{\pgfqpoint{6.850670in}{1.994711in}}%
\pgfpathlineto{\pgfqpoint{6.853725in}{2.012063in}}%
\pgfpathlineto{\pgfqpoint{6.856814in}{2.019269in}}%
\pgfpathlineto{\pgfqpoint{6.859800in}{2.014420in}}%
\pgfpathlineto{\pgfqpoint{6.862838in}{2.013373in}}%
\pgfpathlineto{\pgfqpoint{6.865933in}{2.025105in}}%
\pgfpathlineto{\pgfqpoint{6.869022in}{2.032449in}}%
\pgfpathlineto{\pgfqpoint{6.872028in}{2.036424in}}%
\pgfpathlineto{\pgfqpoint{6.875025in}{2.036306in}}%
\pgfpathlineto{\pgfqpoint{6.887406in}{2.060554in}}%
\pgfpathlineto{\pgfqpoint{6.890323in}{2.061438in}}%
\pgfpathlineto{\pgfqpoint{6.896450in}{2.071970in}}%
\pgfpathlineto{\pgfqpoint{6.899555in}{2.073755in}}%
\pgfpathlineto{\pgfqpoint{6.908686in}{2.090391in}}%
\pgfpathlineto{\pgfqpoint{6.912563in}{2.091316in}}%
\pgfpathlineto{\pgfqpoint{6.920853in}{2.109585in}}%
\pgfpathlineto{\pgfqpoint{6.923844in}{2.113578in}}%
\pgfpathlineto{\pgfqpoint{6.929970in}{2.125337in}}%
\pgfpathlineto{\pgfqpoint{6.939106in}{2.136865in}}%
\pgfpathlineto{\pgfqpoint{6.945249in}{2.144199in}}%
\pgfpathlineto{\pgfqpoint{6.948318in}{2.145992in}}%
\pgfpathlineto{\pgfqpoint{6.951304in}{2.152606in}}%
\pgfpathlineto{\pgfqpoint{6.954384in}{2.154659in}}%
\pgfpathlineto{\pgfqpoint{6.960479in}{2.164248in}}%
\pgfpathlineto{\pgfqpoint{6.963466in}{2.126815in}}%
\pgfpathlineto{\pgfqpoint{6.966601in}{2.156298in}}%
\pgfpathlineto{\pgfqpoint{6.969673in}{2.153583in}}%
\pgfpathlineto{\pgfqpoint{6.975929in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{6.978804in}{2.166498in}}%
\pgfpathlineto{\pgfqpoint{6.981913in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{6.987958in}{2.172835in}}%
\pgfpathlineto{\pgfqpoint{6.990986in}{2.180614in}}%
\pgfpathlineto{\pgfqpoint{6.994128in}{2.183134in}}%
\pgfpathlineto{\pgfqpoint{6.997109in}{2.187615in}}%
\pgfpathlineto{\pgfqpoint{7.000312in}{2.170910in}}%
\pgfpathlineto{\pgfqpoint{7.003650in}{2.168428in}}%
\pgfpathlineto{\pgfqpoint{7.006337in}{2.171897in}}%
\pgfpathlineto{\pgfqpoint{7.009351in}{2.173797in}}%
\pgfpathlineto{\pgfqpoint{7.012372in}{2.177170in}}%
\pgfpathlineto{\pgfqpoint{7.015426in}{2.175100in}}%
\pgfpathlineto{\pgfqpoint{7.021519in}{2.175927in}}%
\pgfpathlineto{\pgfqpoint{7.027618in}{2.174033in}}%
\pgfpathlineto{\pgfqpoint{7.036778in}{2.172065in}}%
\pgfpathlineto{\pgfqpoint{7.045902in}{2.171810in}}%
\pgfpathlineto{\pgfqpoint{7.048890in}{2.169319in}}%
\pgfpathlineto{\pgfqpoint{7.058137in}{2.171733in}}%
\pgfpathlineto{\pgfqpoint{7.061303in}{2.170145in}}%
\pgfpathlineto{\pgfqpoint{7.068206in}{2.170145in}}%
\pgfpathlineto{\pgfqpoint{7.070402in}{2.173711in}}%
\pgfpathlineto{\pgfqpoint{7.079569in}{2.176113in}}%
\pgfpathlineto{\pgfqpoint{7.082593in}{2.175583in}}%
\pgfpathlineto{\pgfqpoint{7.093247in}{2.179523in}}%
\pgfpathlineto{\pgfqpoint{7.097802in}{2.177894in}}%
\pgfpathlineto{\pgfqpoint{7.106999in}{2.173299in}}%
\pgfpathlineto{\pgfqpoint{7.110016in}{2.168644in}}%
\pgfpathlineto{\pgfqpoint{7.125407in}{2.158405in}}%
\pgfpathlineto{\pgfqpoint{7.134352in}{2.155761in}}%
\pgfpathlineto{\pgfqpoint{7.143632in}{2.158756in}}%
\pgfpathlineto{\pgfqpoint{7.149659in}{2.163476in}}%
\pgfpathlineto{\pgfqpoint{7.155873in}{2.168083in}}%
\pgfpathlineto{\pgfqpoint{7.158846in}{2.170909in}}%
\pgfpathlineto{\pgfqpoint{7.171029in}{2.175175in}}%
\pgfpathlineto{\pgfqpoint{7.180189in}{2.173616in}}%
\pgfpathlineto{\pgfqpoint{7.186374in}{2.171637in}}%
\pgfpathlineto{\pgfqpoint{7.192406in}{2.172561in}}%
\pgfpathlineto{\pgfqpoint{7.195481in}{2.174064in}}%
\pgfpathlineto{\pgfqpoint{7.204563in}{2.171655in}}%
\pgfpathlineto{\pgfqpoint{7.210773in}{2.177192in}}%
\pgfpathlineto{\pgfqpoint{7.216829in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{7.219987in}{2.187455in}}%
\pgfpathlineto{\pgfqpoint{7.241279in}{2.206344in}}%
\pgfpathlineto{\pgfqpoint{7.244389in}{2.212391in}}%
\pgfpathlineto{\pgfqpoint{7.251923in}{2.212391in}}%
\pgfpathlineto{\pgfqpoint{7.253468in}{2.218526in}}%
\pgfpathlineto{\pgfqpoint{7.256429in}{2.222853in}}%
\pgfpathlineto{\pgfqpoint{7.271678in}{2.231456in}}%
\pgfpathlineto{\pgfqpoint{7.296130in}{2.250248in}}%
\pgfpathlineto{\pgfqpoint{7.305300in}{2.256801in}}%
\pgfpathlineto{\pgfqpoint{7.311970in}{2.257758in}}%
\pgfpathlineto{\pgfqpoint{7.314441in}{2.259968in}}%
\pgfpathlineto{\pgfqpoint{7.323658in}{2.259196in}}%
\pgfpathlineto{\pgfqpoint{7.326648in}{2.259680in}}%
\pgfpathlineto{\pgfqpoint{7.329655in}{2.258756in}}%
\pgfpathlineto{\pgfqpoint{7.339284in}{2.258986in}}%
\pgfpathlineto{\pgfqpoint{7.344957in}{2.259691in}}%
\pgfpathlineto{\pgfqpoint{7.363311in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{7.366369in}{2.265769in}}%
\pgfpathlineto{\pgfqpoint{7.375504in}{2.267507in}}%
\pgfpathlineto{\pgfqpoint{7.384637in}{2.271619in}}%
\pgfpathlineto{\pgfqpoint{7.390735in}{2.274238in}}%
\pgfpathlineto{\pgfqpoint{7.401621in}{2.276022in}}%
\pgfpathlineto{\pgfqpoint{7.403060in}{2.277710in}}%
\pgfpathlineto{\pgfqpoint{7.409203in}{2.279188in}}%
\pgfpathlineto{\pgfqpoint{7.424386in}{2.285407in}}%
\pgfpathlineto{\pgfqpoint{7.427326in}{2.288013in}}%
\pgfpathlineto{\pgfqpoint{7.433652in}{2.290306in}}%
\pgfpathlineto{\pgfqpoint{7.454800in}{2.297963in}}%
\pgfpathlineto{\pgfqpoint{7.460999in}{2.298347in}}%
\pgfpathlineto{\pgfqpoint{7.467066in}{2.301117in}}%
\pgfpathlineto{\pgfqpoint{7.476176in}{2.307668in}}%
\pgfpathlineto{\pgfqpoint{7.485398in}{2.310532in}}%
\pgfpathlineto{\pgfqpoint{7.494572in}{2.314495in}}%
\pgfpathlineto{\pgfqpoint{7.503714in}{2.318370in}}%
\pgfpathlineto{\pgfqpoint{7.509775in}{2.320645in}}%
\pgfpathlineto{\pgfqpoint{7.515876in}{2.322589in}}%
\pgfpathlineto{\pgfqpoint{7.525389in}{2.323368in}}%
\pgfpathlineto{\pgfqpoint{7.531163in}{2.322612in}}%
\pgfpathlineto{\pgfqpoint{7.537146in}{2.322960in}}%
\pgfpathlineto{\pgfqpoint{7.552636in}{2.320379in}}%
\pgfpathlineto{\pgfqpoint{7.561771in}{2.321046in}}%
\pgfpathlineto{\pgfqpoint{7.583301in}{2.332825in}}%
\pgfpathlineto{\pgfqpoint{7.589158in}{2.337952in}}%
\pgfpathlineto{\pgfqpoint{7.601273in}{2.345487in}}%
\pgfpathlineto{\pgfqpoint{7.607398in}{2.348427in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{2.352494in}}%
\pgfpathlineto{\pgfqpoint{7.622824in}{2.358771in}}%
\pgfpathlineto{\pgfqpoint{7.625748in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{7.656235in}{2.372198in}}%
\pgfpathlineto{\pgfqpoint{7.662307in}{2.375539in}}%
\pgfpathlineto{\pgfqpoint{7.668543in}{2.377896in}}%
\pgfpathlineto{\pgfqpoint{7.671495in}{2.384086in}}%
\pgfpathlineto{\pgfqpoint{7.674644in}{2.388097in}}%
\pgfpathlineto{\pgfqpoint{7.682283in}{2.389242in}}%
\pgfpathlineto{\pgfqpoint{7.682370in}{2.391102in}}%
\pgfpathlineto{\pgfqpoint{7.683704in}{2.392916in}}%
\pgfpathlineto{\pgfqpoint{7.695813in}{2.401287in}}%
\pgfpathlineto{\pgfqpoint{7.705313in}{2.409849in}}%
\pgfpathlineto{\pgfqpoint{7.708102in}{2.416683in}}%
\pgfpathlineto{\pgfqpoint{7.714288in}{2.422992in}}%
\pgfpathlineto{\pgfqpoint{7.717327in}{2.426703in}}%
\pgfpathlineto{\pgfqpoint{7.720218in}{2.433485in}}%
\pgfpathlineto{\pgfqpoint{7.729540in}{2.442616in}}%
\pgfpathlineto{\pgfqpoint{7.732470in}{2.447166in}}%
\pgfpathlineto{\pgfqpoint{7.741833in}{2.449305in}}%
\pgfpathlineto{\pgfqpoint{7.744747in}{2.447328in}}%
\pgfpathlineto{\pgfqpoint{7.753955in}{2.435844in}}%
\pgfpathlineto{\pgfqpoint{7.756950in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{7.775376in}{2.396815in}}%
\pgfpathlineto{\pgfqpoint{7.778330in}{2.393488in}}%
\pgfpathlineto{\pgfqpoint{7.781396in}{2.387401in}}%
\pgfpathlineto{\pgfqpoint{7.787453in}{2.384413in}}%
\pgfpathlineto{\pgfqpoint{7.796649in}{2.380344in}}%
\pgfpathlineto{\pgfqpoint{7.802776in}{2.377022in}}%
\pgfpathlineto{\pgfqpoint{7.805832in}{2.371713in}}%
\pgfpathlineto{\pgfqpoint{7.814939in}{2.363637in}}%
\pgfpathlineto{\pgfqpoint{7.817963in}{2.357315in}}%
\pgfpathlineto{\pgfqpoint{7.824105in}{2.351231in}}%
\pgfpathlineto{\pgfqpoint{7.827299in}{2.348876in}}%
\pgfpathlineto{\pgfqpoint{7.830312in}{2.343625in}}%
\pgfpathlineto{\pgfqpoint{7.835315in}{2.341210in}}%
\pgfpathlineto{\pgfqpoint{7.839340in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{7.845370in}{2.333149in}}%
\pgfpathlineto{\pgfqpoint{7.854568in}{2.328979in}}%
\pgfpathlineto{\pgfqpoint{7.866751in}{2.330546in}}%
\pgfpathlineto{\pgfqpoint{7.875898in}{2.331035in}}%
\pgfpathlineto{\pgfqpoint{7.885071in}{2.330220in}}%
\pgfpathlineto{\pgfqpoint{7.891429in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{7.903380in}{2.323921in}}%
\pgfpathlineto{\pgfqpoint{7.924906in}{2.321803in}}%
\pgfpathlineto{\pgfqpoint{7.931044in}{2.319373in}}%
\pgfpathlineto{\pgfqpoint{7.937010in}{2.316627in}}%
\pgfpathlineto{\pgfqpoint{7.939999in}{2.313508in}}%
\pgfpathlineto{\pgfqpoint{7.949268in}{2.308406in}}%
\pgfpathlineto{\pgfqpoint{7.955304in}{2.302318in}}%
\pgfpathlineto{\pgfqpoint{7.961461in}{2.298990in}}%
\pgfpathlineto{\pgfqpoint{7.973604in}{2.296818in}}%
\pgfpathlineto{\pgfqpoint{7.986200in}{2.298175in}}%
\pgfpathlineto{\pgfqpoint{7.988884in}{2.299900in}}%
\pgfpathlineto{\pgfqpoint{8.010310in}{2.302386in}}%
\pgfpathlineto{\pgfqpoint{8.013608in}{2.301552in}}%
\pgfpathlineto{\pgfqpoint{8.034610in}{2.306780in}}%
\pgfpathlineto{\pgfqpoint{8.043931in}{2.309874in}}%
\pgfpathlineto{\pgfqpoint{8.052937in}{2.308917in}}%
\pgfpathlineto{\pgfqpoint{8.059010in}{2.307606in}}%
\pgfpathlineto{\pgfqpoint{8.062125in}{2.304763in}}%
\pgfpathlineto{\pgfqpoint{8.071322in}{2.300698in}}%
\pgfpathlineto{\pgfqpoint{8.074404in}{2.297592in}}%
\pgfpathlineto{\pgfqpoint{8.083458in}{2.294961in}}%
\pgfpathlineto{\pgfqpoint{8.086468in}{2.293096in}}%
\pgfpathlineto{\pgfqpoint{8.092604in}{2.292863in}}%
\pgfpathlineto{\pgfqpoint{8.117022in}{2.287368in}}%
\pgfpathlineto{\pgfqpoint{8.120078in}{2.287799in}}%
\pgfpathlineto{\pgfqpoint{8.123096in}{2.286714in}}%
\pgfpathlineto{\pgfqpoint{8.132404in}{2.287552in}}%
\pgfpathlineto{\pgfqpoint{8.138371in}{2.290062in}}%
\pgfpathlineto{\pgfqpoint{8.144738in}{2.292241in}}%
\pgfpathlineto{\pgfqpoint{8.150525in}{2.295443in}}%
\pgfpathlineto{\pgfqpoint{8.153592in}{2.296358in}}%
\pgfpathlineto{\pgfqpoint{8.162916in}{2.302147in}}%
\pgfpathlineto{\pgfqpoint{8.168980in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{8.181095in}{2.307572in}}%
\pgfpathlineto{\pgfqpoint{8.196366in}{2.307888in}}%
\pgfpathlineto{\pgfqpoint{8.205539in}{2.306535in}}%
\pgfpathlineto{\pgfqpoint{8.208531in}{2.303716in}}%
\pgfpathlineto{\pgfqpoint{8.214678in}{2.301602in}}%
\pgfpathlineto{\pgfqpoint{8.236020in}{2.293234in}}%
\pgfpathlineto{\pgfqpoint{8.266530in}{2.293321in}}%
\pgfpathlineto{\pgfqpoint{8.272564in}{2.289633in}}%
\pgfpathlineto{\pgfqpoint{8.278711in}{2.286640in}}%
\pgfpathlineto{\pgfqpoint{8.281827in}{2.281689in}}%
\pgfpathlineto{\pgfqpoint{8.287972in}{2.277617in}}%
\pgfpathlineto{\pgfqpoint{8.290967in}{2.274620in}}%
\pgfpathlineto{\pgfqpoint{8.294026in}{2.268757in}}%
\pgfpathlineto{\pgfqpoint{8.300106in}{2.264054in}}%
\pgfpathlineto{\pgfqpoint{8.312341in}{2.258123in}}%
\pgfpathlineto{\pgfqpoint{8.318388in}{2.258354in}}%
\pgfpathlineto{\pgfqpoint{8.330562in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{8.339821in}{2.275264in}}%
\pgfpathlineto{\pgfqpoint{8.342821in}{2.280415in}}%
\pgfpathlineto{\pgfqpoint{8.352116in}{2.287277in}}%
\pgfpathlineto{\pgfqpoint{8.355002in}{2.290904in}}%
\pgfpathlineto{\pgfqpoint{8.367213in}{2.295743in}}%
\pgfpathlineto{\pgfqpoint{8.376660in}{2.296571in}}%
\pgfpathlineto{\pgfqpoint{8.379521in}{2.296211in}}%
\pgfpathlineto{\pgfqpoint{8.391670in}{2.289046in}}%
\pgfpathlineto{\pgfqpoint{8.400815in}{2.286610in}}%
\pgfpathlineto{\pgfqpoint{8.416108in}{2.276536in}}%
\pgfpathlineto{\pgfqpoint{8.431284in}{2.273981in}}%
\pgfpathlineto{\pgfqpoint{8.449559in}{2.276389in}}%
\pgfpathlineto{\pgfqpoint{8.452762in}{2.280181in}}%
\pgfpathlineto{\pgfqpoint{8.458737in}{2.282503in}}%
\pgfpathlineto{\pgfqpoint{8.461817in}{2.284717in}}%
\pgfpathlineto{\pgfqpoint{8.468002in}{2.290904in}}%
\pgfpathlineto{\pgfqpoint{8.473983in}{2.294511in}}%
\pgfpathlineto{\pgfqpoint{8.477097in}{2.299076in}}%
\pgfpathlineto{\pgfqpoint{8.486227in}{2.304599in}}%
\pgfpathlineto{\pgfqpoint{8.489229in}{2.308251in}}%
\pgfpathlineto{\pgfqpoint{8.498632in}{2.313101in}}%
\pgfpathlineto{\pgfqpoint{8.501531in}{2.315748in}}%
\pgfpathlineto{\pgfqpoint{8.510610in}{2.319333in}}%
\pgfpathlineto{\pgfqpoint{8.516708in}{2.322659in}}%
\pgfpathlineto{\pgfqpoint{8.522868in}{2.323411in}}%
\pgfpathlineto{\pgfqpoint{8.525944in}{2.326148in}}%
\pgfpathlineto{\pgfqpoint{8.535064in}{2.328499in}}%
\pgfpathlineto{\pgfqpoint{8.538087in}{2.331344in}}%
\pgfpathlineto{\pgfqpoint{8.547230in}{2.332932in}}%
\pgfpathlineto{\pgfqpoint{8.553353in}{2.332886in}}%
\pgfpathlineto{\pgfqpoint{8.559843in}{2.333132in}}%
\pgfpathlineto{\pgfqpoint{8.562503in}{2.331392in}}%
\pgfpathlineto{\pgfqpoint{8.568695in}{2.329627in}}%
\pgfpathlineto{\pgfqpoint{8.571653in}{2.328161in}}%
\pgfpathlineto{\pgfqpoint{8.577730in}{2.323351in}}%
\pgfpathlineto{\pgfqpoint{8.583888in}{2.322204in}}%
\pgfpathlineto{\pgfqpoint{8.590004in}{2.318153in}}%
\pgfpathlineto{\pgfqpoint{8.608270in}{2.312729in}}%
\pgfpathlineto{\pgfqpoint{8.614379in}{2.307927in}}%
\pgfpathlineto{\pgfqpoint{8.620504in}{2.303060in}}%
\pgfpathlineto{\pgfqpoint{8.626659in}{2.293746in}}%
\pgfpathlineto{\pgfqpoint{8.632717in}{2.288020in}}%
\pgfpathlineto{\pgfqpoint{8.635755in}{2.282120in}}%
\pgfpathlineto{\pgfqpoint{8.641826in}{2.276356in}}%
\pgfpathlineto{\pgfqpoint{8.651968in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{8.657181in}{2.269931in}}%
\pgfpathlineto{\pgfqpoint{8.663190in}{2.269843in}}%
\pgfpathlineto{\pgfqpoint{8.672336in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{8.681976in}{2.275536in}}%
\pgfpathlineto{\pgfqpoint{8.684643in}{2.276868in}}%
\pgfpathlineto{\pgfqpoint{8.687649in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{8.705988in}{2.284945in}}%
\pgfpathlineto{\pgfqpoint{8.708976in}{2.287842in}}%
\pgfpathlineto{\pgfqpoint{8.712967in}{2.288854in}}%
\pgfpathlineto{\pgfqpoint{8.718149in}{2.292903in}}%
\pgfpathlineto{\pgfqpoint{8.721159in}{2.297083in}}%
\pgfpathlineto{\pgfqpoint{8.733403in}{2.302753in}}%
\pgfpathlineto{\pgfqpoint{8.742730in}{2.302898in}}%
\pgfpathlineto{\pgfqpoint{8.745555in}{2.301899in}}%
\pgfpathlineto{\pgfqpoint{8.757850in}{2.303320in}}%
\pgfpathlineto{\pgfqpoint{8.766966in}{2.305840in}}%
\pgfpathlineto{\pgfqpoint{8.773210in}{2.309188in}}%
\pgfpathlineto{\pgfqpoint{8.781488in}{2.310905in}}%
\pgfpathlineto{\pgfqpoint{8.782335in}{2.313998in}}%
\pgfpathlineto{\pgfqpoint{8.800533in}{2.321839in}}%
\pgfpathlineto{\pgfqpoint{8.803750in}{2.322815in}}%
\pgfpathlineto{\pgfqpoint{8.812813in}{2.328831in}}%
\pgfpathlineto{\pgfqpoint{8.815760in}{2.330168in}}%
\pgfpathlineto{\pgfqpoint{8.821923in}{2.335754in}}%
\pgfpathlineto{\pgfqpoint{8.834241in}{2.343773in}}%
\pgfpathlineto{\pgfqpoint{8.837353in}{2.343773in}}%
\pgfpathlineto{\pgfqpoint{8.843304in}{2.347866in}}%
\pgfpathlineto{\pgfqpoint{8.852410in}{2.348527in}}%
\pgfpathlineto{\pgfqpoint{8.861579in}{2.345003in}}%
\pgfpathlineto{\pgfqpoint{8.864973in}{2.343009in}}%
\pgfpathlineto{\pgfqpoint{8.867639in}{2.338700in}}%
\pgfpathlineto{\pgfqpoint{8.876819in}{2.331940in}}%
\pgfpathlineto{\pgfqpoint{8.879843in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{8.889022in}{2.319510in}}%
\pgfpathlineto{\pgfqpoint{8.892160in}{2.314591in}}%
\pgfpathlineto{\pgfqpoint{8.897045in}{2.312589in}}%
\pgfpathlineto{\pgfqpoint{8.901351in}{2.308593in}}%
\pgfpathlineto{\pgfqpoint{8.904239in}{2.306624in}}%
\pgfpathlineto{\pgfqpoint{8.913502in}{2.303539in}}%
\pgfpathlineto{\pgfqpoint{8.922666in}{2.301213in}}%
\pgfpathlineto{\pgfqpoint{8.937981in}{2.297475in}}%
\pgfpathlineto{\pgfqpoint{8.943960in}{2.294640in}}%
\pgfpathlineto{\pgfqpoint{8.950032in}{2.294841in}}%
\pgfpathlineto{\pgfqpoint{8.977573in}{2.301243in}}%
\pgfpathlineto{\pgfqpoint{8.983614in}{2.301279in}}%
\pgfpathlineto{\pgfqpoint{8.995931in}{2.301596in}}%
\pgfpathlineto{\pgfqpoint{8.998949in}{2.301885in}}%
\pgfpathlineto{\pgfqpoint{9.011078in}{2.308641in}}%
\pgfpathlineto{\pgfqpoint{9.014132in}{2.313825in}}%
\pgfpathlineto{\pgfqpoint{9.017337in}{2.316477in}}%
\pgfpathlineto{\pgfqpoint{9.022372in}{2.318682in}}%
\pgfpathlineto{\pgfqpoint{9.023253in}{2.321039in}}%
\pgfpathlineto{\pgfqpoint{9.026328in}{2.325570in}}%
\pgfpathlineto{\pgfqpoint{9.041580in}{2.334983in}}%
\pgfpathlineto{\pgfqpoint{9.053865in}{2.337105in}}%
\pgfpathlineto{\pgfqpoint{9.059920in}{2.335558in}}%
\pgfpathlineto{\pgfqpoint{9.078343in}{2.323450in}}%
\pgfpathlineto{\pgfqpoint{9.084365in}{2.320366in}}%
\pgfpathlineto{\pgfqpoint{9.090505in}{2.315891in}}%
\pgfpathlineto{\pgfqpoint{9.096578in}{2.314874in}}%
\pgfpathlineto{\pgfqpoint{9.102688in}{2.313205in}}%
\pgfpathlineto{\pgfqpoint{9.117961in}{2.310058in}}%
\pgfpathlineto{\pgfqpoint{9.123948in}{2.306321in}}%
\pgfpathlineto{\pgfqpoint{9.151581in}{2.290061in}}%
\pgfpathlineto{\pgfqpoint{9.154474in}{2.289093in}}%
\pgfpathlineto{\pgfqpoint{9.157552in}{2.289320in}}%
\pgfpathlineto{\pgfqpoint{9.169822in}{2.296585in}}%
\pgfpathlineto{\pgfqpoint{9.182006in}{2.307729in}}%
\pgfpathlineto{\pgfqpoint{9.184966in}{2.313997in}}%
\pgfpathlineto{\pgfqpoint{9.194151in}{2.322749in}}%
\pgfpathlineto{\pgfqpoint{9.197271in}{2.328197in}}%
\pgfpathlineto{\pgfqpoint{9.206464in}{2.333917in}}%
\pgfpathlineto{\pgfqpoint{9.215590in}{2.334210in}}%
\pgfpathlineto{\pgfqpoint{9.218651in}{2.332600in}}%
\pgfpathlineto{\pgfqpoint{9.224670in}{2.327468in}}%
\pgfpathlineto{\pgfqpoint{9.230835in}{2.323409in}}%
\pgfpathlineto{\pgfqpoint{9.236929in}{2.316021in}}%
\pgfpathlineto{\pgfqpoint{9.255216in}{2.298892in}}%
\pgfpathlineto{\pgfqpoint{9.258282in}{2.294306in}}%
\pgfpathlineto{\pgfqpoint{9.267619in}{2.289300in}}%
\pgfpathlineto{\pgfqpoint{9.270472in}{2.285425in}}%
\pgfpathlineto{\pgfqpoint{9.276529in}{2.282058in}}%
\pgfpathlineto{\pgfqpoint{9.279593in}{2.280859in}}%
\pgfpathlineto{\pgfqpoint{9.285696in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{9.292174in}{2.274362in}}%
\pgfpathlineto{\pgfqpoint{9.295170in}{2.271724in}}%
\pgfpathlineto{\pgfqpoint{9.300961in}{2.270704in}}%
\pgfpathlineto{\pgfqpoint{9.310079in}{2.272967in}}%
\pgfpathlineto{\pgfqpoint{9.316266in}{2.275423in}}%
\pgfpathlineto{\pgfqpoint{9.319311in}{2.279869in}}%
\pgfpathlineto{\pgfqpoint{9.325888in}{2.284128in}}%
\pgfpathlineto{\pgfqpoint{9.328509in}{2.286919in}}%
\pgfpathlineto{\pgfqpoint{9.331547in}{2.293651in}}%
\pgfpathlineto{\pgfqpoint{9.340649in}{2.301940in}}%
\pgfpathlineto{\pgfqpoint{9.343666in}{2.306682in}}%
\pgfpathlineto{\pgfqpoint{9.349833in}{2.308430in}}%
\pgfpathlineto{\pgfqpoint{9.353029in}{2.308793in}}%
\pgfpathlineto{\pgfqpoint{9.359636in}{2.307257in}}%
\pgfpathlineto{\pgfqpoint{9.365037in}{2.303848in}}%
\pgfpathlineto{\pgfqpoint{9.368067in}{2.299907in}}%
\pgfpathlineto{\pgfqpoint{9.377255in}{2.294730in}}%
\pgfpathlineto{\pgfqpoint{9.380277in}{2.292307in}}%
\pgfpathlineto{\pgfqpoint{9.398588in}{2.287038in}}%
\pgfpathlineto{\pgfqpoint{9.404702in}{2.286511in}}%
\pgfpathlineto{\pgfqpoint{9.414015in}{2.285844in}}%
\pgfpathlineto{\pgfqpoint{9.420004in}{2.285589in}}%
\pgfpathlineto{\pgfqpoint{9.429122in}{2.288264in}}%
\pgfpathlineto{\pgfqpoint{9.438292in}{2.291508in}}%
\pgfpathlineto{\pgfqpoint{9.441289in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{9.450615in}{2.300072in}}%
\pgfpathlineto{\pgfqpoint{9.456561in}{2.304588in}}%
\pgfpathlineto{\pgfqpoint{9.462801in}{2.308010in}}%
\pgfpathlineto{\pgfqpoint{9.465793in}{2.311418in}}%
\pgfpathlineto{\pgfqpoint{9.475090in}{2.317030in}}%
\pgfpathlineto{\pgfqpoint{9.478205in}{2.320628in}}%
\pgfpathlineto{\pgfqpoint{9.490202in}{2.325156in}}%
\pgfpathlineto{\pgfqpoint{9.499340in}{2.326313in}}%
\pgfpathlineto{\pgfqpoint{9.505574in}{2.324067in}}%
\pgfpathlineto{\pgfqpoint{9.512126in}{2.322285in}}%
\pgfpathlineto{\pgfqpoint{9.514604in}{2.319927in}}%
\pgfpathlineto{\pgfqpoint{9.523734in}{2.314898in}}%
\pgfpathlineto{\pgfqpoint{9.529960in}{2.308997in}}%
\pgfpathlineto{\pgfqpoint{9.548159in}{2.295051in}}%
\pgfpathlineto{\pgfqpoint{9.554207in}{2.292541in}}%
\pgfpathlineto{\pgfqpoint{9.563511in}{2.294492in}}%
\pgfpathlineto{\pgfqpoint{9.566553in}{2.295869in}}%
\pgfpathlineto{\pgfqpoint{9.572879in}{2.297485in}}%
\pgfpathlineto{\pgfqpoint{9.575660in}{2.300125in}}%
\pgfpathlineto{\pgfqpoint{9.584771in}{2.303018in}}%
\pgfpathlineto{\pgfqpoint{9.603066in}{2.304329in}}%
\pgfpathlineto{\pgfqpoint{9.609227in}{2.306439in}}%
\pgfpathlineto{\pgfqpoint{9.615332in}{2.311531in}}%
\pgfpathlineto{\pgfqpoint{9.621397in}{2.317920in}}%
\pgfpathlineto{\pgfqpoint{9.624309in}{2.323953in}}%
\pgfpathlineto{\pgfqpoint{9.630576in}{2.330986in}}%
\pgfpathlineto{\pgfqpoint{9.633599in}{2.334687in}}%
\pgfpathlineto{\pgfqpoint{9.636704in}{2.341027in}}%
\pgfpathlineto{\pgfqpoint{9.648770in}{2.349457in}}%
\pgfpathlineto{\pgfqpoint{9.660489in}{2.347238in}}%
\pgfpathlineto{\pgfqpoint{9.661484in}{2.344218in}}%
\pgfpathlineto{\pgfqpoint{9.667488in}{2.339159in}}%
\pgfpathlineto{\pgfqpoint{9.679435in}{2.325661in}}%
\pgfpathlineto{\pgfqpoint{9.688714in}{2.320933in}}%
\pgfpathlineto{\pgfqpoint{9.694684in}{2.320629in}}%
\pgfpathlineto{\pgfqpoint{9.703798in}{2.322000in}}%
\pgfpathlineto{\pgfqpoint{9.709815in}{2.323164in}}%
\pgfpathlineto{\pgfqpoint{9.716073in}{2.323585in}}%
\pgfpathlineto{\pgfqpoint{9.746515in}{2.322712in}}%
\pgfpathlineto{\pgfqpoint{9.755682in}{2.319542in}}%
\pgfpathlineto{\pgfqpoint{9.761736in}{2.314467in}}%
\pgfpathlineto{\pgfqpoint{9.767904in}{2.310301in}}%
\pgfpathlineto{\pgfqpoint{9.770855in}{2.307167in}}%
\pgfpathlineto{\pgfqpoint{9.789316in}{2.299928in}}%
\pgfpathlineto{\pgfqpoint{9.792275in}{2.299620in}}%
\pgfpathlineto{\pgfqpoint{9.798365in}{2.301170in}}%
\pgfpathlineto{\pgfqpoint{9.804493in}{2.300866in}}%
\pgfpathlineto{\pgfqpoint{9.810688in}{2.302173in}}%
\pgfpathlineto{\pgfqpoint{9.828873in}{2.299892in}}%
\pgfpathlineto{\pgfqpoint{9.838115in}{2.296513in}}%
\pgfpathlineto{\pgfqpoint{9.841131in}{2.296080in}}%
\pgfpathlineto{\pgfqpoint{9.847227in}{2.293858in}}%
\pgfpathlineto{\pgfqpoint{9.862497in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{9.878870in}{2.290480in}}%
\pgfpathlineto{\pgfqpoint{9.883801in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{9.889871in}{2.286084in}}%
\pgfpathlineto{\pgfqpoint{9.896055in}{2.281411in}}%
\pgfpathlineto{\pgfqpoint{9.902627in}{2.278399in}}%
\pgfpathlineto{\pgfqpoint{9.905153in}{2.274579in}}%
\pgfpathlineto{\pgfqpoint{9.911302in}{2.272720in}}%
\pgfpathlineto{\pgfqpoint{9.911315in}{2.271355in}}%
\pgfpathlineto{\pgfqpoint{9.914349in}{2.271150in}}%
\pgfpathlineto{\pgfqpoint{9.917375in}{2.269804in}}%
\pgfpathlineto{\pgfqpoint{9.926505in}{2.270941in}}%
\pgfpathlineto{\pgfqpoint{9.932704in}{2.276043in}}%
\pgfpathlineto{\pgfqpoint{9.938921in}{2.280493in}}%
\pgfpathlineto{\pgfqpoint{9.944834in}{2.289245in}}%
\pgfpathlineto{\pgfqpoint{9.950896in}{2.294267in}}%
\pgfpathlineto{\pgfqpoint{9.953978in}{2.300248in}}%
\pgfpathlineto{\pgfqpoint{9.963470in}{2.306924in}}%
\pgfpathlineto{\pgfqpoint{9.966207in}{2.310830in}}%
\pgfpathlineto{\pgfqpoint{9.978351in}{2.319440in}}%
\pgfpathlineto{\pgfqpoint{9.990550in}{2.319932in}}%
\pgfpathlineto{\pgfqpoint{9.999852in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{10.005813in}{2.314413in}}%
\pgfpathlineto{\pgfqpoint{10.021155in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{10.025229in}{2.309505in}}%
\pgfpathlineto{\pgfqpoint{10.027223in}{2.310836in}}%
\pgfpathlineto{\pgfqpoint{10.063985in}{2.315337in}}%
\pgfpathlineto{\pgfqpoint{10.073010in}{2.317696in}}%
\pgfpathlineto{\pgfqpoint{10.079203in}{2.320735in}}%
\pgfpathlineto{\pgfqpoint{10.091431in}{2.324126in}}%
\pgfpathlineto{\pgfqpoint{10.103516in}{2.326763in}}%
\pgfpathlineto{\pgfqpoint{10.109648in}{2.327409in}}%
\pgfpathlineto{\pgfqpoint{10.112659in}{2.329453in}}%
\pgfpathlineto{\pgfqpoint{10.140188in}{2.334998in}}%
\pgfpathlineto{\pgfqpoint{10.164499in}{2.328731in}}%
\pgfpathlineto{\pgfqpoint{10.173750in}{2.326300in}}%
\pgfpathlineto{\pgfqpoint{10.182883in}{2.326515in}}%
\pgfpathlineto{\pgfqpoint{10.189000in}{2.329546in}}%
\pgfpathlineto{\pgfqpoint{10.198145in}{2.331737in}}%
\pgfpathlineto{\pgfqpoint{10.204329in}{2.330147in}}%
\pgfpathlineto{\pgfqpoint{10.207475in}{2.328564in}}%
\pgfpathlineto{\pgfqpoint{10.210305in}{2.324371in}}%
\pgfpathlineto{\pgfqpoint{10.219546in}{2.315637in}}%
\pgfpathlineto{\pgfqpoint{10.222571in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{10.237893in}{2.297363in}}%
\pgfpathlineto{\pgfqpoint{10.243933in}{2.294228in}}%
\pgfpathlineto{\pgfqpoint{10.247000in}{2.292011in}}%
\pgfpathlineto{\pgfqpoint{10.274433in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{10.280696in}{2.286816in}}%
\pgfpathlineto{\pgfqpoint{10.301958in}{2.295106in}}%
\pgfpathlineto{\pgfqpoint{10.311031in}{2.300487in}}%
\pgfpathlineto{\pgfqpoint{10.317086in}{2.305819in}}%
\pgfpathlineto{\pgfqpoint{10.320174in}{2.312292in}}%
\pgfpathlineto{\pgfqpoint{10.326247in}{2.315760in}}%
\pgfpathlineto{\pgfqpoint{10.329562in}{2.316793in}}%
\pgfpathlineto{\pgfqpoint{10.335407in}{2.322291in}}%
\pgfpathlineto{\pgfqpoint{10.341630in}{2.326965in}}%
\pgfpathlineto{\pgfqpoint{10.344538in}{2.331796in}}%
\pgfpathlineto{\pgfqpoint{10.356784in}{2.336564in}}%
\pgfpathlineto{\pgfqpoint{10.359874in}{2.338017in}}%
\pgfpathlineto{\pgfqpoint{10.372051in}{2.338723in}}%
\pgfpathlineto{\pgfqpoint{10.381225in}{2.335876in}}%
\pgfpathlineto{\pgfqpoint{10.399592in}{2.329951in}}%
\pgfpathlineto{\pgfqpoint{10.405614in}{2.329320in}}%
\pgfpathlineto{\pgfqpoint{10.414753in}{2.328233in}}%
\pgfpathlineto{\pgfqpoint{10.424083in}{2.331345in}}%
\pgfpathlineto{\pgfqpoint{10.427079in}{2.331971in}}%
\pgfpathlineto{\pgfqpoint{10.429986in}{2.334271in}}%
\pgfpathlineto{\pgfqpoint{10.454631in}{2.342142in}}%
\pgfpathlineto{\pgfqpoint{10.469720in}{2.355180in}}%
\pgfpathlineto{\pgfqpoint{10.472777in}{2.356031in}}%
\pgfpathlineto{\pgfqpoint{10.475784in}{2.358032in}}%
\pgfpathlineto{\pgfqpoint{10.485054in}{2.357328in}}%
\pgfpathlineto{\pgfqpoint{10.491146in}{2.354655in}}%
\pgfpathlineto{\pgfqpoint{10.497149in}{2.353487in}}%
\pgfpathlineto{\pgfqpoint{10.500192in}{2.353784in}}%
\pgfpathlineto{\pgfqpoint{10.503235in}{2.355738in}}%
\pgfpathlineto{\pgfqpoint{10.509410in}{2.357189in}}%
\pgfpathlineto{\pgfqpoint{10.512638in}{2.358070in}}%
\pgfpathlineto{\pgfqpoint{10.527692in}{2.353677in}}%
\pgfpathlineto{\pgfqpoint{10.533770in}{2.350402in}}%
\pgfpathlineto{\pgfqpoint{10.536808in}{2.347740in}}%
\pgfpathlineto{\pgfqpoint{10.539829in}{2.342667in}}%
\pgfpathlineto{\pgfqpoint{10.543016in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{10.550919in}{2.336432in}}%
\pgfpathlineto{\pgfqpoint{10.552066in}{2.326254in}}%
\pgfpathlineto{\pgfqpoint{10.561247in}{2.317927in}}%
\pgfpathlineto{\pgfqpoint{10.564205in}{2.315206in}}%
\pgfpathlineto{\pgfqpoint{10.573592in}{2.313162in}}%
\pgfpathlineto{\pgfqpoint{10.585667in}{2.313315in}}%
\pgfpathlineto{\pgfqpoint{10.591820in}{2.315190in}}%
\pgfpathlineto{\pgfqpoint{10.610139in}{2.313671in}}%
\pgfpathlineto{\pgfqpoint{10.619287in}{2.309124in}}%
\pgfpathlineto{\pgfqpoint{10.622283in}{2.307910in}}%
\pgfpathlineto{\pgfqpoint{10.625310in}{2.304900in}}%
\pgfpathlineto{\pgfqpoint{10.634615in}{2.305353in}}%
\pgfpathlineto{\pgfqpoint{10.640649in}{2.309104in}}%
\pgfpathlineto{\pgfqpoint{10.652834in}{2.316224in}}%
\pgfpathlineto{\pgfqpoint{10.665085in}{2.318381in}}%
\pgfpathlineto{\pgfqpoint{10.671226in}{2.318379in}}%
\pgfpathlineto{\pgfqpoint{10.674135in}{2.317256in}}%
\pgfpathlineto{\pgfqpoint{10.680410in}{2.316031in}}%
\pgfpathlineto{\pgfqpoint{10.701585in}{2.308940in}}%
\pgfpathlineto{\pgfqpoint{10.735167in}{2.312840in}}%
\pgfpathlineto{\pgfqpoint{10.744330in}{2.311962in}}%
\pgfpathlineto{\pgfqpoint{10.750390in}{2.309332in}}%
\pgfpathlineto{\pgfqpoint{10.765771in}{2.309168in}}%
\pgfpathlineto{\pgfqpoint{10.777880in}{2.311181in}}%
\pgfpathlineto{\pgfqpoint{10.790217in}{2.317024in}}%
\pgfpathlineto{\pgfqpoint{10.793145in}{2.317340in}}%
\pgfpathlineto{\pgfqpoint{10.799194in}{2.319627in}}%
\pgfpathlineto{\pgfqpoint{10.805328in}{2.319955in}}%
\pgfpathlineto{\pgfqpoint{10.814532in}{2.321997in}}%
\pgfpathlineto{\pgfqpoint{10.817663in}{2.321921in}}%
\pgfpathlineto{\pgfqpoint{10.820591in}{2.311260in}}%
\pgfpathlineto{\pgfqpoint{10.823697in}{2.310661in}}%
\pgfpathlineto{\pgfqpoint{10.829796in}{2.307365in}}%
\pgfpathlineto{\pgfqpoint{10.832745in}{2.307185in}}%
\pgfpathlineto{\pgfqpoint{10.838914in}{2.312212in}}%
\pgfpathlineto{\pgfqpoint{10.841996in}{2.312801in}}%
\pgfpathlineto{\pgfqpoint{10.845031in}{2.309597in}}%
\pgfpathlineto{\pgfqpoint{10.852285in}{2.312649in}}%
\pgfpathlineto{\pgfqpoint{10.857284in}{2.317066in}}%
\pgfpathlineto{\pgfqpoint{10.860285in}{2.317556in}}%
\pgfpathlineto{\pgfqpoint{10.866429in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{10.875556in}{2.320842in}}%
\pgfpathlineto{\pgfqpoint{10.890855in}{2.322606in}}%
\pgfpathlineto{\pgfqpoint{10.930513in}{2.312359in}}%
\pgfpathlineto{\pgfqpoint{10.939754in}{2.314697in}}%
\pgfpathlineto{\pgfqpoint{10.942636in}{2.318681in}}%
\pgfpathlineto{\pgfqpoint{10.948850in}{2.321976in}}%
\pgfpathlineto{\pgfqpoint{10.961000in}{2.326220in}}%
\pgfpathlineto{\pgfqpoint{10.964003in}{2.324892in}}%
\pgfpathlineto{\pgfqpoint{10.970284in}{2.324941in}}%
\pgfpathlineto{\pgfqpoint{10.991509in}{2.318449in}}%
\pgfpathlineto{\pgfqpoint{10.997572in}{2.319303in}}%
\pgfpathlineto{\pgfqpoint{11.005961in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{11.006717in}{2.327065in}}%
\pgfpathlineto{\pgfqpoint{11.012876in}{2.333785in}}%
\pgfpathlineto{\pgfqpoint{11.015941in}{2.341812in}}%
\pgfpathlineto{\pgfqpoint{11.018930in}{2.345315in}}%
\pgfpathlineto{\pgfqpoint{11.022071in}{2.347056in}}%
\pgfpathlineto{\pgfqpoint{11.025124in}{2.345262in}}%
\pgfpathlineto{\pgfqpoint{11.028182in}{2.352187in}}%
\pgfpathlineto{\pgfqpoint{11.034813in}{2.311166in}}%
\pgfpathlineto{\pgfqpoint{11.037392in}{2.306118in}}%
\pgfpathlineto{\pgfqpoint{11.040369in}{2.317878in}}%
\pgfpathlineto{\pgfqpoint{11.043336in}{2.314917in}}%
\pgfpathlineto{\pgfqpoint{11.049464in}{2.297793in}}%
\pgfpathlineto{\pgfqpoint{11.052610in}{2.277967in}}%
\pgfpathlineto{\pgfqpoint{11.061874in}{2.247949in}}%
\pgfpathlineto{\pgfqpoint{11.068812in}{2.258910in}}%
\pgfpathlineto{\pgfqpoint{11.070809in}{2.257137in}}%
\pgfpathlineto{\pgfqpoint{11.073906in}{2.255937in}}%
\pgfpathlineto{\pgfqpoint{11.076938in}{2.265494in}}%
\pgfpathlineto{\pgfqpoint{11.086190in}{2.281698in}}%
\pgfpathlineto{\pgfqpoint{11.089053in}{2.293397in}}%
\pgfpathlineto{\pgfqpoint{11.092282in}{2.298865in}}%
\pgfpathlineto{\pgfqpoint{11.104352in}{2.307500in}}%
\pgfpathlineto{\pgfqpoint{11.107472in}{2.308852in}}%
\pgfpathlineto{\pgfqpoint{11.110579in}{2.308833in}}%
\pgfpathlineto{\pgfqpoint{11.113578in}{2.306698in}}%
\pgfpathlineto{\pgfqpoint{11.116650in}{2.305886in}}%
\pgfpathlineto{\pgfqpoint{11.122803in}{2.307980in}}%
\pgfpathlineto{\pgfqpoint{11.128817in}{2.311292in}}%
\pgfpathlineto{\pgfqpoint{11.134974in}{2.309806in}}%
\pgfpathlineto{\pgfqpoint{11.141075in}{2.307972in}}%
\pgfpathlineto{\pgfqpoint{11.147141in}{2.309433in}}%
\pgfpathlineto{\pgfqpoint{11.153259in}{2.311753in}}%
\pgfpathlineto{\pgfqpoint{11.162463in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{11.165399in}{2.310667in}}%
\pgfpathlineto{\pgfqpoint{11.171532in}{2.311428in}}%
\pgfpathlineto{\pgfqpoint{11.180771in}{2.309531in}}%
\pgfpathlineto{\pgfqpoint{11.186903in}{2.309381in}}%
\pgfpathlineto{\pgfqpoint{11.193025in}{2.309615in}}%
\pgfpathlineto{\pgfqpoint{11.202002in}{2.313877in}}%
\pgfpathlineto{\pgfqpoint{11.208099in}{2.312274in}}%
\pgfpathlineto{\pgfqpoint{11.211196in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{11.220336in}{2.311614in}}%
\pgfpathlineto{\pgfqpoint{11.226417in}{2.313631in}}%
\pgfpathlineto{\pgfqpoint{11.232623in}{2.313359in}}%
\pgfpathlineto{\pgfqpoint{11.238705in}{2.312039in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.313507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{1.504433in}{2.312732in}}%
\pgfpathlineto{\pgfqpoint{1.519675in}{2.312798in}}%
\pgfpathlineto{\pgfqpoint{1.577720in}{2.312884in}}%
\pgfpathlineto{\pgfqpoint{1.583801in}{2.312838in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.312060in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{2.312666in}}%
\pgfpathlineto{\pgfqpoint{1.620409in}{2.312350in}}%
\pgfpathlineto{\pgfqpoint{1.629500in}{2.312250in}}%
\pgfpathlineto{\pgfqpoint{1.647870in}{2.312452in}}%
\pgfpathlineto{\pgfqpoint{1.672319in}{2.312877in}}%
\pgfpathlineto{\pgfqpoint{1.724294in}{2.312758in}}%
\pgfpathlineto{\pgfqpoint{1.730493in}{2.311994in}}%
\pgfpathlineto{\pgfqpoint{1.739443in}{2.312331in}}%
\pgfpathlineto{\pgfqpoint{1.748517in}{2.313533in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{2.312417in}}%
\pgfpathlineto{\pgfqpoint{1.764386in}{2.313241in}}%
\pgfpathlineto{\pgfqpoint{1.785353in}{2.312885in}}%
\pgfpathlineto{\pgfqpoint{1.794295in}{2.312453in}}%
\pgfpathlineto{\pgfqpoint{1.806552in}{2.312177in}}%
\pgfpathlineto{\pgfqpoint{1.820016in}{2.314079in}}%
\pgfpathlineto{\pgfqpoint{1.827908in}{2.313718in}}%
\pgfpathlineto{\pgfqpoint{1.837055in}{2.315367in}}%
\pgfpathlineto{\pgfqpoint{1.858401in}{2.316736in}}%
\pgfpathlineto{\pgfqpoint{1.864473in}{2.313690in}}%
\pgfpathlineto{\pgfqpoint{1.876840in}{2.310344in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{2.309771in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{2.306861in}}%
\pgfpathlineto{\pgfqpoint{1.907283in}{2.307872in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.309640in}}%
\pgfpathlineto{\pgfqpoint{1.919445in}{2.309885in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{2.320625in}}%
\pgfpathlineto{\pgfqpoint{1.937866in}{2.321169in}}%
\pgfpathlineto{\pgfqpoint{1.949963in}{2.320999in}}%
\pgfpathlineto{\pgfqpoint{1.959131in}{2.320609in}}%
\pgfpathlineto{\pgfqpoint{1.974449in}{2.314700in}}%
\pgfpathlineto{\pgfqpoint{1.983598in}{2.316608in}}%
\pgfpathlineto{\pgfqpoint{1.989701in}{2.316821in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{2.318330in}}%
\pgfpathlineto{\pgfqpoint{2.010989in}{2.320313in}}%
\pgfpathlineto{\pgfqpoint{2.026250in}{2.323603in}}%
\pgfpathlineto{\pgfqpoint{2.033815in}{2.323069in}}%
\pgfpathlineto{\pgfqpoint{2.037922in}{2.321839in}}%
\pgfpathlineto{\pgfqpoint{2.038504in}{2.320423in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{2.319876in}}%
\pgfpathlineto{\pgfqpoint{2.047609in}{2.320666in}}%
\pgfpathlineto{\pgfqpoint{2.065204in}{2.319410in}}%
\pgfpathlineto{\pgfqpoint{2.069119in}{2.320171in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{2.321696in}}%
\pgfpathlineto{\pgfqpoint{2.090397in}{2.322128in}}%
\pgfpathlineto{\pgfqpoint{2.096425in}{2.324807in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{2.329952in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.334587in}}%
\pgfpathlineto{\pgfqpoint{2.120984in}{2.338749in}}%
\pgfpathlineto{\pgfqpoint{2.125048in}{2.340100in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{2.344791in}}%
\pgfpathlineto{\pgfqpoint{2.136129in}{2.346583in}}%
\pgfpathlineto{\pgfqpoint{2.145302in}{2.351719in}}%
\pgfpathlineto{\pgfqpoint{2.151614in}{2.352542in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{2.352931in}}%
\pgfpathlineto{\pgfqpoint{2.157528in}{2.354343in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{2.353641in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{2.351287in}}%
\pgfpathlineto{\pgfqpoint{2.192361in}{2.349133in}}%
\pgfpathlineto{\pgfqpoint{2.197154in}{2.346942in}}%
\pgfpathlineto{\pgfqpoint{2.200174in}{2.346382in}}%
\pgfpathlineto{\pgfqpoint{2.206297in}{2.343285in}}%
\pgfpathlineto{\pgfqpoint{2.212626in}{2.340550in}}%
\pgfpathlineto{\pgfqpoint{2.218530in}{2.334060in}}%
\pgfpathlineto{\pgfqpoint{2.224136in}{2.332326in}}%
\pgfpathlineto{\pgfqpoint{2.224612in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{2.227649in}{2.326819in}}%
\pgfpathlineto{\pgfqpoint{2.236811in}{2.321083in}}%
\pgfpathlineto{\pgfqpoint{2.239854in}{2.317119in}}%
\pgfpathlineto{\pgfqpoint{2.250808in}{2.312852in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{2.306564in}}%
\pgfpathlineto{\pgfqpoint{2.261229in}{2.300210in}}%
\pgfpathlineto{\pgfqpoint{2.267340in}{2.296592in}}%
\pgfpathlineto{\pgfqpoint{2.273580in}{2.294411in}}%
\pgfpathlineto{\pgfqpoint{2.279656in}{2.292826in}}%
\pgfpathlineto{\pgfqpoint{2.297817in}{2.290784in}}%
\pgfpathlineto{\pgfqpoint{2.310208in}{2.292276in}}%
\pgfpathlineto{\pgfqpoint{2.316175in}{2.294336in}}%
\pgfpathlineto{\pgfqpoint{2.322304in}{2.296534in}}%
\pgfpathlineto{\pgfqpoint{2.328292in}{2.300708in}}%
\pgfpathlineto{\pgfqpoint{2.334604in}{2.303111in}}%
\pgfpathlineto{\pgfqpoint{2.352709in}{2.319185in}}%
\pgfpathlineto{\pgfqpoint{2.365025in}{2.324031in}}%
\pgfpathlineto{\pgfqpoint{2.383350in}{2.326058in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{2.328177in}}%
\pgfpathlineto{\pgfqpoint{2.404619in}{2.328438in}}%
\pgfpathlineto{\pgfqpoint{2.410740in}{2.330265in}}%
\pgfpathlineto{\pgfqpoint{2.419924in}{2.332920in}}%
\pgfpathlineto{\pgfqpoint{2.426085in}{2.340393in}}%
\pgfpathlineto{\pgfqpoint{2.429198in}{2.343333in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{2.348988in}}%
\pgfpathlineto{\pgfqpoint{2.444292in}{2.350979in}}%
\pgfpathlineto{\pgfqpoint{2.447277in}{2.355183in}}%
\pgfpathlineto{\pgfqpoint{2.459699in}{2.360227in}}%
\pgfpathlineto{\pgfqpoint{2.474860in}{2.358962in}}%
\pgfpathlineto{\pgfqpoint{2.493164in}{2.354805in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{2.357024in}}%
\pgfpathlineto{\pgfqpoint{2.511438in}{2.358661in}}%
\pgfpathlineto{\pgfqpoint{2.526736in}{2.355239in}}%
\pgfpathlineto{\pgfqpoint{2.532810in}{2.352999in}}%
\pgfpathlineto{\pgfqpoint{2.566347in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{2.587714in}{2.351375in}}%
\pgfpathlineto{\pgfqpoint{2.590787in}{2.352349in}}%
\pgfpathlineto{\pgfqpoint{2.596857in}{2.357526in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{2.363464in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{2.624352in}{2.355283in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{2.352869in}}%
\pgfpathlineto{\pgfqpoint{2.630456in}{2.348644in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{2.340296in}}%
\pgfpathlineto{\pgfqpoint{2.645704in}{2.336592in}}%
\pgfpathlineto{\pgfqpoint{2.651850in}{2.332845in}}%
\pgfpathlineto{\pgfqpoint{2.654838in}{2.329483in}}%
\pgfpathlineto{\pgfqpoint{2.664019in}{2.326634in}}%
\pgfpathlineto{\pgfqpoint{2.667011in}{2.323849in}}%
\pgfpathlineto{\pgfqpoint{2.679342in}{2.320432in}}%
\pgfpathlineto{\pgfqpoint{2.685396in}{2.320808in}}%
\pgfpathlineto{\pgfqpoint{2.700839in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{2.709836in}{2.324343in}}%
\pgfpathlineto{\pgfqpoint{2.715929in}{2.323838in}}%
\pgfpathlineto{\pgfqpoint{2.725015in}{2.324102in}}%
\pgfpathlineto{\pgfqpoint{2.731223in}{2.323218in}}%
\pgfpathlineto{\pgfqpoint{2.738479in}{2.323285in}}%
\pgfpathlineto{\pgfqpoint{2.740265in}{2.324051in}}%
\pgfpathlineto{\pgfqpoint{2.749455in}{2.322958in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{2.324416in}}%
\pgfpathlineto{\pgfqpoint{2.773887in}{2.320930in}}%
\pgfpathlineto{\pgfqpoint{2.777002in}{2.318351in}}%
\pgfpathlineto{\pgfqpoint{2.786042in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{2.789098in}{2.312120in}}%
\pgfpathlineto{\pgfqpoint{2.795286in}{2.310413in}}%
\pgfpathlineto{\pgfqpoint{2.804382in}{2.308757in}}%
\pgfpathlineto{\pgfqpoint{2.813525in}{2.306158in}}%
\pgfpathlineto{\pgfqpoint{2.819612in}{2.305270in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{2.304721in}}%
\pgfpathlineto{\pgfqpoint{2.834890in}{2.303834in}}%
\pgfpathlineto{\pgfqpoint{2.844112in}{2.303400in}}%
\pgfpathlineto{\pgfqpoint{2.853344in}{2.302263in}}%
\pgfpathlineto{\pgfqpoint{2.859346in}{2.301555in}}%
\pgfpathlineto{\pgfqpoint{2.868467in}{2.302117in}}%
\pgfpathlineto{\pgfqpoint{2.877583in}{2.302169in}}%
\pgfpathlineto{\pgfqpoint{2.896051in}{2.305528in}}%
\pgfpathlineto{\pgfqpoint{2.901981in}{2.308549in}}%
\pgfpathlineto{\pgfqpoint{2.918604in}{2.314684in}}%
\pgfpathlineto{\pgfqpoint{2.929611in}{2.321259in}}%
\pgfpathlineto{\pgfqpoint{2.935577in}{2.324091in}}%
\pgfpathlineto{\pgfqpoint{2.956927in}{2.323077in}}%
\pgfpathlineto{\pgfqpoint{2.960048in}{2.321147in}}%
\pgfpathlineto{\pgfqpoint{2.969137in}{2.319207in}}%
\pgfpathlineto{\pgfqpoint{2.975445in}{2.316680in}}%
\pgfpathlineto{\pgfqpoint{3.005995in}{2.311953in}}%
\pgfpathlineto{\pgfqpoint{3.014987in}{2.310315in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{2.309537in}}%
\pgfpathlineto{\pgfqpoint{3.021067in}{2.306993in}}%
\pgfpathlineto{\pgfqpoint{3.030217in}{2.303788in}}%
\pgfpathlineto{\pgfqpoint{3.036346in}{2.301229in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{2.295761in}}%
\pgfpathlineto{\pgfqpoint{3.112534in}{2.308685in}}%
\pgfpathlineto{\pgfqpoint{3.137263in}{2.314139in}}%
\pgfpathlineto{\pgfqpoint{3.140179in}{2.314153in}}%
\pgfpathlineto{\pgfqpoint{3.143070in}{2.315538in}}%
\pgfpathlineto{\pgfqpoint{3.152267in}{2.315407in}}%
\pgfpathlineto{\pgfqpoint{3.155289in}{2.316210in}}%
\pgfpathlineto{\pgfqpoint{3.158494in}{2.315434in}}%
\pgfpathlineto{\pgfqpoint{3.164457in}{2.315864in}}%
\pgfpathlineto{\pgfqpoint{3.213678in}{2.314871in}}%
\pgfpathlineto{\pgfqpoint{3.219540in}{2.313274in}}%
\pgfpathlineto{\pgfqpoint{3.234636in}{2.311289in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{2.315649in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{2.318694in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.322530in}}%
\pgfpathlineto{\pgfqpoint{3.274314in}{2.322702in}}%
\pgfpathlineto{\pgfqpoint{3.277397in}{2.319757in}}%
\pgfpathlineto{\pgfqpoint{3.283954in}{2.299193in}}%
\pgfpathlineto{\pgfqpoint{3.286611in}{2.303578in}}%
\pgfpathlineto{\pgfqpoint{3.292675in}{2.318218in}}%
\pgfpathlineto{\pgfqpoint{3.295754in}{2.319213in}}%
\pgfpathlineto{\pgfqpoint{3.298716in}{2.309297in}}%
\pgfpathlineto{\pgfqpoint{3.301790in}{2.293766in}}%
\pgfpathlineto{\pgfqpoint{3.311114in}{2.306119in}}%
\pgfpathlineto{\pgfqpoint{3.314739in}{2.302997in}}%
\pgfpathlineto{\pgfqpoint{3.317076in}{2.296600in}}%
\pgfpathlineto{\pgfqpoint{3.326806in}{2.306082in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{2.300680in}}%
\pgfpathlineto{\pgfqpoint{3.335328in}{2.301254in}}%
\pgfpathlineto{\pgfqpoint{3.338444in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{3.346345in}{2.303106in}}%
\pgfpathlineto{\pgfqpoint{3.347628in}{2.302164in}}%
\pgfpathlineto{\pgfqpoint{3.353608in}{2.303856in}}%
\pgfpathlineto{\pgfqpoint{3.356796in}{2.303520in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{2.295655in}}%
\pgfpathlineto{\pgfqpoint{3.375299in}{2.291021in}}%
\pgfpathlineto{\pgfqpoint{3.381177in}{2.288544in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{2.283758in}}%
\pgfpathlineto{\pgfqpoint{3.393402in}{2.282156in}}%
\pgfpathlineto{\pgfqpoint{3.397065in}{2.281800in}}%
\pgfpathlineto{\pgfqpoint{3.399982in}{2.279266in}}%
\pgfpathlineto{\pgfqpoint{3.409363in}{2.277503in}}%
\pgfpathlineto{\pgfqpoint{3.426829in}{2.277691in}}%
\pgfpathlineto{\pgfqpoint{3.429972in}{2.279204in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{2.280096in}}%
\pgfpathlineto{\pgfqpoint{3.439193in}{2.281946in}}%
\pgfpathlineto{\pgfqpoint{3.448375in}{2.284439in}}%
\pgfpathlineto{\pgfqpoint{3.451310in}{2.286804in}}%
\pgfpathlineto{\pgfqpoint{3.457419in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{3.463639in}{2.289519in}}%
\pgfpathlineto{\pgfqpoint{3.472592in}{2.290744in}}%
\pgfpathlineto{\pgfqpoint{3.497031in}{2.293188in}}%
\pgfpathlineto{\pgfqpoint{3.506219in}{2.294586in}}%
\pgfpathlineto{\pgfqpoint{3.530759in}{2.296783in}}%
\pgfpathlineto{\pgfqpoint{3.530783in}{2.298230in}}%
\pgfpathlineto{\pgfqpoint{3.545866in}{2.300456in}}%
\pgfpathlineto{\pgfqpoint{3.552080in}{2.301001in}}%
\pgfpathlineto{\pgfqpoint{3.564214in}{2.303329in}}%
\pgfpathlineto{\pgfqpoint{3.570280in}{2.304573in}}%
\pgfpathlineto{\pgfqpoint{3.573415in}{2.304207in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{2.308579in}}%
\pgfpathlineto{\pgfqpoint{3.600905in}{2.308294in}}%
\pgfpathlineto{\pgfqpoint{3.606871in}{2.308945in}}%
\pgfpathlineto{\pgfqpoint{3.619380in}{2.309923in}}%
\pgfpathlineto{\pgfqpoint{3.634415in}{2.309325in}}%
\pgfpathlineto{\pgfqpoint{3.640560in}{2.307392in}}%
\pgfpathlineto{\pgfqpoint{3.646693in}{2.302655in}}%
\pgfpathlineto{\pgfqpoint{3.652705in}{2.299181in}}%
\pgfpathlineto{\pgfqpoint{3.655675in}{2.294013in}}%
\pgfpathlineto{\pgfqpoint{3.664923in}{2.286379in}}%
\pgfpathlineto{\pgfqpoint{3.667916in}{2.281490in}}%
\pgfpathlineto{\pgfqpoint{3.677283in}{2.275295in}}%
\pgfpathlineto{\pgfqpoint{3.680283in}{2.271222in}}%
\pgfpathlineto{\pgfqpoint{3.689349in}{2.267163in}}%
\pgfpathlineto{\pgfqpoint{3.692365in}{2.264304in}}%
\pgfpathlineto{\pgfqpoint{3.716763in}{2.258580in}}%
\pgfpathlineto{\pgfqpoint{3.722912in}{2.259061in}}%
\pgfpathlineto{\pgfqpoint{3.729042in}{2.258890in}}%
\pgfpathlineto{\pgfqpoint{3.744239in}{2.261516in}}%
\pgfpathlineto{\pgfqpoint{3.756362in}{2.263018in}}%
\pgfpathlineto{\pgfqpoint{3.802311in}{2.267657in}}%
\pgfpathlineto{\pgfqpoint{3.820589in}{2.266313in}}%
\pgfpathlineto{\pgfqpoint{3.826654in}{2.265638in}}%
\pgfpathlineto{\pgfqpoint{3.841880in}{2.266779in}}%
\pgfpathlineto{\pgfqpoint{3.848044in}{2.265716in}}%
\pgfpathlineto{\pgfqpoint{3.860382in}{2.266311in}}%
\pgfpathlineto{\pgfqpoint{3.872360in}{2.267572in}}%
\pgfpathlineto{\pgfqpoint{3.890871in}{2.269519in}}%
\pgfpathlineto{\pgfqpoint{3.905986in}{2.272771in}}%
\pgfpathlineto{\pgfqpoint{3.921459in}{2.273870in}}%
\pgfpathlineto{\pgfqpoint{3.927289in}{2.275773in}}%
\pgfpathlineto{\pgfqpoint{3.979223in}{2.283970in}}%
\pgfpathlineto{\pgfqpoint{3.985491in}{2.286309in}}%
\pgfpathlineto{\pgfqpoint{3.991410in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{3.994496in}{2.288497in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{2.290101in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{2.290461in}}%
\pgfpathlineto{\pgfqpoint{4.018879in}{2.293682in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{2.296483in}}%
\pgfpathlineto{\pgfqpoint{4.040249in}{2.299910in}}%
\pgfpathlineto{\pgfqpoint{4.043755in}{2.300804in}}%
\pgfpathlineto{\pgfqpoint{4.046338in}{2.302894in}}%
\pgfpathlineto{\pgfqpoint{4.070751in}{2.309467in}}%
\pgfpathlineto{\pgfqpoint{4.119642in}{2.324855in}}%
\pgfpathlineto{\pgfqpoint{4.131816in}{2.324792in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.324255in}}%
\pgfpathlineto{\pgfqpoint{4.141110in}{2.324412in}}%
\pgfpathlineto{\pgfqpoint{4.146966in}{2.323232in}}%
\pgfpathlineto{\pgfqpoint{4.150082in}{2.323639in}}%
\pgfpathlineto{\pgfqpoint{4.159286in}{2.322261in}}%
\pgfpathlineto{\pgfqpoint{4.174507in}{2.322986in}}%
\pgfpathlineto{\pgfqpoint{4.183641in}{2.324076in}}%
\pgfpathlineto{\pgfqpoint{4.186800in}{2.323557in}}%
\pgfpathlineto{\pgfqpoint{4.192757in}{2.325675in}}%
\pgfpathlineto{\pgfqpoint{4.199090in}{2.325538in}}%
\pgfpathlineto{\pgfqpoint{4.214107in}{2.325863in}}%
\pgfpathlineto{\pgfqpoint{4.247695in}{2.322611in}}%
\pgfpathlineto{\pgfqpoint{4.253894in}{2.321879in}}%
\pgfpathlineto{\pgfqpoint{4.299618in}{2.313583in}}%
\pgfpathlineto{\pgfqpoint{4.305716in}{2.311590in}}%
\pgfpathlineto{\pgfqpoint{4.324210in}{2.308957in}}%
\pgfpathlineto{\pgfqpoint{4.330091in}{2.307561in}}%
\pgfpathlineto{\pgfqpoint{4.339264in}{2.308161in}}%
\pgfpathlineto{\pgfqpoint{4.348552in}{2.309992in}}%
\pgfpathlineto{\pgfqpoint{4.357598in}{2.311408in}}%
\pgfpathlineto{\pgfqpoint{4.360617in}{2.311079in}}%
\pgfpathlineto{\pgfqpoint{4.363756in}{2.312514in}}%
\pgfpathlineto{\pgfqpoint{4.372881in}{2.313262in}}%
\pgfpathlineto{\pgfqpoint{4.376141in}{2.314229in}}%
\pgfpathlineto{\pgfqpoint{4.385066in}{2.315276in}}%
\pgfpathlineto{\pgfqpoint{4.391176in}{2.316766in}}%
\pgfpathlineto{\pgfqpoint{4.397236in}{2.316986in}}%
\pgfpathlineto{\pgfqpoint{4.403386in}{2.319407in}}%
\pgfpathlineto{\pgfqpoint{4.418637in}{2.320078in}}%
\pgfpathlineto{\pgfqpoint{4.421642in}{2.322428in}}%
\pgfpathlineto{\pgfqpoint{4.424715in}{2.322100in}}%
\pgfpathlineto{\pgfqpoint{4.433884in}{2.325331in}}%
\pgfpathlineto{\pgfqpoint{4.440088in}{2.329046in}}%
\pgfpathlineto{\pgfqpoint{4.446086in}{2.326548in}}%
\pgfpathlineto{\pgfqpoint{4.455249in}{2.314267in}}%
\pgfpathlineto{\pgfqpoint{4.458300in}{2.310324in}}%
\pgfpathlineto{\pgfqpoint{4.461319in}{2.301905in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{2.294908in}}%
\pgfpathlineto{\pgfqpoint{4.470785in}{2.293348in}}%
\pgfpathlineto{\pgfqpoint{4.473618in}{2.289782in}}%
\pgfpathlineto{\pgfqpoint{4.479793in}{2.289284in}}%
\pgfpathlineto{\pgfqpoint{4.494862in}{2.289969in}}%
\pgfpathlineto{\pgfqpoint{4.504215in}{2.290669in}}%
\pgfpathlineto{\pgfqpoint{4.507181in}{2.291811in}}%
\pgfpathlineto{\pgfqpoint{4.516293in}{2.302442in}}%
\pgfpathlineto{\pgfqpoint{4.519372in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{4.522386in}{2.312537in}}%
\pgfpathlineto{\pgfqpoint{4.528445in}{2.318113in}}%
\pgfpathlineto{\pgfqpoint{4.537673in}{2.323539in}}%
\pgfpathlineto{\pgfqpoint{4.546737in}{2.326197in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{2.336235in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{2.339960in}}%
\pgfpathlineto{\pgfqpoint{4.586480in}{2.343640in}}%
\pgfpathlineto{\pgfqpoint{4.595661in}{2.341077in}}%
\pgfpathlineto{\pgfqpoint{4.598691in}{2.339282in}}%
\pgfpathlineto{\pgfqpoint{4.607771in}{2.338279in}}%
\pgfpathlineto{\pgfqpoint{4.617292in}{2.342223in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{2.348212in}}%
\pgfpathlineto{\pgfqpoint{4.626579in}{2.350379in}}%
\pgfpathlineto{\pgfqpoint{4.629183in}{2.353596in}}%
\pgfpathlineto{\pgfqpoint{4.632219in}{2.359674in}}%
\pgfpathlineto{\pgfqpoint{4.641446in}{2.367770in}}%
\pgfpathlineto{\pgfqpoint{4.644432in}{2.373816in}}%
\pgfpathlineto{\pgfqpoint{4.656856in}{2.388037in}}%
\pgfpathlineto{\pgfqpoint{4.665758in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{4.668819in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{4.674992in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{4.681066in}{2.417422in}}%
\pgfpathlineto{\pgfqpoint{4.690131in}{2.419164in}}%
\pgfpathlineto{\pgfqpoint{4.693300in}{2.423584in}}%
\pgfpathlineto{\pgfqpoint{4.699389in}{2.417629in}}%
\pgfpathlineto{\pgfqpoint{4.702471in}{2.411291in}}%
\pgfpathlineto{\pgfqpoint{4.708497in}{2.410231in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{2.402125in}}%
\pgfpathlineto{\pgfqpoint{4.717896in}{2.392362in}}%
\pgfpathlineto{\pgfqpoint{4.723767in}{2.380435in}}%
\pgfpathlineto{\pgfqpoint{4.726786in}{2.372003in}}%
\pgfpathlineto{\pgfqpoint{4.729855in}{2.348921in}}%
\pgfpathlineto{\pgfqpoint{4.732933in}{2.335600in}}%
\pgfpathlineto{\pgfqpoint{4.736029in}{2.327548in}}%
\pgfpathlineto{\pgfqpoint{4.739021in}{2.323895in}}%
\pgfpathlineto{\pgfqpoint{4.745180in}{2.295127in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{2.266824in}}%
\pgfpathlineto{\pgfqpoint{4.754339in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{4.763418in}{2.199160in}}%
\pgfpathlineto{\pgfqpoint{4.766489in}{2.163238in}}%
\pgfpathlineto{\pgfqpoint{4.779609in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{2.058408in}}%
\pgfpathlineto{\pgfqpoint{4.785019in}{2.049977in}}%
\pgfpathlineto{\pgfqpoint{4.793932in}{2.000048in}}%
\pgfpathlineto{\pgfqpoint{4.797019in}{1.988727in}}%
\pgfpathlineto{\pgfqpoint{4.800078in}{1.984417in}}%
\pgfpathlineto{\pgfqpoint{4.803146in}{1.973002in}}%
\pgfpathlineto{\pgfqpoint{4.806124in}{1.968258in}}%
\pgfpathlineto{\pgfqpoint{4.810214in}{1.954178in}}%
\pgfpathlineto{\pgfqpoint{4.815318in}{1.944312in}}%
\pgfpathlineto{\pgfqpoint{4.818304in}{1.945551in}}%
\pgfpathlineto{\pgfqpoint{4.824429in}{1.930379in}}%
\pgfpathlineto{\pgfqpoint{4.827523in}{1.910037in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{4.833637in}{1.915345in}}%
\pgfpathlineto{\pgfqpoint{4.836787in}{1.917511in}}%
\pgfpathlineto{\pgfqpoint{4.840038in}{1.900228in}}%
\pgfpathlineto{\pgfqpoint{4.842770in}{1.893658in}}%
\pgfpathlineto{\pgfqpoint{4.845875in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.848955in}{1.893714in}}%
\pgfpathlineto{\pgfqpoint{4.858010in}{1.876747in}}%
\pgfpathlineto{\pgfqpoint{4.861070in}{1.876941in}}%
\pgfpathlineto{\pgfqpoint{4.867199in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{4.870757in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{4.873467in}{1.851865in}}%
\pgfpathlineto{\pgfqpoint{4.879313in}{1.829883in}}%
\pgfpathlineto{\pgfqpoint{4.882456in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{4.885502in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{4.888564in}{1.799766in}}%
\pgfpathlineto{\pgfqpoint{4.897703in}{1.777031in}}%
\pgfpathlineto{\pgfqpoint{4.901086in}{1.766286in}}%
\pgfpathlineto{\pgfqpoint{4.903916in}{1.746743in}}%
\pgfpathlineto{\pgfqpoint{4.906846in}{1.736092in}}%
\pgfpathlineto{\pgfqpoint{4.909998in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{4.919129in}{1.688653in}}%
\pgfpathlineto{\pgfqpoint{4.922120in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{4.925148in}{1.656374in}}%
\pgfpathlineto{\pgfqpoint{4.928395in}{1.658902in}}%
\pgfpathlineto{\pgfqpoint{4.931437in}{1.658106in}}%
\pgfpathlineto{\pgfqpoint{4.937354in}{1.625279in}}%
\pgfpathlineto{\pgfqpoint{4.940451in}{1.624286in}}%
\pgfpathlineto{\pgfqpoint{4.943494in}{1.615204in}}%
\pgfpathlineto{\pgfqpoint{4.946533in}{1.612869in}}%
\pgfpathlineto{\pgfqpoint{4.949547in}{1.596467in}}%
\pgfpathlineto{\pgfqpoint{4.952677in}{1.596326in}}%
\pgfpathlineto{\pgfqpoint{4.955661in}{1.592738in}}%
\pgfpathlineto{\pgfqpoint{4.958968in}{1.595077in}}%
\pgfpathlineto{\pgfqpoint{4.963088in}{1.576673in}}%
\pgfpathlineto{\pgfqpoint{4.965019in}{1.574400in}}%
\pgfpathlineto{\pgfqpoint{4.970904in}{1.579865in}}%
\pgfpathlineto{\pgfqpoint{4.974014in}{1.567311in}}%
\pgfpathlineto{\pgfqpoint{4.977116in}{1.567929in}}%
\pgfpathlineto{\pgfqpoint{4.980109in}{1.564958in}}%
\pgfpathlineto{\pgfqpoint{4.983102in}{1.565329in}}%
\pgfpathlineto{\pgfqpoint{4.986201in}{1.564232in}}%
\pgfpathlineto{\pgfqpoint{4.989380in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{4.994783in}{1.556682in}}%
\pgfpathlineto{\pgfqpoint{4.995458in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{4.998415in}{1.550397in}}%
\pgfpathlineto{\pgfqpoint{5.004562in}{1.542629in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{5.010585in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{5.013590in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{5.020942in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{5.022729in}{1.495771in}}%
\pgfpathlineto{\pgfqpoint{5.031955in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{5.035007in}{1.460416in}}%
\pgfpathlineto{\pgfqpoint{5.038074in}{1.451446in}}%
\pgfpathlineto{\pgfqpoint{5.041147in}{1.437964in}}%
\pgfpathlineto{\pgfqpoint{5.044281in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{5.050485in}{1.405962in}}%
\pgfpathlineto{\pgfqpoint{5.054419in}{1.397140in}}%
\pgfpathlineto{\pgfqpoint{5.056397in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{5.068528in}{1.343553in}}%
\pgfpathlineto{\pgfqpoint{5.071605in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{5.074661in}{1.319273in}}%
\pgfpathlineto{\pgfqpoint{5.077819in}{1.317782in}}%
\pgfpathlineto{\pgfqpoint{5.080983in}{1.310300in}}%
\pgfpathlineto{\pgfqpoint{5.085074in}{1.289265in}}%
\pgfpathlineto{\pgfqpoint{5.086958in}{1.287643in}}%
\pgfpathlineto{\pgfqpoint{5.092956in}{1.287943in}}%
\pgfpathlineto{\pgfqpoint{5.096058in}{1.268822in}}%
\pgfpathlineto{\pgfqpoint{5.099091in}{1.269320in}}%
\pgfpathlineto{\pgfqpoint{5.102200in}{1.265241in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{5.111449in}{1.258066in}}%
\pgfpathlineto{\pgfqpoint{5.116156in}{1.254513in}}%
\pgfpathlineto{\pgfqpoint{5.117395in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{5.123471in}{1.257063in}}%
\pgfpathlineto{\pgfqpoint{5.126610in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{5.129698in}{1.248339in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{1.249798in}}%
\pgfpathlineto{\pgfqpoint{5.144840in}{1.237332in}}%
\pgfpathlineto{\pgfqpoint{5.147984in}{1.235233in}}%
\pgfpathlineto{\pgfqpoint{5.151082in}{1.237298in}}%
\pgfpathlineto{\pgfqpoint{5.154039in}{1.235053in}}%
\pgfpathlineto{\pgfqpoint{5.157096in}{1.224317in}}%
\pgfpathlineto{\pgfqpoint{5.160133in}{1.221113in}}%
\pgfpathlineto{\pgfqpoint{5.163213in}{1.221858in}}%
\pgfpathlineto{\pgfqpoint{5.166215in}{1.220681in}}%
\pgfpathlineto{\pgfqpoint{5.172423in}{1.203514in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{5.181480in}{1.192943in}}%
\pgfpathlineto{\pgfqpoint{5.184539in}{1.190451in}}%
\pgfpathlineto{\pgfqpoint{5.187594in}{1.179356in}}%
\pgfpathlineto{\pgfqpoint{5.190661in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{5.193676in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{5.196694in}{1.169716in}}%
\pgfpathlineto{\pgfqpoint{5.199972in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{1.154410in}}%
\pgfpathlineto{\pgfqpoint{5.205973in}{1.155874in}}%
\pgfpathlineto{\pgfqpoint{5.208937in}{1.136450in}}%
\pgfpathlineto{\pgfqpoint{5.211976in}{1.137669in}}%
\pgfpathlineto{\pgfqpoint{5.215036in}{1.115384in}}%
\pgfpathlineto{\pgfqpoint{5.218097in}{1.119353in}}%
\pgfpathlineto{\pgfqpoint{5.221111in}{1.118257in}}%
\pgfpathlineto{\pgfqpoint{5.224303in}{1.113695in}}%
\pgfpathlineto{\pgfqpoint{5.227448in}{1.101835in}}%
\pgfpathlineto{\pgfqpoint{5.234055in}{1.107253in}}%
\pgfpathlineto{\pgfqpoint{5.239754in}{1.104802in}}%
\pgfpathlineto{\pgfqpoint{5.239776in}{1.096778in}}%
\pgfpathlineto{\pgfqpoint{5.242661in}{1.095631in}}%
\pgfpathlineto{\pgfqpoint{5.245483in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{5.248593in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{5.251655in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{5.254785in}{1.092930in}}%
\pgfpathlineto{\pgfqpoint{5.264347in}{1.103624in}}%
\pgfpathlineto{\pgfqpoint{5.266971in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{5.276087in}{1.105658in}}%
\pgfpathlineto{\pgfqpoint{5.279189in}{1.098504in}}%
\pgfpathlineto{\pgfqpoint{5.282247in}{1.101786in}}%
\pgfpathlineto{\pgfqpoint{5.285272in}{1.097441in}}%
\pgfpathlineto{\pgfqpoint{5.288247in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{5.294544in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{5.300524in}{1.096805in}}%
\pgfpathlineto{\pgfqpoint{5.306565in}{1.092030in}}%
\pgfpathlineto{\pgfqpoint{5.309677in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{5.315778in}{1.085960in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{1.084744in}}%
\pgfpathlineto{\pgfqpoint{5.325425in}{1.074860in}}%
\pgfpathlineto{\pgfqpoint{5.328045in}{1.061679in}}%
\pgfpathlineto{\pgfqpoint{5.340055in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{5.343201in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{5.349330in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{5.358900in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{5.358936in}{1.003815in}}%
\pgfpathlineto{\pgfqpoint{5.364562in}{0.994871in}}%
\pgfpathlineto{\pgfqpoint{5.367565in}{0.993860in}}%
\pgfpathlineto{\pgfqpoint{5.370738in}{0.991586in}}%
\pgfpathlineto{\pgfqpoint{5.376819in}{0.975550in}}%
\pgfpathlineto{\pgfqpoint{5.379773in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{5.382992in}{0.975208in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{5.389163in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{0.969190in}}%
\pgfpathlineto{\pgfqpoint{5.398168in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{5.401172in}{0.969854in}}%
\pgfpathlineto{\pgfqpoint{5.404235in}{0.967441in}}%
\pgfpathlineto{\pgfqpoint{5.410382in}{0.974442in}}%
\pgfpathlineto{\pgfqpoint{5.413501in}{0.983318in}}%
\pgfpathlineto{\pgfqpoint{5.417381in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{5.419512in}{0.981466in}}%
\pgfpathlineto{\pgfqpoint{5.422521in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{5.425565in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{5.431742in}{0.999908in}}%
\pgfpathlineto{\pgfqpoint{5.434702in}{0.999917in}}%
\pgfpathlineto{\pgfqpoint{5.453046in}{1.025570in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{1.042045in}}%
\pgfpathlineto{\pgfqpoint{5.465255in}{1.020318in}}%
\pgfpathlineto{\pgfqpoint{5.468358in}{1.017338in}}%
\pgfpathlineto{\pgfqpoint{5.474410in}{1.038840in}}%
\pgfpathlineto{\pgfqpoint{5.477771in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{5.480843in}{1.033538in}}%
\pgfpathlineto{\pgfqpoint{5.489642in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{5.492782in}{1.039993in}}%
\pgfpathlineto{\pgfqpoint{5.495735in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{5.498877in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{5.501856in}{1.038551in}}%
\pgfpathlineto{\pgfqpoint{5.504932in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{5.509163in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{5.511022in}{1.030523in}}%
\pgfpathlineto{\pgfqpoint{5.514111in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{5.517398in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{5.520184in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{5.523173in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{5.529347in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{5.532377in}{1.033899in}}%
\pgfpathlineto{\pgfqpoint{5.535506in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{5.539391in}{1.041052in}}%
\pgfpathlineto{\pgfqpoint{5.541696in}{1.043278in}}%
\pgfpathlineto{\pgfqpoint{5.544730in}{1.043645in}}%
\pgfpathlineto{\pgfqpoint{5.547756in}{1.053474in}}%
\pgfpathlineto{\pgfqpoint{5.550750in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{5.556850in}{1.059068in}}%
\pgfpathlineto{\pgfqpoint{5.562970in}{1.072093in}}%
\pgfpathlineto{\pgfqpoint{5.565993in}{1.076815in}}%
\pgfpathlineto{\pgfqpoint{5.569625in}{1.078687in}}%
\pgfpathlineto{\pgfqpoint{5.572246in}{1.085372in}}%
\pgfpathlineto{\pgfqpoint{5.575115in}{1.089499in}}%
\pgfpathlineto{\pgfqpoint{5.584233in}{1.109646in}}%
\pgfpathlineto{\pgfqpoint{5.587331in}{1.114093in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{1.121040in}}%
\pgfpathlineto{\pgfqpoint{5.593413in}{1.133196in}}%
\pgfpathlineto{\pgfqpoint{5.596543in}{1.125623in}}%
\pgfpathlineto{\pgfqpoint{5.602636in}{1.143391in}}%
\pgfpathlineto{\pgfqpoint{5.605657in}{1.141605in}}%
\pgfpathlineto{\pgfqpoint{5.608787in}{1.142052in}}%
\pgfpathlineto{\pgfqpoint{5.614857in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{5.617799in}{1.152801in}}%
\pgfpathlineto{\pgfqpoint{5.620914in}{1.143207in}}%
\pgfpathlineto{\pgfqpoint{5.623868in}{1.139922in}}%
\pgfpathlineto{\pgfqpoint{5.630266in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{5.636117in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{5.639218in}{1.138457in}}%
\pgfpathlineto{\pgfqpoint{5.642264in}{1.141081in}}%
\pgfpathlineto{\pgfqpoint{5.645222in}{1.137805in}}%
\pgfpathlineto{\pgfqpoint{5.648330in}{1.138563in}}%
\pgfpathlineto{\pgfqpoint{5.651393in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{5.654543in}{1.135690in}}%
\pgfpathlineto{\pgfqpoint{5.660805in}{1.131727in}}%
\pgfpathlineto{\pgfqpoint{5.663731in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{5.666809in}{1.125684in}}%
\pgfpathlineto{\pgfqpoint{5.669689in}{1.128462in}}%
\pgfpathlineto{\pgfqpoint{5.675871in}{1.128277in}}%
\pgfpathlineto{\pgfqpoint{5.678893in}{1.124146in}}%
\pgfpathlineto{\pgfqpoint{5.681982in}{1.125120in}}%
\pgfpathlineto{\pgfqpoint{5.685049in}{1.124596in}}%
\pgfpathlineto{\pgfqpoint{5.688081in}{1.128602in}}%
\pgfpathlineto{\pgfqpoint{5.691138in}{1.129504in}}%
\pgfpathlineto{\pgfqpoint{5.694089in}{1.135672in}}%
\pgfpathlineto{\pgfqpoint{5.697194in}{1.136640in}}%
\pgfpathlineto{\pgfqpoint{5.700238in}{1.138911in}}%
\pgfpathlineto{\pgfqpoint{5.703277in}{1.144377in}}%
\pgfpathlineto{\pgfqpoint{5.706316in}{1.153944in}}%
\pgfpathlineto{\pgfqpoint{5.715512in}{1.164348in}}%
\pgfpathlineto{\pgfqpoint{5.718553in}{1.185500in}}%
\pgfpathlineto{\pgfqpoint{5.730705in}{1.215296in}}%
\pgfpathlineto{\pgfqpoint{5.733784in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{5.749143in}{1.267367in}}%
\pgfpathlineto{\pgfqpoint{5.752236in}{1.280564in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{1.283146in}}%
\pgfpathlineto{\pgfqpoint{5.761267in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{5.764320in}{1.309452in}}%
\pgfpathlineto{\pgfqpoint{5.767372in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{5.770426in}{1.311377in}}%
\pgfpathlineto{\pgfqpoint{5.773494in}{1.313069in}}%
\pgfpathlineto{\pgfqpoint{5.776492in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{5.779592in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{5.785786in}{1.328774in}}%
\pgfpathlineto{\pgfqpoint{5.788797in}{1.335688in}}%
\pgfpathlineto{\pgfqpoint{5.791726in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.794859in}{1.353521in}}%
\pgfpathlineto{\pgfqpoint{5.797863in}{1.348409in}}%
\pgfpathlineto{\pgfqpoint{5.800949in}{1.346525in}}%
\pgfpathlineto{\pgfqpoint{5.804031in}{1.354998in}}%
\pgfpathlineto{\pgfqpoint{5.807077in}{1.359929in}}%
\pgfpathlineto{\pgfqpoint{5.810109in}{1.358774in}}%
\pgfpathlineto{\pgfqpoint{5.813977in}{1.360187in}}%
\pgfpathlineto{\pgfqpoint{5.816384in}{1.371136in}}%
\pgfpathlineto{\pgfqpoint{5.822296in}{1.361293in}}%
\pgfpathlineto{\pgfqpoint{5.825406in}{1.363470in}}%
\pgfpathlineto{\pgfqpoint{5.828375in}{1.384633in}}%
\pgfpathlineto{\pgfqpoint{5.831395in}{1.387536in}}%
\pgfpathlineto{\pgfqpoint{5.834459in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{5.837501in}{1.383911in}}%
\pgfpathlineto{\pgfqpoint{5.840530in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{5.846089in}{1.407694in}}%
\pgfpathlineto{\pgfqpoint{5.846860in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{5.849771in}{1.414057in}}%
\pgfpathlineto{\pgfqpoint{5.852763in}{1.429859in}}%
\pgfpathlineto{\pgfqpoint{5.864944in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{5.868116in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{5.871169in}{1.485080in}}%
\pgfpathlineto{\pgfqpoint{5.875141in}{1.496283in}}%
\pgfpathlineto{\pgfqpoint{5.880331in}{1.496209in}}%
\pgfpathlineto{\pgfqpoint{5.883357in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{5.889337in}{1.523479in}}%
\pgfpathlineto{\pgfqpoint{5.892469in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{5.895547in}{1.507444in}}%
\pgfpathlineto{\pgfqpoint{5.905324in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{5.910312in}{1.559525in}}%
\pgfpathlineto{\pgfqpoint{5.910813in}{1.551773in}}%
\pgfpathlineto{\pgfqpoint{5.916981in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{5.919953in}{1.577512in}}%
\pgfpathlineto{\pgfqpoint{5.922991in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{5.925948in}{1.582465in}}%
\pgfpathlineto{\pgfqpoint{5.929097in}{1.586016in}}%
\pgfpathlineto{\pgfqpoint{5.936036in}{1.585077in}}%
\pgfpathlineto{\pgfqpoint{5.938231in}{1.593239in}}%
\pgfpathlineto{\pgfqpoint{5.941371in}{1.596493in}}%
\pgfpathlineto{\pgfqpoint{5.944420in}{1.597267in}}%
\pgfpathlineto{\pgfqpoint{5.947369in}{1.589415in}}%
\pgfpathlineto{\pgfqpoint{5.950442in}{1.604655in}}%
\pgfpathlineto{\pgfqpoint{5.953448in}{1.606190in}}%
\pgfpathlineto{\pgfqpoint{5.959551in}{1.605211in}}%
\pgfpathlineto{\pgfqpoint{5.962700in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{5.965921in}{1.609165in}}%
\pgfpathlineto{\pgfqpoint{5.968940in}{1.609219in}}%
\pgfpathlineto{\pgfqpoint{5.971878in}{1.610997in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.609725in}}%
\pgfpathlineto{\pgfqpoint{5.981009in}{1.621270in}}%
\pgfpathlineto{\pgfqpoint{5.987122in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{5.999411in}{1.655892in}}%
\pgfpathlineto{\pgfqpoint{6.002342in}{1.657627in}}%
\pgfpathlineto{\pgfqpoint{6.005338in}{1.665611in}}%
\pgfpathlineto{\pgfqpoint{6.014520in}{1.703549in}}%
\pgfpathlineto{\pgfqpoint{6.020687in}{1.716164in}}%
\pgfpathlineto{\pgfqpoint{6.023699in}{1.735587in}}%
\pgfpathlineto{\pgfqpoint{6.027040in}{1.748386in}}%
\pgfpathlineto{\pgfqpoint{6.032275in}{1.748386in}}%
\pgfpathlineto{\pgfqpoint{6.035852in}{1.779829in}}%
\pgfpathlineto{\pgfqpoint{6.038888in}{1.791881in}}%
\pgfpathlineto{\pgfqpoint{6.041989in}{1.796045in}}%
\pgfpathlineto{\pgfqpoint{6.045112in}{1.802198in}}%
\pgfpathlineto{\pgfqpoint{6.048128in}{1.831501in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{1.832923in}}%
\pgfpathlineto{\pgfqpoint{6.054351in}{1.832311in}}%
\pgfpathlineto{\pgfqpoint{6.057362in}{1.840155in}}%
\pgfpathlineto{\pgfqpoint{6.060345in}{1.868560in}}%
\pgfpathlineto{\pgfqpoint{6.063497in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{6.066464in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{6.069470in}{1.871479in}}%
\pgfpathlineto{\pgfqpoint{6.072615in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{6.075622in}{1.894606in}}%
\pgfpathlineto{\pgfqpoint{6.078597in}{1.899267in}}%
\pgfpathlineto{\pgfqpoint{6.081720in}{1.897241in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{6.087925in}{1.911609in}}%
\pgfpathlineto{\pgfqpoint{6.090871in}{1.919618in}}%
\pgfpathlineto{\pgfqpoint{6.093947in}{1.915730in}}%
\pgfpathlineto{\pgfqpoint{6.096892in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{1.916808in}}%
\pgfpathlineto{\pgfqpoint{6.103048in}{1.930283in}}%
\pgfpathlineto{\pgfqpoint{6.106111in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{6.109143in}{1.927124in}}%
\pgfpathlineto{\pgfqpoint{6.112114in}{1.930374in}}%
\pgfpathlineto{\pgfqpoint{6.118350in}{1.940392in}}%
\pgfpathlineto{\pgfqpoint{6.122617in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{6.127472in}{1.951776in}}%
\pgfpathlineto{\pgfqpoint{6.130498in}{1.955233in}}%
\pgfpathlineto{\pgfqpoint{6.136545in}{1.969527in}}%
\pgfpathlineto{\pgfqpoint{6.139714in}{1.971135in}}%
\pgfpathlineto{\pgfqpoint{6.142709in}{1.975508in}}%
\pgfpathlineto{\pgfqpoint{6.145815in}{1.991984in}}%
\pgfpathlineto{\pgfqpoint{6.155421in}{2.011207in}}%
\pgfpathlineto{\pgfqpoint{6.157933in}{2.030795in}}%
\pgfpathlineto{\pgfqpoint{6.161017in}{2.041914in}}%
\pgfpathlineto{\pgfqpoint{6.164100in}{2.047547in}}%
\pgfpathlineto{\pgfqpoint{6.167186in}{2.056093in}}%
\pgfpathlineto{\pgfqpoint{6.170195in}{2.071469in}}%
\pgfpathlineto{\pgfqpoint{6.176305in}{2.091913in}}%
\pgfpathlineto{\pgfqpoint{6.179937in}{2.105344in}}%
\pgfpathlineto{\pgfqpoint{6.182349in}{2.121456in}}%
\pgfpathlineto{\pgfqpoint{6.185437in}{2.121397in}}%
\pgfpathlineto{\pgfqpoint{6.188504in}{2.128604in}}%
\pgfpathlineto{\pgfqpoint{6.191572in}{2.140140in}}%
\pgfpathlineto{\pgfqpoint{6.194546in}{2.157865in}}%
\pgfpathlineto{\pgfqpoint{6.197633in}{2.166713in}}%
\pgfpathlineto{\pgfqpoint{6.200690in}{2.172065in}}%
\pgfpathlineto{\pgfqpoint{6.203753in}{2.174879in}}%
\pgfpathlineto{\pgfqpoint{6.206751in}{2.192336in}}%
\pgfpathlineto{\pgfqpoint{6.215953in}{2.208464in}}%
\pgfpathlineto{\pgfqpoint{6.218888in}{2.215850in}}%
\pgfpathlineto{\pgfqpoint{6.228150in}{2.228558in}}%
\pgfpathlineto{\pgfqpoint{6.231158in}{2.237944in}}%
\pgfpathlineto{\pgfqpoint{6.234197in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{6.240395in}{2.242914in}}%
\pgfpathlineto{\pgfqpoint{6.243449in}{2.251661in}}%
\pgfpathlineto{\pgfqpoint{6.249570in}{2.251022in}}%
\pgfpathlineto{\pgfqpoint{6.252555in}{2.252862in}}%
\pgfpathlineto{\pgfqpoint{6.255579in}{2.261464in}}%
\pgfpathlineto{\pgfqpoint{6.258692in}{2.262653in}}%
\pgfpathlineto{\pgfqpoint{6.261715in}{2.266865in}}%
\pgfpathlineto{\pgfqpoint{6.264703in}{2.268890in}}%
\pgfpathlineto{\pgfqpoint{6.283069in}{2.301581in}}%
\pgfpathlineto{\pgfqpoint{6.295257in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{2.345256in}}%
\pgfpathlineto{\pgfqpoint{6.304411in}{2.365104in}}%
\pgfpathlineto{\pgfqpoint{6.310601in}{2.376139in}}%
\pgfpathlineto{\pgfqpoint{6.313695in}{2.382096in}}%
\pgfpathlineto{\pgfqpoint{6.316635in}{2.403989in}}%
\pgfpathlineto{\pgfqpoint{6.322723in}{2.422306in}}%
\pgfpathlineto{\pgfqpoint{6.325754in}{2.427262in}}%
\pgfpathlineto{\pgfqpoint{6.331990in}{2.455449in}}%
\pgfpathlineto{\pgfqpoint{6.337395in}{2.465472in}}%
\pgfpathlineto{\pgfqpoint{6.338018in}{2.474200in}}%
\pgfpathlineto{\pgfqpoint{6.344128in}{2.493135in}}%
\pgfpathlineto{\pgfqpoint{6.350187in}{2.508069in}}%
\pgfpathlineto{\pgfqpoint{6.353265in}{2.524624in}}%
\pgfpathlineto{\pgfqpoint{6.356395in}{2.525167in}}%
\pgfpathlineto{\pgfqpoint{6.363280in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{6.365444in}{2.547476in}}%
\pgfpathlineto{\pgfqpoint{6.368507in}{2.549727in}}%
\pgfpathlineto{\pgfqpoint{6.371669in}{2.549227in}}%
\pgfpathlineto{\pgfqpoint{6.374597in}{2.552184in}}%
\pgfpathlineto{\pgfqpoint{6.377667in}{2.568202in}}%
\pgfpathlineto{\pgfqpoint{6.383806in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{6.386841in}{2.568822in}}%
\pgfpathlineto{\pgfqpoint{6.389906in}{2.576752in}}%
\pgfpathlineto{\pgfqpoint{6.392984in}{2.576667in}}%
\pgfpathlineto{\pgfqpoint{6.398465in}{2.579864in}}%
\pgfpathlineto{\pgfqpoint{6.398988in}{2.584802in}}%
\pgfpathlineto{\pgfqpoint{6.402157in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{6.405137in}{2.582051in}}%
\pgfpathlineto{\pgfqpoint{6.408187in}{2.591379in}}%
\pgfpathlineto{\pgfqpoint{6.417400in}{2.599461in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{2.604290in}}%
\pgfpathlineto{\pgfqpoint{6.423799in}{2.606291in}}%
\pgfpathlineto{\pgfqpoint{6.426508in}{2.616320in}}%
\pgfpathlineto{\pgfqpoint{6.429566in}{2.622956in}}%
\pgfpathlineto{\pgfqpoint{6.435594in}{2.629691in}}%
\pgfpathlineto{\pgfqpoint{6.438714in}{2.643466in}}%
\pgfpathlineto{\pgfqpoint{6.454012in}{2.685009in}}%
\pgfpathlineto{\pgfqpoint{6.457057in}{2.696280in}}%
\pgfpathlineto{\pgfqpoint{6.460299in}{2.702461in}}%
\pgfpathlineto{\pgfqpoint{6.463174in}{2.715594in}}%
\pgfpathlineto{\pgfqpoint{6.472215in}{2.742173in}}%
\pgfpathlineto{\pgfqpoint{6.478412in}{2.766658in}}%
\pgfpathlineto{\pgfqpoint{6.481433in}{2.766785in}}%
\pgfpathlineto{\pgfqpoint{6.484691in}{2.777740in}}%
\pgfpathlineto{\pgfqpoint{6.487599in}{2.798738in}}%
\pgfpathlineto{\pgfqpoint{6.490536in}{2.796530in}}%
\pgfpathlineto{\pgfqpoint{6.493619in}{2.807078in}}%
\pgfpathlineto{\pgfqpoint{6.496704in}{2.811673in}}%
\pgfpathlineto{\pgfqpoint{6.499721in}{2.821298in}}%
\pgfpathlineto{\pgfqpoint{6.502809in}{2.826188in}}%
\pgfpathlineto{\pgfqpoint{6.505854in}{2.834997in}}%
\pgfpathlineto{\pgfqpoint{6.511891in}{2.842040in}}%
\pgfpathlineto{\pgfqpoint{6.515137in}{2.843577in}}%
\pgfpathlineto{\pgfqpoint{6.521101in}{2.855396in}}%
\pgfpathlineto{\pgfqpoint{6.527153in}{2.857954in}}%
\pgfpathlineto{\pgfqpoint{6.530268in}{2.858877in}}%
\pgfpathlineto{\pgfqpoint{6.533276in}{2.861809in}}%
\pgfpathlineto{\pgfqpoint{6.536359in}{2.866381in}}%
\pgfpathlineto{\pgfqpoint{6.539425in}{2.864379in}}%
\pgfpathlineto{\pgfqpoint{6.542490in}{2.863843in}}%
\pgfpathlineto{\pgfqpoint{6.545614in}{2.864467in}}%
\pgfpathlineto{\pgfqpoint{6.548517in}{2.869063in}}%
\pgfpathlineto{\pgfqpoint{6.551652in}{2.871030in}}%
\pgfpathlineto{\pgfqpoint{6.554747in}{2.869799in}}%
\pgfpathlineto{\pgfqpoint{6.557712in}{2.870557in}}%
\pgfpathlineto{\pgfqpoint{6.560734in}{2.873618in}}%
\pgfpathlineto{\pgfqpoint{6.563770in}{2.878528in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{2.877603in}}%
\pgfpathlineto{\pgfqpoint{6.579306in}{2.885598in}}%
\pgfpathlineto{\pgfqpoint{6.582305in}{2.888523in}}%
\pgfpathlineto{\pgfqpoint{6.585153in}{2.894156in}}%
\pgfpathlineto{\pgfqpoint{6.588164in}{2.894848in}}%
\pgfpathlineto{\pgfqpoint{6.591293in}{2.893996in}}%
\pgfpathlineto{\pgfqpoint{6.594424in}{2.895152in}}%
\pgfpathlineto{\pgfqpoint{6.597503in}{2.899763in}}%
\pgfpathlineto{\pgfqpoint{6.600405in}{2.896925in}}%
\pgfpathlineto{\pgfqpoint{6.603426in}{2.902059in}}%
\pgfpathlineto{\pgfqpoint{6.606654in}{2.901438in}}%
\pgfpathlineto{\pgfqpoint{6.609813in}{2.908016in}}%
\pgfpathlineto{\pgfqpoint{6.612774in}{2.905089in}}%
\pgfpathlineto{\pgfqpoint{6.615664in}{2.906580in}}%
\pgfpathlineto{\pgfqpoint{6.618900in}{2.914812in}}%
\pgfpathlineto{\pgfqpoint{6.627880in}{2.919026in}}%
\pgfpathlineto{\pgfqpoint{6.630930in}{2.924616in}}%
\pgfpathlineto{\pgfqpoint{6.634014in}{2.918846in}}%
\pgfpathlineto{\pgfqpoint{6.637013in}{2.921288in}}%
\pgfpathlineto{\pgfqpoint{6.640882in}{2.921288in}}%
\pgfpathlineto{\pgfqpoint{6.645231in}{2.925468in}}%
\pgfpathlineto{\pgfqpoint{6.649183in}{2.922291in}}%
\pgfpathlineto{\pgfqpoint{6.655338in}{2.919149in}}%
\pgfpathlineto{\pgfqpoint{6.658396in}{2.919055in}}%
\pgfpathlineto{\pgfqpoint{6.667584in}{2.898944in}}%
\pgfpathlineto{\pgfqpoint{6.670700in}{2.895291in}}%
\pgfpathlineto{\pgfqpoint{6.674202in}{2.895291in}}%
\pgfpathlineto{\pgfqpoint{6.676782in}{2.873436in}}%
\pgfpathlineto{\pgfqpoint{6.679760in}{2.864404in}}%
\pgfpathlineto{\pgfqpoint{6.682828in}{2.870053in}}%
\pgfpathlineto{\pgfqpoint{6.691916in}{2.839654in}}%
\pgfpathlineto{\pgfqpoint{6.695026in}{2.841134in}}%
\pgfpathlineto{\pgfqpoint{6.698259in}{2.833500in}}%
\pgfpathlineto{\pgfqpoint{6.704360in}{2.799131in}}%
\pgfpathlineto{\pgfqpoint{6.707149in}{2.788773in}}%
\pgfpathlineto{\pgfqpoint{6.710271in}{2.787425in}}%
\pgfpathlineto{\pgfqpoint{6.713276in}{2.780454in}}%
\pgfpathlineto{\pgfqpoint{6.719454in}{2.747310in}}%
\pgfpathlineto{\pgfqpoint{6.725471in}{2.744559in}}%
\pgfpathlineto{\pgfqpoint{6.728742in}{2.740773in}}%
\pgfpathlineto{\pgfqpoint{6.733157in}{2.731725in}}%
\pgfpathlineto{\pgfqpoint{6.734694in}{2.719120in}}%
\pgfpathlineto{\pgfqpoint{6.737758in}{2.717739in}}%
\pgfpathlineto{\pgfqpoint{6.740856in}{2.722379in}}%
\pgfpathlineto{\pgfqpoint{6.743784in}{2.705644in}}%
\pgfpathlineto{\pgfqpoint{6.746871in}{2.699768in}}%
\pgfpathlineto{\pgfqpoint{6.753023in}{2.703727in}}%
\pgfpathlineto{\pgfqpoint{6.756016in}{2.692953in}}%
\pgfpathlineto{\pgfqpoint{6.762298in}{2.688121in}}%
\pgfpathlineto{\pgfqpoint{6.768185in}{2.693660in}}%
\pgfpathlineto{\pgfqpoint{6.771302in}{2.686635in}}%
\pgfpathlineto{\pgfqpoint{6.774378in}{2.687559in}}%
\pgfpathlineto{\pgfqpoint{6.780440in}{2.695351in}}%
\pgfpathlineto{\pgfqpoint{6.783511in}{2.692923in}}%
\pgfpathlineto{\pgfqpoint{6.786562in}{2.691982in}}%
\pgfpathlineto{\pgfqpoint{6.790136in}{2.694928in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{2.700147in}}%
\pgfpathlineto{\pgfqpoint{6.795742in}{2.698179in}}%
\pgfpathlineto{\pgfqpoint{6.798787in}{2.699379in}}%
\pgfpathlineto{\pgfqpoint{6.801777in}{2.702160in}}%
\pgfpathlineto{\pgfqpoint{6.804831in}{2.709002in}}%
\pgfpathlineto{\pgfqpoint{6.814013in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{6.817065in}{2.718899in}}%
\pgfpathlineto{\pgfqpoint{6.820311in}{2.720084in}}%
\pgfpathlineto{\pgfqpoint{6.823206in}{2.722500in}}%
\pgfpathlineto{\pgfqpoint{6.826295in}{2.727145in}}%
\pgfpathlineto{\pgfqpoint{6.829214in}{2.729101in}}%
\pgfpathlineto{\pgfqpoint{6.838435in}{2.742757in}}%
\pgfpathlineto{\pgfqpoint{6.841487in}{2.743668in}}%
\pgfpathlineto{\pgfqpoint{6.844498in}{2.743159in}}%
\pgfpathlineto{\pgfqpoint{6.850670in}{2.748718in}}%
\pgfpathlineto{\pgfqpoint{6.853725in}{2.753868in}}%
\pgfpathlineto{\pgfqpoint{6.856814in}{2.756894in}}%
\pgfpathlineto{\pgfqpoint{6.862838in}{2.759277in}}%
\pgfpathlineto{\pgfqpoint{6.869022in}{2.770342in}}%
\pgfpathlineto{\pgfqpoint{6.878094in}{2.777821in}}%
\pgfpathlineto{\pgfqpoint{6.884323in}{2.786205in}}%
\pgfpathlineto{\pgfqpoint{6.887406in}{2.787967in}}%
\pgfpathlineto{\pgfqpoint{6.890323in}{2.791399in}}%
\pgfpathlineto{\pgfqpoint{6.896450in}{2.795078in}}%
\pgfpathlineto{\pgfqpoint{6.899555in}{2.797914in}}%
\pgfpathlineto{\pgfqpoint{6.902527in}{2.802354in}}%
\pgfpathlineto{\pgfqpoint{6.905525in}{2.804405in}}%
\pgfpathlineto{\pgfqpoint{6.908686in}{2.803995in}}%
\pgfpathlineto{\pgfqpoint{6.912563in}{2.806941in}}%
\pgfpathlineto{\pgfqpoint{6.915047in}{2.815069in}}%
\pgfpathlineto{\pgfqpoint{6.917772in}{2.817871in}}%
\pgfpathlineto{\pgfqpoint{6.923844in}{2.820254in}}%
\pgfpathlineto{\pgfqpoint{6.926900in}{2.827821in}}%
\pgfpathlineto{\pgfqpoint{6.933113in}{2.832416in}}%
\pgfpathlineto{\pgfqpoint{6.936097in}{2.833616in}}%
\pgfpathlineto{\pgfqpoint{6.939106in}{2.838875in}}%
\pgfpathlineto{\pgfqpoint{6.948318in}{2.842634in}}%
\pgfpathlineto{\pgfqpoint{6.951304in}{2.848297in}}%
\pgfpathlineto{\pgfqpoint{6.954384in}{2.848646in}}%
\pgfpathlineto{\pgfqpoint{6.960479in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{6.963466in}{2.853829in}}%
\pgfpathlineto{\pgfqpoint{6.972800in}{2.859822in}}%
\pgfpathlineto{\pgfqpoint{6.975929in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{6.978804in}{2.867507in}}%
\pgfpathlineto{\pgfqpoint{6.984905in}{2.868302in}}%
\pgfpathlineto{\pgfqpoint{6.990986in}{2.873582in}}%
\pgfpathlineto{\pgfqpoint{6.994128in}{2.872646in}}%
\pgfpathlineto{\pgfqpoint{7.000312in}{2.872770in}}%
\pgfpathlineto{\pgfqpoint{7.009351in}{2.873324in}}%
\pgfpathlineto{\pgfqpoint{7.012372in}{2.871501in}}%
\pgfpathlineto{\pgfqpoint{7.021519in}{2.869923in}}%
\pgfpathlineto{\pgfqpoint{7.024604in}{2.864608in}}%
\pgfpathlineto{\pgfqpoint{7.027618in}{2.863675in}}%
\pgfpathlineto{\pgfqpoint{7.039822in}{2.854138in}}%
\pgfpathlineto{\pgfqpoint{7.052038in}{2.841279in}}%
\pgfpathlineto{\pgfqpoint{7.058137in}{2.837392in}}%
\pgfpathlineto{\pgfqpoint{7.061303in}{2.834932in}}%
\pgfpathlineto{\pgfqpoint{7.068206in}{2.834932in}}%
\pgfpathlineto{\pgfqpoint{7.070402in}{2.837171in}}%
\pgfpathlineto{\pgfqpoint{7.076505in}{2.825444in}}%
\pgfpathlineto{\pgfqpoint{7.082593in}{2.820096in}}%
\pgfpathlineto{\pgfqpoint{7.088603in}{2.814114in}}%
\pgfpathlineto{\pgfqpoint{7.093247in}{2.812469in}}%
\pgfpathlineto{\pgfqpoint{7.100935in}{2.802418in}}%
\pgfpathlineto{\pgfqpoint{7.106999in}{2.796474in}}%
\pgfpathlineto{\pgfqpoint{7.110016in}{2.788344in}}%
\pgfpathlineto{\pgfqpoint{7.119211in}{2.776735in}}%
\pgfpathlineto{\pgfqpoint{7.128381in}{2.759388in}}%
\pgfpathlineto{\pgfqpoint{7.131453in}{2.754175in}}%
\pgfpathlineto{\pgfqpoint{7.134352in}{2.744756in}}%
\pgfpathlineto{\pgfqpoint{7.143632in}{2.733284in}}%
\pgfpathlineto{\pgfqpoint{7.146677in}{2.725588in}}%
\pgfpathlineto{\pgfqpoint{7.152890in}{2.719780in}}%
\pgfpathlineto{\pgfqpoint{7.155873in}{2.717425in}}%
\pgfpathlineto{\pgfqpoint{7.158846in}{2.710286in}}%
\pgfpathlineto{\pgfqpoint{7.174057in}{2.693759in}}%
\pgfpathlineto{\pgfqpoint{7.180189in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{7.186374in}{2.681053in}}%
\pgfpathlineto{\pgfqpoint{7.191825in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{7.192406in}{2.674474in}}%
\pgfpathlineto{\pgfqpoint{7.195481in}{2.667489in}}%
\pgfpathlineto{\pgfqpoint{7.204563in}{2.655823in}}%
\pgfpathlineto{\pgfqpoint{7.207687in}{2.647192in}}%
\pgfpathlineto{\pgfqpoint{7.216829in}{2.633050in}}%
\pgfpathlineto{\pgfqpoint{7.219987in}{2.624296in}}%
\pgfpathlineto{\pgfqpoint{7.228993in}{2.611971in}}%
\pgfpathlineto{\pgfqpoint{7.232073in}{2.605477in}}%
\pgfpathlineto{\pgfqpoint{7.241279in}{2.593560in}}%
\pgfpathlineto{\pgfqpoint{7.244389in}{2.585233in}}%
\pgfpathlineto{\pgfqpoint{7.251923in}{2.585233in}}%
\pgfpathlineto{\pgfqpoint{7.253468in}{2.573360in}}%
\pgfpathlineto{\pgfqpoint{7.256429in}{2.565391in}}%
\pgfpathlineto{\pgfqpoint{7.265636in}{2.556645in}}%
\pgfpathlineto{\pgfqpoint{7.268750in}{2.551144in}}%
\pgfpathlineto{\pgfqpoint{7.278808in}{2.543098in}}%
\pgfpathlineto{\pgfqpoint{7.281042in}{2.538560in}}%
\pgfpathlineto{\pgfqpoint{7.287026in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{7.290052in}{2.530922in}}%
\pgfpathlineto{\pgfqpoint{7.293168in}{2.526059in}}%
\pgfpathlineto{\pgfqpoint{7.299208in}{2.521705in}}%
\pgfpathlineto{\pgfqpoint{7.314441in}{2.511933in}}%
\pgfpathlineto{\pgfqpoint{7.317564in}{2.509124in}}%
\pgfpathlineto{\pgfqpoint{7.348150in}{2.499658in}}%
\pgfpathlineto{\pgfqpoint{7.381613in}{2.495930in}}%
\pgfpathlineto{\pgfqpoint{7.387684in}{2.494238in}}%
\pgfpathlineto{\pgfqpoint{7.390735in}{2.491319in}}%
\pgfpathlineto{\pgfqpoint{7.401621in}{2.487643in}}%
\pgfpathlineto{\pgfqpoint{7.403060in}{2.484569in}}%
\pgfpathlineto{\pgfqpoint{7.412128in}{2.479351in}}%
\pgfpathlineto{\pgfqpoint{7.415106in}{2.475878in}}%
\pgfpathlineto{\pgfqpoint{7.424386in}{2.471233in}}%
\pgfpathlineto{\pgfqpoint{7.427326in}{2.467150in}}%
\pgfpathlineto{\pgfqpoint{7.436579in}{2.465625in}}%
\pgfpathlineto{\pgfqpoint{7.442691in}{2.466586in}}%
\pgfpathlineto{\pgfqpoint{7.448713in}{2.468692in}}%
\pgfpathlineto{\pgfqpoint{7.457919in}{2.469574in}}%
\pgfpathlineto{\pgfqpoint{7.467066in}{2.467568in}}%
\pgfpathlineto{\pgfqpoint{7.473219in}{2.468275in}}%
\pgfpathlineto{\pgfqpoint{7.476176in}{2.460754in}}%
\pgfpathlineto{\pgfqpoint{7.485398in}{2.448186in}}%
\pgfpathlineto{\pgfqpoint{7.488336in}{2.438831in}}%
\pgfpathlineto{\pgfqpoint{7.497569in}{2.426792in}}%
\pgfpathlineto{\pgfqpoint{7.500570in}{2.417197in}}%
\pgfpathlineto{\pgfqpoint{7.531163in}{2.372757in}}%
\pgfpathlineto{\pgfqpoint{7.534374in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{7.537146in}{2.364662in}}%
\pgfpathlineto{\pgfqpoint{7.546370in}{2.357920in}}%
\pgfpathlineto{\pgfqpoint{7.549408in}{2.352366in}}%
\pgfpathlineto{\pgfqpoint{7.558632in}{2.349856in}}%
\pgfpathlineto{\pgfqpoint{7.561771in}{2.346800in}}%
\pgfpathlineto{\pgfqpoint{7.583301in}{2.349067in}}%
\pgfpathlineto{\pgfqpoint{7.592213in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{7.595181in}{2.352837in}}%
\pgfpathlineto{\pgfqpoint{7.601273in}{2.355417in}}%
\pgfpathlineto{\pgfqpoint{7.625748in}{2.361536in}}%
\pgfpathlineto{\pgfqpoint{7.631798in}{2.362611in}}%
\pgfpathlineto{\pgfqpoint{7.637904in}{2.360368in}}%
\pgfpathlineto{\pgfqpoint{7.644166in}{2.358981in}}%
\pgfpathlineto{\pgfqpoint{7.650116in}{2.355878in}}%
\pgfpathlineto{\pgfqpoint{7.668543in}{2.351293in}}%
\pgfpathlineto{\pgfqpoint{7.674644in}{2.354815in}}%
\pgfpathlineto{\pgfqpoint{7.683704in}{2.355922in}}%
\pgfpathlineto{\pgfqpoint{7.689862in}{2.354305in}}%
\pgfpathlineto{\pgfqpoint{7.692954in}{2.353336in}}%
\pgfpathlineto{\pgfqpoint{7.698920in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{7.705313in}{2.344674in}}%
\pgfpathlineto{\pgfqpoint{7.711114in}{2.338003in}}%
\pgfpathlineto{\pgfqpoint{7.717327in}{2.332848in}}%
\pgfpathlineto{\pgfqpoint{7.720218in}{2.328042in}}%
\pgfpathlineto{\pgfqpoint{7.741833in}{2.316771in}}%
\pgfpathlineto{\pgfqpoint{7.747861in}{2.306396in}}%
\pgfpathlineto{\pgfqpoint{7.753955in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{7.756950in}{2.290873in}}%
\pgfpathlineto{\pgfqpoint{7.769104in}{2.280028in}}%
\pgfpathlineto{\pgfqpoint{7.775376in}{2.279933in}}%
\pgfpathlineto{\pgfqpoint{7.778330in}{2.280524in}}%
\pgfpathlineto{\pgfqpoint{7.784397in}{2.285331in}}%
\pgfpathlineto{\pgfqpoint{7.790566in}{2.289946in}}%
\pgfpathlineto{\pgfqpoint{7.793528in}{2.294019in}}%
\pgfpathlineto{\pgfqpoint{7.814939in}{2.303767in}}%
\pgfpathlineto{\pgfqpoint{7.820984in}{2.310014in}}%
\pgfpathlineto{\pgfqpoint{7.827299in}{2.314754in}}%
\pgfpathlineto{\pgfqpoint{7.830312in}{2.318701in}}%
\pgfpathlineto{\pgfqpoint{7.839340in}{2.322743in}}%
\pgfpathlineto{\pgfqpoint{7.845370in}{2.325165in}}%
\pgfpathlineto{\pgfqpoint{7.864086in}{2.320013in}}%
\pgfpathlineto{\pgfqpoint{7.869808in}{2.317758in}}%
\pgfpathlineto{\pgfqpoint{7.906426in}{2.309445in}}%
\pgfpathlineto{\pgfqpoint{7.924906in}{2.303076in}}%
\pgfpathlineto{\pgfqpoint{7.927813in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{7.933941in}{2.298808in}}%
\pgfpathlineto{\pgfqpoint{7.937010in}{2.297136in}}%
\pgfpathlineto{\pgfqpoint{7.939999in}{2.292985in}}%
\pgfpathlineto{\pgfqpoint{7.949268in}{2.286223in}}%
\pgfpathlineto{\pgfqpoint{7.952370in}{2.281727in}}%
\pgfpathlineto{\pgfqpoint{7.991973in}{2.256497in}}%
\pgfpathlineto{\pgfqpoint{7.998007in}{2.256144in}}%
\pgfpathlineto{\pgfqpoint{8.001042in}{2.254236in}}%
\pgfpathlineto{\pgfqpoint{8.013608in}{2.254195in}}%
\pgfpathlineto{\pgfqpoint{8.022465in}{2.257036in}}%
\pgfpathlineto{\pgfqpoint{8.025466in}{2.260302in}}%
\pgfpathlineto{\pgfqpoint{8.034610in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{8.037644in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{8.080400in}{2.284400in}}%
\pgfpathlineto{\pgfqpoint{8.089591in}{2.286274in}}%
\pgfpathlineto{\pgfqpoint{8.104952in}{2.285087in}}%
\pgfpathlineto{\pgfqpoint{8.111035in}{2.286742in}}%
\pgfpathlineto{\pgfqpoint{8.123096in}{2.293026in}}%
\pgfpathlineto{\pgfqpoint{8.135433in}{2.299721in}}%
\pgfpathlineto{\pgfqpoint{8.147551in}{2.302108in}}%
\pgfpathlineto{\pgfqpoint{8.156627in}{2.299560in}}%
\pgfpathlineto{\pgfqpoint{8.159775in}{2.297198in}}%
\pgfpathlineto{\pgfqpoint{8.165962in}{2.294935in}}%
\pgfpathlineto{\pgfqpoint{8.199439in}{2.279995in}}%
\pgfpathlineto{\pgfqpoint{8.220712in}{2.280042in}}%
\pgfpathlineto{\pgfqpoint{8.229948in}{2.282429in}}%
\pgfpathlineto{\pgfqpoint{8.242102in}{2.290573in}}%
\pgfpathlineto{\pgfqpoint{8.245142in}{2.295421in}}%
\pgfpathlineto{\pgfqpoint{8.269553in}{2.314353in}}%
\pgfpathlineto{\pgfqpoint{8.275656in}{2.316657in}}%
\pgfpathlineto{\pgfqpoint{8.278711in}{2.317537in}}%
\pgfpathlineto{\pgfqpoint{8.281827in}{2.319758in}}%
\pgfpathlineto{\pgfqpoint{8.290967in}{2.321520in}}%
\pgfpathlineto{\pgfqpoint{8.294026in}{2.324270in}}%
\pgfpathlineto{\pgfqpoint{8.303198in}{2.327044in}}%
\pgfpathlineto{\pgfqpoint{8.309266in}{2.329541in}}%
\pgfpathlineto{\pgfqpoint{8.318388in}{2.331121in}}%
\pgfpathlineto{\pgfqpoint{8.324515in}{2.331883in}}%
\pgfpathlineto{\pgfqpoint{8.327565in}{2.330904in}}%
\pgfpathlineto{\pgfqpoint{8.339821in}{2.319750in}}%
\pgfpathlineto{\pgfqpoint{8.342821in}{2.312492in}}%
\pgfpathlineto{\pgfqpoint{8.352116in}{2.298568in}}%
\pgfpathlineto{\pgfqpoint{8.355002in}{2.288828in}}%
\pgfpathlineto{\pgfqpoint{8.370263in}{2.267323in}}%
\pgfpathlineto{\pgfqpoint{8.382419in}{2.259059in}}%
\pgfpathlineto{\pgfqpoint{8.407216in}{2.247075in}}%
\pgfpathlineto{\pgfqpoint{8.413046in}{2.243338in}}%
\pgfpathlineto{\pgfqpoint{8.419050in}{2.235631in}}%
\pgfpathlineto{\pgfqpoint{8.425175in}{2.229755in}}%
\pgfpathlineto{\pgfqpoint{8.428272in}{2.222578in}}%
\pgfpathlineto{\pgfqpoint{8.434626in}{2.216281in}}%
\pgfpathlineto{\pgfqpoint{8.437602in}{2.212908in}}%
\pgfpathlineto{\pgfqpoint{8.440500in}{2.206965in}}%
\pgfpathlineto{\pgfqpoint{8.446593in}{2.202280in}}%
\pgfpathlineto{\pgfqpoint{8.458737in}{2.196519in}}%
\pgfpathlineto{\pgfqpoint{8.461817in}{2.196372in}}%
\pgfpathlineto{\pgfqpoint{8.473983in}{2.199335in}}%
\pgfpathlineto{\pgfqpoint{8.477097in}{2.201834in}}%
\pgfpathlineto{\pgfqpoint{8.501531in}{2.206341in}}%
\pgfpathlineto{\pgfqpoint{8.510610in}{2.208698in}}%
\pgfpathlineto{\pgfqpoint{8.516708in}{2.211718in}}%
\pgfpathlineto{\pgfqpoint{8.522868in}{2.214583in}}%
\pgfpathlineto{\pgfqpoint{8.525944in}{2.218447in}}%
\pgfpathlineto{\pgfqpoint{8.535064in}{2.224755in}}%
\pgfpathlineto{\pgfqpoint{8.541176in}{2.231774in}}%
\pgfpathlineto{\pgfqpoint{8.547230in}{2.234932in}}%
\pgfpathlineto{\pgfqpoint{8.550314in}{2.239220in}}%
\pgfpathlineto{\pgfqpoint{8.559843in}{2.244593in}}%
\pgfpathlineto{\pgfqpoint{8.562503in}{2.247511in}}%
\pgfpathlineto{\pgfqpoint{8.571653in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{8.574740in}{2.253843in}}%
\pgfpathlineto{\pgfqpoint{8.580867in}{2.255167in}}%
\pgfpathlineto{\pgfqpoint{8.593137in}{2.259884in}}%
\pgfpathlineto{\pgfqpoint{8.605319in}{2.262382in}}%
\pgfpathlineto{\pgfqpoint{8.608270in}{2.263327in}}%
\pgfpathlineto{\pgfqpoint{8.611365in}{2.265990in}}%
\pgfpathlineto{\pgfqpoint{8.617690in}{2.267126in}}%
\pgfpathlineto{\pgfqpoint{8.620504in}{2.268326in}}%
\pgfpathlineto{\pgfqpoint{8.623688in}{2.271147in}}%
\pgfpathlineto{\pgfqpoint{8.647978in}{2.276322in}}%
\pgfpathlineto{\pgfqpoint{8.654130in}{2.277072in}}%
\pgfpathlineto{\pgfqpoint{8.657181in}{2.278086in}}%
\pgfpathlineto{\pgfqpoint{8.663190in}{2.285933in}}%
\pgfpathlineto{\pgfqpoint{8.669328in}{2.292351in}}%
\pgfpathlineto{\pgfqpoint{8.672336in}{2.300246in}}%
\pgfpathlineto{\pgfqpoint{8.687649in}{2.316225in}}%
\pgfpathlineto{\pgfqpoint{8.721159in}{2.326736in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{2.328474in}}%
\pgfpathlineto{\pgfqpoint{8.742730in}{2.334564in}}%
\pgfpathlineto{\pgfqpoint{8.748622in}{2.341680in}}%
\pgfpathlineto{\pgfqpoint{8.754814in}{2.346903in}}%
\pgfpathlineto{\pgfqpoint{8.760895in}{2.355813in}}%
\pgfpathlineto{\pgfqpoint{8.769952in}{2.364216in}}%
\pgfpathlineto{\pgfqpoint{8.776159in}{2.365206in}}%
\pgfpathlineto{\pgfqpoint{8.782335in}{2.363960in}}%
\pgfpathlineto{\pgfqpoint{8.791428in}{2.358677in}}%
\pgfpathlineto{\pgfqpoint{8.794391in}{2.353901in}}%
\pgfpathlineto{\pgfqpoint{8.803750in}{2.344103in}}%
\pgfpathlineto{\pgfqpoint{8.806735in}{2.337899in}}%
\pgfpathlineto{\pgfqpoint{8.815760in}{2.328757in}}%
\pgfpathlineto{\pgfqpoint{8.821923in}{2.320550in}}%
\pgfpathlineto{\pgfqpoint{8.827961in}{2.315172in}}%
\pgfpathlineto{\pgfqpoint{8.831049in}{2.309281in}}%
\pgfpathlineto{\pgfqpoint{8.834241in}{2.306014in}}%
\pgfpathlineto{\pgfqpoint{8.837353in}{2.306014in}}%
\pgfpathlineto{\pgfqpoint{8.843304in}{2.295212in}}%
\pgfpathlineto{\pgfqpoint{8.852410in}{2.289865in}}%
\pgfpathlineto{\pgfqpoint{8.861579in}{2.286881in}}%
\pgfpathlineto{\pgfqpoint{8.870752in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{8.897045in}{2.292307in}}%
\pgfpathlineto{\pgfqpoint{8.898389in}{2.292043in}}%
\pgfpathlineto{\pgfqpoint{8.907352in}{2.295268in}}%
\pgfpathlineto{\pgfqpoint{8.950032in}{2.309588in}}%
\pgfpathlineto{\pgfqpoint{8.956212in}{2.313408in}}%
\pgfpathlineto{\pgfqpoint{8.962248in}{2.316905in}}%
\pgfpathlineto{\pgfqpoint{8.965383in}{2.321300in}}%
\pgfpathlineto{\pgfqpoint{8.971456in}{2.326127in}}%
\pgfpathlineto{\pgfqpoint{8.974489in}{2.329339in}}%
\pgfpathlineto{\pgfqpoint{8.977573in}{2.335791in}}%
\pgfpathlineto{\pgfqpoint{8.990986in}{2.353510in}}%
\pgfpathlineto{\pgfqpoint{8.992796in}{2.356751in}}%
\pgfpathlineto{\pgfqpoint{8.998949in}{2.361410in}}%
\pgfpathlineto{\pgfqpoint{9.001924in}{2.363555in}}%
\pgfpathlineto{\pgfqpoint{9.011078in}{2.363085in}}%
\pgfpathlineto{\pgfqpoint{9.017337in}{2.358724in}}%
\pgfpathlineto{\pgfqpoint{9.023253in}{2.356240in}}%
\pgfpathlineto{\pgfqpoint{9.029404in}{2.351105in}}%
\pgfpathlineto{\pgfqpoint{9.035525in}{2.347369in}}%
\pgfpathlineto{\pgfqpoint{9.041580in}{2.341114in}}%
\pgfpathlineto{\pgfqpoint{9.052298in}{2.333111in}}%
\pgfpathlineto{\pgfqpoint{9.053865in}{2.330935in}}%
\pgfpathlineto{\pgfqpoint{9.059920in}{2.327115in}}%
\pgfpathlineto{\pgfqpoint{9.063020in}{2.324165in}}%
\pgfpathlineto{\pgfqpoint{9.072092in}{2.320056in}}%
\pgfpathlineto{\pgfqpoint{9.075103in}{2.316891in}}%
\pgfpathlineto{\pgfqpoint{9.081673in}{2.314437in}}%
\pgfpathlineto{\pgfqpoint{9.139311in}{2.286894in}}%
\pgfpathlineto{\pgfqpoint{9.145651in}{2.284460in}}%
\pgfpathlineto{\pgfqpoint{9.148344in}{2.281934in}}%
\pgfpathlineto{\pgfqpoint{9.169822in}{2.274592in}}%
\pgfpathlineto{\pgfqpoint{9.175944in}{2.271057in}}%
\pgfpathlineto{\pgfqpoint{9.182006in}{2.269483in}}%
\pgfpathlineto{\pgfqpoint{9.188041in}{2.268528in}}%
\pgfpathlineto{\pgfqpoint{9.206464in}{2.267551in}}%
\pgfpathlineto{\pgfqpoint{9.212467in}{2.270173in}}%
\pgfpathlineto{\pgfqpoint{9.215590in}{2.270813in}}%
\pgfpathlineto{\pgfqpoint{9.230835in}{2.281184in}}%
\pgfpathlineto{\pgfqpoint{9.236929in}{2.286911in}}%
\pgfpathlineto{\pgfqpoint{9.261408in}{2.300891in}}%
\pgfpathlineto{\pgfqpoint{9.267619in}{2.301060in}}%
\pgfpathlineto{\pgfqpoint{9.273543in}{2.302837in}}%
\pgfpathlineto{\pgfqpoint{9.279593in}{2.303627in}}%
\pgfpathlineto{\pgfqpoint{9.288834in}{2.308657in}}%
\pgfpathlineto{\pgfqpoint{9.292174in}{2.310560in}}%
\pgfpathlineto{\pgfqpoint{9.297958in}{2.320299in}}%
\pgfpathlineto{\pgfqpoint{9.304035in}{2.327355in}}%
\pgfpathlineto{\pgfqpoint{9.307088in}{2.334412in}}%
\pgfpathlineto{\pgfqpoint{9.313211in}{2.339990in}}%
\pgfpathlineto{\pgfqpoint{9.322497in}{2.344423in}}%
\pgfpathlineto{\pgfqpoint{9.331547in}{2.342664in}}%
\pgfpathlineto{\pgfqpoint{9.340649in}{2.339323in}}%
\pgfpathlineto{\pgfqpoint{9.343666in}{2.335508in}}%
\pgfpathlineto{\pgfqpoint{9.353029in}{2.330289in}}%
\pgfpathlineto{\pgfqpoint{9.359549in}{2.326921in}}%
\pgfpathlineto{\pgfqpoint{9.359636in}{2.325442in}}%
\pgfpathlineto{\pgfqpoint{9.365037in}{2.324157in}}%
\pgfpathlineto{\pgfqpoint{9.371098in}{2.325697in}}%
\pgfpathlineto{\pgfqpoint{9.377255in}{2.329690in}}%
\pgfpathlineto{\pgfqpoint{9.380277in}{2.334042in}}%
\pgfpathlineto{\pgfqpoint{9.395657in}{2.345230in}}%
\pgfpathlineto{\pgfqpoint{9.401725in}{2.345768in}}%
\pgfpathlineto{\pgfqpoint{9.414015in}{2.339293in}}%
\pgfpathlineto{\pgfqpoint{9.420004in}{2.332557in}}%
\pgfpathlineto{\pgfqpoint{9.426068in}{2.328038in}}%
\pgfpathlineto{\pgfqpoint{9.429122in}{2.323111in}}%
\pgfpathlineto{\pgfqpoint{9.438292in}{2.315524in}}%
\pgfpathlineto{\pgfqpoint{9.441289in}{2.310392in}}%
\pgfpathlineto{\pgfqpoint{9.450615in}{2.302542in}}%
\pgfpathlineto{\pgfqpoint{9.453506in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{9.462801in}{2.289852in}}%
\pgfpathlineto{\pgfqpoint{9.465793in}{2.285610in}}%
\pgfpathlineto{\pgfqpoint{9.484107in}{2.275217in}}%
\pgfpathlineto{\pgfqpoint{9.499340in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{9.505574in}{2.271526in}}%
\pgfpathlineto{\pgfqpoint{9.512126in}{2.270898in}}%
\pgfpathlineto{\pgfqpoint{9.517751in}{2.272950in}}%
\pgfpathlineto{\pgfqpoint{9.529960in}{2.275961in}}%
\pgfpathlineto{\pgfqpoint{9.536186in}{2.276961in}}%
\pgfpathlineto{\pgfqpoint{9.572879in}{2.288997in}}%
\pgfpathlineto{\pgfqpoint{9.578751in}{2.293953in}}%
\pgfpathlineto{\pgfqpoint{9.584771in}{2.298372in}}%
\pgfpathlineto{\pgfqpoint{9.587881in}{2.304964in}}%
\pgfpathlineto{\pgfqpoint{9.597187in}{2.316240in}}%
\pgfpathlineto{\pgfqpoint{9.600023in}{2.325591in}}%
\pgfpathlineto{\pgfqpoint{9.606254in}{2.335210in}}%
\pgfpathlineto{\pgfqpoint{9.609227in}{2.338535in}}%
\pgfpathlineto{\pgfqpoint{9.612171in}{2.344593in}}%
\pgfpathlineto{\pgfqpoint{9.624309in}{2.350637in}}%
\pgfpathlineto{\pgfqpoint{9.633599in}{2.348452in}}%
\pgfpathlineto{\pgfqpoint{9.639652in}{2.343715in}}%
\pgfpathlineto{\pgfqpoint{9.645840in}{2.340496in}}%
\pgfpathlineto{\pgfqpoint{9.648770in}{2.336935in}}%
\pgfpathlineto{\pgfqpoint{9.667488in}{2.331381in}}%
\pgfpathlineto{\pgfqpoint{9.703798in}{2.335394in}}%
\pgfpathlineto{\pgfqpoint{9.709815in}{2.332204in}}%
\pgfpathlineto{\pgfqpoint{9.721278in}{2.323406in}}%
\pgfpathlineto{\pgfqpoint{9.722122in}{2.320586in}}%
\pgfpathlineto{\pgfqpoint{9.731318in}{2.313534in}}%
\pgfpathlineto{\pgfqpoint{9.734274in}{2.308294in}}%
\pgfpathlineto{\pgfqpoint{9.743422in}{2.301073in}}%
\pgfpathlineto{\pgfqpoint{9.746515in}{2.296137in}}%
\pgfpathlineto{\pgfqpoint{9.752610in}{2.292115in}}%
\pgfpathlineto{\pgfqpoint{9.755682in}{2.289667in}}%
\pgfpathlineto{\pgfqpoint{9.758713in}{2.284841in}}%
\pgfpathlineto{\pgfqpoint{9.770855in}{2.275875in}}%
\pgfpathlineto{\pgfqpoint{9.776944in}{2.273781in}}%
\pgfpathlineto{\pgfqpoint{9.786157in}{2.272625in}}%
\pgfpathlineto{\pgfqpoint{9.792275in}{2.274198in}}%
\pgfpathlineto{\pgfqpoint{9.798365in}{2.277705in}}%
\pgfpathlineto{\pgfqpoint{9.804493in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{9.807472in}{2.283694in}}%
\pgfpathlineto{\pgfqpoint{9.828873in}{2.293315in}}%
\pgfpathlineto{\pgfqpoint{9.832003in}{2.296226in}}%
\pgfpathlineto{\pgfqpoint{9.853279in}{2.296864in}}%
\pgfpathlineto{\pgfqpoint{9.871703in}{2.290551in}}%
\pgfpathlineto{\pgfqpoint{9.880877in}{2.289412in}}%
\pgfpathlineto{\pgfqpoint{9.889871in}{2.294434in}}%
\pgfpathlineto{\pgfqpoint{9.896055in}{2.304127in}}%
\pgfpathlineto{\pgfqpoint{9.902627in}{2.314471in}}%
\pgfpathlineto{\pgfqpoint{9.905153in}{2.326137in}}%
\pgfpathlineto{\pgfqpoint{9.911302in}{2.332440in}}%
\pgfpathlineto{\pgfqpoint{9.911315in}{2.338737in}}%
\pgfpathlineto{\pgfqpoint{9.914349in}{2.344379in}}%
\pgfpathlineto{\pgfqpoint{9.917375in}{2.355502in}}%
\pgfpathlineto{\pgfqpoint{9.923576in}{2.364351in}}%
\pgfpathlineto{\pgfqpoint{9.929538in}{2.371456in}}%
\pgfpathlineto{\pgfqpoint{9.938921in}{2.372732in}}%
\pgfpathlineto{\pgfqpoint{9.944834in}{2.367672in}}%
\pgfpathlineto{\pgfqpoint{9.950896in}{2.362936in}}%
\pgfpathlineto{\pgfqpoint{9.953978in}{2.357128in}}%
\pgfpathlineto{\pgfqpoint{9.963470in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{9.966207in}{2.343017in}}%
\pgfpathlineto{\pgfqpoint{9.972355in}{2.338018in}}%
\pgfpathlineto{\pgfqpoint{9.975384in}{2.337126in}}%
\pgfpathlineto{\pgfqpoint{9.978351in}{2.334513in}}%
\pgfpathlineto{\pgfqpoint{9.999852in}{2.335629in}}%
\pgfpathlineto{\pgfqpoint{10.005813in}{2.336234in}}%
\pgfpathlineto{\pgfqpoint{10.025229in}{2.337078in}}%
\pgfpathlineto{\pgfqpoint{10.030287in}{2.336161in}}%
\pgfpathlineto{\pgfqpoint{10.036336in}{2.335210in}}%
\pgfpathlineto{\pgfqpoint{10.042496in}{2.333076in}}%
\pgfpathlineto{\pgfqpoint{10.048596in}{2.331927in}}%
\pgfpathlineto{\pgfqpoint{10.073010in}{2.318097in}}%
\pgfpathlineto{\pgfqpoint{10.075994in}{2.314859in}}%
\pgfpathlineto{\pgfqpoint{10.085386in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{10.088244in}{2.307884in}}%
\pgfpathlineto{\pgfqpoint{10.097440in}{2.304915in}}%
\pgfpathlineto{\pgfqpoint{10.106601in}{2.299742in}}%
\pgfpathlineto{\pgfqpoint{10.109648in}{2.298216in}}%
\pgfpathlineto{\pgfqpoint{10.115867in}{2.292762in}}%
\pgfpathlineto{\pgfqpoint{10.121825in}{2.288965in}}%
\pgfpathlineto{\pgfqpoint{10.127960in}{2.283188in}}%
\pgfpathlineto{\pgfqpoint{10.140188in}{2.277924in}}%
\pgfpathlineto{\pgfqpoint{10.146374in}{2.278681in}}%
\pgfpathlineto{\pgfqpoint{10.155611in}{2.283533in}}%
\pgfpathlineto{\pgfqpoint{10.179933in}{2.295728in}}%
\pgfpathlineto{\pgfqpoint{10.185901in}{2.297767in}}%
\pgfpathlineto{\pgfqpoint{10.195060in}{2.300635in}}%
\pgfpathlineto{\pgfqpoint{10.201138in}{2.306757in}}%
\pgfpathlineto{\pgfqpoint{10.207475in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{10.210305in}{2.318448in}}%
\pgfpathlineto{\pgfqpoint{10.225559in}{2.330733in}}%
\pgfpathlineto{\pgfqpoint{10.231792in}{2.332126in}}%
\pgfpathlineto{\pgfqpoint{10.243933in}{2.323976in}}%
\pgfpathlineto{\pgfqpoint{10.249992in}{2.316631in}}%
\pgfpathlineto{\pgfqpoint{10.256131in}{2.310899in}}%
\pgfpathlineto{\pgfqpoint{10.259163in}{2.304216in}}%
\pgfpathlineto{\pgfqpoint{10.268647in}{2.294815in}}%
\pgfpathlineto{\pgfqpoint{10.271380in}{2.289216in}}%
\pgfpathlineto{\pgfqpoint{10.277538in}{2.284889in}}%
\pgfpathlineto{\pgfqpoint{10.280696in}{2.283614in}}%
\pgfpathlineto{\pgfqpoint{10.283551in}{2.280978in}}%
\pgfpathlineto{\pgfqpoint{10.292728in}{2.280168in}}%
\pgfpathlineto{\pgfqpoint{10.299018in}{2.279383in}}%
\pgfpathlineto{\pgfqpoint{10.307968in}{2.280383in}}%
\pgfpathlineto{\pgfqpoint{10.320174in}{2.285919in}}%
\pgfpathlineto{\pgfqpoint{10.341630in}{2.295795in}}%
\pgfpathlineto{\pgfqpoint{10.350758in}{2.303585in}}%
\pgfpathlineto{\pgfqpoint{10.353731in}{2.305848in}}%
\pgfpathlineto{\pgfqpoint{10.356784in}{2.310673in}}%
\pgfpathlineto{\pgfqpoint{10.359874in}{2.313024in}}%
\pgfpathlineto{\pgfqpoint{10.364856in}{2.315321in}}%
\pgfpathlineto{\pgfqpoint{10.369013in}{2.323128in}}%
\pgfpathlineto{\pgfqpoint{10.378188in}{2.330246in}}%
\pgfpathlineto{\pgfqpoint{10.384302in}{2.336391in}}%
\pgfpathlineto{\pgfqpoint{10.395737in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{10.396425in}{2.343872in}}%
\pgfpathlineto{\pgfqpoint{10.402610in}{2.347393in}}%
\pgfpathlineto{\pgfqpoint{10.408644in}{2.351575in}}%
\pgfpathlineto{\pgfqpoint{10.421010in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{10.429986in}{2.366681in}}%
\pgfpathlineto{\pgfqpoint{10.445288in}{2.368129in}}%
\pgfpathlineto{\pgfqpoint{10.451559in}{2.366869in}}%
\pgfpathlineto{\pgfqpoint{10.454631in}{2.364387in}}%
\pgfpathlineto{\pgfqpoint{10.460565in}{2.362679in}}%
\pgfpathlineto{\pgfqpoint{10.463563in}{2.360014in}}%
\pgfpathlineto{\pgfqpoint{10.466643in}{2.353386in}}%
\pgfpathlineto{\pgfqpoint{10.475784in}{2.343063in}}%
\pgfpathlineto{\pgfqpoint{10.478860in}{2.334907in}}%
\pgfpathlineto{\pgfqpoint{10.482022in}{2.331478in}}%
\pgfpathlineto{\pgfqpoint{10.485054in}{2.331478in}}%
\pgfpathlineto{\pgfqpoint{10.491146in}{2.322081in}}%
\pgfpathlineto{\pgfqpoint{10.500192in}{2.318796in}}%
\pgfpathlineto{\pgfqpoint{10.512638in}{2.319787in}}%
\pgfpathlineto{\pgfqpoint{10.518529in}{2.322318in}}%
\pgfpathlineto{\pgfqpoint{10.524827in}{2.324953in}}%
\pgfpathlineto{\pgfqpoint{10.530725in}{2.330051in}}%
\pgfpathlineto{\pgfqpoint{10.536808in}{2.333707in}}%
\pgfpathlineto{\pgfqpoint{10.543016in}{2.339501in}}%
\pgfpathlineto{\pgfqpoint{10.550919in}{2.341524in}}%
\pgfpathlineto{\pgfqpoint{10.552066in}{2.348253in}}%
\pgfpathlineto{\pgfqpoint{10.567340in}{2.360759in}}%
\pgfpathlineto{\pgfqpoint{10.576769in}{2.363534in}}%
\pgfpathlineto{\pgfqpoint{10.579579in}{2.365557in}}%
\pgfpathlineto{\pgfqpoint{10.585667in}{2.366549in}}%
\pgfpathlineto{\pgfqpoint{10.588837in}{2.368419in}}%
\pgfpathlineto{\pgfqpoint{10.613070in}{2.371671in}}%
\pgfpathlineto{\pgfqpoint{10.622283in}{2.370647in}}%
\pgfpathlineto{\pgfqpoint{10.625310in}{2.368548in}}%
\pgfpathlineto{\pgfqpoint{10.646694in}{2.365160in}}%
\pgfpathlineto{\pgfqpoint{10.652834in}{2.362906in}}%
\pgfpathlineto{\pgfqpoint{10.658863in}{2.361369in}}%
\pgfpathlineto{\pgfqpoint{10.665085in}{2.358278in}}%
\pgfpathlineto{\pgfqpoint{10.683254in}{2.351392in}}%
\pgfpathlineto{\pgfqpoint{10.692454in}{2.348876in}}%
\pgfpathlineto{\pgfqpoint{10.698547in}{2.348924in}}%
\pgfpathlineto{\pgfqpoint{10.719891in}{2.353488in}}%
\pgfpathlineto{\pgfqpoint{10.722958in}{2.356204in}}%
\pgfpathlineto{\pgfqpoint{10.732198in}{2.360593in}}%
\pgfpathlineto{\pgfqpoint{10.738179in}{2.365543in}}%
\pgfpathlineto{\pgfqpoint{10.750390in}{2.369704in}}%
\pgfpathlineto{\pgfqpoint{10.756685in}{2.368426in}}%
\pgfpathlineto{\pgfqpoint{10.762642in}{2.364345in}}%
\pgfpathlineto{\pgfqpoint{10.768770in}{2.361196in}}%
\pgfpathlineto{\pgfqpoint{10.771814in}{2.356689in}}%
\pgfpathlineto{\pgfqpoint{10.793145in}{2.347455in}}%
\pgfpathlineto{\pgfqpoint{10.796299in}{2.344591in}}%
\pgfpathlineto{\pgfqpoint{10.808458in}{2.340554in}}%
\pgfpathlineto{\pgfqpoint{10.817663in}{2.338434in}}%
\pgfpathlineto{\pgfqpoint{10.820591in}{2.330798in}}%
\pgfpathlineto{\pgfqpoint{10.826795in}{2.340947in}}%
\pgfpathlineto{\pgfqpoint{10.829796in}{2.342953in}}%
\pgfpathlineto{\pgfqpoint{10.841996in}{2.338274in}}%
\pgfpathlineto{\pgfqpoint{10.845031in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{10.854177in}{2.326255in}}%
\pgfpathlineto{\pgfqpoint{10.857284in}{2.321315in}}%
\pgfpathlineto{\pgfqpoint{10.863353in}{2.317019in}}%
\pgfpathlineto{\pgfqpoint{10.866429in}{2.314422in}}%
\pgfpathlineto{\pgfqpoint{10.869428in}{2.310250in}}%
\pgfpathlineto{\pgfqpoint{10.881892in}{2.304408in}}%
\pgfpathlineto{\pgfqpoint{10.890855in}{2.305064in}}%
\pgfpathlineto{\pgfqpoint{10.902983in}{2.308704in}}%
\pgfpathlineto{\pgfqpoint{10.906065in}{2.311524in}}%
\pgfpathlineto{\pgfqpoint{10.909163in}{2.312687in}}%
\pgfpathlineto{\pgfqpoint{10.921252in}{2.321161in}}%
\pgfpathlineto{\pgfqpoint{10.927385in}{2.324498in}}%
\pgfpathlineto{\pgfqpoint{10.933519in}{2.329536in}}%
\pgfpathlineto{\pgfqpoint{10.939754in}{2.332334in}}%
\pgfpathlineto{\pgfqpoint{10.945748in}{2.336409in}}%
\pgfpathlineto{\pgfqpoint{10.954882in}{2.338833in}}%
\pgfpathlineto{\pgfqpoint{10.964003in}{2.340332in}}%
\pgfpathlineto{\pgfqpoint{10.967050in}{2.341565in}}%
\pgfpathlineto{\pgfqpoint{10.973325in}{2.340567in}}%
\pgfpathlineto{\pgfqpoint{10.985451in}{2.337128in}}%
\pgfpathlineto{\pgfqpoint{10.991509in}{2.339272in}}%
\pgfpathlineto{\pgfqpoint{11.000800in}{2.341605in}}%
\pgfpathlineto{\pgfqpoint{11.005961in}{2.345937in}}%
\pgfpathlineto{\pgfqpoint{11.006717in}{2.342814in}}%
\pgfpathlineto{\pgfqpoint{11.009948in}{2.341848in}}%
\pgfpathlineto{\pgfqpoint{11.012876in}{2.342644in}}%
\pgfpathlineto{\pgfqpoint{11.022071in}{2.341212in}}%
\pgfpathlineto{\pgfqpoint{11.025124in}{2.338617in}}%
\pgfpathlineto{\pgfqpoint{11.028182in}{2.364722in}}%
\pgfpathlineto{\pgfqpoint{11.031360in}{2.338394in}}%
\pgfpathlineto{\pgfqpoint{11.034813in}{2.323938in}}%
\pgfpathlineto{\pgfqpoint{11.043336in}{2.347723in}}%
\pgfpathlineto{\pgfqpoint{11.046389in}{2.344909in}}%
\pgfpathlineto{\pgfqpoint{11.055558in}{2.318396in}}%
\pgfpathlineto{\pgfqpoint{11.068799in}{2.314152in}}%
\pgfpathlineto{\pgfqpoint{11.068812in}{2.318102in}}%
\pgfpathlineto{\pgfqpoint{11.070809in}{2.323985in}}%
\pgfpathlineto{\pgfqpoint{11.073906in}{2.322698in}}%
\pgfpathlineto{\pgfqpoint{11.076938in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{11.079936in}{2.330391in}}%
\pgfpathlineto{\pgfqpoint{11.083055in}{2.332738in}}%
\pgfpathlineto{\pgfqpoint{11.086190in}{2.333558in}}%
\pgfpathlineto{\pgfqpoint{11.089053in}{2.330468in}}%
\pgfpathlineto{\pgfqpoint{11.098526in}{2.332634in}}%
\pgfpathlineto{\pgfqpoint{11.110579in}{2.324316in}}%
\pgfpathlineto{\pgfqpoint{11.113578in}{2.317825in}}%
\pgfpathlineto{\pgfqpoint{11.116650in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{11.119671in}{2.315379in}}%
\pgfpathlineto{\pgfqpoint{11.128817in}{2.317018in}}%
\pgfpathlineto{\pgfqpoint{11.137944in}{2.313398in}}%
\pgfpathlineto{\pgfqpoint{11.159307in}{2.312701in}}%
\pgfpathlineto{\pgfqpoint{11.162463in}{2.310346in}}%
\pgfpathlineto{\pgfqpoint{11.168496in}{2.312098in}}%
\pgfpathlineto{\pgfqpoint{11.171532in}{2.313453in}}%
\pgfpathlineto{\pgfqpoint{11.174605in}{2.317998in}}%
\pgfpathlineto{\pgfqpoint{11.177636in}{2.320021in}}%
\pgfpathlineto{\pgfqpoint{11.180771in}{2.320196in}}%
\pgfpathlineto{\pgfqpoint{11.183985in}{2.319196in}}%
\pgfpathlineto{\pgfqpoint{11.189835in}{2.315224in}}%
\pgfpathlineto{\pgfqpoint{11.195995in}{2.313639in}}%
\pgfpathlineto{\pgfqpoint{11.199024in}{2.313107in}}%
\pgfpathlineto{\pgfqpoint{11.205138in}{2.314619in}}%
\pgfpathlineto{\pgfqpoint{11.211196in}{2.314499in}}%
\pgfpathlineto{\pgfqpoint{11.217411in}{2.312461in}}%
\pgfpathlineto{\pgfqpoint{11.229531in}{2.313030in}}%
\pgfpathlineto{\pgfqpoint{11.232623in}{2.313582in}}%
\pgfpathlineto{\pgfqpoint{11.238705in}{2.312133in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.312366in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.312366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{2.312783in}}%
\pgfpathlineto{\pgfqpoint{1.501428in}{2.313025in}}%
\pgfpathlineto{\pgfqpoint{1.507505in}{2.312916in}}%
\pgfpathlineto{\pgfqpoint{1.519675in}{2.312510in}}%
\pgfpathlineto{\pgfqpoint{1.550262in}{2.313026in}}%
\pgfpathlineto{\pgfqpoint{1.568490in}{2.312588in}}%
\pgfpathlineto{\pgfqpoint{1.626505in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{1.639899in}{2.311945in}}%
\pgfpathlineto{\pgfqpoint{1.644835in}{2.312533in}}%
\pgfpathlineto{\pgfqpoint{1.663164in}{2.312473in}}%
\pgfpathlineto{\pgfqpoint{1.675312in}{2.313220in}}%
\pgfpathlineto{\pgfqpoint{1.684498in}{2.313274in}}%
\pgfpathlineto{\pgfqpoint{1.696834in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{1.711920in}{2.312422in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{2.311525in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{2.309899in}}%
\pgfpathlineto{\pgfqpoint{1.751593in}{2.308579in}}%
\pgfpathlineto{\pgfqpoint{1.769928in}{2.304148in}}%
\pgfpathlineto{\pgfqpoint{1.776088in}{2.306152in}}%
\pgfpathlineto{\pgfqpoint{1.791300in}{2.313439in}}%
\pgfpathlineto{\pgfqpoint{1.803436in}{2.315117in}}%
\pgfpathlineto{\pgfqpoint{1.809621in}{2.313034in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{2.307001in}}%
\pgfpathlineto{\pgfqpoint{1.820016in}{2.304155in}}%
\pgfpathlineto{\pgfqpoint{1.822021in}{2.301236in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{2.293903in}}%
\pgfpathlineto{\pgfqpoint{1.830949in}{2.287766in}}%
\pgfpathlineto{\pgfqpoint{1.840085in}{2.280081in}}%
\pgfpathlineto{\pgfqpoint{1.852328in}{2.276220in}}%
\pgfpathlineto{\pgfqpoint{1.858401in}{2.275207in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{2.262894in}}%
\pgfpathlineto{\pgfqpoint{1.873592in}{2.256108in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{2.251689in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{2.251578in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{2.253362in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.256324in}}%
\pgfpathlineto{\pgfqpoint{1.910429in}{2.261904in}}%
\pgfpathlineto{\pgfqpoint{1.919445in}{2.267217in}}%
\pgfpathlineto{\pgfqpoint{1.925549in}{2.273651in}}%
\pgfpathlineto{\pgfqpoint{1.937866in}{2.281925in}}%
\pgfpathlineto{\pgfqpoint{1.956108in}{2.286920in}}%
\pgfpathlineto{\pgfqpoint{1.962190in}{2.291454in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{2.295598in}}%
\pgfpathlineto{\pgfqpoint{1.971400in}{2.300150in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{2.311374in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{2.312077in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{2.308625in}}%
\pgfpathlineto{\pgfqpoint{2.005086in}{2.306896in}}%
\pgfpathlineto{\pgfqpoint{2.007901in}{2.302698in}}%
\pgfpathlineto{\pgfqpoint{2.014021in}{2.299830in}}%
\pgfpathlineto{\pgfqpoint{2.017099in}{2.299511in}}%
\pgfpathlineto{\pgfqpoint{2.020118in}{2.297925in}}%
\pgfpathlineto{\pgfqpoint{2.033815in}{2.299868in}}%
\pgfpathlineto{\pgfqpoint{2.044576in}{2.301867in}}%
\pgfpathlineto{\pgfqpoint{2.069119in}{2.298847in}}%
\pgfpathlineto{\pgfqpoint{2.078093in}{2.298788in}}%
\pgfpathlineto{\pgfqpoint{2.084184in}{2.300862in}}%
\pgfpathlineto{\pgfqpoint{2.090397in}{2.303212in}}%
\pgfpathlineto{\pgfqpoint{2.096425in}{2.308082in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{2.310260in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{2.313479in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.317840in}}%
\pgfpathlineto{\pgfqpoint{2.117833in}{2.320544in}}%
\pgfpathlineto{\pgfqpoint{2.148392in}{2.330466in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{2.330742in}}%
\pgfpathlineto{\pgfqpoint{2.157528in}{2.332262in}}%
\pgfpathlineto{\pgfqpoint{2.166616in}{2.334964in}}%
\pgfpathlineto{\pgfqpoint{2.206297in}{2.344510in}}%
\pgfpathlineto{\pgfqpoint{2.212626in}{2.346899in}}%
\pgfpathlineto{\pgfqpoint{2.218530in}{2.348176in}}%
\pgfpathlineto{\pgfqpoint{2.236811in}{2.348004in}}%
\pgfpathlineto{\pgfqpoint{2.243654in}{2.347212in}}%
\pgfpathlineto{\pgfqpoint{2.246185in}{2.346436in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{2.345505in}}%
\pgfpathlineto{\pgfqpoint{2.264283in}{2.342664in}}%
\pgfpathlineto{\pgfqpoint{2.273580in}{2.339167in}}%
\pgfpathlineto{\pgfqpoint{2.282627in}{2.332481in}}%
\pgfpathlineto{\pgfqpoint{2.285686in}{2.330615in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{2.326263in}}%
\pgfpathlineto{\pgfqpoint{2.297817in}{2.319676in}}%
\pgfpathlineto{\pgfqpoint{2.300848in}{2.314876in}}%
\pgfpathlineto{\pgfqpoint{2.325382in}{2.297382in}}%
\pgfpathlineto{\pgfqpoint{2.334604in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{2.349721in}{2.287647in}}%
\pgfpathlineto{\pgfqpoint{2.375730in}{2.283833in}}%
\pgfpathlineto{\pgfqpoint{2.395885in}{2.290461in}}%
\pgfpathlineto{\pgfqpoint{2.401605in}{2.294545in}}%
\pgfpathlineto{\pgfqpoint{2.410740in}{2.299126in}}%
\pgfpathlineto{\pgfqpoint{2.416908in}{2.300318in}}%
\pgfpathlineto{\pgfqpoint{2.422988in}{2.303169in}}%
\pgfpathlineto{\pgfqpoint{2.429198in}{2.304569in}}%
\pgfpathlineto{\pgfqpoint{2.435428in}{2.303189in}}%
\pgfpathlineto{\pgfqpoint{2.450419in}{2.296581in}}%
\pgfpathlineto{\pgfqpoint{2.456754in}{2.298363in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{2.301069in}}%
\pgfpathlineto{\pgfqpoint{2.471754in}{2.300807in}}%
\pgfpathlineto{\pgfqpoint{2.477849in}{2.299970in}}%
\pgfpathlineto{\pgfqpoint{2.490208in}{2.303051in}}%
\pgfpathlineto{\pgfqpoint{2.493164in}{2.304269in}}%
\pgfpathlineto{\pgfqpoint{2.496389in}{2.307300in}}%
\pgfpathlineto{\pgfqpoint{2.508514in}{2.309378in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{2.299529in}}%
\pgfpathlineto{\pgfqpoint{2.541918in}{2.299879in}}%
\pgfpathlineto{\pgfqpoint{2.548219in}{2.302118in}}%
\pgfpathlineto{\pgfqpoint{2.554266in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{2.560210in}{2.305878in}}%
\pgfpathlineto{\pgfqpoint{2.575526in}{2.308284in}}%
\pgfpathlineto{\pgfqpoint{2.590787in}{2.306472in}}%
\pgfpathlineto{\pgfqpoint{2.603053in}{2.304047in}}%
\pgfpathlineto{\pgfqpoint{2.612513in}{2.304464in}}%
\pgfpathlineto{\pgfqpoint{2.618487in}{2.306634in}}%
\pgfpathlineto{\pgfqpoint{2.624352in}{2.306798in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{2.306227in}}%
\pgfpathlineto{\pgfqpoint{2.630456in}{2.304389in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{2.303604in}}%
\pgfpathlineto{\pgfqpoint{2.651850in}{2.305427in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{2.670335in}{2.308039in}}%
\pgfpathlineto{\pgfqpoint{2.676443in}{2.306973in}}%
\pgfpathlineto{\pgfqpoint{2.679342in}{2.305283in}}%
\pgfpathlineto{\pgfqpoint{2.688441in}{2.303291in}}%
\pgfpathlineto{\pgfqpoint{2.694560in}{2.301008in}}%
\pgfpathlineto{\pgfqpoint{2.700839in}{2.300433in}}%
\pgfpathlineto{\pgfqpoint{2.706808in}{2.298249in}}%
\pgfpathlineto{\pgfqpoint{2.715929in}{2.296039in}}%
\pgfpathlineto{\pgfqpoint{2.755501in}{2.299354in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{2.296942in}}%
\pgfpathlineto{\pgfqpoint{2.792281in}{2.292014in}}%
\pgfpathlineto{\pgfqpoint{2.801291in}{2.294494in}}%
\pgfpathlineto{\pgfqpoint{2.807436in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{2.829476in}{2.292929in}}%
\pgfpathlineto{\pgfqpoint{2.834890in}{2.291551in}}%
\pgfpathlineto{\pgfqpoint{2.847096in}{2.290400in}}%
\pgfpathlineto{\pgfqpoint{2.887036in}{2.290480in}}%
\pgfpathlineto{\pgfqpoint{2.892967in}{2.291552in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{2.956927in}{2.295435in}}%
\pgfpathlineto{\pgfqpoint{2.963062in}{2.296401in}}%
\pgfpathlineto{\pgfqpoint{2.969137in}{2.297625in}}%
\pgfpathlineto{\pgfqpoint{2.975445in}{2.299413in}}%
\pgfpathlineto{\pgfqpoint{2.984501in}{2.300345in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{2.298346in}}%
\pgfpathlineto{\pgfqpoint{3.036346in}{2.301499in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{2.304449in}}%
\pgfpathlineto{\pgfqpoint{3.073000in}{2.305390in}}%
\pgfpathlineto{\pgfqpoint{3.079087in}{2.306421in}}%
\pgfpathlineto{\pgfqpoint{3.085128in}{2.306198in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.308461in}}%
\pgfpathlineto{\pgfqpoint{3.109506in}{2.309573in}}%
\pgfpathlineto{\pgfqpoint{3.127947in}{2.310866in}}%
\pgfpathlineto{\pgfqpoint{3.182767in}{2.312961in}}%
\pgfpathlineto{\pgfqpoint{3.189237in}{2.313150in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{2.309915in}}%
\pgfpathlineto{\pgfqpoint{3.234636in}{2.309567in}}%
\pgfpathlineto{\pgfqpoint{3.243806in}{2.310247in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{2.312076in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.313911in}}%
\pgfpathlineto{\pgfqpoint{3.280540in}{2.312806in}}%
\pgfpathlineto{\pgfqpoint{3.286611in}{2.310925in}}%
\pgfpathlineto{\pgfqpoint{3.292675in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{3.311114in}{2.295440in}}%
\pgfpathlineto{\pgfqpoint{3.326806in}{2.291799in}}%
\pgfpathlineto{\pgfqpoint{3.335328in}{2.291442in}}%
\pgfpathlineto{\pgfqpoint{3.350708in}{2.291635in}}%
\pgfpathlineto{\pgfqpoint{3.362823in}{2.289413in}}%
\pgfpathlineto{\pgfqpoint{3.375299in}{2.288259in}}%
\pgfpathlineto{\pgfqpoint{3.384167in}{2.287896in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{2.289401in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{2.293472in}}%
\pgfpathlineto{\pgfqpoint{3.405876in}{2.293472in}}%
\pgfpathlineto{\pgfqpoint{3.409363in}{2.296280in}}%
\pgfpathlineto{\pgfqpoint{3.412039in}{2.300175in}}%
\pgfpathlineto{\pgfqpoint{3.426829in}{2.307387in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{2.313581in}}%
\pgfpathlineto{\pgfqpoint{3.439193in}{2.315689in}}%
\pgfpathlineto{\pgfqpoint{3.448375in}{2.317412in}}%
\pgfpathlineto{\pgfqpoint{3.454362in}{2.314925in}}%
\pgfpathlineto{\pgfqpoint{3.457419in}{2.314027in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{3.469639in}{2.317655in}}%
\pgfpathlineto{\pgfqpoint{3.475652in}{2.323730in}}%
\pgfpathlineto{\pgfqpoint{3.487912in}{2.332282in}}%
\pgfpathlineto{\pgfqpoint{3.500119in}{2.334862in}}%
\pgfpathlineto{\pgfqpoint{3.515334in}{2.333132in}}%
\pgfpathlineto{\pgfqpoint{3.597751in}{2.326148in}}%
\pgfpathlineto{\pgfqpoint{3.600905in}{2.327499in}}%
\pgfpathlineto{\pgfqpoint{3.603868in}{2.330030in}}%
\pgfpathlineto{\pgfqpoint{3.606871in}{2.336180in}}%
\pgfpathlineto{\pgfqpoint{3.616542in}{2.347878in}}%
\pgfpathlineto{\pgfqpoint{3.619380in}{2.355077in}}%
\pgfpathlineto{\pgfqpoint{3.625340in}{2.359364in}}%
\pgfpathlineto{\pgfqpoint{3.631385in}{2.360085in}}%
\pgfpathlineto{\pgfqpoint{3.634415in}{2.359621in}}%
\pgfpathlineto{\pgfqpoint{3.640560in}{2.355945in}}%
\pgfpathlineto{\pgfqpoint{3.643520in}{2.351075in}}%
\pgfpathlineto{\pgfqpoint{3.650192in}{2.345078in}}%
\pgfpathlineto{\pgfqpoint{3.661825in}{2.329631in}}%
\pgfpathlineto{\pgfqpoint{3.664923in}{2.327293in}}%
\pgfpathlineto{\pgfqpoint{3.667916in}{2.323016in}}%
\pgfpathlineto{\pgfqpoint{3.683175in}{2.314416in}}%
\pgfpathlineto{\pgfqpoint{3.689349in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{3.692365in}{2.311140in}}%
\pgfpathlineto{\pgfqpoint{3.701501in}{2.309530in}}%
\pgfpathlineto{\pgfqpoint{3.707811in}{2.307413in}}%
\pgfpathlineto{\pgfqpoint{3.713741in}{2.305738in}}%
\pgfpathlineto{\pgfqpoint{3.719807in}{2.302755in}}%
\pgfpathlineto{\pgfqpoint{3.722912in}{2.302212in}}%
\pgfpathlineto{\pgfqpoint{3.741402in}{2.288224in}}%
\pgfpathlineto{\pgfqpoint{3.756362in}{2.275084in}}%
\pgfpathlineto{\pgfqpoint{3.762497in}{2.270790in}}%
\pgfpathlineto{\pgfqpoint{3.768738in}{2.264875in}}%
\pgfpathlineto{\pgfqpoint{3.774811in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{3.777767in}{2.258412in}}%
\pgfpathlineto{\pgfqpoint{3.786952in}{2.253234in}}%
\pgfpathlineto{\pgfqpoint{3.796124in}{2.248213in}}%
\pgfpathlineto{\pgfqpoint{3.799375in}{2.246614in}}%
\pgfpathlineto{\pgfqpoint{3.802311in}{2.243324in}}%
\pgfpathlineto{\pgfqpoint{3.808315in}{2.241558in}}%
\pgfpathlineto{\pgfqpoint{3.808500in}{2.239883in}}%
\pgfpathlineto{\pgfqpoint{3.811422in}{2.238712in}}%
\pgfpathlineto{\pgfqpoint{3.814387in}{2.235211in}}%
\pgfpathlineto{\pgfqpoint{3.829860in}{2.226933in}}%
\pgfpathlineto{\pgfqpoint{3.878557in}{2.215230in}}%
\pgfpathlineto{\pgfqpoint{3.887610in}{2.214594in}}%
\pgfpathlineto{\pgfqpoint{3.899837in}{2.214980in}}%
\pgfpathlineto{\pgfqpoint{3.915082in}{2.217922in}}%
\pgfpathlineto{\pgfqpoint{3.942586in}{2.223828in}}%
\pgfpathlineto{\pgfqpoint{3.960932in}{2.228207in}}%
\pgfpathlineto{\pgfqpoint{3.970028in}{2.230866in}}%
\pgfpathlineto{\pgfqpoint{3.973094in}{2.233093in}}%
\pgfpathlineto{\pgfqpoint{3.982379in}{2.235196in}}%
\pgfpathlineto{\pgfqpoint{3.988344in}{2.238223in}}%
\pgfpathlineto{\pgfqpoint{4.006757in}{2.244741in}}%
\pgfpathlineto{\pgfqpoint{4.034083in}{2.256453in}}%
\pgfpathlineto{\pgfqpoint{4.055466in}{2.261297in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{2.267731in}}%
\pgfpathlineto{\pgfqpoint{4.070751in}{2.272349in}}%
\pgfpathlineto{\pgfqpoint{4.080059in}{2.277865in}}%
\pgfpathlineto{\pgfqpoint{4.082903in}{2.282339in}}%
\pgfpathlineto{\pgfqpoint{4.092114in}{2.288298in}}%
\pgfpathlineto{\pgfqpoint{4.095148in}{2.292940in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{2.299374in}}%
\pgfpathlineto{\pgfqpoint{4.107508in}{2.303869in}}%
\pgfpathlineto{\pgfqpoint{4.116515in}{2.311358in}}%
\pgfpathlineto{\pgfqpoint{4.122594in}{2.319459in}}%
\pgfpathlineto{\pgfqpoint{4.128725in}{2.325207in}}%
\pgfpathlineto{\pgfqpoint{4.131816in}{2.332007in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.338222in}}%
\pgfpathlineto{\pgfqpoint{4.141110in}{2.341510in}}%
\pgfpathlineto{\pgfqpoint{4.143969in}{2.347271in}}%
\pgfpathlineto{\pgfqpoint{4.153149in}{2.355696in}}%
\pgfpathlineto{\pgfqpoint{4.156153in}{2.361251in}}%
\pgfpathlineto{\pgfqpoint{4.165492in}{2.369755in}}%
\pgfpathlineto{\pgfqpoint{4.168422in}{2.375872in}}%
\pgfpathlineto{\pgfqpoint{4.177507in}{2.384205in}}%
\pgfpathlineto{\pgfqpoint{4.180652in}{2.389649in}}%
\pgfpathlineto{\pgfqpoint{4.204982in}{2.405423in}}%
\pgfpathlineto{\pgfqpoint{4.241586in}{2.418053in}}%
\pgfpathlineto{\pgfqpoint{4.250814in}{2.417628in}}%
\pgfpathlineto{\pgfqpoint{4.257072in}{2.415968in}}%
\pgfpathlineto{\pgfqpoint{4.260082in}{2.415968in}}%
\pgfpathlineto{\pgfqpoint{4.269101in}{2.412480in}}%
\pgfpathlineto{\pgfqpoint{4.281283in}{2.410682in}}%
\pgfpathlineto{\pgfqpoint{4.311813in}{2.406918in}}%
\pgfpathlineto{\pgfqpoint{4.321182in}{2.402969in}}%
\pgfpathlineto{\pgfqpoint{4.324210in}{2.402776in}}%
\pgfpathlineto{\pgfqpoint{4.327105in}{2.400025in}}%
\pgfpathlineto{\pgfqpoint{4.342301in}{2.395386in}}%
\pgfpathlineto{\pgfqpoint{4.348552in}{2.394867in}}%
\pgfpathlineto{\pgfqpoint{4.357598in}{2.397036in}}%
\pgfpathlineto{\pgfqpoint{4.360617in}{2.397291in}}%
\pgfpathlineto{\pgfqpoint{4.363756in}{2.399584in}}%
\pgfpathlineto{\pgfqpoint{4.394225in}{2.402891in}}%
\pgfpathlineto{\pgfqpoint{4.400277in}{2.401788in}}%
\pgfpathlineto{\pgfqpoint{4.418637in}{2.398749in}}%
\pgfpathlineto{\pgfqpoint{4.430790in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.446086in}{2.392829in}}%
\pgfpathlineto{\pgfqpoint{4.464428in}{2.379752in}}%
\pgfpathlineto{\pgfqpoint{4.470785in}{2.375129in}}%
\pgfpathlineto{\pgfqpoint{4.473618in}{2.368115in}}%
\pgfpathlineto{\pgfqpoint{4.482708in}{2.354218in}}%
\pgfpathlineto{\pgfqpoint{4.485809in}{2.344064in}}%
\pgfpathlineto{\pgfqpoint{4.494862in}{2.330095in}}%
\pgfpathlineto{\pgfqpoint{4.497971in}{2.321193in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{2.317444in}}%
\pgfpathlineto{\pgfqpoint{4.507181in}{2.308408in}}%
\pgfpathlineto{\pgfqpoint{4.510284in}{2.298118in}}%
\pgfpathlineto{\pgfqpoint{4.519372in}{2.279151in}}%
\pgfpathlineto{\pgfqpoint{4.522386in}{2.265025in}}%
\pgfpathlineto{\pgfqpoint{4.546737in}{2.209171in}}%
\pgfpathlineto{\pgfqpoint{4.558953in}{2.193680in}}%
\pgfpathlineto{\pgfqpoint{4.566057in}{2.191775in}}%
\pgfpathlineto{\pgfqpoint{4.568188in}{2.191177in}}%
\pgfpathlineto{\pgfqpoint{4.577308in}{2.196128in}}%
\pgfpathlineto{\pgfqpoint{4.580362in}{2.198680in}}%
\pgfpathlineto{\pgfqpoint{4.586480in}{2.210877in}}%
\pgfpathlineto{\pgfqpoint{4.595661in}{2.228869in}}%
\pgfpathlineto{\pgfqpoint{4.598691in}{2.240747in}}%
\pgfpathlineto{\pgfqpoint{4.607771in}{2.256526in}}%
\pgfpathlineto{\pgfqpoint{4.613911in}{2.259797in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{2.261312in}}%
\pgfpathlineto{\pgfqpoint{4.629183in}{2.259510in}}%
\pgfpathlineto{\pgfqpoint{4.635324in}{2.256123in}}%
\pgfpathlineto{\pgfqpoint{4.641446in}{2.257837in}}%
\pgfpathlineto{\pgfqpoint{4.647429in}{2.264186in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{2.271264in}}%
\pgfpathlineto{\pgfqpoint{4.656856in}{2.278144in}}%
\pgfpathlineto{\pgfqpoint{4.662818in}{2.282263in}}%
\pgfpathlineto{\pgfqpoint{4.668819in}{2.282379in}}%
\pgfpathlineto{\pgfqpoint{4.681066in}{2.281236in}}%
\pgfpathlineto{\pgfqpoint{4.684262in}{2.279992in}}%
\pgfpathlineto{\pgfqpoint{4.687624in}{2.277073in}}%
\pgfpathlineto{\pgfqpoint{4.690131in}{2.273081in}}%
\pgfpathlineto{\pgfqpoint{4.696234in}{2.258520in}}%
\pgfpathlineto{\pgfqpoint{4.699389in}{2.253297in}}%
\pgfpathlineto{\pgfqpoint{4.702471in}{2.254291in}}%
\pgfpathlineto{\pgfqpoint{4.705515in}{2.241436in}}%
\pgfpathlineto{\pgfqpoint{4.711607in}{2.228212in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{2.219613in}}%
\pgfpathlineto{\pgfqpoint{4.717896in}{2.196769in}}%
\pgfpathlineto{\pgfqpoint{4.726786in}{2.158172in}}%
\pgfpathlineto{\pgfqpoint{4.729855in}{2.126373in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{2.028977in}}%
\pgfpathlineto{\pgfqpoint{4.754339in}{2.004308in}}%
\pgfpathlineto{\pgfqpoint{4.763418in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{4.766489in}{1.949110in}}%
\pgfpathlineto{\pgfqpoint{4.772603in}{1.932546in}}%
\pgfpathlineto{\pgfqpoint{4.775834in}{1.925340in}}%
\pgfpathlineto{\pgfqpoint{4.779609in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{4.784993in}{1.913260in}}%
\pgfpathlineto{\pgfqpoint{4.785019in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{4.787918in}{1.902904in}}%
\pgfpathlineto{\pgfqpoint{4.790867in}{1.907426in}}%
\pgfpathlineto{\pgfqpoint{4.793932in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{4.797019in}{1.908590in}}%
\pgfpathlineto{\pgfqpoint{4.800078in}{1.913927in}}%
\pgfpathlineto{\pgfqpoint{4.810214in}{1.924365in}}%
\pgfpathlineto{\pgfqpoint{4.814303in}{1.930836in}}%
\pgfpathlineto{\pgfqpoint{4.815318in}{1.935399in}}%
\pgfpathlineto{\pgfqpoint{4.818304in}{1.934120in}}%
\pgfpathlineto{\pgfqpoint{4.821359in}{1.935911in}}%
\pgfpathlineto{\pgfqpoint{4.824429in}{1.942228in}}%
\pgfpathlineto{\pgfqpoint{4.827523in}{1.951698in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{1.950173in}}%
\pgfpathlineto{\pgfqpoint{4.833637in}{1.946712in}}%
\pgfpathlineto{\pgfqpoint{4.836787in}{1.944979in}}%
\pgfpathlineto{\pgfqpoint{4.840038in}{1.950990in}}%
\pgfpathlineto{\pgfqpoint{4.842770in}{1.951046in}}%
\pgfpathlineto{\pgfqpoint{4.845875in}{1.949625in}}%
\pgfpathlineto{\pgfqpoint{4.848955in}{1.945759in}}%
\pgfpathlineto{\pgfqpoint{4.851917in}{1.944677in}}%
\pgfpathlineto{\pgfqpoint{4.861070in}{1.935603in}}%
\pgfpathlineto{\pgfqpoint{4.864074in}{1.929714in}}%
\pgfpathlineto{\pgfqpoint{4.870757in}{1.924110in}}%
\pgfpathlineto{\pgfqpoint{4.876326in}{1.913100in}}%
\pgfpathlineto{\pgfqpoint{4.879313in}{1.908945in}}%
\pgfpathlineto{\pgfqpoint{4.882456in}{1.908639in}}%
\pgfpathlineto{\pgfqpoint{4.885502in}{1.906858in}}%
\pgfpathlineto{\pgfqpoint{4.888564in}{1.899614in}}%
\pgfpathlineto{\pgfqpoint{4.891596in}{1.897358in}}%
\pgfpathlineto{\pgfqpoint{4.901086in}{1.896073in}}%
\pgfpathlineto{\pgfqpoint{4.903916in}{1.885798in}}%
\pgfpathlineto{\pgfqpoint{4.909998in}{1.888757in}}%
\pgfpathlineto{\pgfqpoint{4.912948in}{1.891850in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{1.893191in}}%
\pgfpathlineto{\pgfqpoint{4.919129in}{1.892070in}}%
\pgfpathlineto{\pgfqpoint{4.922120in}{1.892447in}}%
\pgfpathlineto{\pgfqpoint{4.925148in}{1.898723in}}%
\pgfpathlineto{\pgfqpoint{4.928395in}{1.900096in}}%
\pgfpathlineto{\pgfqpoint{4.934423in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{4.937354in}{1.917909in}}%
\pgfpathlineto{\pgfqpoint{4.940451in}{1.919052in}}%
\pgfpathlineto{\pgfqpoint{4.946533in}{1.924548in}}%
\pgfpathlineto{\pgfqpoint{4.949547in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{4.958968in}{1.935945in}}%
\pgfpathlineto{\pgfqpoint{4.965019in}{1.940324in}}%
\pgfpathlineto{\pgfqpoint{4.970904in}{1.941204in}}%
\pgfpathlineto{\pgfqpoint{4.974014in}{1.938380in}}%
\pgfpathlineto{\pgfqpoint{4.980109in}{1.935409in}}%
\pgfpathlineto{\pgfqpoint{4.983102in}{1.932542in}}%
\pgfpathlineto{\pgfqpoint{4.986201in}{1.926553in}}%
\pgfpathlineto{\pgfqpoint{4.994783in}{1.919087in}}%
\pgfpathlineto{\pgfqpoint{4.998415in}{1.903876in}}%
\pgfpathlineto{\pgfqpoint{5.004562in}{1.894267in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{1.888050in}}%
\pgfpathlineto{\pgfqpoint{5.010585in}{1.875601in}}%
\pgfpathlineto{\pgfqpoint{5.016708in}{1.865985in}}%
\pgfpathlineto{\pgfqpoint{5.020942in}{1.859606in}}%
\pgfpathlineto{\pgfqpoint{5.022729in}{1.846917in}}%
\pgfpathlineto{\pgfqpoint{5.025864in}{1.838110in}}%
\pgfpathlineto{\pgfqpoint{5.031955in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{5.038074in}{1.813074in}}%
\pgfpathlineto{\pgfqpoint{5.044281in}{1.807205in}}%
\pgfpathlineto{\pgfqpoint{5.047267in}{1.797245in}}%
\pgfpathlineto{\pgfqpoint{5.050485in}{1.794778in}}%
\pgfpathlineto{\pgfqpoint{5.054419in}{1.795243in}}%
\pgfpathlineto{\pgfqpoint{5.056397in}{1.792798in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{1.787195in}}%
\pgfpathlineto{\pgfqpoint{5.062488in}{1.789116in}}%
\pgfpathlineto{\pgfqpoint{5.065478in}{1.788744in}}%
\pgfpathlineto{\pgfqpoint{5.068528in}{1.784481in}}%
\pgfpathlineto{\pgfqpoint{5.071605in}{1.777544in}}%
\pgfpathlineto{\pgfqpoint{5.074661in}{1.780724in}}%
\pgfpathlineto{\pgfqpoint{5.080983in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{5.089910in}{1.786230in}}%
\pgfpathlineto{\pgfqpoint{5.092956in}{1.788947in}}%
\pgfpathlineto{\pgfqpoint{5.096058in}{1.786779in}}%
\pgfpathlineto{\pgfqpoint{5.102200in}{1.788003in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{1.786005in}}%
\pgfpathlineto{\pgfqpoint{5.108344in}{1.780931in}}%
\pgfpathlineto{\pgfqpoint{5.116156in}{1.778544in}}%
\pgfpathlineto{\pgfqpoint{5.117395in}{1.774376in}}%
\pgfpathlineto{\pgfqpoint{5.126610in}{1.760667in}}%
\pgfpathlineto{\pgfqpoint{5.129698in}{1.757815in}}%
\pgfpathlineto{\pgfqpoint{5.132699in}{1.747091in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{1.738444in}}%
\pgfpathlineto{\pgfqpoint{5.142237in}{1.734221in}}%
\pgfpathlineto{\pgfqpoint{5.144840in}{1.722646in}}%
\pgfpathlineto{\pgfqpoint{5.151082in}{1.708605in}}%
\pgfpathlineto{\pgfqpoint{5.154039in}{1.705159in}}%
\pgfpathlineto{\pgfqpoint{5.157096in}{1.694488in}}%
\pgfpathlineto{\pgfqpoint{5.172423in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.657487in}}%
\pgfpathlineto{\pgfqpoint{5.181480in}{1.650539in}}%
\pgfpathlineto{\pgfqpoint{5.193676in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{5.196694in}{1.653580in}}%
\pgfpathlineto{\pgfqpoint{5.199972in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{5.205973in}{1.661755in}}%
\pgfpathlineto{\pgfqpoint{5.211976in}{1.663553in}}%
\pgfpathlineto{\pgfqpoint{5.215036in}{1.667975in}}%
\pgfpathlineto{\pgfqpoint{5.227448in}{1.676406in}}%
\pgfpathlineto{\pgfqpoint{5.230406in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{5.234055in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{5.242661in}{1.680977in}}%
\pgfpathlineto{\pgfqpoint{5.251655in}{1.677925in}}%
\pgfpathlineto{\pgfqpoint{5.257832in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{5.260960in}{1.667247in}}%
\pgfpathlineto{\pgfqpoint{5.264347in}{1.665476in}}%
\pgfpathlineto{\pgfqpoint{5.266971in}{1.655860in}}%
\pgfpathlineto{\pgfqpoint{5.276087in}{1.640983in}}%
\pgfpathlineto{\pgfqpoint{5.282247in}{1.622964in}}%
\pgfpathlineto{\pgfqpoint{5.285272in}{1.618727in}}%
\pgfpathlineto{\pgfqpoint{5.288247in}{1.610994in}}%
\pgfpathlineto{\pgfqpoint{5.291528in}{1.596164in}}%
\pgfpathlineto{\pgfqpoint{5.300524in}{1.580247in}}%
\pgfpathlineto{\pgfqpoint{5.303908in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{5.306565in}{1.560602in}}%
\pgfpathlineto{\pgfqpoint{5.309677in}{1.557253in}}%
\pgfpathlineto{\pgfqpoint{5.312741in}{1.552251in}}%
\pgfpathlineto{\pgfqpoint{5.315778in}{1.538717in}}%
\pgfpathlineto{\pgfqpoint{5.321955in}{1.530975in}}%
\pgfpathlineto{\pgfqpoint{5.325425in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{5.328045in}{1.522414in}}%
\pgfpathlineto{\pgfqpoint{5.334099in}{1.516475in}}%
\pgfpathlineto{\pgfqpoint{5.337090in}{1.515450in}}%
\pgfpathlineto{\pgfqpoint{5.340055in}{1.512066in}}%
\pgfpathlineto{\pgfqpoint{5.349330in}{1.497723in}}%
\pgfpathlineto{\pgfqpoint{5.352515in}{1.494913in}}%
\pgfpathlineto{\pgfqpoint{5.358900in}{1.492410in}}%
\pgfpathlineto{\pgfqpoint{5.358936in}{1.497344in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{1.497473in}}%
\pgfpathlineto{\pgfqpoint{5.364562in}{1.501293in}}%
\pgfpathlineto{\pgfqpoint{5.370738in}{1.502126in}}%
\pgfpathlineto{\pgfqpoint{5.373746in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{5.379773in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{5.382992in}{1.497594in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{1.494151in}}%
\pgfpathlineto{\pgfqpoint{5.389163in}{1.494765in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{1.486611in}}%
\pgfpathlineto{\pgfqpoint{5.398168in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{5.401172in}{1.480261in}}%
\pgfpathlineto{\pgfqpoint{5.410382in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{5.413501in}{1.461560in}}%
\pgfpathlineto{\pgfqpoint{5.417381in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{5.422521in}{1.449129in}}%
\pgfpathlineto{\pgfqpoint{5.428613in}{1.433914in}}%
\pgfpathlineto{\pgfqpoint{5.434702in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{5.440857in}{1.408655in}}%
\pgfpathlineto{\pgfqpoint{5.443974in}{1.403527in}}%
\pgfpathlineto{\pgfqpoint{5.450209in}{1.400794in}}%
\pgfpathlineto{\pgfqpoint{5.453046in}{1.401575in}}%
\pgfpathlineto{\pgfqpoint{5.456255in}{1.409776in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{5.465255in}{1.392397in}}%
\pgfpathlineto{\pgfqpoint{5.468358in}{1.391052in}}%
\pgfpathlineto{\pgfqpoint{5.471349in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{5.474410in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.477771in}{1.395771in}}%
\pgfpathlineto{\pgfqpoint{5.483599in}{1.400753in}}%
\pgfpathlineto{\pgfqpoint{5.489642in}{1.408844in}}%
\pgfpathlineto{\pgfqpoint{5.495735in}{1.414412in}}%
\pgfpathlineto{\pgfqpoint{5.498877in}{1.422779in}}%
\pgfpathlineto{\pgfqpoint{5.504932in}{1.428800in}}%
\pgfpathlineto{\pgfqpoint{5.509163in}{1.430197in}}%
\pgfpathlineto{\pgfqpoint{5.511022in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{5.520184in}{1.444989in}}%
\pgfpathlineto{\pgfqpoint{5.523173in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{5.526247in}{1.448153in}}%
\pgfpathlineto{\pgfqpoint{5.529347in}{1.448864in}}%
\pgfpathlineto{\pgfqpoint{5.532377in}{1.450964in}}%
\pgfpathlineto{\pgfqpoint{5.535506in}{1.451502in}}%
\pgfpathlineto{\pgfqpoint{5.544730in}{1.449586in}}%
\pgfpathlineto{\pgfqpoint{5.553784in}{1.440341in}}%
\pgfpathlineto{\pgfqpoint{5.556850in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{5.562970in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{5.569625in}{1.422323in}}%
\pgfpathlineto{\pgfqpoint{5.575115in}{1.411671in}}%
\pgfpathlineto{\pgfqpoint{5.581214in}{1.401577in}}%
\pgfpathlineto{\pgfqpoint{5.584233in}{1.393640in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{1.390223in}}%
\pgfpathlineto{\pgfqpoint{5.596543in}{1.381519in}}%
\pgfpathlineto{\pgfqpoint{5.601271in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{5.602636in}{1.384160in}}%
\pgfpathlineto{\pgfqpoint{5.605657in}{1.374855in}}%
\pgfpathlineto{\pgfqpoint{5.611741in}{1.373751in}}%
\pgfpathlineto{\pgfqpoint{5.620914in}{1.361643in}}%
\pgfpathlineto{\pgfqpoint{5.623868in}{1.365709in}}%
\pgfpathlineto{\pgfqpoint{5.626969in}{1.365743in}}%
\pgfpathlineto{\pgfqpoint{5.630266in}{1.367053in}}%
\pgfpathlineto{\pgfqpoint{5.633048in}{1.371387in}}%
\pgfpathlineto{\pgfqpoint{5.636117in}{1.372765in}}%
\pgfpathlineto{\pgfqpoint{5.639218in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{5.648330in}{1.386028in}}%
\pgfpathlineto{\pgfqpoint{5.651393in}{1.389349in}}%
\pgfpathlineto{\pgfqpoint{5.654543in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{5.657552in}{1.396818in}}%
\pgfpathlineto{\pgfqpoint{5.660805in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{5.669689in}{1.403924in}}%
\pgfpathlineto{\pgfqpoint{5.678893in}{1.402041in}}%
\pgfpathlineto{\pgfqpoint{5.681982in}{1.402120in}}%
\pgfpathlineto{\pgfqpoint{5.688081in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{5.691138in}{1.395401in}}%
\pgfpathlineto{\pgfqpoint{5.703277in}{1.390824in}}%
\pgfpathlineto{\pgfqpoint{5.709376in}{1.382556in}}%
\pgfpathlineto{\pgfqpoint{5.712448in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{5.715512in}{1.375050in}}%
\pgfpathlineto{\pgfqpoint{5.722608in}{1.375895in}}%
\pgfpathlineto{\pgfqpoint{5.724729in}{1.378889in}}%
\pgfpathlineto{\pgfqpoint{5.727699in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{5.730705in}{1.372427in}}%
\pgfpathlineto{\pgfqpoint{5.733784in}{1.371461in}}%
\pgfpathlineto{\pgfqpoint{5.746017in}{1.375107in}}%
\pgfpathlineto{\pgfqpoint{5.749143in}{1.380111in}}%
\pgfpathlineto{\pgfqpoint{5.755146in}{1.382816in}}%
\pgfpathlineto{\pgfqpoint{5.761267in}{1.393009in}}%
\pgfpathlineto{\pgfqpoint{5.785786in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{5.788797in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{5.791726in}{1.458436in}}%
\pgfpathlineto{\pgfqpoint{5.794859in}{1.464052in}}%
\pgfpathlineto{\pgfqpoint{5.797863in}{1.464759in}}%
\pgfpathlineto{\pgfqpoint{5.800949in}{1.467276in}}%
\pgfpathlineto{\pgfqpoint{5.804031in}{1.477568in}}%
\pgfpathlineto{\pgfqpoint{5.810109in}{1.484094in}}%
\pgfpathlineto{\pgfqpoint{5.813977in}{1.487083in}}%
\pgfpathlineto{\pgfqpoint{5.816384in}{1.491878in}}%
\pgfpathlineto{\pgfqpoint{5.822296in}{1.494296in}}%
\pgfpathlineto{\pgfqpoint{5.828375in}{1.500199in}}%
\pgfpathlineto{\pgfqpoint{5.831395in}{1.497846in}}%
\pgfpathlineto{\pgfqpoint{5.846089in}{1.495430in}}%
\pgfpathlineto{\pgfqpoint{5.846860in}{1.491765in}}%
\pgfpathlineto{\pgfqpoint{5.864944in}{1.479694in}}%
\pgfpathlineto{\pgfqpoint{5.871169in}{1.482098in}}%
\pgfpathlineto{\pgfqpoint{5.875141in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{5.880331in}{1.490233in}}%
\pgfpathlineto{\pgfqpoint{5.883357in}{1.483529in}}%
\pgfpathlineto{\pgfqpoint{5.886428in}{1.471830in}}%
\pgfpathlineto{\pgfqpoint{5.889337in}{1.467281in}}%
\pgfpathlineto{\pgfqpoint{5.892469in}{1.477191in}}%
\pgfpathlineto{\pgfqpoint{5.895547in}{1.475141in}}%
\pgfpathlineto{\pgfqpoint{5.898573in}{1.474538in}}%
\pgfpathlineto{\pgfqpoint{5.901764in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{5.905324in}{1.487860in}}%
\pgfpathlineto{\pgfqpoint{5.910312in}{1.490727in}}%
\pgfpathlineto{\pgfqpoint{5.910813in}{1.493159in}}%
\pgfpathlineto{\pgfqpoint{5.916981in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{5.936036in}{1.534536in}}%
\pgfpathlineto{\pgfqpoint{5.938231in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{5.941371in}{1.546053in}}%
\pgfpathlineto{\pgfqpoint{5.950442in}{1.559734in}}%
\pgfpathlineto{\pgfqpoint{5.968940in}{1.575731in}}%
\pgfpathlineto{\pgfqpoint{5.971878in}{1.576265in}}%
\pgfpathlineto{\pgfqpoint{5.977871in}{1.574587in}}%
\pgfpathlineto{\pgfqpoint{5.981009in}{1.577075in}}%
\pgfpathlineto{\pgfqpoint{5.984118in}{1.577317in}}%
\pgfpathlineto{\pgfqpoint{5.990136in}{1.575674in}}%
\pgfpathlineto{\pgfqpoint{5.996244in}{1.574100in}}%
\pgfpathlineto{\pgfqpoint{5.999411in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{6.005338in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{6.008444in}{1.572778in}}%
\pgfpathlineto{\pgfqpoint{6.017592in}{1.569561in}}%
\pgfpathlineto{\pgfqpoint{6.027040in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{6.032275in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{6.032895in}{1.581207in}}%
\pgfpathlineto{\pgfqpoint{6.035852in}{1.587071in}}%
\pgfpathlineto{\pgfqpoint{6.038888in}{1.588720in}}%
\pgfpathlineto{\pgfqpoint{6.045112in}{1.596211in}}%
\pgfpathlineto{\pgfqpoint{6.057362in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{6.060345in}{1.624875in}}%
\pgfpathlineto{\pgfqpoint{6.063497in}{1.628058in}}%
\pgfpathlineto{\pgfqpoint{6.069470in}{1.640066in}}%
\pgfpathlineto{\pgfqpoint{6.072615in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{6.075622in}{1.654561in}}%
\pgfpathlineto{\pgfqpoint{6.078597in}{1.656456in}}%
\pgfpathlineto{\pgfqpoint{6.081720in}{1.662572in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{6.103048in}{1.696441in}}%
\pgfpathlineto{\pgfqpoint{6.109143in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{6.115377in}{1.703023in}}%
\pgfpathlineto{\pgfqpoint{6.118350in}{1.704259in}}%
\pgfpathlineto{\pgfqpoint{6.124434in}{1.702495in}}%
\pgfpathlineto{\pgfqpoint{6.127472in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{6.130498in}{1.703630in}}%
\pgfpathlineto{\pgfqpoint{6.133555in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{6.139714in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{6.154477in}{1.691146in}}%
\pgfpathlineto{\pgfqpoint{6.155421in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{6.157933in}{1.699873in}}%
\pgfpathlineto{\pgfqpoint{6.161017in}{1.696955in}}%
\pgfpathlineto{\pgfqpoint{6.164100in}{1.690697in}}%
\pgfpathlineto{\pgfqpoint{6.167186in}{1.691166in}}%
\pgfpathlineto{\pgfqpoint{6.170195in}{1.694818in}}%
\pgfpathlineto{\pgfqpoint{6.176305in}{1.687189in}}%
\pgfpathlineto{\pgfqpoint{6.179937in}{1.693412in}}%
\pgfpathlineto{\pgfqpoint{6.182349in}{1.700031in}}%
\pgfpathlineto{\pgfqpoint{6.185437in}{1.700756in}}%
\pgfpathlineto{\pgfqpoint{6.188504in}{1.696558in}}%
\pgfpathlineto{\pgfqpoint{6.191572in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{6.194546in}{1.706853in}}%
\pgfpathlineto{\pgfqpoint{6.197633in}{1.707036in}}%
\pgfpathlineto{\pgfqpoint{6.203753in}{1.710982in}}%
\pgfpathlineto{\pgfqpoint{6.206751in}{1.719656in}}%
\pgfpathlineto{\pgfqpoint{6.215953in}{1.727898in}}%
\pgfpathlineto{\pgfqpoint{6.218888in}{1.734742in}}%
\pgfpathlineto{\pgfqpoint{6.225137in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{6.228150in}{1.741586in}}%
\pgfpathlineto{\pgfqpoint{6.231158in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{6.234197in}{1.747748in}}%
\pgfpathlineto{\pgfqpoint{6.240395in}{1.752187in}}%
\pgfpathlineto{\pgfqpoint{6.243449in}{1.753316in}}%
\pgfpathlineto{\pgfqpoint{6.246423in}{1.756299in}}%
\pgfpathlineto{\pgfqpoint{6.252555in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{6.258692in}{1.753564in}}%
\pgfpathlineto{\pgfqpoint{6.264703in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{6.267844in}{1.750162in}}%
\pgfpathlineto{\pgfqpoint{6.276991in}{1.747599in}}%
\pgfpathlineto{\pgfqpoint{6.283069in}{1.739336in}}%
\pgfpathlineto{\pgfqpoint{6.292226in}{1.730262in}}%
\pgfpathlineto{\pgfqpoint{6.298306in}{1.723498in}}%
\pgfpathlineto{\pgfqpoint{6.304411in}{1.720938in}}%
\pgfpathlineto{\pgfqpoint{6.307499in}{1.724129in}}%
\pgfpathlineto{\pgfqpoint{6.310601in}{1.724046in}}%
\pgfpathlineto{\pgfqpoint{6.316635in}{1.719182in}}%
\pgfpathlineto{\pgfqpoint{6.319654in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{6.322723in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{6.325754in}{1.721294in}}%
\pgfpathlineto{\pgfqpoint{6.328892in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{6.331990in}{1.728940in}}%
\pgfpathlineto{\pgfqpoint{6.338018in}{1.730167in}}%
\pgfpathlineto{\pgfqpoint{6.341033in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{6.350187in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{6.353265in}{1.750389in}}%
\pgfpathlineto{\pgfqpoint{6.356395in}{1.753542in}}%
\pgfpathlineto{\pgfqpoint{6.359405in}{1.754145in}}%
\pgfpathlineto{\pgfqpoint{6.363280in}{1.758510in}}%
\pgfpathlineto{\pgfqpoint{6.365444in}{1.763912in}}%
\pgfpathlineto{\pgfqpoint{6.374597in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{6.377667in}{1.773728in}}%
\pgfpathlineto{\pgfqpoint{6.386841in}{1.773970in}}%
\pgfpathlineto{\pgfqpoint{6.389906in}{1.772891in}}%
\pgfpathlineto{\pgfqpoint{6.392984in}{1.773485in}}%
\pgfpathlineto{\pgfqpoint{6.408187in}{1.768814in}}%
\pgfpathlineto{\pgfqpoint{6.411180in}{1.764844in}}%
\pgfpathlineto{\pgfqpoint{6.414273in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{6.423799in}{1.752258in}}%
\pgfpathlineto{\pgfqpoint{6.426508in}{1.743093in}}%
\pgfpathlineto{\pgfqpoint{6.429566in}{1.738750in}}%
\pgfpathlineto{\pgfqpoint{6.432619in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{6.435594in}{1.733016in}}%
\pgfpathlineto{\pgfqpoint{6.438714in}{1.727211in}}%
\pgfpathlineto{\pgfqpoint{6.454012in}{1.712598in}}%
\pgfpathlineto{\pgfqpoint{6.457057in}{1.714640in}}%
\pgfpathlineto{\pgfqpoint{6.460299in}{1.718532in}}%
\pgfpathlineto{\pgfqpoint{6.463174in}{1.708850in}}%
\pgfpathlineto{\pgfqpoint{6.469227in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{6.472215in}{1.704217in}}%
\pgfpathlineto{\pgfqpoint{6.475326in}{1.702586in}}%
\pgfpathlineto{\pgfqpoint{6.481433in}{1.707914in}}%
\pgfpathlineto{\pgfqpoint{6.484691in}{1.705549in}}%
\pgfpathlineto{\pgfqpoint{6.487599in}{1.705236in}}%
\pgfpathlineto{\pgfqpoint{6.493619in}{1.713744in}}%
\pgfpathlineto{\pgfqpoint{6.496704in}{1.715517in}}%
\pgfpathlineto{\pgfqpoint{6.499721in}{1.714037in}}%
\pgfpathlineto{\pgfqpoint{6.502809in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{6.524208in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{6.530268in}{1.723996in}}%
\pgfpathlineto{\pgfqpoint{6.536359in}{1.721394in}}%
\pgfpathlineto{\pgfqpoint{6.539425in}{1.720152in}}%
\pgfpathlineto{\pgfqpoint{6.551652in}{1.710531in}}%
\pgfpathlineto{\pgfqpoint{6.554747in}{1.709871in}}%
\pgfpathlineto{\pgfqpoint{6.560734in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{6.563770in}{1.699534in}}%
\pgfpathlineto{\pgfqpoint{6.576132in}{1.685465in}}%
\pgfpathlineto{\pgfqpoint{6.582305in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{6.585153in}{1.678583in}}%
\pgfpathlineto{\pgfqpoint{6.600405in}{1.673635in}}%
\pgfpathlineto{\pgfqpoint{6.606654in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{6.609813in}{1.685247in}}%
\pgfpathlineto{\pgfqpoint{6.615664in}{1.687712in}}%
\pgfpathlineto{\pgfqpoint{6.618900in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{6.624807in}{1.695618in}}%
\pgfpathlineto{\pgfqpoint{6.627880in}{1.695267in}}%
\pgfpathlineto{\pgfqpoint{6.630930in}{1.699800in}}%
\pgfpathlineto{\pgfqpoint{6.634014in}{1.706601in}}%
\pgfpathlineto{\pgfqpoint{6.637013in}{1.708191in}}%
\pgfpathlineto{\pgfqpoint{6.640882in}{1.708191in}}%
\pgfpathlineto{\pgfqpoint{6.645231in}{1.715614in}}%
\pgfpathlineto{\pgfqpoint{6.647175in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{6.649183in}{1.724779in}}%
\pgfpathlineto{\pgfqpoint{6.652270in}{1.726684in}}%
\pgfpathlineto{\pgfqpoint{6.658396in}{1.736797in}}%
\pgfpathlineto{\pgfqpoint{6.661459in}{1.738524in}}%
\pgfpathlineto{\pgfqpoint{6.664513in}{1.743603in}}%
\pgfpathlineto{\pgfqpoint{6.670700in}{1.747867in}}%
\pgfpathlineto{\pgfqpoint{6.674202in}{1.747867in}}%
\pgfpathlineto{\pgfqpoint{6.676782in}{1.757727in}}%
\pgfpathlineto{\pgfqpoint{6.679760in}{1.760341in}}%
\pgfpathlineto{\pgfqpoint{6.682828in}{1.780566in}}%
\pgfpathlineto{\pgfqpoint{6.685812in}{1.786347in}}%
\pgfpathlineto{\pgfqpoint{6.691916in}{1.788672in}}%
\pgfpathlineto{\pgfqpoint{6.698259in}{1.785245in}}%
\pgfpathlineto{\pgfqpoint{6.704360in}{1.789782in}}%
\pgfpathlineto{\pgfqpoint{6.716350in}{1.788230in}}%
\pgfpathlineto{\pgfqpoint{6.719454in}{1.782034in}}%
\pgfpathlineto{\pgfqpoint{6.722483in}{1.783621in}}%
\pgfpathlineto{\pgfqpoint{6.725471in}{1.779783in}}%
\pgfpathlineto{\pgfqpoint{6.733157in}{1.781717in}}%
\pgfpathlineto{\pgfqpoint{6.737758in}{1.776918in}}%
\pgfpathlineto{\pgfqpoint{6.740856in}{1.779846in}}%
\pgfpathlineto{\pgfqpoint{6.743784in}{1.774277in}}%
\pgfpathlineto{\pgfqpoint{6.746871in}{1.773763in}}%
\pgfpathlineto{\pgfqpoint{6.750031in}{1.774428in}}%
\pgfpathlineto{\pgfqpoint{6.756016in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{6.759210in}{1.767368in}}%
\pgfpathlineto{\pgfqpoint{6.762298in}{1.766609in}}%
\pgfpathlineto{\pgfqpoint{6.765536in}{1.769027in}}%
\pgfpathlineto{\pgfqpoint{6.768185in}{1.765687in}}%
\pgfpathlineto{\pgfqpoint{6.774378in}{1.766679in}}%
\pgfpathlineto{\pgfqpoint{6.783511in}{1.766289in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{1.768461in}}%
\pgfpathlineto{\pgfqpoint{6.795742in}{1.766666in}}%
\pgfpathlineto{\pgfqpoint{6.807980in}{1.770565in}}%
\pgfpathlineto{\pgfqpoint{6.814013in}{1.769601in}}%
\pgfpathlineto{\pgfqpoint{6.820311in}{1.771892in}}%
\pgfpathlineto{\pgfqpoint{6.826295in}{1.770956in}}%
\pgfpathlineto{\pgfqpoint{6.829214in}{1.773420in}}%
\pgfpathlineto{\pgfqpoint{6.832356in}{1.773151in}}%
\pgfpathlineto{\pgfqpoint{6.835390in}{1.774526in}}%
\pgfpathlineto{\pgfqpoint{6.838435in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{6.841487in}{1.786371in}}%
\pgfpathlineto{\pgfqpoint{6.847607in}{1.784856in}}%
\pgfpathlineto{\pgfqpoint{6.853725in}{1.784019in}}%
\pgfpathlineto{\pgfqpoint{6.856814in}{1.781694in}}%
\pgfpathlineto{\pgfqpoint{6.859800in}{1.782457in}}%
\pgfpathlineto{\pgfqpoint{6.872028in}{1.791903in}}%
\pgfpathlineto{\pgfqpoint{6.875025in}{1.794927in}}%
\pgfpathlineto{\pgfqpoint{6.878094in}{1.800795in}}%
\pgfpathlineto{\pgfqpoint{6.887406in}{1.807705in}}%
\pgfpathlineto{\pgfqpoint{6.890323in}{1.813444in}}%
\pgfpathlineto{\pgfqpoint{6.896450in}{1.818417in}}%
\pgfpathlineto{\pgfqpoint{6.899555in}{1.820792in}}%
\pgfpathlineto{\pgfqpoint{6.905525in}{1.828324in}}%
\pgfpathlineto{\pgfqpoint{6.912563in}{1.834283in}}%
\pgfpathlineto{\pgfqpoint{6.915047in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{6.923844in}{1.851026in}}%
\pgfpathlineto{\pgfqpoint{6.926900in}{1.859778in}}%
\pgfpathlineto{\pgfqpoint{6.936097in}{1.870563in}}%
\pgfpathlineto{\pgfqpoint{6.939106in}{1.879292in}}%
\pgfpathlineto{\pgfqpoint{6.948318in}{1.892321in}}%
\pgfpathlineto{\pgfqpoint{6.951304in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{6.960479in}{1.913545in}}%
\pgfpathlineto{\pgfqpoint{6.969673in}{1.936233in}}%
\pgfpathlineto{\pgfqpoint{6.972800in}{1.934544in}}%
\pgfpathlineto{\pgfqpoint{6.981913in}{1.954721in}}%
\pgfpathlineto{\pgfqpoint{6.987958in}{1.970694in}}%
\pgfpathlineto{\pgfqpoint{6.990986in}{1.975417in}}%
\pgfpathlineto{\pgfqpoint{6.994128in}{1.976323in}}%
\pgfpathlineto{\pgfqpoint{7.000312in}{1.991267in}}%
\pgfpathlineto{\pgfqpoint{7.015426in}{2.008552in}}%
\pgfpathlineto{\pgfqpoint{7.021519in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{7.024604in}{2.014418in}}%
\pgfpathlineto{\pgfqpoint{7.033979in}{2.020527in}}%
\pgfpathlineto{\pgfqpoint{7.036778in}{2.026911in}}%
\pgfpathlineto{\pgfqpoint{7.039822in}{2.029617in}}%
\pgfpathlineto{\pgfqpoint{7.045902in}{2.025991in}}%
\pgfpathlineto{\pgfqpoint{7.048890in}{2.034289in}}%
\pgfpathlineto{\pgfqpoint{7.052038in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{7.055123in}{2.039725in}}%
\pgfpathlineto{\pgfqpoint{7.058137in}{2.040010in}}%
\pgfpathlineto{\pgfqpoint{7.061303in}{2.049299in}}%
\pgfpathlineto{\pgfqpoint{7.068206in}{2.049299in}}%
\pgfpathlineto{\pgfqpoint{7.070402in}{2.064865in}}%
\pgfpathlineto{\pgfqpoint{7.076505in}{2.057268in}}%
\pgfpathlineto{\pgfqpoint{7.079569in}{2.055443in}}%
\pgfpathlineto{\pgfqpoint{7.082593in}{2.056091in}}%
\pgfpathlineto{\pgfqpoint{7.085730in}{2.058276in}}%
\pgfpathlineto{\pgfqpoint{7.106999in}{2.055795in}}%
\pgfpathlineto{\pgfqpoint{7.110016in}{2.052350in}}%
\pgfpathlineto{\pgfqpoint{7.119211in}{2.049973in}}%
\pgfpathlineto{\pgfqpoint{7.125407in}{2.043681in}}%
\pgfpathlineto{\pgfqpoint{7.131453in}{2.039900in}}%
\pgfpathlineto{\pgfqpoint{7.140539in}{2.036956in}}%
\pgfpathlineto{\pgfqpoint{7.143632in}{2.036173in}}%
\pgfpathlineto{\pgfqpoint{7.149659in}{2.037919in}}%
\pgfpathlineto{\pgfqpoint{7.155873in}{2.037096in}}%
\pgfpathlineto{\pgfqpoint{7.177173in}{2.041725in}}%
\pgfpathlineto{\pgfqpoint{7.186374in}{2.042994in}}%
\pgfpathlineto{\pgfqpoint{7.192406in}{2.041701in}}%
\pgfpathlineto{\pgfqpoint{7.207687in}{2.033236in}}%
\pgfpathlineto{\pgfqpoint{7.219987in}{2.029645in}}%
\pgfpathlineto{\pgfqpoint{7.228993in}{2.029569in}}%
\pgfpathlineto{\pgfqpoint{7.238203in}{2.033443in}}%
\pgfpathlineto{\pgfqpoint{7.244389in}{2.035978in}}%
\pgfpathlineto{\pgfqpoint{7.251923in}{2.035978in}}%
\pgfpathlineto{\pgfqpoint{7.253468in}{2.039354in}}%
\pgfpathlineto{\pgfqpoint{7.259545in}{2.044218in}}%
\pgfpathlineto{\pgfqpoint{7.265636in}{2.046602in}}%
\pgfpathlineto{\pgfqpoint{7.268750in}{2.051365in}}%
\pgfpathlineto{\pgfqpoint{7.271678in}{2.053593in}}%
\pgfpathlineto{\pgfqpoint{7.278808in}{2.055700in}}%
\pgfpathlineto{\pgfqpoint{7.281042in}{2.058598in}}%
\pgfpathlineto{\pgfqpoint{7.302253in}{2.069632in}}%
\pgfpathlineto{\pgfqpoint{7.305300in}{2.072695in}}%
\pgfpathlineto{\pgfqpoint{7.311970in}{2.074668in}}%
\pgfpathlineto{\pgfqpoint{7.317564in}{2.082287in}}%
\pgfpathlineto{\pgfqpoint{7.326648in}{2.087342in}}%
\pgfpathlineto{\pgfqpoint{7.329655in}{2.090090in}}%
\pgfpathlineto{\pgfqpoint{7.335911in}{2.091373in}}%
\pgfpathlineto{\pgfqpoint{7.348150in}{2.096899in}}%
\pgfpathlineto{\pgfqpoint{7.351152in}{2.097149in}}%
\pgfpathlineto{\pgfqpoint{7.357168in}{2.100061in}}%
\pgfpathlineto{\pgfqpoint{7.381613in}{2.105540in}}%
\pgfpathlineto{\pgfqpoint{7.390735in}{2.102637in}}%
\pgfpathlineto{\pgfqpoint{7.401621in}{2.097550in}}%
\pgfpathlineto{\pgfqpoint{7.403060in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{7.412128in}{2.083332in}}%
\pgfpathlineto{\pgfqpoint{7.415106in}{2.076605in}}%
\pgfpathlineto{\pgfqpoint{7.424386in}{2.065849in}}%
\pgfpathlineto{\pgfqpoint{7.427326in}{2.059057in}}%
\pgfpathlineto{\pgfqpoint{7.436579in}{2.047821in}}%
\pgfpathlineto{\pgfqpoint{7.439681in}{2.038158in}}%
\pgfpathlineto{\pgfqpoint{7.454800in}{2.019878in}}%
\pgfpathlineto{\pgfqpoint{7.460999in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{7.467066in}{2.030537in}}%
\pgfpathlineto{\pgfqpoint{7.473219in}{2.052696in}}%
\pgfpathlineto{\pgfqpoint{7.476176in}{2.067515in}}%
\pgfpathlineto{\pgfqpoint{7.482297in}{2.075346in}}%
\pgfpathlineto{\pgfqpoint{7.485398in}{2.078425in}}%
\pgfpathlineto{\pgfqpoint{7.488336in}{2.083309in}}%
\pgfpathlineto{\pgfqpoint{7.509775in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{7.515876in}{2.109161in}}%
\pgfpathlineto{\pgfqpoint{7.522297in}{2.117588in}}%
\pgfpathlineto{\pgfqpoint{7.525389in}{2.126145in}}%
\pgfpathlineto{\pgfqpoint{7.534374in}{2.139166in}}%
\pgfpathlineto{\pgfqpoint{7.537146in}{2.146380in}}%
\pgfpathlineto{\pgfqpoint{7.546370in}{2.156245in}}%
\pgfpathlineto{\pgfqpoint{7.549408in}{2.160784in}}%
\pgfpathlineto{\pgfqpoint{7.552636in}{2.162952in}}%
\pgfpathlineto{\pgfqpoint{7.555714in}{2.162952in}}%
\pgfpathlineto{\pgfqpoint{7.561771in}{2.171416in}}%
\pgfpathlineto{\pgfqpoint{7.570797in}{2.179556in}}%
\pgfpathlineto{\pgfqpoint{7.573765in}{2.185445in}}%
\pgfpathlineto{\pgfqpoint{7.583301in}{2.195501in}}%
\pgfpathlineto{\pgfqpoint{7.586100in}{2.200386in}}%
\pgfpathlineto{\pgfqpoint{7.592213in}{2.206419in}}%
\pgfpathlineto{\pgfqpoint{7.595181in}{2.209072in}}%
\pgfpathlineto{\pgfqpoint{7.598271in}{2.215120in}}%
\pgfpathlineto{\pgfqpoint{7.607398in}{2.224397in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{2.230999in}}%
\pgfpathlineto{\pgfqpoint{7.622824in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{7.625748in}{2.245053in}}%
\pgfpathlineto{\pgfqpoint{7.631798in}{2.247288in}}%
\pgfpathlineto{\pgfqpoint{7.634942in}{2.248329in}}%
\pgfpathlineto{\pgfqpoint{7.644166in}{2.246721in}}%
\pgfpathlineto{\pgfqpoint{7.647135in}{2.244439in}}%
\pgfpathlineto{\pgfqpoint{7.665372in}{2.239571in}}%
\pgfpathlineto{\pgfqpoint{7.668543in}{2.237068in}}%
\pgfpathlineto{\pgfqpoint{7.671495in}{2.230931in}}%
\pgfpathlineto{\pgfqpoint{7.674644in}{2.228900in}}%
\pgfpathlineto{\pgfqpoint{7.682283in}{2.226164in}}%
\pgfpathlineto{\pgfqpoint{7.682370in}{2.224725in}}%
\pgfpathlineto{\pgfqpoint{7.683704in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{7.686760in}{2.221233in}}%
\pgfpathlineto{\pgfqpoint{7.689862in}{2.221805in}}%
\pgfpathlineto{\pgfqpoint{7.692954in}{2.223632in}}%
\pgfpathlineto{\pgfqpoint{7.698920in}{2.231715in}}%
\pgfpathlineto{\pgfqpoint{7.705313in}{2.239090in}}%
\pgfpathlineto{\pgfqpoint{7.708102in}{2.246647in}}%
\pgfpathlineto{\pgfqpoint{7.711114in}{2.250221in}}%
\pgfpathlineto{\pgfqpoint{7.717327in}{2.253297in}}%
\pgfpathlineto{\pgfqpoint{7.720218in}{2.254020in}}%
\pgfpathlineto{\pgfqpoint{7.729540in}{2.248980in}}%
\pgfpathlineto{\pgfqpoint{7.732470in}{2.243745in}}%
\pgfpathlineto{\pgfqpoint{7.741833in}{2.234951in}}%
\pgfpathlineto{\pgfqpoint{7.744747in}{2.228063in}}%
\pgfpathlineto{\pgfqpoint{7.750885in}{2.221090in}}%
\pgfpathlineto{\pgfqpoint{7.756950in}{2.216663in}}%
\pgfpathlineto{\pgfqpoint{7.766387in}{2.217200in}}%
\pgfpathlineto{\pgfqpoint{7.772306in}{2.219187in}}%
\pgfpathlineto{\pgfqpoint{7.793528in}{2.222616in}}%
\pgfpathlineto{\pgfqpoint{7.802776in}{2.221439in}}%
\pgfpathlineto{\pgfqpoint{7.808706in}{2.217550in}}%
\pgfpathlineto{\pgfqpoint{7.814939in}{2.214154in}}%
\pgfpathlineto{\pgfqpoint{7.817963in}{2.211211in}}%
\pgfpathlineto{\pgfqpoint{7.830312in}{2.206176in}}%
\pgfpathlineto{\pgfqpoint{7.836879in}{2.204765in}}%
\pgfpathlineto{\pgfqpoint{7.842352in}{2.201800in}}%
\pgfpathlineto{\pgfqpoint{7.860116in}{2.200340in}}%
\pgfpathlineto{\pgfqpoint{7.860974in}{2.199789in}}%
\pgfpathlineto{\pgfqpoint{7.882070in}{2.195730in}}%
\pgfpathlineto{\pgfqpoint{7.888596in}{2.193941in}}%
\pgfpathlineto{\pgfqpoint{7.894282in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{7.900376in}{2.185277in}}%
\pgfpathlineto{\pgfqpoint{7.906426in}{2.177020in}}%
\pgfpathlineto{\pgfqpoint{7.912554in}{2.170302in}}%
\pgfpathlineto{\pgfqpoint{7.915596in}{2.162361in}}%
\pgfpathlineto{\pgfqpoint{7.924906in}{2.149503in}}%
\pgfpathlineto{\pgfqpoint{7.927813in}{2.140046in}}%
\pgfpathlineto{\pgfqpoint{7.937010in}{2.129177in}}%
\pgfpathlineto{\pgfqpoint{7.939999in}{2.123019in}}%
\pgfpathlineto{\pgfqpoint{7.973604in}{2.103018in}}%
\pgfpathlineto{\pgfqpoint{7.976593in}{2.098559in}}%
\pgfpathlineto{\pgfqpoint{7.986200in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{7.988884in}{2.087508in}}%
\pgfpathlineto{\pgfqpoint{7.998007in}{2.080177in}}%
\pgfpathlineto{\pgfqpoint{8.001042in}{2.075982in}}%
\pgfpathlineto{\pgfqpoint{8.016319in}{2.067637in}}%
\pgfpathlineto{\pgfqpoint{8.028484in}{2.065415in}}%
\pgfpathlineto{\pgfqpoint{8.034610in}{2.065906in}}%
\pgfpathlineto{\pgfqpoint{8.052937in}{2.064205in}}%
\pgfpathlineto{\pgfqpoint{8.062125in}{2.065820in}}%
\pgfpathlineto{\pgfqpoint{8.077360in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{8.083458in}{2.070847in}}%
\pgfpathlineto{\pgfqpoint{8.107930in}{2.077035in}}%
\pgfpathlineto{\pgfqpoint{8.111035in}{2.079486in}}%
\pgfpathlineto{\pgfqpoint{8.135433in}{2.080794in}}%
\pgfpathlineto{\pgfqpoint{8.153592in}{2.080840in}}%
\pgfpathlineto{\pgfqpoint{8.156627in}{2.080303in}}%
\pgfpathlineto{\pgfqpoint{8.168980in}{2.082130in}}%
\pgfpathlineto{\pgfqpoint{8.190234in}{2.086189in}}%
\pgfpathlineto{\pgfqpoint{8.208531in}{2.090436in}}%
\pgfpathlineto{\pgfqpoint{8.217675in}{2.091150in}}%
\pgfpathlineto{\pgfqpoint{8.227076in}{2.093347in}}%
\pgfpathlineto{\pgfqpoint{8.229948in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{8.239032in}{2.098675in}}%
\pgfpathlineto{\pgfqpoint{8.242102in}{2.100145in}}%
\pgfpathlineto{\pgfqpoint{8.245142in}{2.104440in}}%
\pgfpathlineto{\pgfqpoint{8.254695in}{2.111798in}}%
\pgfpathlineto{\pgfqpoint{8.257404in}{2.116945in}}%
\pgfpathlineto{\pgfqpoint{8.272564in}{2.132495in}}%
\pgfpathlineto{\pgfqpoint{8.287972in}{2.140136in}}%
\pgfpathlineto{\pgfqpoint{8.290967in}{2.141139in}}%
\pgfpathlineto{\pgfqpoint{8.294026in}{2.143860in}}%
\pgfpathlineto{\pgfqpoint{8.303198in}{2.146522in}}%
\pgfpathlineto{\pgfqpoint{8.309266in}{2.149976in}}%
\pgfpathlineto{\pgfqpoint{8.318388in}{2.150822in}}%
\pgfpathlineto{\pgfqpoint{8.336793in}{2.140343in}}%
\pgfpathlineto{\pgfqpoint{8.342821in}{2.136159in}}%
\pgfpathlineto{\pgfqpoint{8.352116in}{2.135344in}}%
\pgfpathlineto{\pgfqpoint{8.358036in}{2.139068in}}%
\pgfpathlineto{\pgfqpoint{8.364159in}{2.142356in}}%
\pgfpathlineto{\pgfqpoint{8.370263in}{2.147487in}}%
\pgfpathlineto{\pgfqpoint{8.376660in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{8.382419in}{2.153555in}}%
\pgfpathlineto{\pgfqpoint{8.400815in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{8.403936in}{2.164132in}}%
\pgfpathlineto{\pgfqpoint{8.410038in}{2.165346in}}%
\pgfpathlineto{\pgfqpoint{8.431284in}{2.170766in}}%
\pgfpathlineto{\pgfqpoint{8.455730in}{2.171553in}}%
\pgfpathlineto{\pgfqpoint{8.468002in}{2.173771in}}%
\pgfpathlineto{\pgfqpoint{8.480086in}{2.171750in}}%
\pgfpathlineto{\pgfqpoint{8.538087in}{2.170658in}}%
\pgfpathlineto{\pgfqpoint{8.544222in}{2.170716in}}%
\pgfpathlineto{\pgfqpoint{8.547230in}{2.170811in}}%
\pgfpathlineto{\pgfqpoint{8.550314in}{2.172522in}}%
\pgfpathlineto{\pgfqpoint{8.559843in}{2.173870in}}%
\pgfpathlineto{\pgfqpoint{8.565596in}{2.175787in}}%
\pgfpathlineto{\pgfqpoint{8.574740in}{2.177875in}}%
\pgfpathlineto{\pgfqpoint{8.583888in}{2.181302in}}%
\pgfpathlineto{\pgfqpoint{8.587049in}{2.184310in}}%
\pgfpathlineto{\pgfqpoint{8.596139in}{2.188104in}}%
\pgfpathlineto{\pgfqpoint{8.599201in}{2.191595in}}%
\pgfpathlineto{\pgfqpoint{8.605319in}{2.194129in}}%
\pgfpathlineto{\pgfqpoint{8.608270in}{2.194870in}}%
\pgfpathlineto{\pgfqpoint{8.611365in}{2.197642in}}%
\pgfpathlineto{\pgfqpoint{8.620504in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{8.623688in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{8.632717in}{2.206541in}}%
\pgfpathlineto{\pgfqpoint{8.635755in}{2.210458in}}%
\pgfpathlineto{\pgfqpoint{8.651968in}{2.219968in}}%
\pgfpathlineto{\pgfqpoint{8.660189in}{2.222786in}}%
\pgfpathlineto{\pgfqpoint{8.666295in}{2.224347in}}%
\pgfpathlineto{\pgfqpoint{8.669328in}{2.224909in}}%
\pgfpathlineto{\pgfqpoint{8.672336in}{2.226938in}}%
\pgfpathlineto{\pgfqpoint{8.681976in}{2.228926in}}%
\pgfpathlineto{\pgfqpoint{8.687649in}{2.231576in}}%
\pgfpathlineto{\pgfqpoint{8.696766in}{2.233540in}}%
\pgfpathlineto{\pgfqpoint{8.712967in}{2.233478in}}%
\pgfpathlineto{\pgfqpoint{8.721159in}{2.229692in}}%
\pgfpathlineto{\pgfqpoint{8.736459in}{2.223592in}}%
\pgfpathlineto{\pgfqpoint{8.754814in}{2.226022in}}%
\pgfpathlineto{\pgfqpoint{8.760895in}{2.228779in}}%
\pgfpathlineto{\pgfqpoint{8.769952in}{2.231451in}}%
\pgfpathlineto{\pgfqpoint{8.785282in}{2.231593in}}%
\pgfpathlineto{\pgfqpoint{8.797448in}{2.234927in}}%
\pgfpathlineto{\pgfqpoint{8.812813in}{2.237033in}}%
\pgfpathlineto{\pgfqpoint{8.818833in}{2.236666in}}%
\pgfpathlineto{\pgfqpoint{8.827961in}{2.235497in}}%
\pgfpathlineto{\pgfqpoint{8.837353in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{8.843304in}{2.234394in}}%
\pgfpathlineto{\pgfqpoint{8.858493in}{2.237952in}}%
\pgfpathlineto{\pgfqpoint{8.876819in}{2.242511in}}%
\pgfpathlineto{\pgfqpoint{8.879843in}{2.245911in}}%
\pgfpathlineto{\pgfqpoint{8.889022in}{2.251501in}}%
\pgfpathlineto{\pgfqpoint{8.892160in}{2.257221in}}%
\pgfpathlineto{\pgfqpoint{8.897045in}{2.259981in}}%
\pgfpathlineto{\pgfqpoint{8.898389in}{2.263077in}}%
\pgfpathlineto{\pgfqpoint{8.901351in}{2.266784in}}%
\pgfpathlineto{\pgfqpoint{8.904239in}{2.274762in}}%
\pgfpathlineto{\pgfqpoint{8.919571in}{2.292101in}}%
\pgfpathlineto{\pgfqpoint{8.930731in}{2.302398in}}%
\pgfpathlineto{\pgfqpoint{8.931734in}{2.304701in}}%
\pgfpathlineto{\pgfqpoint{8.947035in}{2.314643in}}%
\pgfpathlineto{\pgfqpoint{8.962248in}{2.319970in}}%
\pgfpathlineto{\pgfqpoint{8.968384in}{2.324394in}}%
\pgfpathlineto{\pgfqpoint{8.977573in}{2.327989in}}%
\pgfpathlineto{\pgfqpoint{8.990986in}{2.327059in}}%
\pgfpathlineto{\pgfqpoint{8.998949in}{2.328080in}}%
\pgfpathlineto{\pgfqpoint{9.008064in}{2.328365in}}%
\pgfpathlineto{\pgfqpoint{9.022372in}{2.330131in}}%
\pgfpathlineto{\pgfqpoint{9.026328in}{2.330437in}}%
\pgfpathlineto{\pgfqpoint{9.063020in}{2.336106in}}%
\pgfpathlineto{\pgfqpoint{9.072092in}{2.335957in}}%
\pgfpathlineto{\pgfqpoint{9.075103in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{9.102688in}{2.336535in}}%
\pgfpathlineto{\pgfqpoint{9.108911in}{2.338070in}}%
\pgfpathlineto{\pgfqpoint{9.117961in}{2.342345in}}%
\pgfpathlineto{\pgfqpoint{9.121203in}{2.343240in}}%
\pgfpathlineto{\pgfqpoint{9.127063in}{2.346783in}}%
\pgfpathlineto{\pgfqpoint{9.142511in}{2.350994in}}%
\pgfpathlineto{\pgfqpoint{9.166707in}{2.350215in}}%
\pgfpathlineto{\pgfqpoint{9.169822in}{2.349942in}}%
\pgfpathlineto{\pgfqpoint{9.182006in}{2.344054in}}%
\pgfpathlineto{\pgfqpoint{9.188041in}{2.338419in}}%
\pgfpathlineto{\pgfqpoint{9.194151in}{2.334388in}}%
\pgfpathlineto{\pgfqpoint{9.200384in}{2.326179in}}%
\pgfpathlineto{\pgfqpoint{9.206464in}{2.320665in}}%
\pgfpathlineto{\pgfqpoint{9.209469in}{2.314776in}}%
\pgfpathlineto{\pgfqpoint{9.227767in}{2.297857in}}%
\pgfpathlineto{\pgfqpoint{9.240048in}{2.291193in}}%
\pgfpathlineto{\pgfqpoint{9.252215in}{2.290078in}}%
\pgfpathlineto{\pgfqpoint{9.255216in}{2.289744in}}%
\pgfpathlineto{\pgfqpoint{9.264585in}{2.291030in}}%
\pgfpathlineto{\pgfqpoint{9.270472in}{2.291973in}}%
\pgfpathlineto{\pgfqpoint{9.282750in}{2.293267in}}%
\pgfpathlineto{\pgfqpoint{9.295170in}{2.294197in}}%
\pgfpathlineto{\pgfqpoint{9.307088in}{2.296222in}}%
\pgfpathlineto{\pgfqpoint{9.316266in}{2.297214in}}%
\pgfpathlineto{\pgfqpoint{9.322497in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{9.331547in}{2.297571in}}%
\pgfpathlineto{\pgfqpoint{9.337651in}{2.295632in}}%
\pgfpathlineto{\pgfqpoint{9.340649in}{2.294279in}}%
\pgfpathlineto{\pgfqpoint{9.346766in}{2.290074in}}%
\pgfpathlineto{\pgfqpoint{9.362095in}{2.284645in}}%
\pgfpathlineto{\pgfqpoint{9.371098in}{2.285903in}}%
\pgfpathlineto{\pgfqpoint{9.377255in}{2.287698in}}%
\pgfpathlineto{\pgfqpoint{9.383517in}{2.291640in}}%
\pgfpathlineto{\pgfqpoint{9.389516in}{2.293747in}}%
\pgfpathlineto{\pgfqpoint{9.392534in}{2.296356in}}%
\pgfpathlineto{\pgfqpoint{9.410820in}{2.301184in}}%
\pgfpathlineto{\pgfqpoint{9.441289in}{2.302986in}}%
\pgfpathlineto{\pgfqpoint{9.450615in}{2.302999in}}%
\pgfpathlineto{\pgfqpoint{9.487107in}{2.295521in}}%
\pgfpathlineto{\pgfqpoint{9.496280in}{2.292432in}}%
\pgfpathlineto{\pgfqpoint{9.511120in}{2.292690in}}%
\pgfpathlineto{\pgfqpoint{9.517751in}{2.296607in}}%
\pgfpathlineto{\pgfqpoint{9.523734in}{2.300207in}}%
\pgfpathlineto{\pgfqpoint{9.526764in}{2.303934in}}%
\pgfpathlineto{\pgfqpoint{9.536186in}{2.310421in}}%
\pgfpathlineto{\pgfqpoint{9.539011in}{2.315606in}}%
\pgfpathlineto{\pgfqpoint{9.545137in}{2.321443in}}%
\pgfpathlineto{\pgfqpoint{9.548159in}{2.323382in}}%
\pgfpathlineto{\pgfqpoint{9.551199in}{2.328727in}}%
\pgfpathlineto{\pgfqpoint{9.563511in}{2.337128in}}%
\pgfpathlineto{\pgfqpoint{9.572879in}{2.339175in}}%
\pgfpathlineto{\pgfqpoint{9.581681in}{2.342822in}}%
\pgfpathlineto{\pgfqpoint{9.584771in}{2.344382in}}%
\pgfpathlineto{\pgfqpoint{9.587881in}{2.347373in}}%
\pgfpathlineto{\pgfqpoint{9.597187in}{2.348690in}}%
\pgfpathlineto{\pgfqpoint{9.603066in}{2.346865in}}%
\pgfpathlineto{\pgfqpoint{9.618412in}{2.343189in}}%
\pgfpathlineto{\pgfqpoint{9.630576in}{2.343104in}}%
\pgfpathlineto{\pgfqpoint{9.633599in}{2.343690in}}%
\pgfpathlineto{\pgfqpoint{9.636704in}{2.346076in}}%
\pgfpathlineto{\pgfqpoint{9.685491in}{2.355291in}}%
\pgfpathlineto{\pgfqpoint{9.694684in}{2.354632in}}%
\pgfpathlineto{\pgfqpoint{9.700688in}{2.351828in}}%
\pgfpathlineto{\pgfqpoint{9.706805in}{2.350028in}}%
\pgfpathlineto{\pgfqpoint{9.709815in}{2.347223in}}%
\pgfpathlineto{\pgfqpoint{9.716073in}{2.344453in}}%
\pgfpathlineto{\pgfqpoint{9.737337in}{2.334903in}}%
\pgfpathlineto{\pgfqpoint{9.750343in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{9.758713in}{2.331729in}}%
\pgfpathlineto{\pgfqpoint{9.767904in}{2.331820in}}%
\pgfpathlineto{\pgfqpoint{9.807472in}{2.321729in}}%
\pgfpathlineto{\pgfqpoint{9.816791in}{2.317478in}}%
\pgfpathlineto{\pgfqpoint{9.822867in}{2.312395in}}%
\pgfpathlineto{\pgfqpoint{9.828873in}{2.308031in}}%
\pgfpathlineto{\pgfqpoint{9.834980in}{2.300854in}}%
\pgfpathlineto{\pgfqpoint{9.853279in}{2.289444in}}%
\pgfpathlineto{\pgfqpoint{9.856316in}{2.286564in}}%
\pgfpathlineto{\pgfqpoint{9.868607in}{2.283620in}}%
\pgfpathlineto{\pgfqpoint{9.878862in}{2.283601in}}%
\pgfpathlineto{\pgfqpoint{9.878870in}{2.283851in}}%
\pgfpathlineto{\pgfqpoint{9.902627in}{2.292022in}}%
\pgfpathlineto{\pgfqpoint{9.905153in}{2.294011in}}%
\pgfpathlineto{\pgfqpoint{9.911302in}{2.295136in}}%
\pgfpathlineto{\pgfqpoint{9.911315in}{2.296974in}}%
\pgfpathlineto{\pgfqpoint{9.914349in}{2.298476in}}%
\pgfpathlineto{\pgfqpoint{9.917375in}{2.302102in}}%
\pgfpathlineto{\pgfqpoint{9.926505in}{2.307074in}}%
\pgfpathlineto{\pgfqpoint{9.929538in}{2.309961in}}%
\pgfpathlineto{\pgfqpoint{9.941822in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{9.957109in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{9.990550in}{2.303415in}}%
\pgfpathlineto{\pgfqpoint{10.011979in}{2.308475in}}%
\pgfpathlineto{\pgfqpoint{10.018152in}{2.310599in}}%
\pgfpathlineto{\pgfqpoint{10.030287in}{2.313809in}}%
\pgfpathlineto{\pgfqpoint{10.036336in}{2.314667in}}%
\pgfpathlineto{\pgfqpoint{10.045521in}{2.319162in}}%
\pgfpathlineto{\pgfqpoint{10.054844in}{2.321019in}}%
\pgfpathlineto{\pgfqpoint{10.085386in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{10.094406in}{2.318946in}}%
\pgfpathlineto{\pgfqpoint{10.112659in}{2.322217in}}%
\pgfpathlineto{\pgfqpoint{10.125041in}{2.325707in}}%
\pgfpathlineto{\pgfqpoint{10.134001in}{2.329271in}}%
\pgfpathlineto{\pgfqpoint{10.137116in}{2.332982in}}%
\pgfpathlineto{\pgfqpoint{10.146374in}{2.336815in}}%
\pgfpathlineto{\pgfqpoint{10.149501in}{2.339784in}}%
\pgfpathlineto{\pgfqpoint{10.158466in}{2.343024in}}%
\pgfpathlineto{\pgfqpoint{10.167589in}{2.347748in}}%
\pgfpathlineto{\pgfqpoint{10.170654in}{2.348513in}}%
\pgfpathlineto{\pgfqpoint{10.176833in}{2.353017in}}%
\pgfpathlineto{\pgfqpoint{10.182883in}{2.356385in}}%
\pgfpathlineto{\pgfqpoint{10.189000in}{2.362780in}}%
\pgfpathlineto{\pgfqpoint{10.198145in}{2.369103in}}%
\pgfpathlineto{\pgfqpoint{10.204329in}{2.369537in}}%
\pgfpathlineto{\pgfqpoint{10.225559in}{2.366386in}}%
\pgfpathlineto{\pgfqpoint{10.231792in}{2.367990in}}%
\pgfpathlineto{\pgfqpoint{10.234741in}{2.370489in}}%
\pgfpathlineto{\pgfqpoint{10.243933in}{2.372446in}}%
\pgfpathlineto{\pgfqpoint{10.249992in}{2.375057in}}%
\pgfpathlineto{\pgfqpoint{10.259163in}{2.376509in}}%
\pgfpathlineto{\pgfqpoint{10.280696in}{2.375798in}}%
\pgfpathlineto{\pgfqpoint{10.283551in}{2.377342in}}%
\pgfpathlineto{\pgfqpoint{10.292728in}{2.379197in}}%
\pgfpathlineto{\pgfqpoint{10.299018in}{2.379647in}}%
\pgfpathlineto{\pgfqpoint{10.305047in}{2.378613in}}%
\pgfpathlineto{\pgfqpoint{10.317086in}{2.370557in}}%
\pgfpathlineto{\pgfqpoint{10.323317in}{2.358151in}}%
\pgfpathlineto{\pgfqpoint{10.332591in}{2.345684in}}%
\pgfpathlineto{\pgfqpoint{10.344538in}{2.338703in}}%
\pgfpathlineto{\pgfqpoint{10.364856in}{2.325312in}}%
\pgfpathlineto{\pgfqpoint{10.369013in}{2.319514in}}%
\pgfpathlineto{\pgfqpoint{10.378188in}{2.313624in}}%
\pgfpathlineto{\pgfqpoint{10.381225in}{2.309930in}}%
\pgfpathlineto{\pgfqpoint{10.390510in}{2.305956in}}%
\pgfpathlineto{\pgfqpoint{10.396425in}{2.305218in}}%
\pgfpathlineto{\pgfqpoint{10.402610in}{2.306372in}}%
\pgfpathlineto{\pgfqpoint{10.408644in}{2.309330in}}%
\pgfpathlineto{\pgfqpoint{10.433128in}{2.309470in}}%
\pgfpathlineto{\pgfqpoint{10.439166in}{2.307992in}}%
\pgfpathlineto{\pgfqpoint{10.445288in}{2.304222in}}%
\pgfpathlineto{\pgfqpoint{10.454631in}{2.299644in}}%
\pgfpathlineto{\pgfqpoint{10.463563in}{2.294334in}}%
\pgfpathlineto{\pgfqpoint{10.466643in}{2.291935in}}%
\pgfpathlineto{\pgfqpoint{10.472777in}{2.291830in}}%
\pgfpathlineto{\pgfqpoint{10.475784in}{2.292763in}}%
\pgfpathlineto{\pgfqpoint{10.478860in}{2.295383in}}%
\pgfpathlineto{\pgfqpoint{10.485054in}{2.296515in}}%
\pgfpathlineto{\pgfqpoint{10.488292in}{2.300045in}}%
\pgfpathlineto{\pgfqpoint{10.494159in}{2.301456in}}%
\pgfpathlineto{\pgfqpoint{10.500192in}{2.299984in}}%
\pgfpathlineto{\pgfqpoint{10.506356in}{2.295943in}}%
\pgfpathlineto{\pgfqpoint{10.521606in}{2.286097in}}%
\pgfpathlineto{\pgfqpoint{10.543016in}{2.284533in}}%
\pgfpathlineto{\pgfqpoint{10.597886in}{2.287596in}}%
\pgfpathlineto{\pgfqpoint{10.604184in}{2.290904in}}%
\pgfpathlineto{\pgfqpoint{10.610139in}{2.293114in}}%
\pgfpathlineto{\pgfqpoint{10.613070in}{2.295855in}}%
\pgfpathlineto{\pgfqpoint{10.622283in}{2.298889in}}%
\pgfpathlineto{\pgfqpoint{10.628307in}{2.303232in}}%
\pgfpathlineto{\pgfqpoint{10.646694in}{2.307454in}}%
\pgfpathlineto{\pgfqpoint{10.692454in}{2.314680in}}%
\pgfpathlineto{\pgfqpoint{10.707848in}{2.314835in}}%
\pgfpathlineto{\pgfqpoint{10.713771in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{10.722958in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{10.744330in}{2.313795in}}%
\pgfpathlineto{\pgfqpoint{10.750390in}{2.312736in}}%
\pgfpathlineto{\pgfqpoint{10.756685in}{2.312695in}}%
\pgfpathlineto{\pgfqpoint{10.762642in}{2.314712in}}%
\pgfpathlineto{\pgfqpoint{10.790217in}{2.315922in}}%
\pgfpathlineto{\pgfqpoint{10.808458in}{2.314022in}}%
\pgfpathlineto{\pgfqpoint{10.817663in}{2.314496in}}%
\pgfpathlineto{\pgfqpoint{10.829796in}{2.323499in}}%
\pgfpathlineto{\pgfqpoint{10.838914in}{2.324963in}}%
\pgfpathlineto{\pgfqpoint{10.841996in}{2.326144in}}%
\pgfpathlineto{\pgfqpoint{10.896896in}{2.315140in}}%
\pgfpathlineto{\pgfqpoint{10.909163in}{2.315789in}}%
\pgfpathlineto{\pgfqpoint{10.915245in}{2.314777in}}%
\pgfpathlineto{\pgfqpoint{10.942636in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{10.970284in}{2.298340in}}%
\pgfpathlineto{\pgfqpoint{10.985451in}{2.300922in}}%
\pgfpathlineto{\pgfqpoint{11.000800in}{2.297431in}}%
\pgfpathlineto{\pgfqpoint{11.005961in}{2.297413in}}%
\pgfpathlineto{\pgfqpoint{11.006717in}{2.293761in}}%
\pgfpathlineto{\pgfqpoint{11.009948in}{2.295774in}}%
\pgfpathlineto{\pgfqpoint{11.015941in}{2.294411in}}%
\pgfpathlineto{\pgfqpoint{11.022071in}{2.289752in}}%
\pgfpathlineto{\pgfqpoint{11.025124in}{2.286447in}}%
\pgfpathlineto{\pgfqpoint{11.028182in}{2.262158in}}%
\pgfpathlineto{\pgfqpoint{11.031360in}{2.262566in}}%
\pgfpathlineto{\pgfqpoint{11.034813in}{2.270141in}}%
\pgfpathlineto{\pgfqpoint{11.037392in}{2.270400in}}%
\pgfpathlineto{\pgfqpoint{11.040369in}{2.274440in}}%
\pgfpathlineto{\pgfqpoint{11.043336in}{2.269711in}}%
\pgfpathlineto{\pgfqpoint{11.046389in}{2.269038in}}%
\pgfpathlineto{\pgfqpoint{11.049464in}{2.266136in}}%
\pgfpathlineto{\pgfqpoint{11.061874in}{2.242487in}}%
\pgfpathlineto{\pgfqpoint{11.068799in}{2.235042in}}%
\pgfpathlineto{\pgfqpoint{11.068812in}{2.232979in}}%
\pgfpathlineto{\pgfqpoint{11.073906in}{2.232046in}}%
\pgfpathlineto{\pgfqpoint{11.086190in}{2.239093in}}%
\pgfpathlineto{\pgfqpoint{11.089053in}{2.240924in}}%
\pgfpathlineto{\pgfqpoint{11.095753in}{2.242390in}}%
\pgfpathlineto{\pgfqpoint{11.098526in}{2.243490in}}%
\pgfpathlineto{\pgfqpoint{11.104352in}{2.247774in}}%
\pgfpathlineto{\pgfqpoint{11.110579in}{2.249970in}}%
\pgfpathlineto{\pgfqpoint{11.116650in}{2.252814in}}%
\pgfpathlineto{\pgfqpoint{11.122803in}{2.255855in}}%
\pgfpathlineto{\pgfqpoint{11.128817in}{2.261268in}}%
\pgfpathlineto{\pgfqpoint{11.134974in}{2.264615in}}%
\pgfpathlineto{\pgfqpoint{11.137944in}{2.268462in}}%
\pgfpathlineto{\pgfqpoint{11.168496in}{2.286659in}}%
\pgfpathlineto{\pgfqpoint{11.171532in}{2.287597in}}%
\pgfpathlineto{\pgfqpoint{11.174605in}{2.290117in}}%
\pgfpathlineto{\pgfqpoint{11.183985in}{2.293905in}}%
\pgfpathlineto{\pgfqpoint{11.186903in}{2.297130in}}%
\pgfpathlineto{\pgfqpoint{11.193025in}{2.299133in}}%
\pgfpathlineto{\pgfqpoint{11.202002in}{2.302382in}}%
\pgfpathlineto{\pgfqpoint{11.232623in}{2.313156in}}%
\pgfpathlineto{\pgfqpoint{11.250875in}{2.312549in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.312329in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.312329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.745000in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{0.827091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{3.868335in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376130in,y=3.951668in,,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Gyroscope Measurements}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162815in}{2.712042in}}%
\pgfpathlineto{\pgfqpoint{2.032129in}{2.712042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076574in}{2.712042in}}{\pgfqpoint{2.076574in}{2.756487in}}%
\pgfpathlineto{\pgfqpoint{2.076574in}{3.712779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076574in}{3.757224in}}{\pgfqpoint{2.032129in}{3.757224in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{3.757224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{3.757224in}}{\pgfqpoint{1.118370in}{3.712779in}}%
\pgfpathlineto{\pgfqpoint{1.118370in}{2.756487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{2.712042in}}{\pgfqpoint{1.162815in}{2.712042in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{2.712042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{3.577276in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{3.577276in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{3.577276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=3.499498in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{3.251104in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{3.251104in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{3.251104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=3.173327in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{2.924933in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{2.924933in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{2.924933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=2.847155in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Z}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/real_compensation_single_center.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.479095in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{7.479095in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{1.495338in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495338in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797327in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{2.797327in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797327in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099315in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{4.099315in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099315in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401304in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401304in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703292in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{6.703292in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703292in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005281in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{8.005281in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005281in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.307269in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{9.307269in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.307269in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.609258in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{10.609258in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.609258in}{4.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.905735in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{4.905735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{4.905735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=4.826592in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{5.490589in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{5.490589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{5.490589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=5.411447in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{6.075444in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{6.075444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{6.075444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=5.996302in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{6.660299in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{6.660299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{6.660299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=6.581156in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{7.245153in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.245153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{7.245153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659809in, y=7.166011in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604253in,y=5.958473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Acceleration [g]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{5.490589in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{5.490589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{5.488564in}}%
\pgfpathlineto{\pgfqpoint{1.498591in}{5.488968in}}%
\pgfpathlineto{\pgfqpoint{1.501844in}{5.487066in}}%
\pgfpathlineto{\pgfqpoint{1.505104in}{5.486737in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{5.490492in}}%
\pgfpathlineto{\pgfqpoint{1.518105in}{5.484203in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{5.484697in}}%
\pgfpathlineto{\pgfqpoint{1.524625in}{5.489096in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{5.490385in}}%
\pgfpathlineto{\pgfqpoint{1.531143in}{5.488780in}}%
\pgfpathlineto{\pgfqpoint{1.537659in}{5.489419in}}%
\pgfpathlineto{\pgfqpoint{1.544163in}{5.486846in}}%
\pgfpathlineto{\pgfqpoint{1.547439in}{5.488746in}}%
\pgfpathlineto{\pgfqpoint{1.583857in}{5.495029in}}%
\pgfpathlineto{\pgfqpoint{1.593818in}{5.492876in}}%
\pgfpathlineto{\pgfqpoint{1.600325in}{5.495561in}}%
\pgfpathlineto{\pgfqpoint{1.613361in}{5.493536in}}%
\pgfpathlineto{\pgfqpoint{1.619044in}{5.493543in}}%
\pgfpathlineto{\pgfqpoint{1.632052in}{5.487893in}}%
\pgfpathlineto{\pgfqpoint{1.635317in}{5.488371in}}%
\pgfpathlineto{\pgfqpoint{1.645058in}{5.485923in}}%
\pgfpathlineto{\pgfqpoint{1.648325in}{5.486981in}}%
\pgfpathlineto{\pgfqpoint{1.654842in}{5.495768in}}%
\pgfpathlineto{\pgfqpoint{1.658085in}{5.495607in}}%
\pgfpathlineto{\pgfqpoint{1.661349in}{5.492345in}}%
\pgfpathlineto{\pgfqpoint{1.667854in}{5.492015in}}%
\pgfpathlineto{\pgfqpoint{1.674361in}{5.495221in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{5.495461in}}%
\pgfpathlineto{\pgfqpoint{1.690659in}{5.485520in}}%
\pgfpathlineto{\pgfqpoint{1.697163in}{5.493647in}}%
\pgfpathlineto{\pgfqpoint{1.710206in}{5.493180in}}%
\pgfpathlineto{\pgfqpoint{1.716742in}{5.488205in}}%
\pgfpathlineto{\pgfqpoint{1.723218in}{5.493452in}}%
\pgfpathlineto{\pgfqpoint{1.726483in}{5.494003in}}%
\pgfpathlineto{\pgfqpoint{1.729751in}{5.490111in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{5.489411in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{5.489512in}}%
\pgfpathlineto{\pgfqpoint{1.749402in}{5.495352in}}%
\pgfpathlineto{\pgfqpoint{1.755905in}{5.494013in}}%
\pgfpathlineto{\pgfqpoint{1.765653in}{5.495083in}}%
\pgfpathlineto{\pgfqpoint{1.772144in}{5.494164in}}%
\pgfpathlineto{\pgfqpoint{1.785049in}{5.490716in}}%
\pgfpathlineto{\pgfqpoint{1.788303in}{5.492560in}}%
\pgfpathlineto{\pgfqpoint{1.794819in}{5.491486in}}%
\pgfpathlineto{\pgfqpoint{1.801349in}{5.490253in}}%
\pgfpathlineto{\pgfqpoint{1.807879in}{5.491642in}}%
\pgfpathlineto{\pgfqpoint{1.811227in}{5.492640in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{5.490456in}}%
\pgfpathlineto{\pgfqpoint{1.820978in}{5.488363in}}%
\pgfpathlineto{\pgfqpoint{1.824235in}{5.488452in}}%
\pgfpathlineto{\pgfqpoint{1.830734in}{5.492583in}}%
\pgfpathlineto{\pgfqpoint{1.853362in}{5.494364in}}%
\pgfpathlineto{\pgfqpoint{1.856620in}{5.493052in}}%
\pgfpathlineto{\pgfqpoint{1.866397in}{5.492964in}}%
\pgfpathlineto{\pgfqpoint{1.869654in}{5.490264in}}%
\pgfpathlineto{\pgfqpoint{1.872927in}{5.489174in}}%
\pgfpathlineto{\pgfqpoint{1.876192in}{5.489443in}}%
\pgfpathlineto{\pgfqpoint{1.879438in}{5.487786in}}%
\pgfpathlineto{\pgfqpoint{1.882704in}{5.487636in}}%
\pgfpathlineto{\pgfqpoint{1.885956in}{5.489823in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{5.490468in}}%
\pgfpathlineto{\pgfqpoint{1.892461in}{5.488261in}}%
\pgfpathlineto{\pgfqpoint{1.898978in}{5.487454in}}%
\pgfpathlineto{\pgfqpoint{1.905472in}{5.488636in}}%
\pgfpathlineto{\pgfqpoint{1.908819in}{5.488815in}}%
\pgfpathlineto{\pgfqpoint{1.912115in}{5.492114in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{5.492659in}}%
\pgfpathlineto{\pgfqpoint{1.921873in}{5.490454in}}%
\pgfpathlineto{\pgfqpoint{1.934888in}{5.492164in}}%
\pgfpathlineto{\pgfqpoint{1.941291in}{5.492041in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{5.490147in}}%
\pgfpathlineto{\pgfqpoint{1.951022in}{5.490112in}}%
\pgfpathlineto{\pgfqpoint{1.957532in}{5.492245in}}%
\pgfpathlineto{\pgfqpoint{1.964050in}{5.490069in}}%
\pgfpathlineto{\pgfqpoint{1.970552in}{5.491340in}}%
\pgfpathlineto{\pgfqpoint{1.983565in}{5.490730in}}%
\pgfpathlineto{\pgfqpoint{1.996579in}{5.494923in}}%
\pgfpathlineto{\pgfqpoint{2.003092in}{5.492638in}}%
\pgfpathlineto{\pgfqpoint{2.006359in}{5.494154in}}%
\pgfpathlineto{\pgfqpoint{2.009625in}{5.493193in}}%
\pgfpathlineto{\pgfqpoint{2.012891in}{5.490925in}}%
\pgfpathlineto{\pgfqpoint{2.019392in}{5.492126in}}%
\pgfpathlineto{\pgfqpoint{2.029150in}{5.490261in}}%
\pgfpathlineto{\pgfqpoint{2.032398in}{5.490521in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{5.492538in}}%
\pgfpathlineto{\pgfqpoint{2.038913in}{5.492490in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{5.496081in}}%
\pgfpathlineto{\pgfqpoint{2.055196in}{5.490250in}}%
\pgfpathlineto{\pgfqpoint{2.064954in}{5.491605in}}%
\pgfpathlineto{\pgfqpoint{2.071446in}{5.488567in}}%
\pgfpathlineto{\pgfqpoint{2.084474in}{5.489604in}}%
\pgfpathlineto{\pgfqpoint{2.087723in}{5.492106in}}%
\pgfpathlineto{\pgfqpoint{2.094233in}{5.493186in}}%
\pgfpathlineto{\pgfqpoint{2.097490in}{5.491949in}}%
\pgfpathlineto{\pgfqpoint{2.100742in}{5.493591in}}%
\pgfpathlineto{\pgfqpoint{2.104012in}{5.493124in}}%
\pgfpathlineto{\pgfqpoint{2.110520in}{5.490961in}}%
\pgfpathlineto{\pgfqpoint{2.113774in}{5.491729in}}%
\pgfpathlineto{\pgfqpoint{2.117034in}{5.495498in}}%
\pgfpathlineto{\pgfqpoint{2.123547in}{5.495176in}}%
\pgfpathlineto{\pgfqpoint{2.126805in}{5.498291in}}%
\pgfpathlineto{\pgfqpoint{2.136586in}{5.518962in}}%
\pgfpathlineto{\pgfqpoint{2.159347in}{5.585073in}}%
\pgfpathlineto{\pgfqpoint{2.162596in}{5.591425in}}%
\pgfpathlineto{\pgfqpoint{2.169104in}{5.597262in}}%
\pgfpathlineto{\pgfqpoint{2.172366in}{5.598533in}}%
\pgfpathlineto{\pgfqpoint{2.178853in}{5.596373in}}%
\pgfpathlineto{\pgfqpoint{2.185373in}{5.591251in}}%
\pgfpathlineto{\pgfqpoint{2.188628in}{5.591258in}}%
\pgfpathlineto{\pgfqpoint{2.195135in}{5.587229in}}%
\pgfpathlineto{\pgfqpoint{2.198378in}{5.586958in}}%
\pgfpathlineto{\pgfqpoint{2.208252in}{5.579785in}}%
\pgfpathlineto{\pgfqpoint{2.221277in}{5.571496in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{5.561884in}}%
\pgfpathlineto{\pgfqpoint{2.234398in}{5.552385in}}%
\pgfpathlineto{\pgfqpoint{2.241047in}{5.544266in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{5.533766in}}%
\pgfpathlineto{\pgfqpoint{2.250831in}{5.528815in}}%
\pgfpathlineto{\pgfqpoint{2.257333in}{5.524618in}}%
\pgfpathlineto{\pgfqpoint{2.266938in}{5.518720in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{5.515755in}}%
\pgfpathlineto{\pgfqpoint{2.286336in}{5.510573in}}%
\pgfpathlineto{\pgfqpoint{2.292856in}{5.505902in}}%
\pgfpathlineto{\pgfqpoint{2.302674in}{5.495746in}}%
\pgfpathlineto{\pgfqpoint{2.305925in}{5.493268in}}%
\pgfpathlineto{\pgfqpoint{2.312435in}{5.491869in}}%
\pgfpathlineto{\pgfqpoint{2.318952in}{5.485738in}}%
\pgfpathlineto{\pgfqpoint{2.322191in}{5.482943in}}%
\pgfpathlineto{\pgfqpoint{2.325444in}{5.483615in}}%
\pgfpathlineto{\pgfqpoint{2.328628in}{5.485892in}}%
\pgfpathlineto{\pgfqpoint{2.335119in}{5.486679in}}%
\pgfpathlineto{\pgfqpoint{2.341631in}{5.489088in}}%
\pgfpathlineto{\pgfqpoint{2.344880in}{5.490311in}}%
\pgfpathlineto{\pgfqpoint{2.351382in}{5.496694in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{5.505475in}}%
\pgfpathlineto{\pgfqpoint{2.371449in}{5.502437in}}%
\pgfpathlineto{\pgfqpoint{2.377967in}{5.494470in}}%
\pgfpathlineto{\pgfqpoint{2.384477in}{5.489702in}}%
\pgfpathlineto{\pgfqpoint{2.394251in}{5.480563in}}%
\pgfpathlineto{\pgfqpoint{2.413363in}{5.479289in}}%
\pgfpathlineto{\pgfqpoint{2.423137in}{5.479958in}}%
\pgfpathlineto{\pgfqpoint{2.429827in}{5.474678in}}%
\pgfpathlineto{\pgfqpoint{2.446090in}{5.467611in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{5.464375in}}%
\pgfpathlineto{\pgfqpoint{2.455842in}{5.461461in}}%
\pgfpathlineto{\pgfqpoint{2.462047in}{5.457606in}}%
\pgfpathlineto{\pgfqpoint{2.471826in}{5.457469in}}%
\pgfpathlineto{\pgfqpoint{2.475078in}{5.457513in}}%
\pgfpathlineto{\pgfqpoint{2.481611in}{5.461595in}}%
\pgfpathlineto{\pgfqpoint{2.484873in}{5.462051in}}%
\pgfpathlineto{\pgfqpoint{2.488112in}{5.464214in}}%
\pgfpathlineto{\pgfqpoint{2.491363in}{5.467793in}}%
\pgfpathlineto{\pgfqpoint{2.507654in}{5.468908in}}%
\pgfpathlineto{\pgfqpoint{2.517402in}{5.467064in}}%
\pgfpathlineto{\pgfqpoint{2.520662in}{5.467018in}}%
\pgfpathlineto{\pgfqpoint{2.523930in}{5.465853in}}%
\pgfpathlineto{\pgfqpoint{2.533677in}{5.472403in}}%
\pgfpathlineto{\pgfqpoint{2.540190in}{5.476753in}}%
\pgfpathlineto{\pgfqpoint{2.553215in}{5.475096in}}%
\pgfpathlineto{\pgfqpoint{2.556454in}{5.472670in}}%
\pgfpathlineto{\pgfqpoint{2.579256in}{5.438149in}}%
\pgfpathlineto{\pgfqpoint{2.582499in}{5.434392in}}%
\pgfpathlineto{\pgfqpoint{2.589026in}{5.431180in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{5.430068in}}%
\pgfpathlineto{\pgfqpoint{2.602036in}{5.431582in}}%
\pgfpathlineto{\pgfqpoint{2.608540in}{5.431263in}}%
\pgfpathlineto{\pgfqpoint{2.618300in}{5.430248in}}%
\pgfpathlineto{\pgfqpoint{2.624798in}{5.426149in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{5.418155in}}%
\pgfpathlineto{\pgfqpoint{2.650855in}{5.386849in}}%
\pgfpathlineto{\pgfqpoint{2.654110in}{5.385132in}}%
\pgfpathlineto{\pgfqpoint{2.657352in}{5.385513in}}%
\pgfpathlineto{\pgfqpoint{2.673628in}{5.403104in}}%
\pgfpathlineto{\pgfqpoint{2.676897in}{5.406924in}}%
\pgfpathlineto{\pgfqpoint{2.689954in}{5.414034in}}%
\pgfpathlineto{\pgfqpoint{2.696484in}{5.414252in}}%
\pgfpathlineto{\pgfqpoint{2.702974in}{5.415503in}}%
\pgfpathlineto{\pgfqpoint{2.709478in}{5.419278in}}%
\pgfpathlineto{\pgfqpoint{2.719253in}{5.433681in}}%
\pgfpathlineto{\pgfqpoint{2.725831in}{5.439458in}}%
\pgfpathlineto{\pgfqpoint{2.738848in}{5.454320in}}%
\pgfpathlineto{\pgfqpoint{2.742109in}{5.454925in}}%
\pgfpathlineto{\pgfqpoint{2.745371in}{5.453976in}}%
\pgfpathlineto{\pgfqpoint{2.774571in}{5.463518in}}%
\pgfpathlineto{\pgfqpoint{2.787595in}{5.470054in}}%
\pgfpathlineto{\pgfqpoint{2.794142in}{5.476137in}}%
\pgfpathlineto{\pgfqpoint{2.807151in}{5.481992in}}%
\pgfpathlineto{\pgfqpoint{2.813658in}{5.486910in}}%
\pgfpathlineto{\pgfqpoint{2.820173in}{5.487397in}}%
\pgfpathlineto{\pgfqpoint{2.826631in}{5.487344in}}%
\pgfpathlineto{\pgfqpoint{2.829886in}{5.488233in}}%
\pgfpathlineto{\pgfqpoint{2.833145in}{5.490494in}}%
\pgfpathlineto{\pgfqpoint{2.836408in}{5.491128in}}%
\pgfpathlineto{\pgfqpoint{2.846178in}{5.487791in}}%
\pgfpathlineto{\pgfqpoint{2.856082in}{5.482546in}}%
\pgfpathlineto{\pgfqpoint{2.862603in}{5.477476in}}%
\pgfpathlineto{\pgfqpoint{2.869104in}{5.471087in}}%
\pgfpathlineto{\pgfqpoint{2.875608in}{5.470483in}}%
\pgfpathlineto{\pgfqpoint{2.882161in}{5.472091in}}%
\pgfpathlineto{\pgfqpoint{2.885279in}{5.473794in}}%
\pgfpathlineto{\pgfqpoint{2.891778in}{5.474401in}}%
\pgfpathlineto{\pgfqpoint{2.908049in}{5.490293in}}%
\pgfpathlineto{\pgfqpoint{2.917727in}{5.491138in}}%
\pgfpathlineto{\pgfqpoint{2.927497in}{5.498213in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{5.498309in}}%
\pgfpathlineto{\pgfqpoint{2.937265in}{5.496744in}}%
\pgfpathlineto{\pgfqpoint{2.943782in}{5.499389in}}%
\pgfpathlineto{\pgfqpoint{2.950307in}{5.505992in}}%
\pgfpathlineto{\pgfqpoint{2.976359in}{5.516065in}}%
\pgfpathlineto{\pgfqpoint{2.992727in}{5.508545in}}%
\pgfpathlineto{\pgfqpoint{2.995979in}{5.504593in}}%
\pgfpathlineto{\pgfqpoint{3.012176in}{5.505895in}}%
\pgfpathlineto{\pgfqpoint{3.021935in}{5.502895in}}%
\pgfpathlineto{\pgfqpoint{3.028435in}{5.508192in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{5.508659in}}%
\pgfpathlineto{\pgfqpoint{3.034967in}{5.506721in}}%
\pgfpathlineto{\pgfqpoint{3.038223in}{5.508201in}}%
\pgfpathlineto{\pgfqpoint{3.044859in}{5.506205in}}%
\pgfpathlineto{\pgfqpoint{3.048114in}{5.508308in}}%
\pgfpathlineto{\pgfqpoint{3.054626in}{5.514671in}}%
\pgfpathlineto{\pgfqpoint{3.064386in}{5.515201in}}%
\pgfpathlineto{\pgfqpoint{3.074175in}{5.518314in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{5.520513in}}%
\pgfpathlineto{\pgfqpoint{3.080540in}{5.521357in}}%
\pgfpathlineto{\pgfqpoint{3.087054in}{5.520486in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{5.521372in}}%
\pgfpathlineto{\pgfqpoint{3.100065in}{5.526240in}}%
\pgfpathlineto{\pgfqpoint{3.110055in}{5.527503in}}%
\pgfpathlineto{\pgfqpoint{3.119806in}{5.532273in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{5.535951in}}%
\pgfpathlineto{\pgfqpoint{3.132806in}{5.533947in}}%
\pgfpathlineto{\pgfqpoint{3.136069in}{5.535208in}}%
\pgfpathlineto{\pgfqpoint{3.142313in}{5.534185in}}%
\pgfpathlineto{\pgfqpoint{3.145573in}{5.532246in}}%
\pgfpathlineto{\pgfqpoint{3.155347in}{5.523258in}}%
\pgfpathlineto{\pgfqpoint{3.168366in}{5.513457in}}%
\pgfpathlineto{\pgfqpoint{3.174904in}{5.507271in}}%
\pgfpathlineto{\pgfqpoint{3.184656in}{5.506658in}}%
\pgfpathlineto{\pgfqpoint{3.194447in}{5.496413in}}%
\pgfpathlineto{\pgfqpoint{3.200974in}{5.494130in}}%
\pgfpathlineto{\pgfqpoint{3.204224in}{5.494616in}}%
\pgfpathlineto{\pgfqpoint{3.207508in}{5.492467in}}%
\pgfpathlineto{\pgfqpoint{3.210779in}{5.488810in}}%
\pgfpathlineto{\pgfqpoint{3.214057in}{5.487021in}}%
\pgfpathlineto{\pgfqpoint{3.220555in}{5.485860in}}%
\pgfpathlineto{\pgfqpoint{3.227040in}{5.777400in}}%
\pgfpathlineto{\pgfqpoint{3.230292in}{5.766359in}}%
\pgfpathlineto{\pgfqpoint{3.233540in}{5.788050in}}%
\pgfpathlineto{\pgfqpoint{3.236794in}{5.722392in}}%
\pgfpathlineto{\pgfqpoint{3.240037in}{5.692793in}}%
\pgfpathlineto{\pgfqpoint{3.243280in}{5.685726in}}%
\pgfpathlineto{\pgfqpoint{3.246517in}{5.746816in}}%
\pgfpathlineto{\pgfqpoint{3.249765in}{5.772450in}}%
\pgfpathlineto{\pgfqpoint{3.253019in}{5.769034in}}%
\pgfpathlineto{\pgfqpoint{3.259530in}{5.443943in}}%
\pgfpathlineto{\pgfqpoint{3.262787in}{5.496210in}}%
\pgfpathlineto{\pgfqpoint{3.266042in}{5.500625in}}%
\pgfpathlineto{\pgfqpoint{3.269302in}{5.556044in}}%
\pgfpathlineto{\pgfqpoint{3.272539in}{5.567373in}}%
\pgfpathlineto{\pgfqpoint{3.275800in}{5.569223in}}%
\pgfpathlineto{\pgfqpoint{3.279068in}{5.529759in}}%
\pgfpathlineto{\pgfqpoint{3.285583in}{5.503915in}}%
\pgfpathlineto{\pgfqpoint{3.288846in}{5.518364in}}%
\pgfpathlineto{\pgfqpoint{3.292101in}{5.523742in}}%
\pgfpathlineto{\pgfqpoint{3.298608in}{5.474476in}}%
\pgfpathlineto{\pgfqpoint{3.301865in}{5.471110in}}%
\pgfpathlineto{\pgfqpoint{3.305126in}{5.477692in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{5.491521in}}%
\pgfpathlineto{\pgfqpoint{3.311620in}{5.480119in}}%
\pgfpathlineto{\pgfqpoint{3.314874in}{5.462967in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{5.470958in}}%
\pgfpathlineto{\pgfqpoint{3.321398in}{5.485747in}}%
\pgfpathlineto{\pgfqpoint{3.324669in}{5.494067in}}%
\pgfpathlineto{\pgfqpoint{3.327927in}{5.484123in}}%
\pgfpathlineto{\pgfqpoint{3.331192in}{5.478619in}}%
\pgfpathlineto{\pgfqpoint{3.334443in}{5.487032in}}%
\pgfpathlineto{\pgfqpoint{3.337668in}{5.502001in}}%
\pgfpathlineto{\pgfqpoint{3.340922in}{5.501730in}}%
\pgfpathlineto{\pgfqpoint{3.344176in}{5.496875in}}%
\pgfpathlineto{\pgfqpoint{3.347435in}{5.494242in}}%
\pgfpathlineto{\pgfqpoint{3.353933in}{5.507856in}}%
\pgfpathlineto{\pgfqpoint{3.363672in}{5.495972in}}%
\pgfpathlineto{\pgfqpoint{3.366932in}{5.499981in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{5.501531in}}%
\pgfpathlineto{\pgfqpoint{3.376702in}{5.489653in}}%
\pgfpathlineto{\pgfqpoint{3.383223in}{5.495298in}}%
\pgfpathlineto{\pgfqpoint{3.386485in}{5.496389in}}%
\pgfpathlineto{\pgfqpoint{3.389744in}{5.490032in}}%
\pgfpathlineto{\pgfqpoint{3.392997in}{5.486793in}}%
\pgfpathlineto{\pgfqpoint{3.399518in}{5.496152in}}%
\pgfpathlineto{\pgfqpoint{3.402761in}{5.485291in}}%
\pgfpathlineto{\pgfqpoint{3.409287in}{5.491779in}}%
\pgfpathlineto{\pgfqpoint{3.412535in}{5.494231in}}%
\pgfpathlineto{\pgfqpoint{3.415784in}{5.481740in}}%
\pgfpathlineto{\pgfqpoint{3.419030in}{5.479651in}}%
\pgfpathlineto{\pgfqpoint{3.425536in}{5.492203in}}%
\pgfpathlineto{\pgfqpoint{3.428778in}{5.488942in}}%
\pgfpathlineto{\pgfqpoint{3.432034in}{5.481664in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{5.488177in}}%
\pgfpathlineto{\pgfqpoint{3.438511in}{5.485408in}}%
\pgfpathlineto{\pgfqpoint{3.441759in}{5.484906in}}%
\pgfpathlineto{\pgfqpoint{3.445024in}{5.481849in}}%
\pgfpathlineto{\pgfqpoint{3.448285in}{5.490498in}}%
\pgfpathlineto{\pgfqpoint{3.451537in}{5.490507in}}%
\pgfpathlineto{\pgfqpoint{3.458052in}{5.483564in}}%
\pgfpathlineto{\pgfqpoint{3.461311in}{5.484724in}}%
\pgfpathlineto{\pgfqpoint{3.467819in}{5.492814in}}%
\pgfpathlineto{\pgfqpoint{3.474340in}{5.490479in}}%
\pgfpathlineto{\pgfqpoint{3.477585in}{5.491073in}}%
\pgfpathlineto{\pgfqpoint{3.480837in}{5.496250in}}%
\pgfpathlineto{\pgfqpoint{3.487354in}{5.498483in}}%
\pgfpathlineto{\pgfqpoint{3.490603in}{5.495916in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{5.499895in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.498802in}}%
\pgfpathlineto{\pgfqpoint{3.503660in}{5.496179in}}%
\pgfpathlineto{\pgfqpoint{3.506917in}{5.495192in}}%
\pgfpathlineto{\pgfqpoint{3.513430in}{5.497948in}}%
\pgfpathlineto{\pgfqpoint{3.516691in}{5.496619in}}%
\pgfpathlineto{\pgfqpoint{3.519947in}{5.494088in}}%
\pgfpathlineto{\pgfqpoint{3.529707in}{5.494037in}}%
\pgfpathlineto{\pgfqpoint{3.533000in}{5.491803in}}%
\pgfpathlineto{\pgfqpoint{3.536259in}{5.491705in}}%
\pgfpathlineto{\pgfqpoint{3.543059in}{5.493904in}}%
\pgfpathlineto{\pgfqpoint{3.549551in}{5.489056in}}%
\pgfpathlineto{\pgfqpoint{3.552808in}{5.488087in}}%
\pgfpathlineto{\pgfqpoint{3.559327in}{5.491757in}}%
\pgfpathlineto{\pgfqpoint{3.562585in}{5.490207in}}%
\pgfpathlineto{\pgfqpoint{3.578534in}{5.491645in}}%
\pgfpathlineto{\pgfqpoint{3.585041in}{5.491850in}}%
\pgfpathlineto{\pgfqpoint{3.588292in}{5.492785in}}%
\pgfpathlineto{\pgfqpoint{3.591556in}{5.492255in}}%
\pgfpathlineto{\pgfqpoint{3.594806in}{5.494307in}}%
\pgfpathlineto{\pgfqpoint{3.598043in}{5.492815in}}%
\pgfpathlineto{\pgfqpoint{3.614326in}{5.494980in}}%
\pgfpathlineto{\pgfqpoint{3.617586in}{5.493073in}}%
\pgfpathlineto{\pgfqpoint{3.620834in}{5.493243in}}%
\pgfpathlineto{\pgfqpoint{3.624070in}{5.489297in}}%
\pgfpathlineto{\pgfqpoint{3.627335in}{5.491133in}}%
\pgfpathlineto{\pgfqpoint{3.633871in}{5.484958in}}%
\pgfpathlineto{\pgfqpoint{3.640385in}{5.484258in}}%
\pgfpathlineto{\pgfqpoint{3.646893in}{5.484721in}}%
\pgfpathlineto{\pgfqpoint{3.650143in}{5.486456in}}%
\pgfpathlineto{\pgfqpoint{3.653408in}{5.485394in}}%
\pgfpathlineto{\pgfqpoint{3.656682in}{5.489094in}}%
\pgfpathlineto{\pgfqpoint{3.659934in}{5.485240in}}%
\pgfpathlineto{\pgfqpoint{3.663163in}{5.489456in}}%
\pgfpathlineto{\pgfqpoint{3.666414in}{5.490692in}}%
\pgfpathlineto{\pgfqpoint{3.685927in}{5.488064in}}%
\pgfpathlineto{\pgfqpoint{3.689175in}{5.486290in}}%
\pgfpathlineto{\pgfqpoint{3.708752in}{5.486727in}}%
\pgfpathlineto{\pgfqpoint{3.728270in}{5.492932in}}%
\pgfpathlineto{\pgfqpoint{3.735035in}{5.490513in}}%
\pgfpathlineto{\pgfqpoint{3.748046in}{5.491952in}}%
\pgfpathlineto{\pgfqpoint{3.754546in}{5.490074in}}%
\pgfpathlineto{\pgfqpoint{3.757801in}{5.492620in}}%
\pgfpathlineto{\pgfqpoint{3.767326in}{5.495000in}}%
\pgfpathlineto{\pgfqpoint{3.770578in}{5.493522in}}%
\pgfpathlineto{\pgfqpoint{3.773846in}{5.493768in}}%
\pgfpathlineto{\pgfqpoint{3.777101in}{5.496641in}}%
\pgfpathlineto{\pgfqpoint{3.783617in}{5.495118in}}%
\pgfpathlineto{\pgfqpoint{3.790129in}{5.489994in}}%
\pgfpathlineto{\pgfqpoint{3.796635in}{5.489199in}}%
\pgfpathlineto{\pgfqpoint{3.799903in}{5.490147in}}%
\pgfpathlineto{\pgfqpoint{3.806414in}{5.488686in}}%
\pgfpathlineto{\pgfqpoint{3.809676in}{5.487859in}}%
\pgfpathlineto{\pgfqpoint{3.812934in}{5.489528in}}%
\pgfpathlineto{\pgfqpoint{3.819432in}{5.494676in}}%
\pgfpathlineto{\pgfqpoint{3.829367in}{5.494938in}}%
\pgfpathlineto{\pgfqpoint{3.832609in}{5.495868in}}%
\pgfpathlineto{\pgfqpoint{3.835862in}{5.498088in}}%
\pgfpathlineto{\pgfqpoint{3.839128in}{5.498883in}}%
\pgfpathlineto{\pgfqpoint{3.842380in}{5.497466in}}%
\pgfpathlineto{\pgfqpoint{3.848886in}{5.492636in}}%
\pgfpathlineto{\pgfqpoint{3.855403in}{5.491902in}}%
\pgfpathlineto{\pgfqpoint{3.868417in}{5.487045in}}%
\pgfpathlineto{\pgfqpoint{3.887945in}{5.490673in}}%
\pgfpathlineto{\pgfqpoint{3.894429in}{5.493450in}}%
\pgfpathlineto{\pgfqpoint{3.897659in}{5.493298in}}%
\pgfpathlineto{\pgfqpoint{3.904173in}{5.490528in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{5.489919in}}%
\pgfpathlineto{\pgfqpoint{3.913943in}{5.492121in}}%
\pgfpathlineto{\pgfqpoint{3.930416in}{5.489743in}}%
\pgfpathlineto{\pgfqpoint{3.933649in}{5.490932in}}%
\pgfpathlineto{\pgfqpoint{3.936901in}{5.490617in}}%
\pgfpathlineto{\pgfqpoint{3.943413in}{5.487924in}}%
\pgfpathlineto{\pgfqpoint{3.946664in}{5.487271in}}%
\pgfpathlineto{\pgfqpoint{3.953190in}{5.488214in}}%
\pgfpathlineto{\pgfqpoint{3.962646in}{5.488386in}}%
\pgfpathlineto{\pgfqpoint{3.969182in}{5.489813in}}%
\pgfpathlineto{\pgfqpoint{3.988691in}{5.494179in}}%
\pgfpathlineto{\pgfqpoint{4.001656in}{5.491467in}}%
\pgfpathlineto{\pgfqpoint{4.008186in}{5.491818in}}%
\pgfpathlineto{\pgfqpoint{4.021190in}{5.489315in}}%
\pgfpathlineto{\pgfqpoint{4.024589in}{5.490399in}}%
\pgfpathlineto{\pgfqpoint{4.041124in}{5.488545in}}%
\pgfpathlineto{\pgfqpoint{4.044378in}{5.483658in}}%
\pgfpathlineto{\pgfqpoint{4.047637in}{5.489770in}}%
\pgfpathlineto{\pgfqpoint{4.050888in}{5.489586in}}%
\pgfpathlineto{\pgfqpoint{4.054143in}{5.492264in}}%
\pgfpathlineto{\pgfqpoint{4.057292in}{5.493359in}}%
\pgfpathlineto{\pgfqpoint{4.060273in}{5.496767in}}%
\pgfpathlineto{\pgfqpoint{4.063519in}{5.498485in}}%
\pgfpathlineto{\pgfqpoint{4.070036in}{5.494147in}}%
\pgfpathlineto{\pgfqpoint{4.073288in}{5.495807in}}%
\pgfpathlineto{\pgfqpoint{4.076535in}{5.500898in}}%
\pgfpathlineto{\pgfqpoint{4.079794in}{5.495314in}}%
\pgfpathlineto{\pgfqpoint{4.099308in}{5.484952in}}%
\pgfpathlineto{\pgfqpoint{4.105824in}{5.485145in}}%
\pgfpathlineto{\pgfqpoint{4.109093in}{5.485150in}}%
\pgfpathlineto{\pgfqpoint{4.115591in}{5.482874in}}%
\pgfpathlineto{\pgfqpoint{4.125604in}{5.484895in}}%
\pgfpathlineto{\pgfqpoint{4.132106in}{5.481781in}}%
\pgfpathlineto{\pgfqpoint{4.135352in}{5.481983in}}%
\pgfpathlineto{\pgfqpoint{4.141856in}{5.479138in}}%
\pgfpathlineto{\pgfqpoint{4.145123in}{5.478837in}}%
\pgfpathlineto{\pgfqpoint{4.148384in}{5.480907in}}%
\pgfpathlineto{\pgfqpoint{4.157912in}{5.480391in}}%
\pgfpathlineto{\pgfqpoint{4.174203in}{5.486603in}}%
\pgfpathlineto{\pgfqpoint{4.177454in}{5.485067in}}%
\pgfpathlineto{\pgfqpoint{4.180703in}{5.484881in}}%
\pgfpathlineto{\pgfqpoint{4.183960in}{5.486494in}}%
\pgfpathlineto{\pgfqpoint{4.197100in}{5.486668in}}%
\pgfpathlineto{\pgfqpoint{4.200354in}{5.487881in}}%
\pgfpathlineto{\pgfqpoint{4.206881in}{5.487072in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{5.489031in}}%
\pgfpathlineto{\pgfqpoint{4.216658in}{5.486175in}}%
\pgfpathlineto{\pgfqpoint{4.226559in}{5.489246in}}%
\pgfpathlineto{\pgfqpoint{4.239568in}{5.497466in}}%
\pgfpathlineto{\pgfqpoint{4.242827in}{5.499280in}}%
\pgfpathlineto{\pgfqpoint{4.246080in}{5.503869in}}%
\pgfpathlineto{\pgfqpoint{4.249317in}{5.512040in}}%
\pgfpathlineto{\pgfqpoint{4.255807in}{5.521091in}}%
\pgfpathlineto{\pgfqpoint{4.259050in}{5.523481in}}%
\pgfpathlineto{\pgfqpoint{4.262305in}{5.528439in}}%
\pgfpathlineto{\pgfqpoint{4.265563in}{5.528806in}}%
\pgfpathlineto{\pgfqpoint{4.268821in}{5.530810in}}%
\pgfpathlineto{\pgfqpoint{4.272071in}{5.538059in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{5.555483in}}%
\pgfpathlineto{\pgfqpoint{4.281858in}{5.556378in}}%
\pgfpathlineto{\pgfqpoint{4.291420in}{5.582974in}}%
\pgfpathlineto{\pgfqpoint{4.294683in}{5.584792in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{5.589065in}}%
\pgfpathlineto{\pgfqpoint{4.304437in}{5.619419in}}%
\pgfpathlineto{\pgfqpoint{4.307694in}{5.625929in}}%
\pgfpathlineto{\pgfqpoint{4.314185in}{5.649057in}}%
\pgfpathlineto{\pgfqpoint{4.317453in}{5.650879in}}%
\pgfpathlineto{\pgfqpoint{4.320663in}{5.647940in}}%
\pgfpathlineto{\pgfqpoint{4.323919in}{5.659692in}}%
\pgfpathlineto{\pgfqpoint{4.327170in}{5.687853in}}%
\pgfpathlineto{\pgfqpoint{4.330423in}{5.697154in}}%
\pgfpathlineto{\pgfqpoint{4.333677in}{5.687151in}}%
\pgfpathlineto{\pgfqpoint{4.336926in}{5.686503in}}%
\pgfpathlineto{\pgfqpoint{4.340189in}{5.710712in}}%
\pgfpathlineto{\pgfqpoint{4.343450in}{5.726042in}}%
\pgfpathlineto{\pgfqpoint{4.346713in}{5.733586in}}%
\pgfpathlineto{\pgfqpoint{4.349950in}{5.745577in}}%
\pgfpathlineto{\pgfqpoint{4.356464in}{5.823437in}}%
\pgfpathlineto{\pgfqpoint{4.362970in}{5.864150in}}%
\pgfpathlineto{\pgfqpoint{4.366232in}{5.900392in}}%
\pgfpathlineto{\pgfqpoint{4.369496in}{5.955646in}}%
\pgfpathlineto{\pgfqpoint{4.379246in}{6.031119in}}%
\pgfpathlineto{\pgfqpoint{4.385882in}{6.116130in}}%
\pgfpathlineto{\pgfqpoint{4.389135in}{6.140361in}}%
\pgfpathlineto{\pgfqpoint{4.392391in}{6.155215in}}%
\pgfpathlineto{\pgfqpoint{4.395656in}{6.214701in}}%
\pgfpathlineto{\pgfqpoint{4.398902in}{6.229534in}}%
\pgfpathlineto{\pgfqpoint{4.405393in}{6.236437in}}%
\pgfpathlineto{\pgfqpoint{4.411898in}{6.332851in}}%
\pgfpathlineto{\pgfqpoint{4.415035in}{6.312064in}}%
\pgfpathlineto{\pgfqpoint{4.421539in}{6.217909in}}%
\pgfpathlineto{\pgfqpoint{4.424834in}{6.276616in}}%
\pgfpathlineto{\pgfqpoint{4.428079in}{6.249785in}}%
\pgfpathlineto{\pgfqpoint{4.431341in}{6.250861in}}%
\pgfpathlineto{\pgfqpoint{4.441109in}{5.982287in}}%
\pgfpathlineto{\pgfqpoint{4.444367in}{5.842915in}}%
\pgfpathlineto{\pgfqpoint{4.454144in}{5.631452in}}%
\pgfpathlineto{\pgfqpoint{4.460623in}{5.307381in}}%
\pgfpathlineto{\pgfqpoint{4.467121in}{5.166894in}}%
\pgfpathlineto{\pgfqpoint{4.470382in}{5.104836in}}%
\pgfpathlineto{\pgfqpoint{4.473646in}{5.066032in}}%
\pgfpathlineto{\pgfqpoint{4.480177in}{4.949343in}}%
\pgfpathlineto{\pgfqpoint{4.483611in}{4.928287in}}%
\pgfpathlineto{\pgfqpoint{4.486867in}{4.923282in}}%
\pgfpathlineto{\pgfqpoint{4.490152in}{4.891352in}}%
\pgfpathlineto{\pgfqpoint{4.493399in}{4.836404in}}%
\pgfpathlineto{\pgfqpoint{4.496655in}{4.805767in}}%
\pgfpathlineto{\pgfqpoint{4.499916in}{4.820604in}}%
\pgfpathlineto{\pgfqpoint{4.503161in}{4.796704in}}%
\pgfpathlineto{\pgfqpoint{4.506408in}{4.804333in}}%
\pgfpathlineto{\pgfqpoint{4.509643in}{4.859359in}}%
\pgfpathlineto{\pgfqpoint{4.515921in}{5.011612in}}%
\pgfpathlineto{\pgfqpoint{4.519188in}{5.000353in}}%
\pgfpathlineto{\pgfqpoint{4.522418in}{5.034077in}}%
\pgfpathlineto{\pgfqpoint{4.525680in}{4.966011in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{4.946405in}}%
\pgfpathlineto{\pgfqpoint{4.535439in}{5.200578in}}%
\pgfpathlineto{\pgfqpoint{4.538705in}{5.241197in}}%
\pgfpathlineto{\pgfqpoint{4.541969in}{5.224336in}}%
\pgfpathlineto{\pgfqpoint{4.548521in}{5.371376in}}%
\pgfpathlineto{\pgfqpoint{4.551766in}{5.341936in}}%
\pgfpathlineto{\pgfqpoint{4.561528in}{5.697353in}}%
\pgfpathlineto{\pgfqpoint{4.564795in}{5.667223in}}%
\pgfpathlineto{\pgfqpoint{4.568049in}{5.654495in}}%
\pgfpathlineto{\pgfqpoint{4.571302in}{5.726080in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{5.930782in}}%
\pgfpathlineto{\pgfqpoint{4.577788in}{6.003191in}}%
\pgfpathlineto{\pgfqpoint{4.581033in}{5.929114in}}%
\pgfpathlineto{\pgfqpoint{4.584280in}{5.977340in}}%
\pgfpathlineto{\pgfqpoint{4.587532in}{5.983496in}}%
\pgfpathlineto{\pgfqpoint{4.590790in}{6.028926in}}%
\pgfpathlineto{\pgfqpoint{4.597293in}{6.152632in}}%
\pgfpathlineto{\pgfqpoint{4.600550in}{6.146256in}}%
\pgfpathlineto{\pgfqpoint{4.603805in}{6.168600in}}%
\pgfpathlineto{\pgfqpoint{4.607075in}{6.114206in}}%
\pgfpathlineto{\pgfqpoint{4.610413in}{6.144063in}}%
\pgfpathlineto{\pgfqpoint{4.616931in}{6.234425in}}%
\pgfpathlineto{\pgfqpoint{4.620186in}{6.316143in}}%
\pgfpathlineto{\pgfqpoint{4.623432in}{6.313909in}}%
\pgfpathlineto{\pgfqpoint{4.626681in}{6.195997in}}%
\pgfpathlineto{\pgfqpoint{4.629943in}{6.153604in}}%
\pgfpathlineto{\pgfqpoint{4.633200in}{6.217296in}}%
\pgfpathlineto{\pgfqpoint{4.636456in}{6.192716in}}%
\pgfpathlineto{\pgfqpoint{4.642901in}{6.021596in}}%
\pgfpathlineto{\pgfqpoint{4.646180in}{6.021836in}}%
\pgfpathlineto{\pgfqpoint{4.649420in}{6.069427in}}%
\pgfpathlineto{\pgfqpoint{4.655934in}{5.880831in}}%
\pgfpathlineto{\pgfqpoint{4.659191in}{5.881214in}}%
\pgfpathlineto{\pgfqpoint{4.662449in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{4.665696in}{5.949708in}}%
\pgfpathlineto{\pgfqpoint{4.668953in}{5.819858in}}%
\pgfpathlineto{\pgfqpoint{4.672212in}{5.756977in}}%
\pgfpathlineto{\pgfqpoint{4.675448in}{5.784724in}}%
\pgfpathlineto{\pgfqpoint{4.681930in}{5.554863in}}%
\pgfpathlineto{\pgfqpoint{4.685189in}{5.564025in}}%
\pgfpathlineto{\pgfqpoint{4.688436in}{5.620582in}}%
\pgfpathlineto{\pgfqpoint{4.691685in}{5.606729in}}%
\pgfpathlineto{\pgfqpoint{4.694937in}{5.519805in}}%
\pgfpathlineto{\pgfqpoint{4.698198in}{5.400196in}}%
\pgfpathlineto{\pgfqpoint{4.704713in}{5.482824in}}%
\pgfpathlineto{\pgfqpoint{4.707972in}{5.354381in}}%
\pgfpathlineto{\pgfqpoint{4.714512in}{5.478905in}}%
\pgfpathlineto{\pgfqpoint{4.717759in}{5.366844in}}%
\pgfpathlineto{\pgfqpoint{4.721019in}{5.190131in}}%
\pgfpathlineto{\pgfqpoint{4.724279in}{5.128337in}}%
\pgfpathlineto{\pgfqpoint{4.727535in}{5.128528in}}%
\pgfpathlineto{\pgfqpoint{4.730792in}{5.080809in}}%
\pgfpathlineto{\pgfqpoint{4.737309in}{4.933851in}}%
\pgfpathlineto{\pgfqpoint{4.740553in}{4.937388in}}%
\pgfpathlineto{\pgfqpoint{4.743783in}{4.916244in}}%
\pgfpathlineto{\pgfqpoint{4.750308in}{4.762340in}}%
\pgfpathlineto{\pgfqpoint{4.753562in}{4.763028in}}%
\pgfpathlineto{\pgfqpoint{4.756815in}{4.742583in}}%
\pgfpathlineto{\pgfqpoint{4.760080in}{4.695547in}}%
\pgfpathlineto{\pgfqpoint{4.763341in}{4.684173in}}%
\pgfpathlineto{\pgfqpoint{4.766600in}{4.705427in}}%
\pgfpathlineto{\pgfqpoint{4.769838in}{4.755645in}}%
\pgfpathlineto{\pgfqpoint{4.773107in}{4.787188in}}%
\pgfpathlineto{\pgfqpoint{4.776391in}{4.842064in}}%
\pgfpathlineto{\pgfqpoint{4.789401in}{5.222750in}}%
\pgfpathlineto{\pgfqpoint{4.792646in}{5.207979in}}%
\pgfpathlineto{\pgfqpoint{4.795891in}{5.207978in}}%
\pgfpathlineto{\pgfqpoint{4.799174in}{5.305713in}}%
\pgfpathlineto{\pgfqpoint{4.802445in}{5.542177in}}%
\pgfpathlineto{\pgfqpoint{4.805686in}{5.609697in}}%
\pgfpathlineto{\pgfqpoint{4.808915in}{5.633570in}}%
\pgfpathlineto{\pgfqpoint{4.812175in}{5.673885in}}%
\pgfpathlineto{\pgfqpoint{4.815432in}{5.632896in}}%
\pgfpathlineto{\pgfqpoint{4.818682in}{5.621801in}}%
\pgfpathlineto{\pgfqpoint{4.821933in}{5.682407in}}%
\pgfpathlineto{\pgfqpoint{4.825185in}{5.779924in}}%
\pgfpathlineto{\pgfqpoint{4.828436in}{5.833149in}}%
\pgfpathlineto{\pgfqpoint{4.831689in}{5.816214in}}%
\pgfpathlineto{\pgfqpoint{4.834940in}{5.747207in}}%
\pgfpathlineto{\pgfqpoint{4.838205in}{5.760823in}}%
\pgfpathlineto{\pgfqpoint{4.841460in}{5.806154in}}%
\pgfpathlineto{\pgfqpoint{4.844764in}{5.798631in}}%
\pgfpathlineto{\pgfqpoint{4.851302in}{5.956209in}}%
\pgfpathlineto{\pgfqpoint{4.854558in}{5.935137in}}%
\pgfpathlineto{\pgfqpoint{4.857810in}{5.938969in}}%
\pgfpathlineto{\pgfqpoint{4.861080in}{6.021702in}}%
\pgfpathlineto{\pgfqpoint{4.864325in}{6.050277in}}%
\pgfpathlineto{\pgfqpoint{4.870830in}{6.078645in}}%
\pgfpathlineto{\pgfqpoint{4.874085in}{6.117284in}}%
\pgfpathlineto{\pgfqpoint{4.877304in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{4.880529in}{6.155818in}}%
\pgfpathlineto{\pgfqpoint{4.883780in}{6.107156in}}%
\pgfpathlineto{\pgfqpoint{4.887032in}{6.104108in}}%
\pgfpathlineto{\pgfqpoint{4.890295in}{6.136928in}}%
\pgfpathlineto{\pgfqpoint{4.893560in}{6.104253in}}%
\pgfpathlineto{\pgfqpoint{4.897165in}{6.154886in}}%
\pgfpathlineto{\pgfqpoint{4.903730in}{6.022658in}}%
\pgfpathlineto{\pgfqpoint{4.906988in}{5.983007in}}%
\pgfpathlineto{\pgfqpoint{4.910234in}{6.023622in}}%
\pgfpathlineto{\pgfqpoint{4.913494in}{5.987965in}}%
\pgfpathlineto{\pgfqpoint{4.916750in}{5.988801in}}%
\pgfpathlineto{\pgfqpoint{4.920018in}{5.945424in}}%
\pgfpathlineto{\pgfqpoint{4.923272in}{5.942284in}}%
\pgfpathlineto{\pgfqpoint{4.926524in}{5.935363in}}%
\pgfpathlineto{\pgfqpoint{4.929408in}{5.855746in}}%
\pgfpathlineto{\pgfqpoint{4.932628in}{5.877828in}}%
\pgfpathlineto{\pgfqpoint{4.935861in}{5.972616in}}%
\pgfpathlineto{\pgfqpoint{4.942359in}{5.793210in}}%
\pgfpathlineto{\pgfqpoint{4.948868in}{5.563176in}}%
\pgfpathlineto{\pgfqpoint{4.952111in}{5.614191in}}%
\pgfpathlineto{\pgfqpoint{4.955371in}{5.774994in}}%
\pgfpathlineto{\pgfqpoint{4.965216in}{5.533229in}}%
\pgfpathlineto{\pgfqpoint{4.968485in}{5.558774in}}%
\pgfpathlineto{\pgfqpoint{4.971749in}{5.562259in}}%
\pgfpathlineto{\pgfqpoint{4.974995in}{5.591123in}}%
\pgfpathlineto{\pgfqpoint{4.978244in}{5.654912in}}%
\pgfpathlineto{\pgfqpoint{4.981507in}{5.748600in}}%
\pgfpathlineto{\pgfqpoint{4.984767in}{5.595932in}}%
\pgfpathlineto{\pgfqpoint{4.988023in}{5.243161in}}%
\pgfpathlineto{\pgfqpoint{4.991227in}{5.214270in}}%
\pgfpathlineto{\pgfqpoint{4.997796in}{5.302263in}}%
\pgfpathlineto{\pgfqpoint{5.001044in}{5.093485in}}%
\pgfpathlineto{\pgfqpoint{5.004287in}{5.111281in}}%
\pgfpathlineto{\pgfqpoint{5.007554in}{5.074974in}}%
\pgfpathlineto{\pgfqpoint{5.014074in}{4.939354in}}%
\pgfpathlineto{\pgfqpoint{5.017326in}{4.948467in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{4.977835in}}%
\pgfpathlineto{\pgfqpoint{5.026993in}{4.841150in}}%
\pgfpathlineto{\pgfqpoint{5.030234in}{4.845158in}}%
\pgfpathlineto{\pgfqpoint{5.033505in}{4.859835in}}%
\pgfpathlineto{\pgfqpoint{5.036775in}{4.865516in}}%
\pgfpathlineto{\pgfqpoint{5.040020in}{4.850992in}}%
\pgfpathlineto{\pgfqpoint{5.043266in}{4.884570in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{4.947669in}}%
\pgfpathlineto{\pgfqpoint{5.049782in}{4.981510in}}%
\pgfpathlineto{\pgfqpoint{5.053041in}{4.969139in}}%
\pgfpathlineto{\pgfqpoint{5.056469in}{4.990934in}}%
\pgfpathlineto{\pgfqpoint{5.059752in}{5.028498in}}%
\pgfpathlineto{\pgfqpoint{5.063008in}{5.101361in}}%
\pgfpathlineto{\pgfqpoint{5.066243in}{5.201344in}}%
\pgfpathlineto{\pgfqpoint{5.069483in}{5.343156in}}%
\pgfpathlineto{\pgfqpoint{5.072747in}{5.370980in}}%
\pgfpathlineto{\pgfqpoint{5.076013in}{5.357192in}}%
\pgfpathlineto{\pgfqpoint{5.079262in}{5.312677in}}%
\pgfpathlineto{\pgfqpoint{5.082503in}{5.421797in}}%
\pgfpathlineto{\pgfqpoint{5.085758in}{5.734909in}}%
\pgfpathlineto{\pgfqpoint{5.089047in}{5.809179in}}%
\pgfpathlineto{\pgfqpoint{5.092287in}{5.810190in}}%
\pgfpathlineto{\pgfqpoint{5.095562in}{5.872359in}}%
\pgfpathlineto{\pgfqpoint{5.098828in}{5.959315in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{5.951251in}}%
\pgfpathlineto{\pgfqpoint{5.105338in}{5.963670in}}%
\pgfpathlineto{\pgfqpoint{5.108583in}{6.032164in}}%
\pgfpathlineto{\pgfqpoint{5.111849in}{6.178928in}}%
\pgfpathlineto{\pgfqpoint{5.115115in}{6.203358in}}%
\pgfpathlineto{\pgfqpoint{5.118358in}{6.032196in}}%
\pgfpathlineto{\pgfqpoint{5.121469in}{5.985114in}}%
\pgfpathlineto{\pgfqpoint{5.124968in}{6.079270in}}%
\pgfpathlineto{\pgfqpoint{5.128222in}{6.128670in}}%
\pgfpathlineto{\pgfqpoint{5.131469in}{6.053469in}}%
\pgfpathlineto{\pgfqpoint{5.134723in}{6.027295in}}%
\pgfpathlineto{\pgfqpoint{5.141243in}{6.139462in}}%
\pgfpathlineto{\pgfqpoint{5.144497in}{6.130407in}}%
\pgfpathlineto{\pgfqpoint{5.147744in}{6.086343in}}%
\pgfpathlineto{\pgfqpoint{5.150993in}{6.153817in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{6.207480in}}%
\pgfpathlineto{\pgfqpoint{5.160665in}{6.087643in}}%
\pgfpathlineto{\pgfqpoint{5.170439in}{6.183579in}}%
\pgfpathlineto{\pgfqpoint{5.173686in}{6.116016in}}%
\pgfpathlineto{\pgfqpoint{5.176940in}{6.090905in}}%
\pgfpathlineto{\pgfqpoint{5.180200in}{6.121308in}}%
\pgfpathlineto{\pgfqpoint{5.183453in}{6.107447in}}%
\pgfpathlineto{\pgfqpoint{5.187343in}{6.081831in}}%
\pgfpathlineto{\pgfqpoint{5.190722in}{6.030990in}}%
\pgfpathlineto{\pgfqpoint{5.194002in}{6.056247in}}%
\pgfpathlineto{\pgfqpoint{5.197250in}{6.068712in}}%
\pgfpathlineto{\pgfqpoint{5.200510in}{6.040853in}}%
\pgfpathlineto{\pgfqpoint{5.203777in}{5.971355in}}%
\pgfpathlineto{\pgfqpoint{5.207033in}{5.954971in}}%
\pgfpathlineto{\pgfqpoint{5.210280in}{5.974397in}}%
\pgfpathlineto{\pgfqpoint{5.213531in}{5.963766in}}%
\pgfpathlineto{\pgfqpoint{5.216783in}{5.969190in}}%
\pgfpathlineto{\pgfqpoint{5.219960in}{5.910755in}}%
\pgfpathlineto{\pgfqpoint{5.226368in}{5.756915in}}%
\pgfpathlineto{\pgfqpoint{5.229625in}{5.602956in}}%
\pgfpathlineto{\pgfqpoint{5.232879in}{5.639632in}}%
\pgfpathlineto{\pgfqpoint{5.236120in}{5.691410in}}%
\pgfpathlineto{\pgfqpoint{5.239375in}{5.644678in}}%
\pgfpathlineto{\pgfqpoint{5.242630in}{5.544532in}}%
\pgfpathlineto{\pgfqpoint{5.249160in}{5.279965in}}%
\pgfpathlineto{\pgfqpoint{5.251840in}{5.394964in}}%
\pgfpathlineto{\pgfqpoint{5.255125in}{5.413463in}}%
\pgfpathlineto{\pgfqpoint{5.258375in}{5.451032in}}%
\pgfpathlineto{\pgfqpoint{5.261628in}{5.421632in}}%
\pgfpathlineto{\pgfqpoint{5.271404in}{5.123686in}}%
\pgfpathlineto{\pgfqpoint{5.274658in}{5.074069in}}%
\pgfpathlineto{\pgfqpoint{5.277907in}{5.127168in}}%
\pgfpathlineto{\pgfqpoint{5.281151in}{5.116341in}}%
\pgfpathlineto{\pgfqpoint{5.284410in}{4.866817in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{4.856689in}}%
\pgfpathlineto{\pgfqpoint{5.290620in}{4.906645in}}%
\pgfpathlineto{\pgfqpoint{5.293873in}{4.987887in}}%
\pgfpathlineto{\pgfqpoint{5.297151in}{4.916470in}}%
\pgfpathlineto{\pgfqpoint{5.300409in}{4.813614in}}%
\pgfpathlineto{\pgfqpoint{5.303671in}{4.788039in}}%
\pgfpathlineto{\pgfqpoint{5.306937in}{4.849128in}}%
\pgfpathlineto{\pgfqpoint{5.310188in}{4.878259in}}%
\pgfpathlineto{\pgfqpoint{5.313448in}{4.869238in}}%
\pgfpathlineto{\pgfqpoint{5.316696in}{4.889490in}}%
\pgfpathlineto{\pgfqpoint{5.323220in}{4.872645in}}%
\pgfpathlineto{\pgfqpoint{5.326471in}{4.876443in}}%
\pgfpathlineto{\pgfqpoint{5.329706in}{4.890268in}}%
\pgfpathlineto{\pgfqpoint{5.332954in}{4.930060in}}%
\pgfpathlineto{\pgfqpoint{5.342690in}{5.125481in}}%
\pgfpathlineto{\pgfqpoint{5.345937in}{5.116558in}}%
\pgfpathlineto{\pgfqpoint{5.349212in}{5.102037in}}%
\pgfpathlineto{\pgfqpoint{5.359048in}{5.397789in}}%
\pgfpathlineto{\pgfqpoint{5.368905in}{5.265362in}}%
\pgfpathlineto{\pgfqpoint{5.372165in}{5.338628in}}%
\pgfpathlineto{\pgfqpoint{5.375436in}{5.552722in}}%
\pgfpathlineto{\pgfqpoint{5.378702in}{5.597145in}}%
\pgfpathlineto{\pgfqpoint{5.381927in}{5.512834in}}%
\pgfpathlineto{\pgfqpoint{5.388641in}{5.766432in}}%
\pgfpathlineto{\pgfqpoint{5.391892in}{5.735502in}}%
\pgfpathlineto{\pgfqpoint{5.395044in}{5.807578in}}%
\pgfpathlineto{\pgfqpoint{5.401569in}{6.090290in}}%
\pgfpathlineto{\pgfqpoint{5.404823in}{6.078953in}}%
\pgfpathlineto{\pgfqpoint{5.408065in}{5.940289in}}%
\pgfpathlineto{\pgfqpoint{5.411317in}{5.994263in}}%
\pgfpathlineto{\pgfqpoint{5.414578in}{6.171117in}}%
\pgfpathlineto{\pgfqpoint{5.417583in}{6.078555in}}%
\pgfpathlineto{\pgfqpoint{5.420897in}{6.034530in}}%
\pgfpathlineto{\pgfqpoint{5.424167in}{6.110055in}}%
\pgfpathlineto{\pgfqpoint{5.427420in}{6.158728in}}%
\pgfpathlineto{\pgfqpoint{5.430683in}{6.134101in}}%
\pgfpathlineto{\pgfqpoint{5.433925in}{6.132277in}}%
\pgfpathlineto{\pgfqpoint{5.440454in}{6.223132in}}%
\pgfpathlineto{\pgfqpoint{5.443708in}{6.224543in}}%
\pgfpathlineto{\pgfqpoint{5.446948in}{6.185852in}}%
\pgfpathlineto{\pgfqpoint{5.450219in}{6.205741in}}%
\pgfpathlineto{\pgfqpoint{5.453425in}{6.198182in}}%
\pgfpathlineto{\pgfqpoint{5.457007in}{6.214155in}}%
\pgfpathlineto{\pgfqpoint{5.460270in}{6.159950in}}%
\pgfpathlineto{\pgfqpoint{5.466791in}{6.087078in}}%
\pgfpathlineto{\pgfqpoint{5.470042in}{6.083237in}}%
\pgfpathlineto{\pgfqpoint{5.476538in}{6.039267in}}%
\pgfpathlineto{\pgfqpoint{5.479807in}{6.037489in}}%
\pgfpathlineto{\pgfqpoint{5.483021in}{6.024779in}}%
\pgfpathlineto{\pgfqpoint{5.486374in}{5.979069in}}%
\pgfpathlineto{\pgfqpoint{5.489305in}{5.910114in}}%
\pgfpathlineto{\pgfqpoint{5.492567in}{5.897658in}}%
\pgfpathlineto{\pgfqpoint{5.495820in}{5.910082in}}%
\pgfpathlineto{\pgfqpoint{5.499075in}{5.938732in}}%
\pgfpathlineto{\pgfqpoint{5.502336in}{5.894653in}}%
\pgfpathlineto{\pgfqpoint{5.505598in}{5.957561in}}%
\pgfpathlineto{\pgfqpoint{5.508854in}{5.954303in}}%
\pgfpathlineto{\pgfqpoint{5.515339in}{5.697137in}}%
\pgfpathlineto{\pgfqpoint{5.518529in}{5.646520in}}%
\pgfpathlineto{\pgfqpoint{5.521777in}{5.716822in}}%
\pgfpathlineto{\pgfqpoint{5.525023in}{5.721845in}}%
\pgfpathlineto{\pgfqpoint{5.528294in}{5.620707in}}%
\pgfpathlineto{\pgfqpoint{5.531546in}{5.465683in}}%
\pgfpathlineto{\pgfqpoint{5.534790in}{5.372626in}}%
\pgfpathlineto{\pgfqpoint{5.538045in}{5.203314in}}%
\pgfpathlineto{\pgfqpoint{5.541308in}{5.149314in}}%
\pgfpathlineto{\pgfqpoint{5.544562in}{5.223591in}}%
\pgfpathlineto{\pgfqpoint{5.547819in}{5.228895in}}%
\pgfpathlineto{\pgfqpoint{5.551053in}{5.178079in}}%
\pgfpathlineto{\pgfqpoint{5.554310in}{5.012424in}}%
\pgfpathlineto{\pgfqpoint{5.557544in}{4.950804in}}%
\pgfpathlineto{\pgfqpoint{5.560805in}{4.982162in}}%
\pgfpathlineto{\pgfqpoint{5.564060in}{5.030387in}}%
\pgfpathlineto{\pgfqpoint{5.567319in}{4.977882in}}%
\pgfpathlineto{\pgfqpoint{5.570571in}{4.894502in}}%
\pgfpathlineto{\pgfqpoint{5.573813in}{4.888873in}}%
\pgfpathlineto{\pgfqpoint{5.577069in}{4.898034in}}%
\pgfpathlineto{\pgfqpoint{5.580324in}{4.879794in}}%
\pgfpathlineto{\pgfqpoint{5.587052in}{4.740969in}}%
\pgfpathlineto{\pgfqpoint{5.590316in}{4.725511in}}%
\pgfpathlineto{\pgfqpoint{5.596805in}{4.766962in}}%
\pgfpathlineto{\pgfqpoint{5.600064in}{4.768892in}}%
\pgfpathlineto{\pgfqpoint{5.603317in}{4.777019in}}%
\pgfpathlineto{\pgfqpoint{5.606574in}{4.774022in}}%
\pgfpathlineto{\pgfqpoint{5.609830in}{4.793472in}}%
\pgfpathlineto{\pgfqpoint{5.619397in}{5.004467in}}%
\pgfpathlineto{\pgfqpoint{5.625938in}{5.075687in}}%
\pgfpathlineto{\pgfqpoint{5.629192in}{5.110301in}}%
\pgfpathlineto{\pgfqpoint{5.632449in}{5.162238in}}%
\pgfpathlineto{\pgfqpoint{5.635712in}{5.243431in}}%
\pgfpathlineto{\pgfqpoint{5.642222in}{5.311076in}}%
\pgfpathlineto{\pgfqpoint{5.645480in}{5.409562in}}%
\pgfpathlineto{\pgfqpoint{5.648725in}{5.402118in}}%
\pgfpathlineto{\pgfqpoint{5.651959in}{5.457318in}}%
\pgfpathlineto{\pgfqpoint{5.658635in}{5.271034in}}%
\pgfpathlineto{\pgfqpoint{5.661897in}{5.346381in}}%
\pgfpathlineto{\pgfqpoint{5.665148in}{5.483690in}}%
\pgfpathlineto{\pgfqpoint{5.668396in}{5.447262in}}%
\pgfpathlineto{\pgfqpoint{5.671659in}{5.448163in}}%
\pgfpathlineto{\pgfqpoint{5.674924in}{5.468097in}}%
\pgfpathlineto{\pgfqpoint{5.678180in}{5.476048in}}%
\pgfpathlineto{\pgfqpoint{5.681432in}{5.611453in}}%
\pgfpathlineto{\pgfqpoint{5.684688in}{5.660240in}}%
\pgfpathlineto{\pgfqpoint{5.691032in}{5.904648in}}%
\pgfpathlineto{\pgfqpoint{5.694277in}{5.891298in}}%
\pgfpathlineto{\pgfqpoint{5.697533in}{5.841651in}}%
\pgfpathlineto{\pgfqpoint{5.700793in}{5.946546in}}%
\pgfpathlineto{\pgfqpoint{5.704041in}{6.013326in}}%
\pgfpathlineto{\pgfqpoint{5.713786in}{6.121893in}}%
\pgfpathlineto{\pgfqpoint{5.717031in}{6.121129in}}%
\pgfpathlineto{\pgfqpoint{5.720272in}{6.126349in}}%
\pgfpathlineto{\pgfqpoint{5.726996in}{6.204089in}}%
\pgfpathlineto{\pgfqpoint{5.730249in}{6.215311in}}%
\pgfpathlineto{\pgfqpoint{5.733506in}{6.198096in}}%
\pgfpathlineto{\pgfqpoint{5.736766in}{6.216774in}}%
\pgfpathlineto{\pgfqpoint{5.740036in}{6.218237in}}%
\pgfpathlineto{\pgfqpoint{5.746542in}{6.165397in}}%
\pgfpathlineto{\pgfqpoint{5.749802in}{6.139546in}}%
\pgfpathlineto{\pgfqpoint{5.753080in}{6.169612in}}%
\pgfpathlineto{\pgfqpoint{5.756132in}{6.136626in}}%
\pgfpathlineto{\pgfqpoint{5.759379in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{5.762720in}{6.055872in}}%
\pgfpathlineto{\pgfqpoint{5.765981in}{6.063523in}}%
\pgfpathlineto{\pgfqpoint{5.775728in}{5.957018in}}%
\pgfpathlineto{\pgfqpoint{5.778989in}{5.911467in}}%
\pgfpathlineto{\pgfqpoint{5.782255in}{5.907780in}}%
\pgfpathlineto{\pgfqpoint{5.785485in}{5.861954in}}%
\pgfpathlineto{\pgfqpoint{5.788737in}{5.846651in}}%
\pgfpathlineto{\pgfqpoint{5.792003in}{5.858950in}}%
\pgfpathlineto{\pgfqpoint{5.795173in}{5.838259in}}%
\pgfpathlineto{\pgfqpoint{5.798414in}{5.829592in}}%
\pgfpathlineto{\pgfqpoint{5.801684in}{5.789283in}}%
\pgfpathlineto{\pgfqpoint{5.804943in}{5.797944in}}%
\pgfpathlineto{\pgfqpoint{5.808202in}{5.739388in}}%
\pgfpathlineto{\pgfqpoint{5.811452in}{5.621595in}}%
\pgfpathlineto{\pgfqpoint{5.814688in}{5.649965in}}%
\pgfpathlineto{\pgfqpoint{5.817964in}{5.632720in}}%
\pgfpathlineto{\pgfqpoint{5.821211in}{5.602805in}}%
\pgfpathlineto{\pgfqpoint{5.830973in}{5.331192in}}%
\pgfpathlineto{\pgfqpoint{5.834210in}{5.266278in}}%
\pgfpathlineto{\pgfqpoint{5.837461in}{5.157720in}}%
\pgfpathlineto{\pgfqpoint{5.840722in}{5.124698in}}%
\pgfpathlineto{\pgfqpoint{5.843978in}{5.194153in}}%
\pgfpathlineto{\pgfqpoint{5.850525in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.853784in}{4.891744in}}%
\pgfpathlineto{\pgfqpoint{5.857072in}{4.900908in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{4.906106in}}%
\pgfpathlineto{\pgfqpoint{5.863570in}{4.922108in}}%
\pgfpathlineto{\pgfqpoint{5.866835in}{4.800586in}}%
\pgfpathlineto{\pgfqpoint{5.870095in}{4.760596in}}%
\pgfpathlineto{\pgfqpoint{5.876612in}{4.870866in}}%
\pgfpathlineto{\pgfqpoint{5.883184in}{4.847965in}}%
\pgfpathlineto{\pgfqpoint{5.886434in}{4.823562in}}%
\pgfpathlineto{\pgfqpoint{5.892928in}{4.934998in}}%
\pgfpathlineto{\pgfqpoint{5.899444in}{4.971940in}}%
\pgfpathlineto{\pgfqpoint{5.905956in}{5.105839in}}%
\pgfpathlineto{\pgfqpoint{5.909211in}{5.101092in}}%
\pgfpathlineto{\pgfqpoint{5.912429in}{5.091562in}}%
\pgfpathlineto{\pgfqpoint{5.915639in}{5.121337in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{5.173190in}}%
\pgfpathlineto{\pgfqpoint{5.922182in}{5.166306in}}%
\pgfpathlineto{\pgfqpoint{5.925434in}{5.197478in}}%
\pgfpathlineto{\pgfqpoint{5.935195in}{5.345866in}}%
\pgfpathlineto{\pgfqpoint{5.938444in}{5.458557in}}%
\pgfpathlineto{\pgfqpoint{5.941700in}{5.502068in}}%
\pgfpathlineto{\pgfqpoint{5.944917in}{5.498572in}}%
\pgfpathlineto{\pgfqpoint{5.951399in}{5.393826in}}%
\pgfpathlineto{\pgfqpoint{5.954650in}{5.817023in}}%
\pgfpathlineto{\pgfqpoint{5.957901in}{5.758083in}}%
\pgfpathlineto{\pgfqpoint{5.961155in}{5.828855in}}%
\pgfpathlineto{\pgfqpoint{5.964406in}{5.833320in}}%
\pgfpathlineto{\pgfqpoint{5.967655in}{5.889824in}}%
\pgfpathlineto{\pgfqpoint{5.970924in}{5.837506in}}%
\pgfpathlineto{\pgfqpoint{5.974176in}{5.876382in}}%
\pgfpathlineto{\pgfqpoint{5.977663in}{5.936336in}}%
\pgfpathlineto{\pgfqpoint{5.984167in}{6.200356in}}%
\pgfpathlineto{\pgfqpoint{5.987439in}{5.974006in}}%
\pgfpathlineto{\pgfqpoint{5.990685in}{6.019351in}}%
\pgfpathlineto{\pgfqpoint{5.993949in}{6.042777in}}%
\pgfpathlineto{\pgfqpoint{5.997214in}{6.015274in}}%
\pgfpathlineto{\pgfqpoint{6.000479in}{6.000416in}}%
\pgfpathlineto{\pgfqpoint{6.003718in}{6.081417in}}%
\pgfpathlineto{\pgfqpoint{6.006975in}{6.057489in}}%
\pgfpathlineto{\pgfqpoint{6.009986in}{6.058967in}}%
\pgfpathlineto{\pgfqpoint{6.013242in}{6.080443in}}%
\pgfpathlineto{\pgfqpoint{6.016491in}{6.032264in}}%
\pgfpathlineto{\pgfqpoint{6.019727in}{6.025859in}}%
\pgfpathlineto{\pgfqpoint{6.022990in}{5.929962in}}%
\pgfpathlineto{\pgfqpoint{6.026238in}{6.157898in}}%
\pgfpathlineto{\pgfqpoint{6.029477in}{6.221266in}}%
\pgfpathlineto{\pgfqpoint{6.035981in}{6.011946in}}%
\pgfpathlineto{\pgfqpoint{6.039241in}{6.054990in}}%
\pgfpathlineto{\pgfqpoint{6.042503in}{6.075453in}}%
\pgfpathlineto{\pgfqpoint{6.052275in}{5.978805in}}%
\pgfpathlineto{\pgfqpoint{6.055528in}{6.040888in}}%
\pgfpathlineto{\pgfqpoint{6.058775in}{5.806187in}}%
\pgfpathlineto{\pgfqpoint{6.062042in}{5.788139in}}%
\pgfpathlineto{\pgfqpoint{6.065300in}{5.836538in}}%
\pgfpathlineto{\pgfqpoint{6.068559in}{5.859194in}}%
\pgfpathlineto{\pgfqpoint{6.078349in}{5.763931in}}%
\pgfpathlineto{\pgfqpoint{6.081606in}{5.757798in}}%
\pgfpathlineto{\pgfqpoint{6.084858in}{5.720254in}}%
\pgfpathlineto{\pgfqpoint{6.088114in}{5.665595in}}%
\pgfpathlineto{\pgfqpoint{6.091385in}{5.663622in}}%
\pgfpathlineto{\pgfqpoint{6.094636in}{5.641031in}}%
\pgfpathlineto{\pgfqpoint{6.097892in}{5.628704in}}%
\pgfpathlineto{\pgfqpoint{6.101149in}{5.570482in}}%
\pgfpathlineto{\pgfqpoint{6.104615in}{5.461629in}}%
\pgfpathlineto{\pgfqpoint{6.107986in}{5.469064in}}%
\pgfpathlineto{\pgfqpoint{6.111252in}{5.501765in}}%
\pgfpathlineto{\pgfqpoint{6.114504in}{5.512482in}}%
\pgfpathlineto{\pgfqpoint{6.117763in}{5.459361in}}%
\pgfpathlineto{\pgfqpoint{6.124249in}{5.397542in}}%
\pgfpathlineto{\pgfqpoint{6.134164in}{5.216777in}}%
\pgfpathlineto{\pgfqpoint{6.137284in}{5.256167in}}%
\pgfpathlineto{\pgfqpoint{6.140428in}{5.184038in}}%
\pgfpathlineto{\pgfqpoint{6.146927in}{4.918041in}}%
\pgfpathlineto{\pgfqpoint{6.150185in}{4.895646in}}%
\pgfpathlineto{\pgfqpoint{6.153442in}{4.916551in}}%
\pgfpathlineto{\pgfqpoint{6.156700in}{4.874392in}}%
\pgfpathlineto{\pgfqpoint{6.159946in}{4.793101in}}%
\pgfpathlineto{\pgfqpoint{6.163197in}{4.785731in}}%
\pgfpathlineto{\pgfqpoint{6.166308in}{4.854839in}}%
\pgfpathlineto{\pgfqpoint{6.169475in}{4.899268in}}%
\pgfpathlineto{\pgfqpoint{6.172701in}{4.885573in}}%
\pgfpathlineto{\pgfqpoint{6.175958in}{4.877041in}}%
\pgfpathlineto{\pgfqpoint{6.185718in}{4.999295in}}%
\pgfpathlineto{\pgfqpoint{6.192240in}{5.045309in}}%
\pgfpathlineto{\pgfqpoint{6.195516in}{5.091499in}}%
\pgfpathlineto{\pgfqpoint{6.205273in}{5.185649in}}%
\pgfpathlineto{\pgfqpoint{6.208521in}{5.177106in}}%
\pgfpathlineto{\pgfqpoint{6.215043in}{5.308492in}}%
\pgfpathlineto{\pgfqpoint{6.221563in}{5.380518in}}%
\pgfpathlineto{\pgfqpoint{6.228045in}{5.551911in}}%
\pgfpathlineto{\pgfqpoint{6.231534in}{5.542799in}}%
\pgfpathlineto{\pgfqpoint{6.238137in}{5.427640in}}%
\pgfpathlineto{\pgfqpoint{6.241387in}{5.637530in}}%
\pgfpathlineto{\pgfqpoint{6.244641in}{5.739991in}}%
\pgfpathlineto{\pgfqpoint{6.247887in}{5.729371in}}%
\pgfpathlineto{\pgfqpoint{6.251133in}{5.743725in}}%
\pgfpathlineto{\pgfqpoint{6.254389in}{5.900704in}}%
\pgfpathlineto{\pgfqpoint{6.257660in}{5.963116in}}%
\pgfpathlineto{\pgfqpoint{6.260920in}{5.885548in}}%
\pgfpathlineto{\pgfqpoint{6.263945in}{5.892663in}}%
\pgfpathlineto{\pgfqpoint{6.270424in}{6.211587in}}%
\pgfpathlineto{\pgfqpoint{6.273693in}{6.173804in}}%
\pgfpathlineto{\pgfqpoint{6.276949in}{6.033560in}}%
\pgfpathlineto{\pgfqpoint{6.283477in}{6.191327in}}%
\pgfpathlineto{\pgfqpoint{6.286725in}{6.186464in}}%
\pgfpathlineto{\pgfqpoint{6.289970in}{6.081346in}}%
\pgfpathlineto{\pgfqpoint{6.293220in}{6.078629in}}%
\pgfpathlineto{\pgfqpoint{6.296488in}{6.140590in}}%
\pgfpathlineto{\pgfqpoint{6.299764in}{6.148322in}}%
\pgfpathlineto{\pgfqpoint{6.302942in}{6.221048in}}%
\pgfpathlineto{\pgfqpoint{6.306185in}{6.163135in}}%
\pgfpathlineto{\pgfqpoint{6.309433in}{6.200533in}}%
\pgfpathlineto{\pgfqpoint{6.312686in}{6.162888in}}%
\pgfpathlineto{\pgfqpoint{6.315933in}{6.152269in}}%
\pgfpathlineto{\pgfqpoint{6.319195in}{6.027143in}}%
\pgfpathlineto{\pgfqpoint{6.322449in}{5.945697in}}%
\pgfpathlineto{\pgfqpoint{6.329115in}{6.033410in}}%
\pgfpathlineto{\pgfqpoint{6.335610in}{5.792664in}}%
\pgfpathlineto{\pgfqpoint{6.338867in}{5.770309in}}%
\pgfpathlineto{\pgfqpoint{6.342125in}{5.777565in}}%
\pgfpathlineto{\pgfqpoint{6.345376in}{5.825951in}}%
\pgfpathlineto{\pgfqpoint{6.348637in}{5.749096in}}%
\pgfpathlineto{\pgfqpoint{6.351884in}{5.750504in}}%
\pgfpathlineto{\pgfqpoint{6.355136in}{5.887549in}}%
\pgfpathlineto{\pgfqpoint{6.358371in}{5.842569in}}%
\pgfpathlineto{\pgfqpoint{6.361637in}{5.729724in}}%
\pgfpathlineto{\pgfqpoint{6.365107in}{5.733622in}}%
\pgfpathlineto{\pgfqpoint{6.368358in}{5.749114in}}%
\pgfpathlineto{\pgfqpoint{6.371615in}{5.733468in}}%
\pgfpathlineto{\pgfqpoint{6.378128in}{5.639166in}}%
\pgfpathlineto{\pgfqpoint{6.384648in}{5.964456in}}%
\pgfpathlineto{\pgfqpoint{6.387907in}{5.743812in}}%
\pgfpathlineto{\pgfqpoint{6.397307in}{5.440379in}}%
\pgfpathlineto{\pgfqpoint{6.400562in}{5.307575in}}%
\pgfpathlineto{\pgfqpoint{6.403807in}{5.226519in}}%
\pgfpathlineto{\pgfqpoint{6.407059in}{5.193145in}}%
\pgfpathlineto{\pgfqpoint{6.410319in}{5.185245in}}%
\pgfpathlineto{\pgfqpoint{6.413572in}{5.281250in}}%
\pgfpathlineto{\pgfqpoint{6.416826in}{5.117094in}}%
\pgfpathlineto{\pgfqpoint{6.420080in}{5.241870in}}%
\pgfpathlineto{\pgfqpoint{6.423319in}{5.257954in}}%
\pgfpathlineto{\pgfqpoint{6.426834in}{5.286898in}}%
\pgfpathlineto{\pgfqpoint{6.433371in}{5.592670in}}%
\pgfpathlineto{\pgfqpoint{6.436637in}{5.674861in}}%
\pgfpathlineto{\pgfqpoint{6.439889in}{5.660657in}}%
\pgfpathlineto{\pgfqpoint{6.443141in}{5.491387in}}%
\pgfpathlineto{\pgfqpoint{6.446388in}{4.832501in}}%
\pgfpathlineto{\pgfqpoint{6.449647in}{4.748802in}}%
\pgfpathlineto{\pgfqpoint{6.452907in}{4.739503in}}%
\pgfpathlineto{\pgfqpoint{6.456163in}{4.878411in}}%
\pgfpathlineto{\pgfqpoint{6.459219in}{4.892700in}}%
\pgfpathlineto{\pgfqpoint{6.462471in}{4.902190in}}%
\pgfpathlineto{\pgfqpoint{6.475456in}{5.095888in}}%
\pgfpathlineto{\pgfqpoint{6.481956in}{5.288501in}}%
\pgfpathlineto{\pgfqpoint{6.485211in}{5.336718in}}%
\pgfpathlineto{\pgfqpoint{6.488463in}{5.342483in}}%
\pgfpathlineto{\pgfqpoint{6.494964in}{5.499539in}}%
\pgfpathlineto{\pgfqpoint{6.498215in}{5.451609in}}%
\pgfpathlineto{\pgfqpoint{6.501480in}{5.499934in}}%
\pgfpathlineto{\pgfqpoint{6.504747in}{5.566198in}}%
\pgfpathlineto{\pgfqpoint{6.508011in}{5.715470in}}%
\pgfpathlineto{\pgfqpoint{6.511263in}{5.700902in}}%
\pgfpathlineto{\pgfqpoint{6.514525in}{5.623271in}}%
\pgfpathlineto{\pgfqpoint{6.521038in}{5.796114in}}%
\pgfpathlineto{\pgfqpoint{6.524368in}{5.785212in}}%
\pgfpathlineto{\pgfqpoint{6.527609in}{5.805619in}}%
\pgfpathlineto{\pgfqpoint{6.530874in}{5.855191in}}%
\pgfpathlineto{\pgfqpoint{6.534119in}{5.772841in}}%
\pgfpathlineto{\pgfqpoint{6.537366in}{5.719377in}}%
\pgfpathlineto{\pgfqpoint{6.540608in}{5.646318in}}%
\pgfpathlineto{\pgfqpoint{6.543870in}{5.863584in}}%
\pgfpathlineto{\pgfqpoint{6.547123in}{5.962792in}}%
\pgfpathlineto{\pgfqpoint{6.550374in}{5.879727in}}%
\pgfpathlineto{\pgfqpoint{6.553628in}{5.866845in}}%
\pgfpathlineto{\pgfqpoint{6.556868in}{5.885961in}}%
\pgfpathlineto{\pgfqpoint{6.560145in}{5.872149in}}%
\pgfpathlineto{\pgfqpoint{6.569898in}{5.970221in}}%
\pgfpathlineto{\pgfqpoint{6.573165in}{6.044674in}}%
\pgfpathlineto{\pgfqpoint{6.576414in}{5.834577in}}%
\pgfpathlineto{\pgfqpoint{6.579668in}{5.788483in}}%
\pgfpathlineto{\pgfqpoint{6.582931in}{5.799148in}}%
\pgfpathlineto{\pgfqpoint{6.586203in}{5.786393in}}%
\pgfpathlineto{\pgfqpoint{6.589390in}{5.804653in}}%
\pgfpathlineto{\pgfqpoint{6.592622in}{5.792791in}}%
\pgfpathlineto{\pgfqpoint{6.595881in}{5.733181in}}%
\pgfpathlineto{\pgfqpoint{6.602395in}{5.798468in}}%
\pgfpathlineto{\pgfqpoint{6.605636in}{5.771267in}}%
\pgfpathlineto{\pgfqpoint{6.608900in}{5.764788in}}%
\pgfpathlineto{\pgfqpoint{6.612165in}{5.788172in}}%
\pgfpathlineto{\pgfqpoint{6.615415in}{5.761767in}}%
\pgfpathlineto{\pgfqpoint{6.618671in}{5.782239in}}%
\pgfpathlineto{\pgfqpoint{6.622304in}{5.782891in}}%
\pgfpathlineto{\pgfqpoint{6.625629in}{5.805289in}}%
\pgfpathlineto{\pgfqpoint{6.628882in}{5.813553in}}%
\pgfpathlineto{\pgfqpoint{6.638657in}{5.707005in}}%
\pgfpathlineto{\pgfqpoint{6.641905in}{5.710911in}}%
\pgfpathlineto{\pgfqpoint{6.645152in}{5.755930in}}%
\pgfpathlineto{\pgfqpoint{6.648413in}{5.774995in}}%
\pgfpathlineto{\pgfqpoint{6.654667in}{5.601449in}}%
\pgfpathlineto{\pgfqpoint{6.657995in}{5.605150in}}%
\pgfpathlineto{\pgfqpoint{6.664529in}{5.715906in}}%
\pgfpathlineto{\pgfqpoint{6.667783in}{5.705948in}}%
\pgfpathlineto{\pgfqpoint{6.674299in}{5.654178in}}%
\pgfpathlineto{\pgfqpoint{6.677556in}{5.613463in}}%
\pgfpathlineto{\pgfqpoint{6.680809in}{5.627242in}}%
\pgfpathlineto{\pgfqpoint{6.687358in}{5.676328in}}%
\pgfpathlineto{\pgfqpoint{6.690474in}{5.644073in}}%
\pgfpathlineto{\pgfqpoint{6.696964in}{5.561339in}}%
\pgfpathlineto{\pgfqpoint{6.700222in}{5.567337in}}%
\pgfpathlineto{\pgfqpoint{6.706739in}{5.549658in}}%
\pgfpathlineto{\pgfqpoint{6.713251in}{5.517089in}}%
\pgfpathlineto{\pgfqpoint{6.716323in}{5.521422in}}%
\pgfpathlineto{\pgfqpoint{6.719581in}{5.519965in}}%
\pgfpathlineto{\pgfqpoint{6.726081in}{5.494442in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{5.492173in}}%
\pgfpathlineto{\pgfqpoint{6.732590in}{5.494619in}}%
\pgfpathlineto{\pgfqpoint{6.735832in}{5.503717in}}%
\pgfpathlineto{\pgfqpoint{6.742349in}{5.481700in}}%
\pgfpathlineto{\pgfqpoint{6.745600in}{5.479053in}}%
\pgfpathlineto{\pgfqpoint{6.748900in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{6.752162in}{5.482111in}}%
\pgfpathlineto{\pgfqpoint{6.755422in}{5.471334in}}%
\pgfpathlineto{\pgfqpoint{6.761916in}{5.466553in}}%
\pgfpathlineto{\pgfqpoint{6.765173in}{5.467143in}}%
\pgfpathlineto{\pgfqpoint{6.774916in}{5.463316in}}%
\pgfpathlineto{\pgfqpoint{6.781391in}{5.465890in}}%
\pgfpathlineto{\pgfqpoint{6.784634in}{5.461082in}}%
\pgfpathlineto{\pgfqpoint{6.791156in}{5.458841in}}%
\pgfpathlineto{\pgfqpoint{6.794417in}{5.462712in}}%
\pgfpathlineto{\pgfqpoint{6.797661in}{5.460787in}}%
\pgfpathlineto{\pgfqpoint{6.800919in}{5.456365in}}%
\pgfpathlineto{\pgfqpoint{6.807444in}{5.453288in}}%
\pgfpathlineto{\pgfqpoint{6.810697in}{5.454754in}}%
\pgfpathlineto{\pgfqpoint{6.814027in}{5.452293in}}%
\pgfpathlineto{\pgfqpoint{6.817544in}{5.453767in}}%
\pgfpathlineto{\pgfqpoint{6.820817in}{5.456802in}}%
\pgfpathlineto{\pgfqpoint{6.824065in}{5.457106in}}%
\pgfpathlineto{\pgfqpoint{6.827309in}{5.455970in}}%
\pgfpathlineto{\pgfqpoint{6.830576in}{5.457291in}}%
\pgfpathlineto{\pgfqpoint{6.833831in}{5.456912in}}%
\pgfpathlineto{\pgfqpoint{6.837069in}{5.457870in}}%
\pgfpathlineto{\pgfqpoint{6.846790in}{5.465962in}}%
\pgfpathlineto{\pgfqpoint{6.853036in}{5.463668in}}%
\pgfpathlineto{\pgfqpoint{6.859553in}{5.468056in}}%
\pgfpathlineto{\pgfqpoint{6.862805in}{5.467448in}}%
\pgfpathlineto{\pgfqpoint{6.866059in}{5.471345in}}%
\pgfpathlineto{\pgfqpoint{6.869328in}{5.477475in}}%
\pgfpathlineto{\pgfqpoint{6.872591in}{5.477006in}}%
\pgfpathlineto{\pgfqpoint{6.875840in}{5.474089in}}%
\pgfpathlineto{\pgfqpoint{6.879050in}{5.468628in}}%
\pgfpathlineto{\pgfqpoint{6.882308in}{5.468291in}}%
\pgfpathlineto{\pgfqpoint{6.885567in}{5.469860in}}%
\pgfpathlineto{\pgfqpoint{6.888821in}{5.466955in}}%
\pgfpathlineto{\pgfqpoint{6.895337in}{5.454964in}}%
\pgfpathlineto{\pgfqpoint{6.898599in}{5.455721in}}%
\pgfpathlineto{\pgfqpoint{6.905097in}{5.446178in}}%
\pgfpathlineto{\pgfqpoint{6.908357in}{5.445540in}}%
\pgfpathlineto{\pgfqpoint{6.911628in}{5.450928in}}%
\pgfpathlineto{\pgfqpoint{6.914889in}{5.451995in}}%
\pgfpathlineto{\pgfqpoint{6.918210in}{5.448536in}}%
\pgfpathlineto{\pgfqpoint{6.921477in}{5.449124in}}%
\pgfpathlineto{\pgfqpoint{6.924727in}{5.452637in}}%
\pgfpathlineto{\pgfqpoint{6.927978in}{5.459156in}}%
\pgfpathlineto{\pgfqpoint{6.931230in}{5.455134in}}%
\pgfpathlineto{\pgfqpoint{6.950741in}{5.469139in}}%
\pgfpathlineto{\pgfqpoint{6.953981in}{5.470728in}}%
\pgfpathlineto{\pgfqpoint{6.957237in}{5.476875in}}%
\pgfpathlineto{\pgfqpoint{6.960494in}{5.477775in}}%
\pgfpathlineto{\pgfqpoint{6.963747in}{5.481560in}}%
\pgfpathlineto{\pgfqpoint{6.966993in}{5.479458in}}%
\pgfpathlineto{\pgfqpoint{6.970230in}{5.482216in}}%
\pgfpathlineto{\pgfqpoint{6.976744in}{5.480130in}}%
\pgfpathlineto{\pgfqpoint{6.980128in}{5.477180in}}%
\pgfpathlineto{\pgfqpoint{6.983348in}{5.477177in}}%
\pgfpathlineto{\pgfqpoint{6.986608in}{5.478841in}}%
\pgfpathlineto{\pgfqpoint{6.996358in}{5.473127in}}%
\pgfpathlineto{\pgfqpoint{7.002908in}{5.474092in}}%
\pgfpathlineto{\pgfqpoint{7.009389in}{5.475389in}}%
\pgfpathlineto{\pgfqpoint{7.015956in}{5.481220in}}%
\pgfpathlineto{\pgfqpoint{7.019201in}{5.480001in}}%
\pgfpathlineto{\pgfqpoint{7.022454in}{5.481150in}}%
\pgfpathlineto{\pgfqpoint{7.028991in}{5.486543in}}%
\pgfpathlineto{\pgfqpoint{7.032237in}{5.486717in}}%
\pgfpathlineto{\pgfqpoint{7.035466in}{5.483232in}}%
\pgfpathlineto{\pgfqpoint{7.041991in}{5.483426in}}%
\pgfpathlineto{\pgfqpoint{7.048375in}{5.481474in}}%
\pgfpathlineto{\pgfqpoint{7.051644in}{5.481895in}}%
\pgfpathlineto{\pgfqpoint{7.058147in}{5.478236in}}%
\pgfpathlineto{\pgfqpoint{7.061396in}{5.473607in}}%
\pgfpathlineto{\pgfqpoint{7.064656in}{5.474520in}}%
\pgfpathlineto{\pgfqpoint{7.067915in}{5.477066in}}%
\pgfpathlineto{\pgfqpoint{7.071164in}{5.477949in}}%
\pgfpathlineto{\pgfqpoint{7.074413in}{5.477509in}}%
\pgfpathlineto{\pgfqpoint{7.077661in}{5.475948in}}%
\pgfpathlineto{\pgfqpoint{7.087382in}{5.482056in}}%
\pgfpathlineto{\pgfqpoint{7.090645in}{5.485134in}}%
\pgfpathlineto{\pgfqpoint{7.097150in}{5.488050in}}%
\pgfpathlineto{\pgfqpoint{7.100400in}{5.492554in}}%
\pgfpathlineto{\pgfqpoint{7.103653in}{5.494696in}}%
\pgfpathlineto{\pgfqpoint{7.106913in}{5.494238in}}%
\pgfpathlineto{\pgfqpoint{7.110154in}{5.497151in}}%
\pgfpathlineto{\pgfqpoint{7.116698in}{5.497990in}}%
\pgfpathlineto{\pgfqpoint{7.119958in}{5.499336in}}%
\pgfpathlineto{\pgfqpoint{7.123207in}{5.497064in}}%
\pgfpathlineto{\pgfqpoint{7.129718in}{5.502823in}}%
\pgfpathlineto{\pgfqpoint{7.139489in}{5.482276in}}%
\pgfpathlineto{\pgfqpoint{7.142752in}{5.485327in}}%
\pgfpathlineto{\pgfqpoint{7.145978in}{5.485206in}}%
\pgfpathlineto{\pgfqpoint{7.149445in}{5.487921in}}%
\pgfpathlineto{\pgfqpoint{7.152696in}{5.484977in}}%
\pgfpathlineto{\pgfqpoint{7.162470in}{5.482863in}}%
\pgfpathlineto{\pgfqpoint{7.165722in}{5.492151in}}%
\pgfpathlineto{\pgfqpoint{7.168986in}{5.513137in}}%
\pgfpathlineto{\pgfqpoint{7.175485in}{5.590557in}}%
\pgfpathlineto{\pgfqpoint{7.188289in}{5.857628in}}%
\pgfpathlineto{\pgfqpoint{7.198049in}{6.052218in}}%
\pgfpathlineto{\pgfqpoint{7.201290in}{6.091125in}}%
\pgfpathlineto{\pgfqpoint{7.204537in}{6.116566in}}%
\pgfpathlineto{\pgfqpoint{7.207807in}{6.124867in}}%
\pgfpathlineto{\pgfqpoint{7.214302in}{6.094511in}}%
\pgfpathlineto{\pgfqpoint{7.217556in}{6.076946in}}%
\pgfpathlineto{\pgfqpoint{7.230575in}{5.980499in}}%
\pgfpathlineto{\pgfqpoint{7.237106in}{5.948155in}}%
\pgfpathlineto{\pgfqpoint{7.246897in}{5.915391in}}%
\pgfpathlineto{\pgfqpoint{7.253394in}{5.898142in}}%
\pgfpathlineto{\pgfqpoint{7.269686in}{5.839864in}}%
\pgfpathlineto{\pgfqpoint{7.282982in}{5.799988in}}%
\pgfpathlineto{\pgfqpoint{7.289508in}{5.784953in}}%
\pgfpathlineto{\pgfqpoint{7.296011in}{5.776517in}}%
\pgfpathlineto{\pgfqpoint{7.305764in}{5.762694in}}%
\pgfpathlineto{\pgfqpoint{7.334755in}{5.701056in}}%
\pgfpathlineto{\pgfqpoint{7.344560in}{5.691609in}}%
\pgfpathlineto{\pgfqpoint{7.347792in}{5.689909in}}%
\pgfpathlineto{\pgfqpoint{7.354321in}{5.691619in}}%
\pgfpathlineto{\pgfqpoint{7.357572in}{5.692362in}}%
\pgfpathlineto{\pgfqpoint{7.370608in}{5.699355in}}%
\pgfpathlineto{\pgfqpoint{7.373847in}{5.700378in}}%
\pgfpathlineto{\pgfqpoint{7.377108in}{5.702644in}}%
\pgfpathlineto{\pgfqpoint{7.380376in}{5.702329in}}%
\pgfpathlineto{\pgfqpoint{7.386870in}{5.698287in}}%
\pgfpathlineto{\pgfqpoint{7.396620in}{5.691429in}}%
\pgfpathlineto{\pgfqpoint{7.399881in}{5.691513in}}%
\pgfpathlineto{\pgfqpoint{7.406395in}{5.689474in}}%
\pgfpathlineto{\pgfqpoint{7.409616in}{5.689847in}}%
\pgfpathlineto{\pgfqpoint{7.419373in}{5.695087in}}%
\pgfpathlineto{\pgfqpoint{7.429131in}{5.694234in}}%
\pgfpathlineto{\pgfqpoint{7.435634in}{5.687373in}}%
\pgfpathlineto{\pgfqpoint{7.451923in}{5.663021in}}%
\pgfpathlineto{\pgfqpoint{7.458460in}{5.658884in}}%
\pgfpathlineto{\pgfqpoint{7.468214in}{5.648273in}}%
\pgfpathlineto{\pgfqpoint{7.484493in}{5.627267in}}%
\pgfpathlineto{\pgfqpoint{7.490979in}{5.614855in}}%
\pgfpathlineto{\pgfqpoint{7.497511in}{5.607143in}}%
\pgfpathlineto{\pgfqpoint{7.513995in}{5.593625in}}%
\pgfpathlineto{\pgfqpoint{7.523764in}{5.582633in}}%
\pgfpathlineto{\pgfqpoint{7.530274in}{5.567321in}}%
\pgfpathlineto{\pgfqpoint{7.536836in}{5.550011in}}%
\pgfpathlineto{\pgfqpoint{7.559358in}{5.477119in}}%
\pgfpathlineto{\pgfqpoint{7.572427in}{5.451272in}}%
\pgfpathlineto{\pgfqpoint{7.578937in}{5.442522in}}%
\pgfpathlineto{\pgfqpoint{7.588720in}{5.426092in}}%
\pgfpathlineto{\pgfqpoint{7.618021in}{5.339101in}}%
\pgfpathlineto{\pgfqpoint{7.631046in}{5.312182in}}%
\pgfpathlineto{\pgfqpoint{7.634226in}{5.309503in}}%
\pgfpathlineto{\pgfqpoint{7.637487in}{5.308840in}}%
\pgfpathlineto{\pgfqpoint{7.640751in}{5.311513in}}%
\pgfpathlineto{\pgfqpoint{7.650507in}{5.316098in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{5.324757in}}%
\pgfpathlineto{\pgfqpoint{7.666846in}{5.325647in}}%
\pgfpathlineto{\pgfqpoint{7.670097in}{5.324657in}}%
\pgfpathlineto{\pgfqpoint{7.679855in}{5.312920in}}%
\pgfpathlineto{\pgfqpoint{7.689624in}{5.295714in}}%
\pgfpathlineto{\pgfqpoint{7.696150in}{5.288447in}}%
\pgfpathlineto{\pgfqpoint{7.702620in}{5.285858in}}%
\pgfpathlineto{\pgfqpoint{7.705868in}{5.286148in}}%
\pgfpathlineto{\pgfqpoint{7.722134in}{5.300007in}}%
\pgfpathlineto{\pgfqpoint{7.728632in}{5.302805in}}%
\pgfpathlineto{\pgfqpoint{7.731873in}{5.301078in}}%
\pgfpathlineto{\pgfqpoint{7.738388in}{5.300486in}}%
\pgfpathlineto{\pgfqpoint{7.748155in}{5.289247in}}%
\pgfpathlineto{\pgfqpoint{7.757926in}{5.274894in}}%
\pgfpathlineto{\pgfqpoint{7.764479in}{5.261432in}}%
\pgfpathlineto{\pgfqpoint{7.771005in}{5.242748in}}%
\pgfpathlineto{\pgfqpoint{7.784031in}{5.219789in}}%
\pgfpathlineto{\pgfqpoint{7.793731in}{5.208595in}}%
\pgfpathlineto{\pgfqpoint{7.797252in}{5.207385in}}%
\pgfpathlineto{\pgfqpoint{7.800521in}{5.207676in}}%
\pgfpathlineto{\pgfqpoint{7.803734in}{5.206010in}}%
\pgfpathlineto{\pgfqpoint{7.810244in}{5.201093in}}%
\pgfpathlineto{\pgfqpoint{7.813503in}{5.199966in}}%
\pgfpathlineto{\pgfqpoint{7.816748in}{5.200377in}}%
\pgfpathlineto{\pgfqpoint{7.832787in}{5.196478in}}%
\pgfpathlineto{\pgfqpoint{7.839318in}{5.201622in}}%
\pgfpathlineto{\pgfqpoint{7.845819in}{5.208236in}}%
\pgfpathlineto{\pgfqpoint{7.852326in}{5.214997in}}%
\pgfpathlineto{\pgfqpoint{7.858830in}{5.229916in}}%
\pgfpathlineto{\pgfqpoint{7.871811in}{5.273897in}}%
\pgfpathlineto{\pgfqpoint{7.878326in}{5.297403in}}%
\pgfpathlineto{\pgfqpoint{7.891355in}{5.351094in}}%
\pgfpathlineto{\pgfqpoint{7.897896in}{5.373962in}}%
\pgfpathlineto{\pgfqpoint{7.923959in}{5.453104in}}%
\pgfpathlineto{\pgfqpoint{7.927162in}{5.458694in}}%
\pgfpathlineto{\pgfqpoint{7.936931in}{5.482719in}}%
\pgfpathlineto{\pgfqpoint{7.949957in}{5.504682in}}%
\pgfpathlineto{\pgfqpoint{7.956625in}{5.514353in}}%
\pgfpathlineto{\pgfqpoint{7.966391in}{5.535683in}}%
\pgfpathlineto{\pgfqpoint{7.992276in}{5.611460in}}%
\pgfpathlineto{\pgfqpoint{7.998787in}{5.623219in}}%
\pgfpathlineto{\pgfqpoint{8.002049in}{5.626167in}}%
\pgfpathlineto{\pgfqpoint{8.008575in}{5.626319in}}%
\pgfpathlineto{\pgfqpoint{8.011832in}{5.626579in}}%
\pgfpathlineto{\pgfqpoint{8.031438in}{5.602239in}}%
\pgfpathlineto{\pgfqpoint{8.041178in}{5.584816in}}%
\pgfpathlineto{\pgfqpoint{8.054107in}{5.561348in}}%
\pgfpathlineto{\pgfqpoint{8.060604in}{5.543045in}}%
\pgfpathlineto{\pgfqpoint{8.070365in}{5.502069in}}%
\pgfpathlineto{\pgfqpoint{8.076870in}{5.469687in}}%
\pgfpathlineto{\pgfqpoint{8.093559in}{5.374394in}}%
\pgfpathlineto{\pgfqpoint{8.100079in}{5.343231in}}%
\pgfpathlineto{\pgfqpoint{8.113142in}{5.296301in}}%
\pgfpathlineto{\pgfqpoint{8.125791in}{5.271549in}}%
\pgfpathlineto{\pgfqpoint{8.138770in}{5.249854in}}%
\pgfpathlineto{\pgfqpoint{8.148542in}{5.232395in}}%
\pgfpathlineto{\pgfqpoint{8.155031in}{5.218823in}}%
\pgfpathlineto{\pgfqpoint{8.161555in}{5.213012in}}%
\pgfpathlineto{\pgfqpoint{8.168061in}{5.207197in}}%
\pgfpathlineto{\pgfqpoint{8.177837in}{5.210546in}}%
\pgfpathlineto{\pgfqpoint{8.184348in}{5.216659in}}%
\pgfpathlineto{\pgfqpoint{8.190865in}{5.226811in}}%
\pgfpathlineto{\pgfqpoint{8.194110in}{5.231092in}}%
\pgfpathlineto{\pgfqpoint{8.200614in}{5.248234in}}%
\pgfpathlineto{\pgfqpoint{8.207118in}{5.269330in}}%
\pgfpathlineto{\pgfqpoint{8.220090in}{5.320843in}}%
\pgfpathlineto{\pgfqpoint{8.236377in}{5.396098in}}%
\pgfpathlineto{\pgfqpoint{8.262492in}{5.529781in}}%
\pgfpathlineto{\pgfqpoint{8.272244in}{5.583905in}}%
\pgfpathlineto{\pgfqpoint{8.291796in}{5.670021in}}%
\pgfpathlineto{\pgfqpoint{8.298295in}{5.693882in}}%
\pgfpathlineto{\pgfqpoint{8.304811in}{5.709535in}}%
\pgfpathlineto{\pgfqpoint{8.311311in}{5.729079in}}%
\pgfpathlineto{\pgfqpoint{8.317871in}{5.745052in}}%
\pgfpathlineto{\pgfqpoint{8.327600in}{5.773884in}}%
\pgfpathlineto{\pgfqpoint{8.334099in}{5.784996in}}%
\pgfpathlineto{\pgfqpoint{8.337350in}{5.788169in}}%
\pgfpathlineto{\pgfqpoint{8.343879in}{5.786789in}}%
\pgfpathlineto{\pgfqpoint{8.347113in}{5.784440in}}%
\pgfpathlineto{\pgfqpoint{8.350323in}{5.780234in}}%
\pgfpathlineto{\pgfqpoint{8.373137in}{5.722496in}}%
\pgfpathlineto{\pgfqpoint{8.382867in}{5.697389in}}%
\pgfpathlineto{\pgfqpoint{8.389452in}{5.678972in}}%
\pgfpathlineto{\pgfqpoint{8.392716in}{5.669158in}}%
\pgfpathlineto{\pgfqpoint{8.402485in}{5.624463in}}%
\pgfpathlineto{\pgfqpoint{8.412255in}{5.567942in}}%
\pgfpathlineto{\pgfqpoint{8.441438in}{5.353913in}}%
\pgfpathlineto{\pgfqpoint{8.451292in}{5.297891in}}%
\pgfpathlineto{\pgfqpoint{8.461095in}{5.250145in}}%
\pgfpathlineto{\pgfqpoint{8.474137in}{5.212738in}}%
\pgfpathlineto{\pgfqpoint{8.477393in}{5.209015in}}%
\pgfpathlineto{\pgfqpoint{8.483805in}{5.206828in}}%
\pgfpathlineto{\pgfqpoint{8.487041in}{5.208181in}}%
\pgfpathlineto{\pgfqpoint{8.496775in}{5.223234in}}%
\pgfpathlineto{\pgfqpoint{8.513053in}{5.246789in}}%
\pgfpathlineto{\pgfqpoint{8.526094in}{5.259857in}}%
\pgfpathlineto{\pgfqpoint{8.529339in}{5.261769in}}%
\pgfpathlineto{\pgfqpoint{8.542359in}{5.282225in}}%
\pgfpathlineto{\pgfqpoint{8.548859in}{5.298961in}}%
\pgfpathlineto{\pgfqpoint{8.555364in}{5.320774in}}%
\pgfpathlineto{\pgfqpoint{8.568369in}{5.379085in}}%
\pgfpathlineto{\pgfqpoint{8.601080in}{5.584579in}}%
\pgfpathlineto{\pgfqpoint{8.613985in}{5.649156in}}%
\pgfpathlineto{\pgfqpoint{8.623729in}{5.681052in}}%
\pgfpathlineto{\pgfqpoint{8.633493in}{5.707571in}}%
\pgfpathlineto{\pgfqpoint{8.643242in}{5.736364in}}%
\pgfpathlineto{\pgfqpoint{8.649766in}{5.765008in}}%
\pgfpathlineto{\pgfqpoint{8.662784in}{5.824202in}}%
\pgfpathlineto{\pgfqpoint{8.669299in}{5.844929in}}%
\pgfpathlineto{\pgfqpoint{8.672540in}{5.849521in}}%
\pgfpathlineto{\pgfqpoint{8.675797in}{5.849456in}}%
\pgfpathlineto{\pgfqpoint{8.679068in}{5.846077in}}%
\pgfpathlineto{\pgfqpoint{8.682333in}{5.839081in}}%
\pgfpathlineto{\pgfqpoint{8.688828in}{5.815361in}}%
\pgfpathlineto{\pgfqpoint{8.695356in}{5.784073in}}%
\pgfpathlineto{\pgfqpoint{8.711627in}{5.675090in}}%
\pgfpathlineto{\pgfqpoint{8.721660in}{5.610570in}}%
\pgfpathlineto{\pgfqpoint{8.728173in}{5.570867in}}%
\pgfpathlineto{\pgfqpoint{8.738011in}{5.527419in}}%
\pgfpathlineto{\pgfqpoint{8.750996in}{5.476436in}}%
\pgfpathlineto{\pgfqpoint{8.792984in}{5.259065in}}%
\pgfpathlineto{\pgfqpoint{8.809316in}{5.201407in}}%
\pgfpathlineto{\pgfqpoint{8.815810in}{5.184615in}}%
\pgfpathlineto{\pgfqpoint{8.832015in}{5.158460in}}%
\pgfpathlineto{\pgfqpoint{8.835275in}{5.157017in}}%
\pgfpathlineto{\pgfqpoint{8.845270in}{5.158067in}}%
\pgfpathlineto{\pgfqpoint{8.851789in}{5.160640in}}%
\pgfpathlineto{\pgfqpoint{8.855048in}{5.164917in}}%
\pgfpathlineto{\pgfqpoint{8.858305in}{5.171497in}}%
\pgfpathlineto{\pgfqpoint{8.871319in}{5.214504in}}%
\pgfpathlineto{\pgfqpoint{8.877622in}{5.245301in}}%
\pgfpathlineto{\pgfqpoint{8.887381in}{5.308642in}}%
\pgfpathlineto{\pgfqpoint{8.910173in}{5.477317in}}%
\pgfpathlineto{\pgfqpoint{8.923196in}{5.569205in}}%
\pgfpathlineto{\pgfqpoint{8.932956in}{5.625969in}}%
\pgfpathlineto{\pgfqpoint{8.942930in}{5.666101in}}%
\pgfpathlineto{\pgfqpoint{8.949414in}{5.678855in}}%
\pgfpathlineto{\pgfqpoint{8.959193in}{5.687204in}}%
\pgfpathlineto{\pgfqpoint{8.965705in}{5.698449in}}%
\pgfpathlineto{\pgfqpoint{8.975277in}{5.721958in}}%
\pgfpathlineto{\pgfqpoint{8.985047in}{5.762860in}}%
\pgfpathlineto{\pgfqpoint{8.991550in}{5.787877in}}%
\pgfpathlineto{\pgfqpoint{8.998063in}{5.803555in}}%
\pgfpathlineto{\pgfqpoint{9.001427in}{5.806438in}}%
\pgfpathlineto{\pgfqpoint{9.004694in}{5.806808in}}%
\pgfpathlineto{\pgfqpoint{9.007962in}{5.803245in}}%
\pgfpathlineto{\pgfqpoint{9.014466in}{5.784716in}}%
\pgfpathlineto{\pgfqpoint{9.044166in}{5.674074in}}%
\pgfpathlineto{\pgfqpoint{9.053944in}{5.633744in}}%
\pgfpathlineto{\pgfqpoint{9.063707in}{5.584741in}}%
\pgfpathlineto{\pgfqpoint{9.112319in}{5.314793in}}%
\pgfpathlineto{\pgfqpoint{9.122076in}{5.268251in}}%
\pgfpathlineto{\pgfqpoint{9.131834in}{5.237377in}}%
\pgfpathlineto{\pgfqpoint{9.138361in}{5.224017in}}%
\pgfpathlineto{\pgfqpoint{9.144861in}{5.214296in}}%
\pgfpathlineto{\pgfqpoint{9.148131in}{5.213937in}}%
\pgfpathlineto{\pgfqpoint{9.154640in}{5.215172in}}%
\pgfpathlineto{\pgfqpoint{9.157893in}{5.214636in}}%
\pgfpathlineto{\pgfqpoint{9.164101in}{5.217885in}}%
\pgfpathlineto{\pgfqpoint{9.170576in}{5.223257in}}%
\pgfpathlineto{\pgfqpoint{9.177091in}{5.230573in}}%
\pgfpathlineto{\pgfqpoint{9.180334in}{5.233038in}}%
\pgfpathlineto{\pgfqpoint{9.193337in}{5.254439in}}%
\pgfpathlineto{\pgfqpoint{9.206416in}{5.280565in}}%
\pgfpathlineto{\pgfqpoint{9.216196in}{5.309682in}}%
\pgfpathlineto{\pgfqpoint{9.219453in}{5.319869in}}%
\pgfpathlineto{\pgfqpoint{9.229130in}{5.366025in}}%
\pgfpathlineto{\pgfqpoint{9.238899in}{5.425417in}}%
\pgfpathlineto{\pgfqpoint{9.277955in}{5.651420in}}%
\pgfpathlineto{\pgfqpoint{9.307330in}{5.750030in}}%
\pgfpathlineto{\pgfqpoint{9.317087in}{5.797764in}}%
\pgfpathlineto{\pgfqpoint{9.323601in}{5.828824in}}%
\pgfpathlineto{\pgfqpoint{9.330073in}{5.847007in}}%
\pgfpathlineto{\pgfqpoint{9.333328in}{5.850122in}}%
\pgfpathlineto{\pgfqpoint{9.336596in}{5.850935in}}%
\pgfpathlineto{\pgfqpoint{9.339844in}{5.849727in}}%
\pgfpathlineto{\pgfqpoint{9.346363in}{5.836121in}}%
\pgfpathlineto{\pgfqpoint{9.352879in}{5.811411in}}%
\pgfpathlineto{\pgfqpoint{9.362707in}{5.762730in}}%
\pgfpathlineto{\pgfqpoint{9.372471in}{5.709638in}}%
\pgfpathlineto{\pgfqpoint{9.385496in}{5.636280in}}%
\pgfpathlineto{\pgfqpoint{9.398601in}{5.570623in}}%
\pgfpathlineto{\pgfqpoint{9.411582in}{5.510605in}}%
\pgfpathlineto{\pgfqpoint{9.443945in}{5.339288in}}%
\pgfpathlineto{\pgfqpoint{9.463468in}{5.264509in}}%
\pgfpathlineto{\pgfqpoint{9.476508in}{5.227063in}}%
\pgfpathlineto{\pgfqpoint{9.483035in}{5.212359in}}%
\pgfpathlineto{\pgfqpoint{9.492822in}{5.196412in}}%
\pgfpathlineto{\pgfqpoint{9.509096in}{5.177832in}}%
\pgfpathlineto{\pgfqpoint{9.512347in}{5.176085in}}%
\pgfpathlineto{\pgfqpoint{9.515600in}{5.176306in}}%
\pgfpathlineto{\pgfqpoint{9.518847in}{5.177721in}}%
\pgfpathlineto{\pgfqpoint{9.528601in}{5.187883in}}%
\pgfpathlineto{\pgfqpoint{9.531861in}{5.194501in}}%
\pgfpathlineto{\pgfqpoint{9.544884in}{5.240578in}}%
\pgfpathlineto{\pgfqpoint{9.564392in}{5.345102in}}%
\pgfpathlineto{\pgfqpoint{9.580680in}{5.441833in}}%
\pgfpathlineto{\pgfqpoint{9.603712in}{5.579059in}}%
\pgfpathlineto{\pgfqpoint{9.613479in}{5.624876in}}%
\pgfpathlineto{\pgfqpoint{9.623028in}{5.657267in}}%
\pgfpathlineto{\pgfqpoint{9.636041in}{5.700047in}}%
\pgfpathlineto{\pgfqpoint{9.662079in}{5.815805in}}%
\pgfpathlineto{\pgfqpoint{9.665323in}{5.822818in}}%
\pgfpathlineto{\pgfqpoint{9.668580in}{5.825263in}}%
\pgfpathlineto{\pgfqpoint{9.671836in}{5.823889in}}%
\pgfpathlineto{\pgfqpoint{9.675073in}{5.819402in}}%
\pgfpathlineto{\pgfqpoint{9.678324in}{5.812244in}}%
\pgfpathlineto{\pgfqpoint{9.684868in}{5.788387in}}%
\pgfpathlineto{\pgfqpoint{9.691367in}{5.753453in}}%
\pgfpathlineto{\pgfqpoint{9.720653in}{5.594192in}}%
\pgfpathlineto{\pgfqpoint{9.733680in}{5.538473in}}%
\pgfpathlineto{\pgfqpoint{9.740193in}{5.522786in}}%
\pgfpathlineto{\pgfqpoint{9.766200in}{5.433477in}}%
\pgfpathlineto{\pgfqpoint{9.772705in}{5.404527in}}%
\pgfpathlineto{\pgfqpoint{9.785798in}{5.356813in}}%
\pgfpathlineto{\pgfqpoint{9.798787in}{5.318542in}}%
\pgfpathlineto{\pgfqpoint{9.808583in}{5.290839in}}%
\pgfpathlineto{\pgfqpoint{9.828064in}{5.237648in}}%
\pgfpathlineto{\pgfqpoint{9.834550in}{5.222506in}}%
\pgfpathlineto{\pgfqpoint{9.841062in}{5.205912in}}%
\pgfpathlineto{\pgfqpoint{9.847538in}{5.195159in}}%
\pgfpathlineto{\pgfqpoint{9.850798in}{5.190135in}}%
\pgfpathlineto{\pgfqpoint{9.857298in}{5.184617in}}%
\pgfpathlineto{\pgfqpoint{9.867052in}{5.169829in}}%
\pgfpathlineto{\pgfqpoint{9.880132in}{5.155803in}}%
\pgfpathlineto{\pgfqpoint{9.883384in}{5.151207in}}%
\pgfpathlineto{\pgfqpoint{9.886638in}{5.151455in}}%
\pgfpathlineto{\pgfqpoint{9.889912in}{5.148781in}}%
\pgfpathlineto{\pgfqpoint{9.899709in}{5.152104in}}%
\pgfpathlineto{\pgfqpoint{9.902962in}{5.155015in}}%
\pgfpathlineto{\pgfqpoint{9.909470in}{5.150734in}}%
\pgfpathlineto{\pgfqpoint{9.912701in}{5.150698in}}%
\pgfpathlineto{\pgfqpoint{9.915964in}{5.155466in}}%
\pgfpathlineto{\pgfqpoint{9.919217in}{5.155612in}}%
\pgfpathlineto{\pgfqpoint{9.935472in}{5.180429in}}%
\pgfpathlineto{\pgfqpoint{9.941990in}{5.215823in}}%
\pgfpathlineto{\pgfqpoint{9.948493in}{5.252352in}}%
\pgfpathlineto{\pgfqpoint{9.981002in}{5.398793in}}%
\pgfpathlineto{\pgfqpoint{9.987521in}{5.431343in}}%
\pgfpathlineto{\pgfqpoint{10.003801in}{5.535731in}}%
\pgfpathlineto{\pgfqpoint{10.010310in}{5.559855in}}%
\pgfpathlineto{\pgfqpoint{10.013561in}{5.565014in}}%
\pgfpathlineto{\pgfqpoint{10.016813in}{5.567554in}}%
\pgfpathlineto{\pgfqpoint{10.020071in}{5.564141in}}%
\pgfpathlineto{\pgfqpoint{10.023324in}{5.551558in}}%
\pgfpathlineto{\pgfqpoint{10.029833in}{5.510142in}}%
\pgfpathlineto{\pgfqpoint{10.039597in}{5.425179in}}%
\pgfpathlineto{\pgfqpoint{10.055931in}{5.275716in}}%
\pgfpathlineto{\pgfqpoint{10.068961in}{5.183633in}}%
\pgfpathlineto{\pgfqpoint{10.078686in}{5.134890in}}%
\pgfpathlineto{\pgfqpoint{10.091691in}{5.080053in}}%
\pgfpathlineto{\pgfqpoint{10.114504in}{5.016332in}}%
\pgfpathlineto{\pgfqpoint{10.124271in}{4.999053in}}%
\pgfpathlineto{\pgfqpoint{10.127520in}{4.996219in}}%
\pgfpathlineto{\pgfqpoint{10.134013in}{4.996022in}}%
\pgfpathlineto{\pgfqpoint{10.137276in}{4.997956in}}%
\pgfpathlineto{\pgfqpoint{10.140577in}{5.001996in}}%
\pgfpathlineto{\pgfqpoint{10.143812in}{5.007759in}}%
\pgfpathlineto{\pgfqpoint{10.150303in}{5.029858in}}%
\pgfpathlineto{\pgfqpoint{10.156840in}{5.059478in}}%
\pgfpathlineto{\pgfqpoint{10.166622in}{5.116256in}}%
\pgfpathlineto{\pgfqpoint{10.189344in}{5.296910in}}%
\pgfpathlineto{\pgfqpoint{10.202351in}{5.409998in}}%
\pgfpathlineto{\pgfqpoint{10.215358in}{5.497124in}}%
\pgfpathlineto{\pgfqpoint{10.241402in}{5.621974in}}%
\pgfpathlineto{\pgfqpoint{10.247911in}{5.663351in}}%
\pgfpathlineto{\pgfqpoint{10.260971in}{5.758651in}}%
\pgfpathlineto{\pgfqpoint{10.267476in}{5.800137in}}%
\pgfpathlineto{\pgfqpoint{10.274073in}{5.826030in}}%
\pgfpathlineto{\pgfqpoint{10.277319in}{5.836475in}}%
\pgfpathlineto{\pgfqpoint{10.280559in}{5.842268in}}%
\pgfpathlineto{\pgfqpoint{10.287004in}{5.848591in}}%
\pgfpathlineto{\pgfqpoint{10.293476in}{5.859655in}}%
\pgfpathlineto{\pgfqpoint{10.296717in}{5.864650in}}%
\pgfpathlineto{\pgfqpoint{10.303082in}{5.886309in}}%
\pgfpathlineto{\pgfqpoint{10.316090in}{5.951118in}}%
\pgfpathlineto{\pgfqpoint{10.325902in}{5.998562in}}%
\pgfpathlineto{\pgfqpoint{10.332444in}{6.021715in}}%
\pgfpathlineto{\pgfqpoint{10.335743in}{6.026934in}}%
\pgfpathlineto{\pgfqpoint{10.339065in}{6.028616in}}%
\pgfpathlineto{\pgfqpoint{10.342342in}{6.026094in}}%
\pgfpathlineto{\pgfqpoint{10.345621in}{6.021812in}}%
\pgfpathlineto{\pgfqpoint{10.348890in}{6.014181in}}%
\pgfpathlineto{\pgfqpoint{10.358650in}{5.977734in}}%
\pgfpathlineto{\pgfqpoint{10.368379in}{5.940090in}}%
\pgfpathlineto{\pgfqpoint{10.371590in}{5.931050in}}%
\pgfpathlineto{\pgfqpoint{10.378105in}{5.920503in}}%
\pgfpathlineto{\pgfqpoint{10.381347in}{5.918431in}}%
\pgfpathlineto{\pgfqpoint{10.387867in}{5.918127in}}%
\pgfpathlineto{\pgfqpoint{10.400893in}{5.931710in}}%
\pgfpathlineto{\pgfqpoint{10.404169in}{5.934474in}}%
\pgfpathlineto{\pgfqpoint{10.407424in}{5.934808in}}%
\pgfpathlineto{\pgfqpoint{10.413956in}{5.931313in}}%
\pgfpathlineto{\pgfqpoint{10.420457in}{5.924356in}}%
\pgfpathlineto{\pgfqpoint{10.426976in}{5.905764in}}%
\pgfpathlineto{\pgfqpoint{10.433476in}{5.878405in}}%
\pgfpathlineto{\pgfqpoint{10.462754in}{5.731082in}}%
\pgfpathlineto{\pgfqpoint{10.475764in}{5.685873in}}%
\pgfpathlineto{\pgfqpoint{10.501817in}{5.612939in}}%
\pgfpathlineto{\pgfqpoint{10.514829in}{5.599841in}}%
\pgfpathlineto{\pgfqpoint{10.518088in}{5.600389in}}%
\pgfpathlineto{\pgfqpoint{10.524594in}{5.599914in}}%
\pgfpathlineto{\pgfqpoint{10.527849in}{5.602666in}}%
\pgfpathlineto{\pgfqpoint{10.531111in}{5.627978in}}%
\pgfpathlineto{\pgfqpoint{10.534370in}{5.713931in}}%
\pgfpathlineto{\pgfqpoint{10.537622in}{5.709049in}}%
\pgfpathlineto{\pgfqpoint{10.540881in}{5.681959in}}%
\pgfpathlineto{\pgfqpoint{10.544135in}{5.678735in}}%
\pgfpathlineto{\pgfqpoint{10.547383in}{5.694906in}}%
\pgfpathlineto{\pgfqpoint{10.550631in}{5.704427in}}%
\pgfpathlineto{\pgfqpoint{10.553881in}{5.720050in}}%
\pgfpathlineto{\pgfqpoint{10.557141in}{5.718871in}}%
\pgfpathlineto{\pgfqpoint{10.560398in}{5.719295in}}%
\pgfpathlineto{\pgfqpoint{10.563642in}{5.685236in}}%
\pgfpathlineto{\pgfqpoint{10.567138in}{5.592026in}}%
\pgfpathlineto{\pgfqpoint{10.570395in}{5.574837in}}%
\pgfpathlineto{\pgfqpoint{10.573643in}{5.583813in}}%
\pgfpathlineto{\pgfqpoint{10.576896in}{5.571436in}}%
\pgfpathlineto{\pgfqpoint{10.586665in}{5.486308in}}%
\pgfpathlineto{\pgfqpoint{10.589916in}{5.476181in}}%
\pgfpathlineto{\pgfqpoint{10.599431in}{5.439268in}}%
\pgfpathlineto{\pgfqpoint{10.605946in}{5.445511in}}%
\pgfpathlineto{\pgfqpoint{10.622206in}{5.420730in}}%
\pgfpathlineto{\pgfqpoint{10.628700in}{5.405548in}}%
\pgfpathlineto{\pgfqpoint{10.632181in}{5.429227in}}%
\pgfpathlineto{\pgfqpoint{10.635590in}{5.444626in}}%
\pgfpathlineto{\pgfqpoint{10.642104in}{5.494209in}}%
\pgfpathlineto{\pgfqpoint{10.645369in}{5.505826in}}%
\pgfpathlineto{\pgfqpoint{10.648629in}{5.526281in}}%
\pgfpathlineto{\pgfqpoint{10.651887in}{5.593834in}}%
\pgfpathlineto{\pgfqpoint{10.655139in}{5.598808in}}%
\pgfpathlineto{\pgfqpoint{10.658396in}{5.646187in}}%
\pgfpathlineto{\pgfqpoint{10.661739in}{5.614444in}}%
\pgfpathlineto{\pgfqpoint{10.664785in}{5.571913in}}%
\pgfpathlineto{\pgfqpoint{10.667887in}{5.580514in}}%
\pgfpathlineto{\pgfqpoint{10.671141in}{5.579184in}}%
\pgfpathlineto{\pgfqpoint{10.674404in}{5.563050in}}%
\pgfpathlineto{\pgfqpoint{10.677649in}{5.616218in}}%
\pgfpathlineto{\pgfqpoint{10.680898in}{5.555848in}}%
\pgfpathlineto{\pgfqpoint{10.684162in}{5.468177in}}%
\pgfpathlineto{\pgfqpoint{10.690660in}{5.419935in}}%
\pgfpathlineto{\pgfqpoint{10.693824in}{5.579774in}}%
\pgfpathlineto{\pgfqpoint{10.697073in}{5.634909in}}%
\pgfpathlineto{\pgfqpoint{10.700330in}{5.602335in}}%
\pgfpathlineto{\pgfqpoint{10.703582in}{5.524273in}}%
\pgfpathlineto{\pgfqpoint{10.706837in}{5.534499in}}%
\pgfpathlineto{\pgfqpoint{10.710108in}{5.549487in}}%
\pgfpathlineto{\pgfqpoint{10.713371in}{5.646483in}}%
\pgfpathlineto{\pgfqpoint{10.716622in}{5.644306in}}%
\pgfpathlineto{\pgfqpoint{10.719882in}{5.667524in}}%
\pgfpathlineto{\pgfqpoint{10.723147in}{5.674802in}}%
\pgfpathlineto{\pgfqpoint{10.726498in}{5.587844in}}%
\pgfpathlineto{\pgfqpoint{10.729866in}{5.557065in}}%
\pgfpathlineto{\pgfqpoint{10.733124in}{5.555235in}}%
\pgfpathlineto{\pgfqpoint{10.736381in}{5.579903in}}%
\pgfpathlineto{\pgfqpoint{10.739630in}{5.573006in}}%
\pgfpathlineto{\pgfqpoint{10.746116in}{5.486893in}}%
\pgfpathlineto{\pgfqpoint{10.749375in}{5.501956in}}%
\pgfpathlineto{\pgfqpoint{10.759054in}{5.443508in}}%
\pgfpathlineto{\pgfqpoint{10.762206in}{5.463864in}}%
\pgfpathlineto{\pgfqpoint{10.765473in}{5.503487in}}%
\pgfpathlineto{\pgfqpoint{10.768721in}{5.508537in}}%
\pgfpathlineto{\pgfqpoint{10.771967in}{5.475620in}}%
\pgfpathlineto{\pgfqpoint{10.775240in}{5.479171in}}%
\pgfpathlineto{\pgfqpoint{10.778515in}{5.508264in}}%
\pgfpathlineto{\pgfqpoint{10.781758in}{5.523456in}}%
\pgfpathlineto{\pgfqpoint{10.785013in}{5.528971in}}%
\pgfpathlineto{\pgfqpoint{10.788270in}{5.522526in}}%
\pgfpathlineto{\pgfqpoint{10.791512in}{5.524279in}}%
\pgfpathlineto{\pgfqpoint{10.794764in}{5.508407in}}%
\pgfpathlineto{\pgfqpoint{10.798002in}{5.474220in}}%
\pgfpathlineto{\pgfqpoint{10.801266in}{5.492328in}}%
\pgfpathlineto{\pgfqpoint{10.804521in}{5.518089in}}%
\pgfpathlineto{\pgfqpoint{10.807761in}{5.505060in}}%
\pgfpathlineto{\pgfqpoint{10.811003in}{5.476100in}}%
\pgfpathlineto{\pgfqpoint{10.814270in}{5.471423in}}%
\pgfpathlineto{\pgfqpoint{10.817526in}{5.488498in}}%
\pgfpathlineto{\pgfqpoint{10.820775in}{5.499095in}}%
\pgfpathlineto{\pgfqpoint{10.827477in}{5.477129in}}%
\pgfpathlineto{\pgfqpoint{10.830762in}{5.484041in}}%
\pgfpathlineto{\pgfqpoint{10.834024in}{5.496072in}}%
\pgfpathlineto{\pgfqpoint{10.837289in}{5.501383in}}%
\pgfpathlineto{\pgfqpoint{10.840555in}{5.495031in}}%
\pgfpathlineto{\pgfqpoint{10.843821in}{5.486025in}}%
\pgfpathlineto{\pgfqpoint{10.847071in}{5.490412in}}%
\pgfpathlineto{\pgfqpoint{10.850331in}{5.498647in}}%
\pgfpathlineto{\pgfqpoint{10.853598in}{5.498949in}}%
\pgfpathlineto{\pgfqpoint{10.860045in}{5.485106in}}%
\pgfpathlineto{\pgfqpoint{10.866531in}{5.493026in}}%
\pgfpathlineto{\pgfqpoint{10.873035in}{5.489283in}}%
\pgfpathlineto{\pgfqpoint{10.876280in}{5.486607in}}%
\pgfpathlineto{\pgfqpoint{10.882796in}{5.489669in}}%
\pgfpathlineto{\pgfqpoint{10.886043in}{5.489814in}}%
\pgfpathlineto{\pgfqpoint{10.889230in}{5.488261in}}%
\pgfpathlineto{\pgfqpoint{10.898992in}{5.489364in}}%
\pgfpathlineto{\pgfqpoint{10.902242in}{5.490433in}}%
\pgfpathlineto{\pgfqpoint{10.905507in}{5.489570in}}%
\pgfpathlineto{\pgfqpoint{10.908768in}{5.490206in}}%
\pgfpathlineto{\pgfqpoint{10.912011in}{5.492177in}}%
\pgfpathlineto{\pgfqpoint{10.915263in}{5.492203in}}%
\pgfpathlineto{\pgfqpoint{10.921705in}{5.488841in}}%
\pgfpathlineto{\pgfqpoint{10.928410in}{5.492255in}}%
\pgfpathlineto{\pgfqpoint{10.931672in}{5.491356in}}%
\pgfpathlineto{\pgfqpoint{10.934924in}{5.488770in}}%
\pgfpathlineto{\pgfqpoint{10.938170in}{5.488047in}}%
\pgfpathlineto{\pgfqpoint{10.941418in}{5.489281in}}%
\pgfpathlineto{\pgfqpoint{10.947945in}{5.488602in}}%
\pgfpathlineto{\pgfqpoint{10.954458in}{5.491142in}}%
\pgfpathlineto{\pgfqpoint{10.957501in}{5.489676in}}%
\pgfpathlineto{\pgfqpoint{10.960754in}{5.486698in}}%
\pgfpathlineto{\pgfqpoint{10.964015in}{5.486882in}}%
\pgfpathlineto{\pgfqpoint{10.970530in}{5.491271in}}%
\pgfpathlineto{\pgfqpoint{10.973798in}{5.492375in}}%
\pgfpathlineto{\pgfqpoint{10.977042in}{5.490560in}}%
\pgfpathlineto{\pgfqpoint{10.986814in}{5.492585in}}%
\pgfpathlineto{\pgfqpoint{10.993319in}{5.498963in}}%
\pgfpathlineto{\pgfqpoint{10.996568in}{5.498068in}}%
\pgfpathlineto{\pgfqpoint{11.003073in}{5.493949in}}%
\pgfpathlineto{\pgfqpoint{11.006317in}{5.493497in}}%
\pgfpathlineto{\pgfqpoint{11.012848in}{5.499975in}}%
\pgfpathlineto{\pgfqpoint{11.016104in}{5.499217in}}%
\pgfpathlineto{\pgfqpoint{11.025840in}{5.490724in}}%
\pgfpathlineto{\pgfqpoint{11.032343in}{5.494382in}}%
\pgfpathlineto{\pgfqpoint{11.048611in}{5.485853in}}%
\pgfpathlineto{\pgfqpoint{11.058402in}{5.490768in}}%
\pgfpathlineto{\pgfqpoint{11.061658in}{5.489319in}}%
\pgfpathlineto{\pgfqpoint{11.064919in}{5.486084in}}%
\pgfpathlineto{\pgfqpoint{11.081195in}{5.489738in}}%
\pgfpathlineto{\pgfqpoint{11.087710in}{5.492198in}}%
\pgfpathlineto{\pgfqpoint{11.094230in}{5.489449in}}%
\pgfpathlineto{\pgfqpoint{11.100746in}{5.493341in}}%
\pgfpathlineto{\pgfqpoint{11.104009in}{5.491609in}}%
\pgfpathlineto{\pgfqpoint{11.110509in}{5.492218in}}%
\pgfpathlineto{\pgfqpoint{11.117106in}{5.493718in}}%
\pgfpathlineto{\pgfqpoint{11.120470in}{5.493224in}}%
\pgfpathlineto{\pgfqpoint{11.126974in}{5.499062in}}%
\pgfpathlineto{\pgfqpoint{11.133479in}{5.497322in}}%
\pgfpathlineto{\pgfqpoint{11.136726in}{5.498888in}}%
\pgfpathlineto{\pgfqpoint{11.149699in}{5.494901in}}%
\pgfpathlineto{\pgfqpoint{11.156326in}{5.494910in}}%
\pgfpathlineto{\pgfqpoint{11.159595in}{5.492773in}}%
\pgfpathlineto{\pgfqpoint{11.166095in}{5.493036in}}%
\pgfpathlineto{\pgfqpoint{11.169361in}{5.491587in}}%
\pgfpathlineto{\pgfqpoint{11.172615in}{5.492916in}}%
\pgfpathlineto{\pgfqpoint{11.191885in}{5.491567in}}%
\pgfpathlineto{\pgfqpoint{11.195152in}{5.490050in}}%
\pgfpathlineto{\pgfqpoint{11.201652in}{5.493177in}}%
\pgfpathlineto{\pgfqpoint{11.208177in}{5.494012in}}%
\pgfpathlineto{\pgfqpoint{11.217905in}{5.490113in}}%
\pgfpathlineto{\pgfqpoint{11.224405in}{5.490505in}}%
\pgfpathlineto{\pgfqpoint{11.227650in}{5.491851in}}%
\pgfpathlineto{\pgfqpoint{11.227650in}{5.491851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{4.437851in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{5.488608in}}%
\pgfpathlineto{\pgfqpoint{1.498591in}{5.488964in}}%
\pgfpathlineto{\pgfqpoint{1.501844in}{5.487019in}}%
\pgfpathlineto{\pgfqpoint{1.505106in}{5.486684in}}%
\pgfpathlineto{\pgfqpoint{1.511626in}{5.490476in}}%
\pgfpathlineto{\pgfqpoint{1.518126in}{5.484170in}}%
\pgfpathlineto{\pgfqpoint{1.521392in}{5.484673in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{5.489089in}}%
\pgfpathlineto{\pgfqpoint{1.527894in}{5.490392in}}%
\pgfpathlineto{\pgfqpoint{1.531156in}{5.488794in}}%
\pgfpathlineto{\pgfqpoint{1.537673in}{5.489427in}}%
\pgfpathlineto{\pgfqpoint{1.544180in}{5.486844in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{5.488743in}}%
\pgfpathlineto{\pgfqpoint{1.583878in}{5.495057in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{5.492915in}}%
\pgfpathlineto{\pgfqpoint{1.600274in}{5.495577in}}%
\pgfpathlineto{\pgfqpoint{1.613293in}{5.493513in}}%
\pgfpathlineto{\pgfqpoint{1.619053in}{5.493518in}}%
\pgfpathlineto{\pgfqpoint{1.632051in}{5.487850in}}%
\pgfpathlineto{\pgfqpoint{1.635314in}{5.488355in}}%
\pgfpathlineto{\pgfqpoint{1.645066in}{5.485917in}}%
\pgfpathlineto{\pgfqpoint{1.648337in}{5.486957in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{5.495753in}}%
\pgfpathlineto{\pgfqpoint{1.658103in}{5.495624in}}%
\pgfpathlineto{\pgfqpoint{1.661365in}{5.492375in}}%
\pgfpathlineto{\pgfqpoint{1.667869in}{5.492026in}}%
\pgfpathlineto{\pgfqpoint{1.674383in}{5.495217in}}%
\pgfpathlineto{\pgfqpoint{1.680893in}{5.495465in}}%
\pgfpathlineto{\pgfqpoint{1.690673in}{5.485543in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{5.493662in}}%
\pgfpathlineto{\pgfqpoint{1.710218in}{5.493205in}}%
\pgfpathlineto{\pgfqpoint{1.716753in}{5.488224in}}%
\pgfpathlineto{\pgfqpoint{1.723243in}{5.493453in}}%
\pgfpathlineto{\pgfqpoint{1.726507in}{5.493991in}}%
\pgfpathlineto{\pgfqpoint{1.729766in}{5.490080in}}%
\pgfpathlineto{\pgfqpoint{1.736263in}{5.489384in}}%
\pgfpathlineto{\pgfqpoint{1.742790in}{5.489526in}}%
\pgfpathlineto{\pgfqpoint{1.749425in}{5.495382in}}%
\pgfpathlineto{\pgfqpoint{1.755928in}{5.494034in}}%
\pgfpathlineto{\pgfqpoint{1.765687in}{5.495181in}}%
\pgfpathlineto{\pgfqpoint{1.781828in}{5.490636in}}%
\pgfpathlineto{\pgfqpoint{1.785088in}{5.490714in}}%
\pgfpathlineto{\pgfqpoint{1.788340in}{5.492581in}}%
\pgfpathlineto{\pgfqpoint{1.794854in}{5.491470in}}%
\pgfpathlineto{\pgfqpoint{1.801362in}{5.490184in}}%
\pgfpathlineto{\pgfqpoint{1.807893in}{5.491627in}}%
\pgfpathlineto{\pgfqpoint{1.811238in}{5.492627in}}%
\pgfpathlineto{\pgfqpoint{1.817733in}{5.490438in}}%
\pgfpathlineto{\pgfqpoint{1.820984in}{5.488339in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{5.488423in}}%
\pgfpathlineto{\pgfqpoint{1.830740in}{5.492583in}}%
\pgfpathlineto{\pgfqpoint{1.853376in}{5.494349in}}%
\pgfpathlineto{\pgfqpoint{1.856633in}{5.493045in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{5.492964in}}%
\pgfpathlineto{\pgfqpoint{1.869663in}{5.490267in}}%
\pgfpathlineto{\pgfqpoint{1.872938in}{5.489167in}}%
\pgfpathlineto{\pgfqpoint{1.876212in}{5.489431in}}%
\pgfpathlineto{\pgfqpoint{1.879458in}{5.487783in}}%
\pgfpathlineto{\pgfqpoint{1.882719in}{5.487625in}}%
\pgfpathlineto{\pgfqpoint{1.885971in}{5.489784in}}%
\pgfpathlineto{\pgfqpoint{1.889221in}{5.490395in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{5.488152in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{5.487306in}}%
\pgfpathlineto{\pgfqpoint{1.905495in}{5.488581in}}%
\pgfpathlineto{\pgfqpoint{1.908837in}{5.488824in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{5.492178in}}%
\pgfpathlineto{\pgfqpoint{1.915354in}{5.492765in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{5.490606in}}%
\pgfpathlineto{\pgfqpoint{1.934871in}{5.492280in}}%
\pgfpathlineto{\pgfqpoint{1.941280in}{5.492071in}}%
\pgfpathlineto{\pgfqpoint{1.944532in}{5.490155in}}%
\pgfpathlineto{\pgfqpoint{1.951048in}{5.490108in}}%
\pgfpathlineto{\pgfqpoint{1.957560in}{5.492201in}}%
\pgfpathlineto{\pgfqpoint{1.964080in}{5.490002in}}%
\pgfpathlineto{\pgfqpoint{1.970583in}{5.491326in}}%
\pgfpathlineto{\pgfqpoint{1.983596in}{5.490647in}}%
\pgfpathlineto{\pgfqpoint{1.996607in}{5.495003in}}%
\pgfpathlineto{\pgfqpoint{2.003107in}{5.492681in}}%
\pgfpathlineto{\pgfqpoint{2.006374in}{5.494189in}}%
\pgfpathlineto{\pgfqpoint{2.009643in}{5.493189in}}%
\pgfpathlineto{\pgfqpoint{2.012907in}{5.490908in}}%
\pgfpathlineto{\pgfqpoint{2.019406in}{5.492141in}}%
\pgfpathlineto{\pgfqpoint{2.029167in}{5.490271in}}%
\pgfpathlineto{\pgfqpoint{2.032429in}{5.490491in}}%
\pgfpathlineto{\pgfqpoint{2.035680in}{5.492485in}}%
\pgfpathlineto{\pgfqpoint{2.038939in}{5.492444in}}%
\pgfpathlineto{\pgfqpoint{2.045440in}{5.496077in}}%
\pgfpathlineto{\pgfqpoint{2.055225in}{5.490253in}}%
\pgfpathlineto{\pgfqpoint{2.064981in}{5.491722in}}%
\pgfpathlineto{\pgfqpoint{2.071469in}{5.488777in}}%
\pgfpathlineto{\pgfqpoint{2.084491in}{5.489832in}}%
\pgfpathlineto{\pgfqpoint{2.087740in}{5.492315in}}%
\pgfpathlineto{\pgfqpoint{2.094252in}{5.493309in}}%
\pgfpathlineto{\pgfqpoint{2.097506in}{5.492034in}}%
\pgfpathlineto{\pgfqpoint{2.100759in}{5.493655in}}%
\pgfpathlineto{\pgfqpoint{2.104035in}{5.493178in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{5.491042in}}%
\pgfpathlineto{\pgfqpoint{2.113784in}{5.491835in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{5.495635in}}%
\pgfpathlineto{\pgfqpoint{2.123552in}{5.495420in}}%
\pgfpathlineto{\pgfqpoint{2.126799in}{5.498587in}}%
\pgfpathlineto{\pgfqpoint{2.136574in}{5.519397in}}%
\pgfpathlineto{\pgfqpoint{2.159356in}{5.585899in}}%
\pgfpathlineto{\pgfqpoint{2.162607in}{5.592246in}}%
\pgfpathlineto{\pgfqpoint{2.169113in}{5.597937in}}%
\pgfpathlineto{\pgfqpoint{2.172377in}{5.599066in}}%
\pgfpathlineto{\pgfqpoint{2.178880in}{5.596578in}}%
\pgfpathlineto{\pgfqpoint{2.185398in}{5.591042in}}%
\pgfpathlineto{\pgfqpoint{2.188652in}{5.590862in}}%
\pgfpathlineto{\pgfqpoint{2.195157in}{5.586529in}}%
\pgfpathlineto{\pgfqpoint{2.198411in}{5.586150in}}%
\pgfpathlineto{\pgfqpoint{2.208285in}{5.578829in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{5.570760in}}%
\pgfpathlineto{\pgfqpoint{2.227831in}{5.561370in}}%
\pgfpathlineto{\pgfqpoint{2.234418in}{5.552106in}}%
\pgfpathlineto{\pgfqpoint{2.241055in}{5.544256in}}%
\pgfpathlineto{\pgfqpoint{2.247576in}{5.533957in}}%
\pgfpathlineto{\pgfqpoint{2.250828in}{5.529055in}}%
\pgfpathlineto{\pgfqpoint{2.257327in}{5.524841in}}%
\pgfpathlineto{\pgfqpoint{2.270098in}{5.518134in}}%
\pgfpathlineto{\pgfqpoint{2.273350in}{5.516937in}}%
\pgfpathlineto{\pgfqpoint{2.276611in}{5.517048in}}%
\pgfpathlineto{\pgfqpoint{2.279859in}{5.515677in}}%
\pgfpathlineto{\pgfqpoint{2.286371in}{5.510442in}}%
\pgfpathlineto{\pgfqpoint{2.292876in}{5.505851in}}%
\pgfpathlineto{\pgfqpoint{2.302685in}{5.495837in}}%
\pgfpathlineto{\pgfqpoint{2.305933in}{5.493405in}}%
\pgfpathlineto{\pgfqpoint{2.312432in}{5.492063in}}%
\pgfpathlineto{\pgfqpoint{2.318935in}{5.485969in}}%
\pgfpathlineto{\pgfqpoint{2.322186in}{5.483184in}}%
\pgfpathlineto{\pgfqpoint{2.325440in}{5.483847in}}%
\pgfpathlineto{\pgfqpoint{2.328625in}{5.486104in}}%
\pgfpathlineto{\pgfqpoint{2.335124in}{5.486841in}}%
\pgfpathlineto{\pgfqpoint{2.341644in}{5.489192in}}%
\pgfpathlineto{\pgfqpoint{2.344897in}{5.490407in}}%
\pgfpathlineto{\pgfqpoint{2.351412in}{5.496786in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{5.505410in}}%
\pgfpathlineto{\pgfqpoint{2.371466in}{5.502281in}}%
\pgfpathlineto{\pgfqpoint{2.377987in}{5.494245in}}%
\pgfpathlineto{\pgfqpoint{2.384500in}{5.489412in}}%
\pgfpathlineto{\pgfqpoint{2.394277in}{5.480165in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{5.478756in}}%
\pgfpathlineto{\pgfqpoint{2.419906in}{5.479529in}}%
\pgfpathlineto{\pgfqpoint{2.423166in}{5.478930in}}%
\pgfpathlineto{\pgfqpoint{2.429859in}{5.473596in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{5.469136in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{5.460477in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{5.456521in}}%
\pgfpathlineto{\pgfqpoint{2.468596in}{5.455422in}}%
\pgfpathlineto{\pgfqpoint{2.478372in}{5.458623in}}%
\pgfpathlineto{\pgfqpoint{2.481637in}{5.460487in}}%
\pgfpathlineto{\pgfqpoint{2.484902in}{5.461002in}}%
\pgfpathlineto{\pgfqpoint{2.488141in}{5.463267in}}%
\pgfpathlineto{\pgfqpoint{2.491395in}{5.466955in}}%
\pgfpathlineto{\pgfqpoint{2.507674in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{5.466456in}}%
\pgfpathlineto{\pgfqpoint{2.523937in}{5.465166in}}%
\pgfpathlineto{\pgfqpoint{2.533689in}{5.471574in}}%
\pgfpathlineto{\pgfqpoint{2.540203in}{5.475850in}}%
\pgfpathlineto{\pgfqpoint{2.553222in}{5.474218in}}%
\pgfpathlineto{\pgfqpoint{2.556471in}{5.471803in}}%
\pgfpathlineto{\pgfqpoint{2.579264in}{5.437744in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{5.434074in}}%
\pgfpathlineto{\pgfqpoint{2.589040in}{5.430996in}}%
\pgfpathlineto{\pgfqpoint{2.598794in}{5.429909in}}%
\pgfpathlineto{\pgfqpoint{2.602053in}{5.431400in}}%
\pgfpathlineto{\pgfqpoint{2.608553in}{5.430979in}}%
\pgfpathlineto{\pgfqpoint{2.618323in}{5.429604in}}%
\pgfpathlineto{\pgfqpoint{2.624823in}{5.425289in}}%
\pgfpathlineto{\pgfqpoint{2.631365in}{5.417080in}}%
\pgfpathlineto{\pgfqpoint{2.647618in}{5.388986in}}%
\pgfpathlineto{\pgfqpoint{2.650879in}{5.385723in}}%
\pgfpathlineto{\pgfqpoint{2.654134in}{5.384086in}}%
\pgfpathlineto{\pgfqpoint{2.657377in}{5.384573in}}%
\pgfpathlineto{\pgfqpoint{2.673647in}{5.402737in}}%
\pgfpathlineto{\pgfqpoint{2.676918in}{5.406653in}}%
\pgfpathlineto{\pgfqpoint{2.689974in}{5.413891in}}%
\pgfpathlineto{\pgfqpoint{2.696501in}{5.414133in}}%
\pgfpathlineto{\pgfqpoint{2.702998in}{5.415358in}}%
\pgfpathlineto{\pgfqpoint{2.709501in}{5.419051in}}%
\pgfpathlineto{\pgfqpoint{2.719277in}{5.433502in}}%
\pgfpathlineto{\pgfqpoint{2.725812in}{5.439388in}}%
\pgfpathlineto{\pgfqpoint{2.738831in}{5.454654in}}%
\pgfpathlineto{\pgfqpoint{2.742096in}{5.455389in}}%
\pgfpathlineto{\pgfqpoint{2.745357in}{5.454569in}}%
\pgfpathlineto{\pgfqpoint{2.784357in}{5.467837in}}%
\pgfpathlineto{\pgfqpoint{2.797432in}{5.476934in}}%
\pgfpathlineto{\pgfqpoint{2.807178in}{5.481228in}}%
\pgfpathlineto{\pgfqpoint{2.813685in}{5.486043in}}%
\pgfpathlineto{\pgfqpoint{2.820197in}{5.486458in}}%
\pgfpathlineto{\pgfqpoint{2.826645in}{5.486413in}}%
\pgfpathlineto{\pgfqpoint{2.829899in}{5.487313in}}%
\pgfpathlineto{\pgfqpoint{2.833167in}{5.489588in}}%
\pgfpathlineto{\pgfqpoint{2.836429in}{5.490269in}}%
\pgfpathlineto{\pgfqpoint{2.846197in}{5.487494in}}%
\pgfpathlineto{\pgfqpoint{2.859371in}{5.481116in}}%
\pgfpathlineto{\pgfqpoint{2.872377in}{5.472231in}}%
\pgfpathlineto{\pgfqpoint{2.878870in}{5.473013in}}%
\pgfpathlineto{\pgfqpoint{2.891806in}{5.475701in}}%
\pgfpathlineto{\pgfqpoint{2.908079in}{5.490575in}}%
\pgfpathlineto{\pgfqpoint{2.917755in}{5.490870in}}%
\pgfpathlineto{\pgfqpoint{2.927527in}{5.497516in}}%
\pgfpathlineto{\pgfqpoint{2.934031in}{5.497439in}}%
\pgfpathlineto{\pgfqpoint{2.937294in}{5.495855in}}%
\pgfpathlineto{\pgfqpoint{2.943812in}{5.498429in}}%
\pgfpathlineto{\pgfqpoint{2.950339in}{5.504998in}}%
\pgfpathlineto{\pgfqpoint{2.966628in}{5.512386in}}%
\pgfpathlineto{\pgfqpoint{2.973137in}{5.514948in}}%
\pgfpathlineto{\pgfqpoint{2.976386in}{5.515395in}}%
\pgfpathlineto{\pgfqpoint{2.992704in}{5.508400in}}%
\pgfpathlineto{\pgfqpoint{2.995957in}{5.504534in}}%
\pgfpathlineto{\pgfqpoint{3.002443in}{5.506280in}}%
\pgfpathlineto{\pgfqpoint{3.005698in}{5.504722in}}%
\pgfpathlineto{\pgfqpoint{3.012180in}{5.506287in}}%
\pgfpathlineto{\pgfqpoint{3.021935in}{5.503759in}}%
\pgfpathlineto{\pgfqpoint{3.028434in}{5.509548in}}%
\pgfpathlineto{\pgfqpoint{3.031703in}{5.510173in}}%
\pgfpathlineto{\pgfqpoint{3.034960in}{5.508331in}}%
\pgfpathlineto{\pgfqpoint{3.038214in}{5.509822in}}%
\pgfpathlineto{\pgfqpoint{3.044866in}{5.507718in}}%
\pgfpathlineto{\pgfqpoint{3.048118in}{5.509725in}}%
\pgfpathlineto{\pgfqpoint{3.054631in}{5.515794in}}%
\pgfpathlineto{\pgfqpoint{3.064395in}{5.515603in}}%
\pgfpathlineto{\pgfqpoint{3.074178in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{5.520877in}}%
\pgfpathlineto{\pgfqpoint{3.080547in}{5.521732in}}%
\pgfpathlineto{\pgfqpoint{3.087054in}{5.520823in}}%
\pgfpathlineto{\pgfqpoint{3.093565in}{5.521758in}}%
\pgfpathlineto{\pgfqpoint{3.100076in}{5.526647in}}%
\pgfpathlineto{\pgfqpoint{3.113308in}{5.528802in}}%
\pgfpathlineto{\pgfqpoint{3.126313in}{5.535854in}}%
\pgfpathlineto{\pgfqpoint{3.132811in}{5.533670in}}%
\pgfpathlineto{\pgfqpoint{3.136065in}{5.534897in}}%
\pgfpathlineto{\pgfqpoint{3.142313in}{5.533888in}}%
\pgfpathlineto{\pgfqpoint{3.145583in}{5.531971in}}%
\pgfpathlineto{\pgfqpoint{3.155364in}{5.523053in}}%
\pgfpathlineto{\pgfqpoint{3.168392in}{5.513582in}}%
\pgfpathlineto{\pgfqpoint{3.174922in}{5.507663in}}%
\pgfpathlineto{\pgfqpoint{3.184665in}{5.507353in}}%
\pgfpathlineto{\pgfqpoint{3.194450in}{5.497362in}}%
\pgfpathlineto{\pgfqpoint{3.200976in}{5.495267in}}%
\pgfpathlineto{\pgfqpoint{3.204227in}{5.495796in}}%
\pgfpathlineto{\pgfqpoint{3.207513in}{5.493645in}}%
\pgfpathlineto{\pgfqpoint{3.210786in}{5.489972in}}%
\pgfpathlineto{\pgfqpoint{3.214065in}{5.488171in}}%
\pgfpathlineto{\pgfqpoint{3.220579in}{5.486969in}}%
\pgfpathlineto{\pgfqpoint{3.227069in}{5.778298in}}%
\pgfpathlineto{\pgfqpoint{3.230320in}{5.767100in}}%
\pgfpathlineto{\pgfqpoint{3.233567in}{5.788518in}}%
\pgfpathlineto{\pgfqpoint{3.236821in}{5.722794in}}%
\pgfpathlineto{\pgfqpoint{3.240064in}{5.693194in}}%
\pgfpathlineto{\pgfqpoint{3.243303in}{5.685798in}}%
\pgfpathlineto{\pgfqpoint{3.246533in}{5.746000in}}%
\pgfpathlineto{\pgfqpoint{3.249781in}{5.770825in}}%
\pgfpathlineto{\pgfqpoint{3.253035in}{5.766956in}}%
\pgfpathlineto{\pgfqpoint{3.259548in}{5.443366in}}%
\pgfpathlineto{\pgfqpoint{3.262807in}{5.496439in}}%
\pgfpathlineto{\pgfqpoint{3.266065in}{5.500999in}}%
\pgfpathlineto{\pgfqpoint{3.269327in}{5.555788in}}%
\pgfpathlineto{\pgfqpoint{3.272564in}{5.566717in}}%
\pgfpathlineto{\pgfqpoint{3.275827in}{5.568933in}}%
\pgfpathlineto{\pgfqpoint{3.279096in}{5.530530in}}%
\pgfpathlineto{\pgfqpoint{3.285610in}{5.505533in}}%
\pgfpathlineto{\pgfqpoint{3.288873in}{5.519321in}}%
\pgfpathlineto{\pgfqpoint{3.292126in}{5.523827in}}%
\pgfpathlineto{\pgfqpoint{3.298630in}{5.473876in}}%
\pgfpathlineto{\pgfqpoint{3.301888in}{5.471034in}}%
\pgfpathlineto{\pgfqpoint{3.305146in}{5.477878in}}%
\pgfpathlineto{\pgfqpoint{3.308397in}{5.491542in}}%
\pgfpathlineto{\pgfqpoint{3.311651in}{5.479767in}}%
\pgfpathlineto{\pgfqpoint{3.314905in}{5.462609in}}%
\pgfpathlineto{\pgfqpoint{3.318161in}{5.470850in}}%
\pgfpathlineto{\pgfqpoint{3.321412in}{5.485794in}}%
\pgfpathlineto{\pgfqpoint{3.324667in}{5.494059in}}%
\pgfpathlineto{\pgfqpoint{3.327927in}{5.483993in}}%
\pgfpathlineto{\pgfqpoint{3.331206in}{5.478433in}}%
\pgfpathlineto{\pgfqpoint{3.334455in}{5.486785in}}%
\pgfpathlineto{\pgfqpoint{3.337678in}{5.501681in}}%
\pgfpathlineto{\pgfqpoint{3.340932in}{5.501318in}}%
\pgfpathlineto{\pgfqpoint{3.344184in}{5.496405in}}%
\pgfpathlineto{\pgfqpoint{3.347443in}{5.493675in}}%
\pgfpathlineto{\pgfqpoint{3.353959in}{5.507095in}}%
\pgfpathlineto{\pgfqpoint{3.363699in}{5.495196in}}%
\pgfpathlineto{\pgfqpoint{3.366960in}{5.499311in}}%
\pgfpathlineto{\pgfqpoint{3.370224in}{5.500926in}}%
\pgfpathlineto{\pgfqpoint{3.376709in}{5.489190in}}%
\pgfpathlineto{\pgfqpoint{3.383227in}{5.495160in}}%
\pgfpathlineto{\pgfqpoint{3.386485in}{5.496357in}}%
\pgfpathlineto{\pgfqpoint{3.389737in}{5.490030in}}%
\pgfpathlineto{\pgfqpoint{3.392990in}{5.486782in}}%
\pgfpathlineto{\pgfqpoint{3.399511in}{5.496081in}}%
\pgfpathlineto{\pgfqpoint{3.402776in}{5.485192in}}%
\pgfpathlineto{\pgfqpoint{3.409301in}{5.491574in}}%
\pgfpathlineto{\pgfqpoint{3.412549in}{5.493954in}}%
\pgfpathlineto{\pgfqpoint{3.415801in}{5.481365in}}%
\pgfpathlineto{\pgfqpoint{3.419051in}{5.479187in}}%
\pgfpathlineto{\pgfqpoint{3.425560in}{5.491725in}}%
\pgfpathlineto{\pgfqpoint{3.428801in}{5.488517in}}%
\pgfpathlineto{\pgfqpoint{3.432055in}{5.481305in}}%
\pgfpathlineto{\pgfqpoint{3.435297in}{5.487906in}}%
\pgfpathlineto{\pgfqpoint{3.438541in}{5.485218in}}%
\pgfpathlineto{\pgfqpoint{3.441790in}{5.484784in}}%
\pgfpathlineto{\pgfqpoint{3.445054in}{5.481800in}}%
\pgfpathlineto{\pgfqpoint{3.448315in}{5.490535in}}%
\pgfpathlineto{\pgfqpoint{3.451561in}{5.490626in}}%
\pgfpathlineto{\pgfqpoint{3.458080in}{5.483723in}}%
\pgfpathlineto{\pgfqpoint{3.461341in}{5.484851in}}%
\pgfpathlineto{\pgfqpoint{3.467841in}{5.492836in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{5.490391in}}%
\pgfpathlineto{\pgfqpoint{3.477608in}{5.490939in}}%
\pgfpathlineto{\pgfqpoint{3.480852in}{5.496083in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{5.498232in}}%
\pgfpathlineto{\pgfqpoint{3.490622in}{5.495632in}}%
\pgfpathlineto{\pgfqpoint{3.497131in}{5.499647in}}%
\pgfpathlineto{\pgfqpoint{3.500404in}{5.498554in}}%
\pgfpathlineto{\pgfqpoint{3.503676in}{5.495928in}}%
\pgfpathlineto{\pgfqpoint{3.506932in}{5.494961in}}%
\pgfpathlineto{\pgfqpoint{3.513453in}{5.497721in}}%
\pgfpathlineto{\pgfqpoint{3.523229in}{5.493873in}}%
\pgfpathlineto{\pgfqpoint{3.529736in}{5.493861in}}%
\pgfpathlineto{\pgfqpoint{3.533028in}{5.491636in}}%
\pgfpathlineto{\pgfqpoint{3.536289in}{5.491549in}}%
\pgfpathlineto{\pgfqpoint{3.543088in}{5.493754in}}%
\pgfpathlineto{\pgfqpoint{3.549580in}{5.488909in}}%
\pgfpathlineto{\pgfqpoint{3.552837in}{5.487952in}}%
\pgfpathlineto{\pgfqpoint{3.559355in}{5.491622in}}%
\pgfpathlineto{\pgfqpoint{3.562615in}{5.490068in}}%
\pgfpathlineto{\pgfqpoint{3.578544in}{5.491536in}}%
\pgfpathlineto{\pgfqpoint{3.585044in}{5.491790in}}%
\pgfpathlineto{\pgfqpoint{3.588296in}{5.492725in}}%
\pgfpathlineto{\pgfqpoint{3.591565in}{5.492156in}}%
\pgfpathlineto{\pgfqpoint{3.594812in}{5.494103in}}%
\pgfpathlineto{\pgfqpoint{3.598058in}{5.492445in}}%
\pgfpathlineto{\pgfqpoint{3.614344in}{5.493520in}}%
\pgfpathlineto{\pgfqpoint{3.617611in}{5.491385in}}%
\pgfpathlineto{\pgfqpoint{3.620858in}{5.491362in}}%
\pgfpathlineto{\pgfqpoint{3.624090in}{5.487311in}}%
\pgfpathlineto{\pgfqpoint{3.627352in}{5.489133in}}%
\pgfpathlineto{\pgfqpoint{3.633886in}{5.483225in}}%
\pgfpathlineto{\pgfqpoint{3.637136in}{5.482642in}}%
\pgfpathlineto{\pgfqpoint{3.646918in}{5.485173in}}%
\pgfpathlineto{\pgfqpoint{3.650169in}{5.487778in}}%
\pgfpathlineto{\pgfqpoint{3.653426in}{5.487544in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{5.491962in}}%
\pgfpathlineto{\pgfqpoint{3.659944in}{5.488737in}}%
\pgfpathlineto{\pgfqpoint{3.663175in}{5.493465in}}%
\pgfpathlineto{\pgfqpoint{3.666427in}{5.495098in}}%
\pgfpathlineto{\pgfqpoint{3.676173in}{5.494183in}}%
\pgfpathlineto{\pgfqpoint{3.698997in}{5.487846in}}%
\pgfpathlineto{\pgfqpoint{3.718537in}{5.489845in}}%
\pgfpathlineto{\pgfqpoint{3.721787in}{5.491435in}}%
\pgfpathlineto{\pgfqpoint{3.731776in}{5.491045in}}%
\pgfpathlineto{\pgfqpoint{3.735058in}{5.489842in}}%
\pgfpathlineto{\pgfqpoint{3.748076in}{5.490943in}}%
\pgfpathlineto{\pgfqpoint{3.754572in}{5.488925in}}%
\pgfpathlineto{\pgfqpoint{3.757828in}{5.491408in}}%
\pgfpathlineto{\pgfqpoint{3.767345in}{5.493627in}}%
\pgfpathlineto{\pgfqpoint{3.770600in}{5.492074in}}%
\pgfpathlineto{\pgfqpoint{3.773861in}{5.492258in}}%
\pgfpathlineto{\pgfqpoint{3.777109in}{5.495097in}}%
\pgfpathlineto{\pgfqpoint{3.783618in}{5.493562in}}%
\pgfpathlineto{\pgfqpoint{3.790131in}{5.488498in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{5.487827in}}%
\pgfpathlineto{\pgfqpoint{3.799913in}{5.488851in}}%
\pgfpathlineto{\pgfqpoint{3.806435in}{5.487524in}}%
\pgfpathlineto{\pgfqpoint{3.809701in}{5.486707in}}%
\pgfpathlineto{\pgfqpoint{3.812964in}{5.488381in}}%
\pgfpathlineto{\pgfqpoint{3.819465in}{5.493526in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{5.493652in}}%
\pgfpathlineto{\pgfqpoint{3.832651in}{5.494504in}}%
\pgfpathlineto{\pgfqpoint{3.835904in}{5.496664in}}%
\pgfpathlineto{\pgfqpoint{3.839173in}{5.497443in}}%
\pgfpathlineto{\pgfqpoint{3.842417in}{5.496021in}}%
\pgfpathlineto{\pgfqpoint{3.848926in}{5.491149in}}%
\pgfpathlineto{\pgfqpoint{3.855431in}{5.490319in}}%
\pgfpathlineto{\pgfqpoint{3.865180in}{5.486346in}}%
\pgfpathlineto{\pgfqpoint{3.868417in}{5.485509in}}%
\pgfpathlineto{\pgfqpoint{3.887926in}{5.489729in}}%
\pgfpathlineto{\pgfqpoint{3.894390in}{5.492759in}}%
\pgfpathlineto{\pgfqpoint{3.897643in}{5.492670in}}%
\pgfpathlineto{\pgfqpoint{3.904166in}{5.489978in}}%
\pgfpathlineto{\pgfqpoint{3.910671in}{5.489418in}}%
\pgfpathlineto{\pgfqpoint{3.913940in}{5.491625in}}%
\pgfpathlineto{\pgfqpoint{3.930447in}{5.489216in}}%
\pgfpathlineto{\pgfqpoint{3.933678in}{5.490386in}}%
\pgfpathlineto{\pgfqpoint{3.936930in}{5.490047in}}%
\pgfpathlineto{\pgfqpoint{3.943446in}{5.487340in}}%
\pgfpathlineto{\pgfqpoint{3.946692in}{5.486696in}}%
\pgfpathlineto{\pgfqpoint{3.953220in}{5.487667in}}%
\pgfpathlineto{\pgfqpoint{3.962622in}{5.487924in}}%
\pgfpathlineto{\pgfqpoint{3.969144in}{5.489435in}}%
\pgfpathlineto{\pgfqpoint{3.988636in}{5.493806in}}%
\pgfpathlineto{\pgfqpoint{4.001636in}{5.491077in}}%
\pgfpathlineto{\pgfqpoint{4.008163in}{5.491489in}}%
\pgfpathlineto{\pgfqpoint{4.024524in}{5.490194in}}%
\pgfpathlineto{\pgfqpoint{4.041082in}{5.488344in}}%
\pgfpathlineto{\pgfqpoint{4.044337in}{5.483399in}}%
\pgfpathlineto{\pgfqpoint{4.047595in}{5.489372in}}%
\pgfpathlineto{\pgfqpoint{4.050847in}{5.489036in}}%
\pgfpathlineto{\pgfqpoint{4.054101in}{5.491609in}}%
\pgfpathlineto{\pgfqpoint{4.057314in}{5.492605in}}%
\pgfpathlineto{\pgfqpoint{4.060294in}{5.495885in}}%
\pgfpathlineto{\pgfqpoint{4.063540in}{5.497384in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{5.492383in}}%
\pgfpathlineto{\pgfqpoint{4.073314in}{5.493753in}}%
\pgfpathlineto{\pgfqpoint{4.076561in}{5.498674in}}%
\pgfpathlineto{\pgfqpoint{4.079820in}{5.493051in}}%
\pgfpathlineto{\pgfqpoint{4.096071in}{5.484195in}}%
\pgfpathlineto{\pgfqpoint{4.102584in}{5.484524in}}%
\pgfpathlineto{\pgfqpoint{4.109119in}{5.486292in}}%
\pgfpathlineto{\pgfqpoint{4.115616in}{5.485195in}}%
\pgfpathlineto{\pgfqpoint{4.125599in}{5.489016in}}%
\pgfpathlineto{\pgfqpoint{4.132107in}{5.487104in}}%
\pgfpathlineto{\pgfqpoint{4.135352in}{5.487931in}}%
\pgfpathlineto{\pgfqpoint{4.141855in}{5.486397in}}%
\pgfpathlineto{\pgfqpoint{4.145122in}{5.486790in}}%
\pgfpathlineto{\pgfqpoint{4.148384in}{5.489454in}}%
\pgfpathlineto{\pgfqpoint{4.157932in}{5.490019in}}%
\pgfpathlineto{\pgfqpoint{4.174210in}{5.495361in}}%
\pgfpathlineto{\pgfqpoint{4.177461in}{5.493457in}}%
\pgfpathlineto{\pgfqpoint{4.180712in}{5.493030in}}%
\pgfpathlineto{\pgfqpoint{4.183970in}{5.494561in}}%
\pgfpathlineto{\pgfqpoint{4.193867in}{5.494592in}}%
\pgfpathlineto{\pgfqpoint{4.206912in}{5.496216in}}%
\pgfpathlineto{\pgfqpoint{4.210159in}{5.498634in}}%
\pgfpathlineto{\pgfqpoint{4.216663in}{5.496553in}}%
\pgfpathlineto{\pgfqpoint{4.223346in}{5.499844in}}%
\pgfpathlineto{\pgfqpoint{4.229809in}{5.505736in}}%
\pgfpathlineto{\pgfqpoint{4.236297in}{5.513941in}}%
\pgfpathlineto{\pgfqpoint{4.242820in}{5.519043in}}%
\pgfpathlineto{\pgfqpoint{4.246086in}{5.524695in}}%
\pgfpathlineto{\pgfqpoint{4.249334in}{5.533366in}}%
\pgfpathlineto{\pgfqpoint{4.255826in}{5.542353in}}%
\pgfpathlineto{\pgfqpoint{4.259070in}{5.543741in}}%
\pgfpathlineto{\pgfqpoint{4.262326in}{5.547215in}}%
\pgfpathlineto{\pgfqpoint{4.268837in}{5.545955in}}%
\pgfpathlineto{\pgfqpoint{4.272086in}{5.550493in}}%
\pgfpathlineto{\pgfqpoint{4.275342in}{5.557839in}}%
\pgfpathlineto{\pgfqpoint{4.278591in}{5.561588in}}%
\pgfpathlineto{\pgfqpoint{4.281874in}{5.559238in}}%
\pgfpathlineto{\pgfqpoint{4.291430in}{5.573829in}}%
\pgfpathlineto{\pgfqpoint{4.294686in}{5.571271in}}%
\pgfpathlineto{\pgfqpoint{4.297947in}{5.570860in}}%
\pgfpathlineto{\pgfqpoint{4.304456in}{5.590986in}}%
\pgfpathlineto{\pgfqpoint{4.307711in}{5.592355in}}%
\pgfpathlineto{\pgfqpoint{4.310970in}{5.596868in}}%
\pgfpathlineto{\pgfqpoint{4.314201in}{5.604116in}}%
\pgfpathlineto{\pgfqpoint{4.317461in}{5.599894in}}%
\pgfpathlineto{\pgfqpoint{4.320671in}{5.590581in}}%
\pgfpathlineto{\pgfqpoint{4.323927in}{5.594168in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{5.613082in}}%
\pgfpathlineto{\pgfqpoint{4.330431in}{5.613068in}}%
\pgfpathlineto{\pgfqpoint{4.333684in}{5.593820in}}%
\pgfpathlineto{\pgfqpoint{4.336934in}{5.583300in}}%
\pgfpathlineto{\pgfqpoint{4.340188in}{5.597012in}}%
\pgfpathlineto{\pgfqpoint{4.343451in}{5.602365in}}%
\pgfpathlineto{\pgfqpoint{4.346715in}{5.600685in}}%
\pgfpathlineto{\pgfqpoint{4.349965in}{5.603528in}}%
\pgfpathlineto{\pgfqpoint{4.356472in}{5.662429in}}%
\pgfpathlineto{\pgfqpoint{4.362983in}{5.682770in}}%
\pgfpathlineto{\pgfqpoint{4.366245in}{5.705180in}}%
\pgfpathlineto{\pgfqpoint{4.369510in}{5.745965in}}%
\pgfpathlineto{\pgfqpoint{4.372768in}{5.756959in}}%
\pgfpathlineto{\pgfqpoint{4.376013in}{5.763915in}}%
\pgfpathlineto{\pgfqpoint{4.379264in}{5.774283in}}%
\pgfpathlineto{\pgfqpoint{4.382643in}{5.806415in}}%
\pgfpathlineto{\pgfqpoint{4.385896in}{5.826437in}}%
\pgfpathlineto{\pgfqpoint{4.389150in}{5.833614in}}%
\pgfpathlineto{\pgfqpoint{4.392407in}{5.830261in}}%
\pgfpathlineto{\pgfqpoint{4.395675in}{5.873006in}}%
\pgfpathlineto{\pgfqpoint{4.398921in}{5.871350in}}%
\pgfpathlineto{\pgfqpoint{4.405416in}{5.841431in}}%
\pgfpathlineto{\pgfqpoint{4.408674in}{5.865364in}}%
\pgfpathlineto{\pgfqpoint{4.411921in}{5.902843in}}%
\pgfpathlineto{\pgfqpoint{4.415060in}{5.861958in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{5.719302in}}%
\pgfpathlineto{\pgfqpoint{4.424861in}{5.762210in}}%
\pgfpathlineto{\pgfqpoint{4.428103in}{5.734766in}}%
\pgfpathlineto{\pgfqpoint{4.431365in}{5.736436in}}%
\pgfpathlineto{\pgfqpoint{4.434629in}{5.655903in}}%
\pgfpathlineto{\pgfqpoint{4.437890in}{5.602906in}}%
\pgfpathlineto{\pgfqpoint{4.444393in}{5.407781in}}%
\pgfpathlineto{\pgfqpoint{4.447641in}{5.401896in}}%
\pgfpathlineto{\pgfqpoint{4.450922in}{5.419423in}}%
\pgfpathlineto{\pgfqpoint{4.454167in}{5.454284in}}%
\pgfpathlineto{\pgfqpoint{4.457384in}{5.416120in}}%
\pgfpathlineto{\pgfqpoint{4.460651in}{5.398136in}}%
\pgfpathlineto{\pgfqpoint{4.463903in}{5.452706in}}%
\pgfpathlineto{\pgfqpoint{4.473667in}{5.539594in}}%
\pgfpathlineto{\pgfqpoint{4.476911in}{5.534182in}}%
\pgfpathlineto{\pgfqpoint{4.480191in}{5.519577in}}%
\pgfpathlineto{\pgfqpoint{4.483625in}{5.528361in}}%
\pgfpathlineto{\pgfqpoint{4.486886in}{5.559308in}}%
\pgfpathlineto{\pgfqpoint{4.490156in}{5.559516in}}%
\pgfpathlineto{\pgfqpoint{4.493402in}{5.515458in}}%
\pgfpathlineto{\pgfqpoint{4.496658in}{5.504111in}}%
\pgfpathlineto{\pgfqpoint{4.499919in}{5.512989in}}%
\pgfpathlineto{\pgfqpoint{4.506422in}{5.455334in}}%
\pgfpathlineto{\pgfqpoint{4.509662in}{5.473309in}}%
\pgfpathlineto{\pgfqpoint{4.515938in}{5.549888in}}%
\pgfpathlineto{\pgfqpoint{4.519207in}{5.493461in}}%
\pgfpathlineto{\pgfqpoint{4.522459in}{5.462813in}}%
\pgfpathlineto{\pgfqpoint{4.528977in}{5.234823in}}%
\pgfpathlineto{\pgfqpoint{4.532220in}{5.293305in}}%
\pgfpathlineto{\pgfqpoint{4.535479in}{5.381495in}}%
\pgfpathlineto{\pgfqpoint{4.538744in}{5.381022in}}%
\pgfpathlineto{\pgfqpoint{4.542007in}{5.315546in}}%
\pgfpathlineto{\pgfqpoint{4.545283in}{5.323080in}}%
\pgfpathlineto{\pgfqpoint{4.548541in}{5.236247in}}%
\pgfpathlineto{\pgfqpoint{4.551784in}{5.209474in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{5.289658in}}%
\pgfpathlineto{\pgfqpoint{4.558284in}{5.422073in}}%
\pgfpathlineto{\pgfqpoint{4.561537in}{5.487340in}}%
\pgfpathlineto{\pgfqpoint{4.568055in}{5.345785in}}%
\pgfpathlineto{\pgfqpoint{4.571308in}{5.375446in}}%
\pgfpathlineto{\pgfqpoint{4.574561in}{5.512970in}}%
\pgfpathlineto{\pgfqpoint{4.577795in}{5.541767in}}%
\pgfpathlineto{\pgfqpoint{4.581057in}{5.490070in}}%
\pgfpathlineto{\pgfqpoint{4.584305in}{5.511501in}}%
\pgfpathlineto{\pgfqpoint{4.587557in}{5.471182in}}%
\pgfpathlineto{\pgfqpoint{4.590817in}{5.488567in}}%
\pgfpathlineto{\pgfqpoint{4.597319in}{5.571619in}}%
\pgfpathlineto{\pgfqpoint{4.600579in}{5.545879in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{5.547073in}}%
\pgfpathlineto{\pgfqpoint{4.607101in}{5.471638in}}%
\pgfpathlineto{\pgfqpoint{4.610441in}{5.482261in}}%
\pgfpathlineto{\pgfqpoint{4.616960in}{5.564581in}}%
\pgfpathlineto{\pgfqpoint{4.620220in}{5.647838in}}%
\pgfpathlineto{\pgfqpoint{4.623466in}{5.641921in}}%
\pgfpathlineto{\pgfqpoint{4.626716in}{5.522745in}}%
\pgfpathlineto{\pgfqpoint{4.629978in}{5.483987in}}%
\pgfpathlineto{\pgfqpoint{4.633231in}{5.552514in}}%
\pgfpathlineto{\pgfqpoint{4.636487in}{5.535066in}}%
\pgfpathlineto{\pgfqpoint{4.642929in}{5.398744in}}%
\pgfpathlineto{\pgfqpoint{4.646208in}{5.407851in}}%
\pgfpathlineto{\pgfqpoint{4.649449in}{5.476476in}}%
\pgfpathlineto{\pgfqpoint{4.655958in}{5.335811in}}%
\pgfpathlineto{\pgfqpoint{4.659217in}{5.352659in}}%
\pgfpathlineto{\pgfqpoint{4.662476in}{5.397495in}}%
\pgfpathlineto{\pgfqpoint{4.665726in}{5.475694in}}%
\pgfpathlineto{\pgfqpoint{4.668984in}{5.367661in}}%
\pgfpathlineto{\pgfqpoint{4.672244in}{5.304741in}}%
\pgfpathlineto{\pgfqpoint{4.675482in}{5.363463in}}%
\pgfpathlineto{\pgfqpoint{4.681964in}{5.129636in}}%
\pgfpathlineto{\pgfqpoint{4.685226in}{5.185036in}}%
\pgfpathlineto{\pgfqpoint{4.688475in}{5.312749in}}%
\pgfpathlineto{\pgfqpoint{4.691722in}{5.338223in}}%
\pgfpathlineto{\pgfqpoint{4.698230in}{5.184105in}}%
\pgfpathlineto{\pgfqpoint{4.704743in}{5.367236in}}%
\pgfpathlineto{\pgfqpoint{4.708001in}{5.283812in}}%
\pgfpathlineto{\pgfqpoint{4.711257in}{5.363931in}}%
\pgfpathlineto{\pgfqpoint{4.714517in}{5.498124in}}%
\pgfpathlineto{\pgfqpoint{4.717761in}{5.455308in}}%
\pgfpathlineto{\pgfqpoint{4.721019in}{5.305263in}}%
\pgfpathlineto{\pgfqpoint{4.724281in}{5.294430in}}%
\pgfpathlineto{\pgfqpoint{4.727539in}{5.380804in}}%
\pgfpathlineto{\pgfqpoint{4.730798in}{5.376065in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{5.320233in}}%
\pgfpathlineto{\pgfqpoint{4.737340in}{5.315128in}}%
\pgfpathlineto{\pgfqpoint{4.740584in}{5.378197in}}%
\pgfpathlineto{\pgfqpoint{4.743840in}{5.405173in}}%
\pgfpathlineto{\pgfqpoint{4.750361in}{5.299682in}}%
\pgfpathlineto{\pgfqpoint{4.753616in}{5.344248in}}%
\pgfpathlineto{\pgfqpoint{4.756867in}{5.365300in}}%
\pgfpathlineto{\pgfqpoint{4.760134in}{5.328036in}}%
\pgfpathlineto{\pgfqpoint{4.763392in}{5.326045in}}%
\pgfpathlineto{\pgfqpoint{4.766646in}{5.348110in}}%
\pgfpathlineto{\pgfqpoint{4.769862in}{5.387288in}}%
\pgfpathlineto{\pgfqpoint{4.773129in}{5.386696in}}%
\pgfpathlineto{\pgfqpoint{4.776413in}{5.411908in}}%
\pgfpathlineto{\pgfqpoint{4.786165in}{5.603639in}}%
\pgfpathlineto{\pgfqpoint{4.789424in}{5.632480in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{5.565716in}}%
\pgfpathlineto{\pgfqpoint{4.795911in}{5.533911in}}%
\pgfpathlineto{\pgfqpoint{4.799198in}{5.582228in}}%
\pgfpathlineto{\pgfqpoint{4.802463in}{5.756181in}}%
\pgfpathlineto{\pgfqpoint{4.805704in}{5.770063in}}%
\pgfpathlineto{\pgfqpoint{4.808931in}{5.756649in}}%
\pgfpathlineto{\pgfqpoint{4.812193in}{5.733503in}}%
\pgfpathlineto{\pgfqpoint{4.818700in}{5.572444in}}%
\pgfpathlineto{\pgfqpoint{4.821951in}{5.553839in}}%
\pgfpathlineto{\pgfqpoint{4.825208in}{5.638642in}}%
\pgfpathlineto{\pgfqpoint{4.828458in}{5.682500in}}%
\pgfpathlineto{\pgfqpoint{4.831708in}{5.613522in}}%
\pgfpathlineto{\pgfqpoint{4.834966in}{5.436364in}}%
\pgfpathlineto{\pgfqpoint{4.838230in}{5.392905in}}%
\pgfpathlineto{\pgfqpoint{4.841488in}{5.403786in}}%
\pgfpathlineto{\pgfqpoint{4.844791in}{5.367098in}}%
\pgfpathlineto{\pgfqpoint{4.848070in}{5.443874in}}%
\pgfpathlineto{\pgfqpoint{4.851327in}{5.467607in}}%
\pgfpathlineto{\pgfqpoint{4.854585in}{5.427564in}}%
\pgfpathlineto{\pgfqpoint{4.857837in}{5.410946in}}%
\pgfpathlineto{\pgfqpoint{4.861108in}{5.464308in}}%
\pgfpathlineto{\pgfqpoint{4.864349in}{5.474480in}}%
\pgfpathlineto{\pgfqpoint{4.867591in}{5.473775in}}%
\pgfpathlineto{\pgfqpoint{4.870839in}{5.480784in}}%
\pgfpathlineto{\pgfqpoint{4.874091in}{5.503557in}}%
\pgfpathlineto{\pgfqpoint{4.877309in}{5.495526in}}%
\pgfpathlineto{\pgfqpoint{4.880535in}{5.519404in}}%
\pgfpathlineto{\pgfqpoint{4.883779in}{5.468367in}}%
\pgfpathlineto{\pgfqpoint{4.887029in}{5.461643in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{5.493438in}}%
\pgfpathlineto{\pgfqpoint{4.893557in}{5.459009in}}%
\pgfpathlineto{\pgfqpoint{4.897169in}{5.514398in}}%
\pgfpathlineto{\pgfqpoint{4.900483in}{5.439568in}}%
\pgfpathlineto{\pgfqpoint{4.907005in}{5.361394in}}%
\pgfpathlineto{\pgfqpoint{4.910254in}{5.415556in}}%
\pgfpathlineto{\pgfqpoint{4.913515in}{5.394995in}}%
\pgfpathlineto{\pgfqpoint{4.916777in}{5.408685in}}%
\pgfpathlineto{\pgfqpoint{4.920043in}{5.380849in}}%
\pgfpathlineto{\pgfqpoint{4.926549in}{5.415861in}}%
\pgfpathlineto{\pgfqpoint{4.929433in}{5.360954in}}%
\pgfpathlineto{\pgfqpoint{4.932617in}{5.397487in}}%
\pgfpathlineto{\pgfqpoint{4.935862in}{5.515794in}}%
\pgfpathlineto{\pgfqpoint{4.939107in}{5.477379in}}%
\pgfpathlineto{\pgfqpoint{4.948866in}{5.145120in}}%
\pgfpathlineto{\pgfqpoint{4.952111in}{5.256698in}}%
\pgfpathlineto{\pgfqpoint{4.955369in}{5.527948in}}%
\pgfpathlineto{\pgfqpoint{4.958624in}{5.486865in}}%
\pgfpathlineto{\pgfqpoint{4.965120in}{5.339268in}}%
\pgfpathlineto{\pgfqpoint{4.968389in}{5.441608in}}%
\pgfpathlineto{\pgfqpoint{4.971653in}{5.385325in}}%
\pgfpathlineto{\pgfqpoint{4.981413in}{5.737349in}}%
\pgfpathlineto{\pgfqpoint{4.984667in}{5.593308in}}%
\pgfpathlineto{\pgfqpoint{4.987922in}{5.266850in}}%
\pgfpathlineto{\pgfqpoint{4.991234in}{5.291988in}}%
\pgfpathlineto{\pgfqpoint{4.994517in}{5.424313in}}%
\pgfpathlineto{\pgfqpoint{4.997796in}{5.505859in}}%
\pgfpathlineto{\pgfqpoint{5.001044in}{5.374703in}}%
\pgfpathlineto{\pgfqpoint{5.004286in}{5.499042in}}%
\pgfpathlineto{\pgfqpoint{5.007552in}{5.490983in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{5.438727in}}%
\pgfpathlineto{\pgfqpoint{5.014065in}{5.418953in}}%
\pgfpathlineto{\pgfqpoint{5.020585in}{5.549793in}}%
\pgfpathlineto{\pgfqpoint{5.027008in}{5.446899in}}%
\pgfpathlineto{\pgfqpoint{5.033512in}{5.499541in}}%
\pgfpathlineto{\pgfqpoint{5.036778in}{5.497188in}}%
\pgfpathlineto{\pgfqpoint{5.040024in}{5.473445in}}%
\pgfpathlineto{\pgfqpoint{5.043280in}{5.490753in}}%
\pgfpathlineto{\pgfqpoint{5.046521in}{5.532904in}}%
\pgfpathlineto{\pgfqpoint{5.049786in}{5.526708in}}%
\pgfpathlineto{\pgfqpoint{5.053045in}{5.464858in}}%
\pgfpathlineto{\pgfqpoint{5.056473in}{5.442727in}}%
\pgfpathlineto{\pgfqpoint{5.059759in}{5.444486in}}%
\pgfpathlineto{\pgfqpoint{5.063005in}{5.457512in}}%
\pgfpathlineto{\pgfqpoint{5.066249in}{5.506938in}}%
\pgfpathlineto{\pgfqpoint{5.069495in}{5.583453in}}%
\pgfpathlineto{\pgfqpoint{5.072752in}{5.595450in}}%
\pgfpathlineto{\pgfqpoint{5.079277in}{5.377079in}}%
\pgfpathlineto{\pgfqpoint{5.082522in}{5.444509in}}%
\pgfpathlineto{\pgfqpoint{5.085781in}{5.745163in}}%
\pgfpathlineto{\pgfqpoint{5.089070in}{5.761882in}}%
\pgfpathlineto{\pgfqpoint{5.092312in}{5.747202in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{5.786541in}}%
\pgfpathlineto{\pgfqpoint{5.102123in}{5.715853in}}%
\pgfpathlineto{\pgfqpoint{5.105378in}{5.700547in}}%
\pgfpathlineto{\pgfqpoint{5.108624in}{5.777204in}}%
\pgfpathlineto{\pgfqpoint{5.111890in}{5.912398in}}%
\pgfpathlineto{\pgfqpoint{5.115150in}{5.876425in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{5.623070in}}%
\pgfpathlineto{\pgfqpoint{5.121437in}{5.565314in}}%
\pgfpathlineto{\pgfqpoint{5.124936in}{5.636949in}}%
\pgfpathlineto{\pgfqpoint{5.128189in}{5.642985in}}%
\pgfpathlineto{\pgfqpoint{5.131435in}{5.539646in}}%
\pgfpathlineto{\pgfqpoint{5.134692in}{5.496992in}}%
\pgfpathlineto{\pgfqpoint{5.137949in}{5.558096in}}%
\pgfpathlineto{\pgfqpoint{5.141211in}{5.584244in}}%
\pgfpathlineto{\pgfqpoint{5.144462in}{5.555360in}}%
\pgfpathlineto{\pgfqpoint{5.147711in}{5.500645in}}%
\pgfpathlineto{\pgfqpoint{5.150962in}{5.554971in}}%
\pgfpathlineto{\pgfqpoint{5.157464in}{5.587941in}}%
\pgfpathlineto{\pgfqpoint{5.160690in}{5.465357in}}%
\pgfpathlineto{\pgfqpoint{5.167209in}{5.513443in}}%
\pgfpathlineto{\pgfqpoint{5.170460in}{5.546211in}}%
\pgfpathlineto{\pgfqpoint{5.173705in}{5.478632in}}%
\pgfpathlineto{\pgfqpoint{5.176961in}{5.454980in}}%
\pgfpathlineto{\pgfqpoint{5.180220in}{5.488911in}}%
\pgfpathlineto{\pgfqpoint{5.183470in}{5.480265in}}%
\pgfpathlineto{\pgfqpoint{5.187313in}{5.460403in}}%
\pgfpathlineto{\pgfqpoint{5.190638in}{5.422524in}}%
\pgfpathlineto{\pgfqpoint{5.193905in}{5.513060in}}%
\pgfpathlineto{\pgfqpoint{5.197153in}{5.539392in}}%
\pgfpathlineto{\pgfqpoint{5.200418in}{5.519735in}}%
\pgfpathlineto{\pgfqpoint{5.203681in}{5.464471in}}%
\pgfpathlineto{\pgfqpoint{5.206937in}{5.463379in}}%
\pgfpathlineto{\pgfqpoint{5.210185in}{5.506228in}}%
\pgfpathlineto{\pgfqpoint{5.216691in}{5.556452in}}%
\pgfpathlineto{\pgfqpoint{5.219898in}{5.511248in}}%
\pgfpathlineto{\pgfqpoint{5.226358in}{5.311485in}}%
\pgfpathlineto{\pgfqpoint{5.229613in}{5.188318in}}%
\pgfpathlineto{\pgfqpoint{5.232853in}{5.277097in}}%
\pgfpathlineto{\pgfqpoint{5.236098in}{5.399909in}}%
\pgfpathlineto{\pgfqpoint{5.239345in}{5.358086in}}%
\pgfpathlineto{\pgfqpoint{5.242599in}{5.275989in}}%
\pgfpathlineto{\pgfqpoint{5.245854in}{5.114965in}}%
\pgfpathlineto{\pgfqpoint{5.249119in}{5.059183in}}%
\pgfpathlineto{\pgfqpoint{5.251857in}{5.309794in}}%
\pgfpathlineto{\pgfqpoint{5.255159in}{5.339253in}}%
\pgfpathlineto{\pgfqpoint{5.258407in}{5.379335in}}%
\pgfpathlineto{\pgfqpoint{5.264923in}{5.333382in}}%
\pgfpathlineto{\pgfqpoint{5.268192in}{5.247872in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{5.254585in}}%
\pgfpathlineto{\pgfqpoint{5.274714in}{5.233395in}}%
\pgfpathlineto{\pgfqpoint{5.277965in}{5.353946in}}%
\pgfpathlineto{\pgfqpoint{5.281209in}{5.410172in}}%
\pgfpathlineto{\pgfqpoint{5.284426in}{5.188762in}}%
\pgfpathlineto{\pgfqpoint{5.287386in}{5.232304in}}%
\pgfpathlineto{\pgfqpoint{5.293899in}{5.501760in}}%
\pgfpathlineto{\pgfqpoint{5.297162in}{5.477096in}}%
\pgfpathlineto{\pgfqpoint{5.300420in}{5.392269in}}%
\pgfpathlineto{\pgfqpoint{5.303683in}{5.386415in}}%
\pgfpathlineto{\pgfqpoint{5.306948in}{5.466074in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{5.505056in}}%
\pgfpathlineto{\pgfqpoint{5.313463in}{5.496629in}}%
\pgfpathlineto{\pgfqpoint{5.316711in}{5.510778in}}%
\pgfpathlineto{\pgfqpoint{5.319977in}{5.489744in}}%
\pgfpathlineto{\pgfqpoint{5.329726in}{5.377263in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{5.399173in}}%
\pgfpathlineto{\pgfqpoint{5.339468in}{5.459957in}}%
\pgfpathlineto{\pgfqpoint{5.342719in}{5.454437in}}%
\pgfpathlineto{\pgfqpoint{5.349225in}{5.327046in}}%
\pgfpathlineto{\pgfqpoint{5.352522in}{5.399912in}}%
\pgfpathlineto{\pgfqpoint{5.355810in}{5.497162in}}%
\pgfpathlineto{\pgfqpoint{5.359070in}{5.524482in}}%
\pgfpathlineto{\pgfqpoint{5.365676in}{5.359809in}}%
\pgfpathlineto{\pgfqpoint{5.368916in}{5.269610in}}%
\pgfpathlineto{\pgfqpoint{5.372176in}{5.293966in}}%
\pgfpathlineto{\pgfqpoint{5.375444in}{5.450193in}}%
\pgfpathlineto{\pgfqpoint{5.378709in}{5.461703in}}%
\pgfpathlineto{\pgfqpoint{5.381944in}{5.387108in}}%
\pgfpathlineto{\pgfqpoint{5.385429in}{5.506651in}}%
\pgfpathlineto{\pgfqpoint{5.388661in}{5.512382in}}%
\pgfpathlineto{\pgfqpoint{5.391909in}{5.440829in}}%
\pgfpathlineto{\pgfqpoint{5.395063in}{5.504101in}}%
\pgfpathlineto{\pgfqpoint{5.398320in}{5.670417in}}%
\pgfpathlineto{\pgfqpoint{5.401588in}{5.762794in}}%
\pgfpathlineto{\pgfqpoint{5.404839in}{5.709703in}}%
\pgfpathlineto{\pgfqpoint{5.408081in}{5.503411in}}%
\pgfpathlineto{\pgfqpoint{5.411334in}{5.546512in}}%
\pgfpathlineto{\pgfqpoint{5.414590in}{5.716109in}}%
\pgfpathlineto{\pgfqpoint{5.417593in}{5.570973in}}%
\pgfpathlineto{\pgfqpoint{5.420907in}{5.502457in}}%
\pgfpathlineto{\pgfqpoint{5.424179in}{5.562832in}}%
\pgfpathlineto{\pgfqpoint{5.427420in}{5.594811in}}%
\pgfpathlineto{\pgfqpoint{5.430676in}{5.550788in}}%
\pgfpathlineto{\pgfqpoint{5.433921in}{5.538388in}}%
\pgfpathlineto{\pgfqpoint{5.440438in}{5.609163in}}%
\pgfpathlineto{\pgfqpoint{5.443693in}{5.603413in}}%
\pgfpathlineto{\pgfqpoint{5.446951in}{5.559802in}}%
\pgfpathlineto{\pgfqpoint{5.450182in}{5.575892in}}%
\pgfpathlineto{\pgfqpoint{5.453389in}{5.566311in}}%
\pgfpathlineto{\pgfqpoint{5.456963in}{5.580674in}}%
\pgfpathlineto{\pgfqpoint{5.460231in}{5.528125in}}%
\pgfpathlineto{\pgfqpoint{5.466759in}{5.460014in}}%
\pgfpathlineto{\pgfqpoint{5.470012in}{5.463216in}}%
\pgfpathlineto{\pgfqpoint{5.473269in}{5.445512in}}%
\pgfpathlineto{\pgfqpoint{5.476522in}{5.435868in}}%
\pgfpathlineto{\pgfqpoint{5.483048in}{5.450618in}}%
\pgfpathlineto{\pgfqpoint{5.486400in}{5.419279in}}%
\pgfpathlineto{\pgfqpoint{5.489339in}{5.369117in}}%
\pgfpathlineto{\pgfqpoint{5.492588in}{5.374154in}}%
\pgfpathlineto{\pgfqpoint{5.495840in}{5.408989in}}%
\pgfpathlineto{\pgfqpoint{5.499095in}{5.462720in}}%
\pgfpathlineto{\pgfqpoint{5.502357in}{5.452095in}}%
\pgfpathlineto{\pgfqpoint{5.505607in}{5.577834in}}%
\pgfpathlineto{\pgfqpoint{5.508864in}{5.598211in}}%
\pgfpathlineto{\pgfqpoint{5.515341in}{5.344908in}}%
\pgfpathlineto{\pgfqpoint{5.518530in}{5.329399in}}%
\pgfpathlineto{\pgfqpoint{5.521775in}{5.467019in}}%
\pgfpathlineto{\pgfqpoint{5.525035in}{5.510452in}}%
\pgfpathlineto{\pgfqpoint{5.528296in}{5.411853in}}%
\pgfpathlineto{\pgfqpoint{5.531545in}{5.265000in}}%
\pgfpathlineto{\pgfqpoint{5.534790in}{5.225048in}}%
\pgfpathlineto{\pgfqpoint{5.538054in}{5.116435in}}%
\pgfpathlineto{\pgfqpoint{5.541311in}{5.101687in}}%
\pgfpathlineto{\pgfqpoint{5.544566in}{5.192826in}}%
\pgfpathlineto{\pgfqpoint{5.547824in}{5.248147in}}%
\pgfpathlineto{\pgfqpoint{5.551058in}{5.255143in}}%
\pgfpathlineto{\pgfqpoint{5.554317in}{5.107692in}}%
\pgfpathlineto{\pgfqpoint{5.557556in}{5.112051in}}%
\pgfpathlineto{\pgfqpoint{5.564087in}{5.315029in}}%
\pgfpathlineto{\pgfqpoint{5.570597in}{5.235618in}}%
\pgfpathlineto{\pgfqpoint{5.577098in}{5.356004in}}%
\pgfpathlineto{\pgfqpoint{5.580353in}{5.361502in}}%
\pgfpathlineto{\pgfqpoint{5.583824in}{5.286288in}}%
\pgfpathlineto{\pgfqpoint{5.587083in}{5.317642in}}%
\pgfpathlineto{\pgfqpoint{5.590347in}{5.333973in}}%
\pgfpathlineto{\pgfqpoint{5.593580in}{5.369166in}}%
\pgfpathlineto{\pgfqpoint{5.596833in}{5.380031in}}%
\pgfpathlineto{\pgfqpoint{5.600092in}{5.384110in}}%
\pgfpathlineto{\pgfqpoint{5.603341in}{5.372905in}}%
\pgfpathlineto{\pgfqpoint{5.606599in}{5.326205in}}%
\pgfpathlineto{\pgfqpoint{5.609853in}{5.330759in}}%
\pgfpathlineto{\pgfqpoint{5.619423in}{5.471966in}}%
\pgfpathlineto{\pgfqpoint{5.622681in}{5.464227in}}%
\pgfpathlineto{\pgfqpoint{5.625970in}{5.450614in}}%
\pgfpathlineto{\pgfqpoint{5.629224in}{5.427953in}}%
\pgfpathlineto{\pgfqpoint{5.632482in}{5.446832in}}%
\pgfpathlineto{\pgfqpoint{5.635739in}{5.501756in}}%
\pgfpathlineto{\pgfqpoint{5.638989in}{5.509503in}}%
\pgfpathlineto{\pgfqpoint{5.642249in}{5.480731in}}%
\pgfpathlineto{\pgfqpoint{5.645505in}{5.526617in}}%
\pgfpathlineto{\pgfqpoint{5.648746in}{5.530425in}}%
\pgfpathlineto{\pgfqpoint{5.651973in}{5.536818in}}%
\pgfpathlineto{\pgfqpoint{5.658455in}{5.272599in}}%
\pgfpathlineto{\pgfqpoint{5.661718in}{5.296980in}}%
\pgfpathlineto{\pgfqpoint{5.664970in}{5.392648in}}%
\pgfpathlineto{\pgfqpoint{5.668227in}{5.294524in}}%
\pgfpathlineto{\pgfqpoint{5.671491in}{5.256320in}}%
\pgfpathlineto{\pgfqpoint{5.674746in}{5.236828in}}%
\pgfpathlineto{\pgfqpoint{5.677997in}{5.204344in}}%
\pgfpathlineto{\pgfqpoint{5.681250in}{5.267821in}}%
\pgfpathlineto{\pgfqpoint{5.684511in}{5.277899in}}%
\pgfpathlineto{\pgfqpoint{5.687782in}{5.427643in}}%
\pgfpathlineto{\pgfqpoint{5.691044in}{5.525089in}}%
\pgfpathlineto{\pgfqpoint{5.694285in}{5.484875in}}%
\pgfpathlineto{\pgfqpoint{5.697541in}{5.393302in}}%
\pgfpathlineto{\pgfqpoint{5.700800in}{5.494943in}}%
\pgfpathlineto{\pgfqpoint{5.704047in}{5.538756in}}%
\pgfpathlineto{\pgfqpoint{5.707295in}{5.562354in}}%
\pgfpathlineto{\pgfqpoint{5.710554in}{5.569748in}}%
\pgfpathlineto{\pgfqpoint{5.713812in}{5.591240in}}%
\pgfpathlineto{\pgfqpoint{5.717061in}{5.573487in}}%
\pgfpathlineto{\pgfqpoint{5.720302in}{5.563358in}}%
\pgfpathlineto{\pgfqpoint{5.727021in}{5.619262in}}%
\pgfpathlineto{\pgfqpoint{5.730273in}{5.621786in}}%
\pgfpathlineto{\pgfqpoint{5.733534in}{5.592966in}}%
\pgfpathlineto{\pgfqpoint{5.736794in}{5.605591in}}%
\pgfpathlineto{\pgfqpoint{5.740063in}{5.602658in}}%
\pgfpathlineto{\pgfqpoint{5.746568in}{5.544878in}}%
\pgfpathlineto{\pgfqpoint{5.749823in}{5.519216in}}%
\pgfpathlineto{\pgfqpoint{5.753084in}{5.551562in}}%
\pgfpathlineto{\pgfqpoint{5.756137in}{5.522692in}}%
\pgfpathlineto{\pgfqpoint{5.759394in}{5.466047in}}%
\pgfpathlineto{\pgfqpoint{5.762731in}{5.454768in}}%
\pgfpathlineto{\pgfqpoint{5.765982in}{5.471882in}}%
\pgfpathlineto{\pgfqpoint{5.772476in}{5.433068in}}%
\pgfpathlineto{\pgfqpoint{5.778988in}{5.383868in}}%
\pgfpathlineto{\pgfqpoint{5.782232in}{5.403553in}}%
\pgfpathlineto{\pgfqpoint{5.785479in}{5.388718in}}%
\pgfpathlineto{\pgfqpoint{5.788731in}{5.397086in}}%
\pgfpathlineto{\pgfqpoint{5.791990in}{5.443039in}}%
\pgfpathlineto{\pgfqpoint{5.801675in}{5.477985in}}%
\pgfpathlineto{\pgfqpoint{5.804936in}{5.536422in}}%
\pgfpathlineto{\pgfqpoint{5.808195in}{5.498988in}}%
\pgfpathlineto{\pgfqpoint{5.811440in}{5.377975in}}%
\pgfpathlineto{\pgfqpoint{5.814699in}{5.467362in}}%
\pgfpathlineto{\pgfqpoint{5.817981in}{5.482414in}}%
\pgfpathlineto{\pgfqpoint{5.821229in}{5.505693in}}%
\pgfpathlineto{\pgfqpoint{5.827743in}{5.338116in}}%
\pgfpathlineto{\pgfqpoint{5.830998in}{5.311677in}}%
\pgfpathlineto{\pgfqpoint{5.834234in}{5.316541in}}%
\pgfpathlineto{\pgfqpoint{5.837489in}{5.242392in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{5.202892in}}%
\pgfpathlineto{\pgfqpoint{5.844010in}{5.321642in}}%
\pgfpathlineto{\pgfqpoint{5.847326in}{5.274208in}}%
\pgfpathlineto{\pgfqpoint{5.850551in}{5.277934in}}%
\pgfpathlineto{\pgfqpoint{5.853808in}{5.237684in}}%
\pgfpathlineto{\pgfqpoint{5.860319in}{5.348488in}}%
\pgfpathlineto{\pgfqpoint{5.863572in}{5.415483in}}%
\pgfpathlineto{\pgfqpoint{5.866838in}{5.329109in}}%
\pgfpathlineto{\pgfqpoint{5.870102in}{5.306852in}}%
\pgfpathlineto{\pgfqpoint{5.876619in}{5.464053in}}%
\pgfpathlineto{\pgfqpoint{5.879899in}{5.464943in}}%
\pgfpathlineto{\pgfqpoint{5.883192in}{5.447375in}}%
\pgfpathlineto{\pgfqpoint{5.886442in}{5.413662in}}%
\pgfpathlineto{\pgfqpoint{5.892965in}{5.490583in}}%
\pgfpathlineto{\pgfqpoint{5.899475in}{5.465544in}}%
\pgfpathlineto{\pgfqpoint{5.905990in}{5.559206in}}%
\pgfpathlineto{\pgfqpoint{5.912460in}{5.443284in}}%
\pgfpathlineto{\pgfqpoint{5.915669in}{5.431692in}}%
\pgfpathlineto{\pgfqpoint{5.918968in}{5.464305in}}%
\pgfpathlineto{\pgfqpoint{5.922210in}{5.426618in}}%
\pgfpathlineto{\pgfqpoint{5.925459in}{5.406153in}}%
\pgfpathlineto{\pgfqpoint{5.928716in}{5.398680in}}%
\pgfpathlineto{\pgfqpoint{5.931964in}{5.413640in}}%
\pgfpathlineto{\pgfqpoint{5.935218in}{5.417257in}}%
\pgfpathlineto{\pgfqpoint{5.938467in}{5.474987in}}%
\pgfpathlineto{\pgfqpoint{5.941722in}{5.478519in}}%
\pgfpathlineto{\pgfqpoint{5.944937in}{5.445726in}}%
\pgfpathlineto{\pgfqpoint{5.951422in}{5.271643in}}%
\pgfpathlineto{\pgfqpoint{5.954674in}{5.692827in}}%
\pgfpathlineto{\pgfqpoint{5.957926in}{5.539786in}}%
\pgfpathlineto{\pgfqpoint{5.961180in}{5.635058in}}%
\pgfpathlineto{\pgfqpoint{5.964437in}{5.599044in}}%
\pgfpathlineto{\pgfqpoint{5.967684in}{5.617983in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{5.542465in}}%
\pgfpathlineto{\pgfqpoint{5.974202in}{5.551985in}}%
\pgfpathlineto{\pgfqpoint{5.977688in}{5.592814in}}%
\pgfpathlineto{\pgfqpoint{5.984191in}{5.838473in}}%
\pgfpathlineto{\pgfqpoint{5.987455in}{5.515590in}}%
\pgfpathlineto{\pgfqpoint{5.990699in}{5.589578in}}%
\pgfpathlineto{\pgfqpoint{6.000494in}{5.494507in}}%
\pgfpathlineto{\pgfqpoint{6.003736in}{5.554895in}}%
\pgfpathlineto{\pgfqpoint{6.006993in}{5.517617in}}%
\pgfpathlineto{\pgfqpoint{6.010030in}{5.561608in}}%
\pgfpathlineto{\pgfqpoint{6.013287in}{5.570299in}}%
\pgfpathlineto{\pgfqpoint{6.016534in}{5.515007in}}%
\pgfpathlineto{\pgfqpoint{6.019779in}{5.503128in}}%
\pgfpathlineto{\pgfqpoint{6.023043in}{5.401344in}}%
\pgfpathlineto{\pgfqpoint{6.026285in}{5.629086in}}%
\pgfpathlineto{\pgfqpoint{6.029527in}{5.691595in}}%
\pgfpathlineto{\pgfqpoint{6.036033in}{5.483412in}}%
\pgfpathlineto{\pgfqpoint{6.039295in}{5.531596in}}%
\pgfpathlineto{\pgfqpoint{6.049041in}{5.454765in}}%
\pgfpathlineto{\pgfqpoint{6.052301in}{5.431071in}}%
\pgfpathlineto{\pgfqpoint{6.055555in}{5.507366in}}%
\pgfpathlineto{\pgfqpoint{6.058807in}{5.301506in}}%
\pgfpathlineto{\pgfqpoint{6.062064in}{5.305769in}}%
\pgfpathlineto{\pgfqpoint{6.068571in}{5.395389in}}%
\pgfpathlineto{\pgfqpoint{6.071838in}{5.399562in}}%
\pgfpathlineto{\pgfqpoint{6.075101in}{5.384456in}}%
\pgfpathlineto{\pgfqpoint{6.078362in}{5.380402in}}%
\pgfpathlineto{\pgfqpoint{6.081615in}{5.386877in}}%
\pgfpathlineto{\pgfqpoint{6.084866in}{5.395992in}}%
\pgfpathlineto{\pgfqpoint{6.088120in}{5.371903in}}%
\pgfpathlineto{\pgfqpoint{6.094651in}{5.423030in}}%
\pgfpathlineto{\pgfqpoint{6.097910in}{5.461060in}}%
\pgfpathlineto{\pgfqpoint{6.101173in}{5.438628in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{5.345493in}}%
\pgfpathlineto{\pgfqpoint{6.108014in}{5.408178in}}%
\pgfpathlineto{\pgfqpoint{6.114537in}{5.609569in}}%
\pgfpathlineto{\pgfqpoint{6.117795in}{5.573612in}}%
\pgfpathlineto{\pgfqpoint{6.121042in}{5.565004in}}%
\pgfpathlineto{\pgfqpoint{6.124281in}{5.584046in}}%
\pgfpathlineto{\pgfqpoint{6.127537in}{5.569848in}}%
\pgfpathlineto{\pgfqpoint{6.130797in}{5.526285in}}%
\pgfpathlineto{\pgfqpoint{6.134195in}{5.501907in}}%
\pgfpathlineto{\pgfqpoint{6.137312in}{5.575881in}}%
\pgfpathlineto{\pgfqpoint{6.140451in}{5.566657in}}%
\pgfpathlineto{\pgfqpoint{6.143692in}{5.489150in}}%
\pgfpathlineto{\pgfqpoint{6.146942in}{5.355787in}}%
\pgfpathlineto{\pgfqpoint{6.150201in}{5.362624in}}%
\pgfpathlineto{\pgfqpoint{6.153459in}{5.418587in}}%
\pgfpathlineto{\pgfqpoint{6.156716in}{5.415630in}}%
\pgfpathlineto{\pgfqpoint{6.159962in}{5.348243in}}%
\pgfpathlineto{\pgfqpoint{6.163217in}{5.355438in}}%
\pgfpathlineto{\pgfqpoint{6.169499in}{5.472401in}}%
\pgfpathlineto{\pgfqpoint{6.175992in}{5.413301in}}%
\pgfpathlineto{\pgfqpoint{6.179254in}{5.439372in}}%
\pgfpathlineto{\pgfqpoint{6.185755in}{5.466592in}}%
\pgfpathlineto{\pgfqpoint{6.189016in}{5.442558in}}%
\pgfpathlineto{\pgfqpoint{6.198782in}{5.433232in}}%
\pgfpathlineto{\pgfqpoint{6.205287in}{5.395450in}}%
\pgfpathlineto{\pgfqpoint{6.208533in}{5.346962in}}%
\pgfpathlineto{\pgfqpoint{6.215053in}{5.406705in}}%
\pgfpathlineto{\pgfqpoint{6.218318in}{5.395230in}}%
\pgfpathlineto{\pgfqpoint{6.221571in}{5.394187in}}%
\pgfpathlineto{\pgfqpoint{6.228067in}{5.507413in}}%
\pgfpathlineto{\pgfqpoint{6.231556in}{5.462547in}}%
\pgfpathlineto{\pgfqpoint{6.238160in}{5.266664in}}%
\pgfpathlineto{\pgfqpoint{6.241414in}{5.511213in}}%
\pgfpathlineto{\pgfqpoint{6.244661in}{5.549406in}}%
\pgfpathlineto{\pgfqpoint{6.251155in}{5.515349in}}%
\pgfpathlineto{\pgfqpoint{6.254411in}{5.632856in}}%
\pgfpathlineto{\pgfqpoint{6.257685in}{5.647897in}}%
\pgfpathlineto{\pgfqpoint{6.260947in}{5.553635in}}%
\pgfpathlineto{\pgfqpoint{6.263958in}{5.550116in}}%
\pgfpathlineto{\pgfqpoint{6.270379in}{5.830404in}}%
\pgfpathlineto{\pgfqpoint{6.273636in}{5.729384in}}%
\pgfpathlineto{\pgfqpoint{6.276891in}{5.579995in}}%
\pgfpathlineto{\pgfqpoint{6.280153in}{5.627692in}}%
\pgfpathlineto{\pgfqpoint{6.283417in}{5.693705in}}%
\pgfpathlineto{\pgfqpoint{6.286669in}{5.665292in}}%
\pgfpathlineto{\pgfqpoint{6.289912in}{5.555894in}}%
\pgfpathlineto{\pgfqpoint{6.293163in}{5.549532in}}%
\pgfpathlineto{\pgfqpoint{6.296443in}{5.596992in}}%
\pgfpathlineto{\pgfqpoint{6.299720in}{5.591617in}}%
\pgfpathlineto{\pgfqpoint{6.302955in}{5.658726in}}%
\pgfpathlineto{\pgfqpoint{6.306211in}{5.595249in}}%
\pgfpathlineto{\pgfqpoint{6.309465in}{5.630721in}}%
\pgfpathlineto{\pgfqpoint{6.312717in}{5.590579in}}%
\pgfpathlineto{\pgfqpoint{6.315960in}{5.579562in}}%
\pgfpathlineto{\pgfqpoint{6.322465in}{5.375375in}}%
\pgfpathlineto{\pgfqpoint{6.329116in}{5.479993in}}%
\pgfpathlineto{\pgfqpoint{6.335609in}{5.264966in}}%
\pgfpathlineto{\pgfqpoint{6.338865in}{5.260588in}}%
\pgfpathlineto{\pgfqpoint{6.342125in}{5.288956in}}%
\pgfpathlineto{\pgfqpoint{6.345376in}{5.353880in}}%
\pgfpathlineto{\pgfqpoint{6.348639in}{5.288293in}}%
\pgfpathlineto{\pgfqpoint{6.351897in}{5.323400in}}%
\pgfpathlineto{\pgfqpoint{6.355150in}{5.475748in}}%
\pgfpathlineto{\pgfqpoint{6.358397in}{5.430028in}}%
\pgfpathlineto{\pgfqpoint{6.361663in}{5.339379in}}%
\pgfpathlineto{\pgfqpoint{6.368371in}{5.427069in}}%
\pgfpathlineto{\pgfqpoint{6.371618in}{5.420557in}}%
\pgfpathlineto{\pgfqpoint{6.374875in}{5.397367in}}%
\pgfpathlineto{\pgfqpoint{6.378130in}{5.389568in}}%
\pgfpathlineto{\pgfqpoint{6.381390in}{5.688644in}}%
\pgfpathlineto{\pgfqpoint{6.384651in}{5.860794in}}%
\pgfpathlineto{\pgfqpoint{6.387912in}{5.667135in}}%
\pgfpathlineto{\pgfqpoint{6.394261in}{5.493512in}}%
\pgfpathlineto{\pgfqpoint{6.403824in}{5.162553in}}%
\pgfpathlineto{\pgfqpoint{6.407079in}{5.145219in}}%
\pgfpathlineto{\pgfqpoint{6.410338in}{5.237456in}}%
\pgfpathlineto{\pgfqpoint{6.413589in}{5.657704in}}%
\pgfpathlineto{\pgfqpoint{6.416844in}{5.601842in}}%
\pgfpathlineto{\pgfqpoint{6.420098in}{5.707282in}}%
\pgfpathlineto{\pgfqpoint{6.423352in}{5.673805in}}%
\pgfpathlineto{\pgfqpoint{6.426864in}{5.694975in}}%
\pgfpathlineto{\pgfqpoint{6.433398in}{6.067698in}}%
\pgfpathlineto{\pgfqpoint{6.436661in}{6.167247in}}%
\pgfpathlineto{\pgfqpoint{6.439912in}{6.170061in}}%
\pgfpathlineto{\pgfqpoint{6.443170in}{6.015732in}}%
\pgfpathlineto{\pgfqpoint{6.446417in}{5.275626in}}%
\pgfpathlineto{\pgfqpoint{6.449674in}{5.295591in}}%
\pgfpathlineto{\pgfqpoint{6.452932in}{5.307188in}}%
\pgfpathlineto{\pgfqpoint{6.456189in}{5.440158in}}%
\pgfpathlineto{\pgfqpoint{6.459246in}{5.476950in}}%
\pgfpathlineto{\pgfqpoint{6.462496in}{5.437568in}}%
\pgfpathlineto{\pgfqpoint{6.465729in}{5.428009in}}%
\pgfpathlineto{\pgfqpoint{6.468982in}{5.462296in}}%
\pgfpathlineto{\pgfqpoint{6.472240in}{5.443502in}}%
\pgfpathlineto{\pgfqpoint{6.475488in}{5.454919in}}%
\pgfpathlineto{\pgfqpoint{6.478747in}{5.501002in}}%
\pgfpathlineto{\pgfqpoint{6.481991in}{5.529454in}}%
\pgfpathlineto{\pgfqpoint{6.485245in}{5.520880in}}%
\pgfpathlineto{\pgfqpoint{6.488497in}{5.486443in}}%
\pgfpathlineto{\pgfqpoint{6.494990in}{5.571752in}}%
\pgfpathlineto{\pgfqpoint{6.498242in}{5.458020in}}%
\pgfpathlineto{\pgfqpoint{6.501502in}{5.452615in}}%
\pgfpathlineto{\pgfqpoint{6.504767in}{5.529608in}}%
\pgfpathlineto{\pgfqpoint{6.508023in}{5.673914in}}%
\pgfpathlineto{\pgfqpoint{6.511270in}{5.616752in}}%
\pgfpathlineto{\pgfqpoint{6.514531in}{5.490648in}}%
\pgfpathlineto{\pgfqpoint{6.521044in}{5.654420in}}%
\pgfpathlineto{\pgfqpoint{6.527627in}{5.597037in}}%
\pgfpathlineto{\pgfqpoint{6.530899in}{5.640092in}}%
\pgfpathlineto{\pgfqpoint{6.540642in}{5.377605in}}%
\pgfpathlineto{\pgfqpoint{6.543907in}{5.564235in}}%
\pgfpathlineto{\pgfqpoint{6.547161in}{5.669397in}}%
\pgfpathlineto{\pgfqpoint{6.550412in}{5.569545in}}%
\pgfpathlineto{\pgfqpoint{6.553666in}{5.557682in}}%
\pgfpathlineto{\pgfqpoint{6.556905in}{5.579568in}}%
\pgfpathlineto{\pgfqpoint{6.560181in}{5.567222in}}%
\pgfpathlineto{\pgfqpoint{6.563425in}{5.598113in}}%
\pgfpathlineto{\pgfqpoint{6.569929in}{5.677869in}}%
\pgfpathlineto{\pgfqpoint{6.573194in}{5.750851in}}%
\pgfpathlineto{\pgfqpoint{6.576444in}{5.547098in}}%
\pgfpathlineto{\pgfqpoint{6.579698in}{5.505439in}}%
\pgfpathlineto{\pgfqpoint{6.582962in}{5.520422in}}%
\pgfpathlineto{\pgfqpoint{6.586233in}{5.509827in}}%
\pgfpathlineto{\pgfqpoint{6.589420in}{5.533663in}}%
\pgfpathlineto{\pgfqpoint{6.592653in}{5.529245in}}%
\pgfpathlineto{\pgfqpoint{6.595912in}{5.476872in}}%
\pgfpathlineto{\pgfqpoint{6.602427in}{5.555118in}}%
\pgfpathlineto{\pgfqpoint{6.605670in}{5.534923in}}%
\pgfpathlineto{\pgfqpoint{6.608934in}{5.535813in}}%
\pgfpathlineto{\pgfqpoint{6.612199in}{5.566262in}}%
\pgfpathlineto{\pgfqpoint{6.615447in}{5.546887in}}%
\pgfpathlineto{\pgfqpoint{6.618707in}{5.576603in}}%
\pgfpathlineto{\pgfqpoint{6.622323in}{5.584080in}}%
\pgfpathlineto{\pgfqpoint{6.625643in}{5.613304in}}%
\pgfpathlineto{\pgfqpoint{6.628892in}{5.628804in}}%
\pgfpathlineto{\pgfqpoint{6.635403in}{5.558076in}}%
\pgfpathlineto{\pgfqpoint{6.638665in}{5.545657in}}%
\pgfpathlineto{\pgfqpoint{6.641915in}{5.558584in}}%
\pgfpathlineto{\pgfqpoint{6.645161in}{5.610731in}}%
\pgfpathlineto{\pgfqpoint{6.648415in}{5.635598in}}%
\pgfpathlineto{\pgfqpoint{6.654546in}{5.476135in}}%
\pgfpathlineto{\pgfqpoint{6.657732in}{5.490101in}}%
\pgfpathlineto{\pgfqpoint{6.664259in}{5.614810in}}%
\pgfpathlineto{\pgfqpoint{6.667515in}{5.612520in}}%
\pgfpathlineto{\pgfqpoint{6.674030in}{5.578531in}}%
\pgfpathlineto{\pgfqpoint{6.677287in}{5.549169in}}%
\pgfpathlineto{\pgfqpoint{6.680549in}{5.570711in}}%
\pgfpathlineto{\pgfqpoint{6.687861in}{5.633127in}}%
\pgfpathlineto{\pgfqpoint{6.691125in}{5.608523in}}%
\pgfpathlineto{\pgfqpoint{6.694382in}{5.567268in}}%
\pgfpathlineto{\pgfqpoint{6.697622in}{5.541673in}}%
\pgfpathlineto{\pgfqpoint{6.700880in}{5.552865in}}%
\pgfpathlineto{\pgfqpoint{6.707380in}{5.546405in}}%
\pgfpathlineto{\pgfqpoint{6.713882in}{5.525019in}}%
\pgfpathlineto{\pgfqpoint{6.716571in}{5.533763in}}%
\pgfpathlineto{\pgfqpoint{6.719582in}{5.537000in}}%
\pgfpathlineto{\pgfqpoint{6.726081in}{5.520145in}}%
\pgfpathlineto{\pgfqpoint{6.729333in}{5.521190in}}%
\pgfpathlineto{\pgfqpoint{6.732579in}{5.526998in}}%
\pgfpathlineto{\pgfqpoint{6.735838in}{5.538312in}}%
\pgfpathlineto{\pgfqpoint{6.742361in}{5.519707in}}%
\pgfpathlineto{\pgfqpoint{6.745611in}{5.517570in}}%
\pgfpathlineto{\pgfqpoint{6.748913in}{5.520431in}}%
\pgfpathlineto{\pgfqpoint{6.752175in}{5.520189in}}%
\pgfpathlineto{\pgfqpoint{6.755430in}{5.508767in}}%
\pgfpathlineto{\pgfqpoint{6.761932in}{5.502534in}}%
\pgfpathlineto{\pgfqpoint{6.765192in}{5.502324in}}%
\pgfpathlineto{\pgfqpoint{6.771693in}{5.496284in}}%
\pgfpathlineto{\pgfqpoint{6.778201in}{5.497066in}}%
\pgfpathlineto{\pgfqpoint{6.781427in}{5.498588in}}%
\pgfpathlineto{\pgfqpoint{6.784670in}{5.493445in}}%
\pgfpathlineto{\pgfqpoint{6.791211in}{5.491528in}}%
\pgfpathlineto{\pgfqpoint{6.794471in}{5.495798in}}%
\pgfpathlineto{\pgfqpoint{6.797715in}{5.494384in}}%
\pgfpathlineto{\pgfqpoint{6.800973in}{5.490457in}}%
\pgfpathlineto{\pgfqpoint{6.807498in}{5.488129in}}%
\pgfpathlineto{\pgfqpoint{6.810743in}{5.489970in}}%
\pgfpathlineto{\pgfqpoint{6.814061in}{5.487856in}}%
\pgfpathlineto{\pgfqpoint{6.817579in}{5.489697in}}%
\pgfpathlineto{\pgfqpoint{6.820841in}{5.493059in}}%
\pgfpathlineto{\pgfqpoint{6.824088in}{5.493564in}}%
\pgfpathlineto{\pgfqpoint{6.827335in}{5.492426in}}%
\pgfpathlineto{\pgfqpoint{6.830599in}{5.493404in}}%
\pgfpathlineto{\pgfqpoint{6.837094in}{5.492860in}}%
\pgfpathlineto{\pgfqpoint{6.846795in}{5.497739in}}%
\pgfpathlineto{\pgfqpoint{6.853040in}{5.492568in}}%
\pgfpathlineto{\pgfqpoint{6.859554in}{5.494120in}}%
\pgfpathlineto{\pgfqpoint{6.862809in}{5.492120in}}%
\pgfpathlineto{\pgfqpoint{6.866063in}{5.494688in}}%
\pgfpathlineto{\pgfqpoint{6.869326in}{5.499891in}}%
\pgfpathlineto{\pgfqpoint{6.872590in}{5.498862in}}%
\pgfpathlineto{\pgfqpoint{6.875840in}{5.495590in}}%
\pgfpathlineto{\pgfqpoint{6.879078in}{5.489803in}}%
\pgfpathlineto{\pgfqpoint{6.882329in}{5.489364in}}%
\pgfpathlineto{\pgfqpoint{6.885583in}{5.491243in}}%
\pgfpathlineto{\pgfqpoint{6.888837in}{5.489086in}}%
\pgfpathlineto{\pgfqpoint{6.892095in}{5.482780in}}%
\pgfpathlineto{\pgfqpoint{6.895354in}{5.479182in}}%
\pgfpathlineto{\pgfqpoint{6.898616in}{5.481057in}}%
\pgfpathlineto{\pgfqpoint{6.905111in}{5.473630in}}%
\pgfpathlineto{\pgfqpoint{6.908370in}{5.473725in}}%
\pgfpathlineto{\pgfqpoint{6.911640in}{5.479748in}}%
\pgfpathlineto{\pgfqpoint{6.914901in}{5.481332in}}%
\pgfpathlineto{\pgfqpoint{6.918225in}{5.477930in}}%
\pgfpathlineto{\pgfqpoint{6.921493in}{5.477932in}}%
\pgfpathlineto{\pgfqpoint{6.924741in}{5.480520in}}%
\pgfpathlineto{\pgfqpoint{6.927991in}{5.486060in}}%
\pgfpathlineto{\pgfqpoint{6.931243in}{5.480992in}}%
\pgfpathlineto{\pgfqpoint{6.947563in}{5.486352in}}%
\pgfpathlineto{\pgfqpoint{6.954023in}{5.486511in}}%
\pgfpathlineto{\pgfqpoint{6.957281in}{5.491565in}}%
\pgfpathlineto{\pgfqpoint{6.960538in}{5.491470in}}%
\pgfpathlineto{\pgfqpoint{6.963793in}{5.494327in}}%
\pgfpathlineto{\pgfqpoint{6.967039in}{5.491492in}}%
\pgfpathlineto{\pgfqpoint{6.970266in}{5.493782in}}%
\pgfpathlineto{\pgfqpoint{6.976754in}{5.491782in}}%
\pgfpathlineto{\pgfqpoint{6.980140in}{5.489068in}}%
\pgfpathlineto{\pgfqpoint{6.983360in}{5.489319in}}%
\pgfpathlineto{\pgfqpoint{6.986620in}{5.491096in}}%
\pgfpathlineto{\pgfqpoint{6.999630in}{5.483692in}}%
\pgfpathlineto{\pgfqpoint{7.009409in}{5.482413in}}%
\pgfpathlineto{\pgfqpoint{7.015966in}{5.485833in}}%
\pgfpathlineto{\pgfqpoint{7.019211in}{5.483421in}}%
\pgfpathlineto{\pgfqpoint{7.022466in}{5.483407in}}%
\pgfpathlineto{\pgfqpoint{7.028996in}{5.486951in}}%
\pgfpathlineto{\pgfqpoint{7.032242in}{5.486535in}}%
\pgfpathlineto{\pgfqpoint{7.035471in}{5.482730in}}%
\pgfpathlineto{\pgfqpoint{7.041997in}{5.482899in}}%
\pgfpathlineto{\pgfqpoint{7.048375in}{5.481253in}}%
\pgfpathlineto{\pgfqpoint{7.051644in}{5.482170in}}%
\pgfpathlineto{\pgfqpoint{7.058154in}{5.479647in}}%
\pgfpathlineto{\pgfqpoint{7.061403in}{5.475220in}}%
\pgfpathlineto{\pgfqpoint{7.064664in}{5.476111in}}%
\pgfpathlineto{\pgfqpoint{7.067925in}{5.478418in}}%
\pgfpathlineto{\pgfqpoint{7.071174in}{5.478865in}}%
\pgfpathlineto{\pgfqpoint{7.080874in}{5.477253in}}%
\pgfpathlineto{\pgfqpoint{7.087376in}{5.479518in}}%
\pgfpathlineto{\pgfqpoint{7.090641in}{5.481484in}}%
\pgfpathlineto{\pgfqpoint{7.097145in}{5.482429in}}%
\pgfpathlineto{\pgfqpoint{7.100401in}{5.485830in}}%
\pgfpathlineto{\pgfqpoint{7.103655in}{5.487014in}}%
\pgfpathlineto{\pgfqpoint{7.106914in}{5.485831in}}%
\pgfpathlineto{\pgfqpoint{7.110156in}{5.488202in}}%
\pgfpathlineto{\pgfqpoint{7.116673in}{5.488332in}}%
\pgfpathlineto{\pgfqpoint{7.119932in}{5.489593in}}%
\pgfpathlineto{\pgfqpoint{7.123181in}{5.487407in}}%
\pgfpathlineto{\pgfqpoint{7.129690in}{5.494181in}}%
\pgfpathlineto{\pgfqpoint{7.136206in}{5.483098in}}%
\pgfpathlineto{\pgfqpoint{7.139464in}{5.477158in}}%
\pgfpathlineto{\pgfqpoint{7.142727in}{5.481929in}}%
\pgfpathlineto{\pgfqpoint{7.146008in}{5.483591in}}%
\pgfpathlineto{\pgfqpoint{7.149478in}{5.488065in}}%
\pgfpathlineto{\pgfqpoint{7.152726in}{5.486468in}}%
\pgfpathlineto{\pgfqpoint{7.159240in}{5.487144in}}%
\pgfpathlineto{\pgfqpoint{7.162494in}{5.486460in}}%
\pgfpathlineto{\pgfqpoint{7.165745in}{5.496237in}}%
\pgfpathlineto{\pgfqpoint{7.169003in}{5.517782in}}%
\pgfpathlineto{\pgfqpoint{7.175503in}{5.595142in}}%
\pgfpathlineto{\pgfqpoint{7.188311in}{5.855298in}}%
\pgfpathlineto{\pgfqpoint{7.194831in}{5.980610in}}%
\pgfpathlineto{\pgfqpoint{7.198077in}{6.034960in}}%
\pgfpathlineto{\pgfqpoint{7.201325in}{6.069798in}}%
\pgfpathlineto{\pgfqpoint{7.204573in}{6.091565in}}%
\pgfpathlineto{\pgfqpoint{7.207844in}{6.096909in}}%
\pgfpathlineto{\pgfqpoint{7.214329in}{6.062010in}}%
\pgfpathlineto{\pgfqpoint{7.220843in}{6.017676in}}%
\pgfpathlineto{\pgfqpoint{7.227334in}{5.973566in}}%
\pgfpathlineto{\pgfqpoint{7.233860in}{5.940571in}}%
\pgfpathlineto{\pgfqpoint{7.240366in}{5.921309in}}%
\pgfpathlineto{\pgfqpoint{7.246916in}{5.907801in}}%
\pgfpathlineto{\pgfqpoint{7.250167in}{5.903052in}}%
\pgfpathlineto{\pgfqpoint{7.253414in}{5.895853in}}%
\pgfpathlineto{\pgfqpoint{7.289524in}{5.785151in}}%
\pgfpathlineto{\pgfqpoint{7.296017in}{5.773666in}}%
\pgfpathlineto{\pgfqpoint{7.315276in}{5.735194in}}%
\pgfpathlineto{\pgfqpoint{7.334767in}{5.692402in}}%
\pgfpathlineto{\pgfqpoint{7.338018in}{5.689777in}}%
\pgfpathlineto{\pgfqpoint{7.341283in}{5.688745in}}%
\pgfpathlineto{\pgfqpoint{7.344548in}{5.685471in}}%
\pgfpathlineto{\pgfqpoint{7.347781in}{5.684483in}}%
\pgfpathlineto{\pgfqpoint{7.357584in}{5.688571in}}%
\pgfpathlineto{\pgfqpoint{7.367359in}{5.695276in}}%
\pgfpathlineto{\pgfqpoint{7.377132in}{5.700151in}}%
\pgfpathlineto{\pgfqpoint{7.380400in}{5.699845in}}%
\pgfpathlineto{\pgfqpoint{7.386893in}{5.695880in}}%
\pgfpathlineto{\pgfqpoint{7.396646in}{5.689193in}}%
\pgfpathlineto{\pgfqpoint{7.399909in}{5.689528in}}%
\pgfpathlineto{\pgfqpoint{7.406427in}{5.688037in}}%
\pgfpathlineto{\pgfqpoint{7.409649in}{5.688646in}}%
\pgfpathlineto{\pgfqpoint{7.419404in}{5.694028in}}%
\pgfpathlineto{\pgfqpoint{7.429164in}{5.693125in}}%
\pgfpathlineto{\pgfqpoint{7.435657in}{5.685952in}}%
\pgfpathlineto{\pgfqpoint{7.451947in}{5.661399in}}%
\pgfpathlineto{\pgfqpoint{7.458473in}{5.657344in}}%
\pgfpathlineto{\pgfqpoint{7.468234in}{5.646259in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{5.623375in}}%
\pgfpathlineto{\pgfqpoint{7.491011in}{5.610614in}}%
\pgfpathlineto{\pgfqpoint{7.497540in}{5.603239in}}%
\pgfpathlineto{\pgfqpoint{7.520535in}{5.586815in}}%
\pgfpathlineto{\pgfqpoint{7.523793in}{5.582673in}}%
\pgfpathlineto{\pgfqpoint{7.530303in}{5.567694in}}%
\pgfpathlineto{\pgfqpoint{7.536856in}{5.550480in}}%
\pgfpathlineto{\pgfqpoint{7.559378in}{5.476870in}}%
\pgfpathlineto{\pgfqpoint{7.572403in}{5.449890in}}%
\pgfpathlineto{\pgfqpoint{7.578907in}{5.440642in}}%
\pgfpathlineto{\pgfqpoint{7.588691in}{5.423262in}}%
\pgfpathlineto{\pgfqpoint{7.614772in}{5.341876in}}%
\pgfpathlineto{\pgfqpoint{7.631053in}{5.305722in}}%
\pgfpathlineto{\pgfqpoint{7.634233in}{5.302658in}}%
\pgfpathlineto{\pgfqpoint{7.637491in}{5.301707in}}%
\pgfpathlineto{\pgfqpoint{7.640741in}{5.304186in}}%
\pgfpathlineto{\pgfqpoint{7.647261in}{5.305823in}}%
\pgfpathlineto{\pgfqpoint{7.663544in}{5.318995in}}%
\pgfpathlineto{\pgfqpoint{7.666864in}{5.320425in}}%
\pgfpathlineto{\pgfqpoint{7.670117in}{5.319941in}}%
\pgfpathlineto{\pgfqpoint{7.679879in}{5.309314in}}%
\pgfpathlineto{\pgfqpoint{7.689652in}{5.292842in}}%
\pgfpathlineto{\pgfqpoint{7.696163in}{5.285722in}}%
\pgfpathlineto{\pgfqpoint{7.702636in}{5.283581in}}%
\pgfpathlineto{\pgfqpoint{7.705893in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{7.722148in}{5.299721in}}%
\pgfpathlineto{\pgfqpoint{7.728658in}{5.303159in}}%
\pgfpathlineto{\pgfqpoint{7.731898in}{5.301654in}}%
\pgfpathlineto{\pgfqpoint{7.738414in}{5.301308in}}%
\pgfpathlineto{\pgfqpoint{7.748182in}{5.290101in}}%
\pgfpathlineto{\pgfqpoint{7.757954in}{5.275353in}}%
\pgfpathlineto{\pgfqpoint{7.764497in}{5.261619in}}%
\pgfpathlineto{\pgfqpoint{7.770993in}{5.242764in}}%
\pgfpathlineto{\pgfqpoint{7.784005in}{5.219647in}}%
\pgfpathlineto{\pgfqpoint{7.793706in}{5.208664in}}%
\pgfpathlineto{\pgfqpoint{7.797227in}{5.207403in}}%
\pgfpathlineto{\pgfqpoint{7.800494in}{5.207628in}}%
\pgfpathlineto{\pgfqpoint{7.803738in}{5.205962in}}%
\pgfpathlineto{\pgfqpoint{7.810259in}{5.201224in}}%
\pgfpathlineto{\pgfqpoint{7.813517in}{5.200153in}}%
\pgfpathlineto{\pgfqpoint{7.816769in}{5.200525in}}%
\pgfpathlineto{\pgfqpoint{7.832815in}{5.196902in}}%
\pgfpathlineto{\pgfqpoint{7.839337in}{5.202292in}}%
\pgfpathlineto{\pgfqpoint{7.845838in}{5.208963in}}%
\pgfpathlineto{\pgfqpoint{7.852348in}{5.215527in}}%
\pgfpathlineto{\pgfqpoint{7.858854in}{5.229773in}}%
\pgfpathlineto{\pgfqpoint{7.868574in}{5.260419in}}%
\pgfpathlineto{\pgfqpoint{7.881593in}{5.309875in}}%
\pgfpathlineto{\pgfqpoint{7.891362in}{5.350508in}}%
\pgfpathlineto{\pgfqpoint{7.897869in}{5.374380in}}%
\pgfpathlineto{\pgfqpoint{7.920668in}{5.445885in}}%
\pgfpathlineto{\pgfqpoint{7.933689in}{5.477210in}}%
\pgfpathlineto{\pgfqpoint{7.940202in}{5.490175in}}%
\pgfpathlineto{\pgfqpoint{7.943463in}{5.494831in}}%
\pgfpathlineto{\pgfqpoint{7.946720in}{5.502274in}}%
\pgfpathlineto{\pgfqpoint{7.956647in}{5.515206in}}%
\pgfpathlineto{\pgfqpoint{7.969654in}{5.543322in}}%
\pgfpathlineto{\pgfqpoint{7.992303in}{5.610876in}}%
\pgfpathlineto{\pgfqpoint{7.998816in}{5.625055in}}%
\pgfpathlineto{\pgfqpoint{8.002078in}{5.629237in}}%
\pgfpathlineto{\pgfqpoint{8.008597in}{5.631489in}}%
\pgfpathlineto{\pgfqpoint{8.011856in}{5.632590in}}%
\pgfpathlineto{\pgfqpoint{8.024905in}{5.618553in}}%
\pgfpathlineto{\pgfqpoint{8.031416in}{5.608982in}}%
\pgfpathlineto{\pgfqpoint{8.044419in}{5.584268in}}%
\pgfpathlineto{\pgfqpoint{8.050911in}{5.572476in}}%
\pgfpathlineto{\pgfqpoint{8.060625in}{5.543990in}}%
\pgfpathlineto{\pgfqpoint{8.073636in}{5.484628in}}%
\pgfpathlineto{\pgfqpoint{8.100153in}{5.340233in}}%
\pgfpathlineto{\pgfqpoint{8.113212in}{5.294647in}}%
\pgfpathlineto{\pgfqpoint{8.119730in}{5.283568in}}%
\pgfpathlineto{\pgfqpoint{8.148546in}{5.233238in}}%
\pgfpathlineto{\pgfqpoint{8.155022in}{5.219335in}}%
\pgfpathlineto{\pgfqpoint{8.161538in}{5.213258in}}%
\pgfpathlineto{\pgfqpoint{8.168053in}{5.206973in}}%
\pgfpathlineto{\pgfqpoint{8.181079in}{5.211322in}}%
\pgfpathlineto{\pgfqpoint{8.187594in}{5.218487in}}%
\pgfpathlineto{\pgfqpoint{8.197351in}{5.235366in}}%
\pgfpathlineto{\pgfqpoint{8.207107in}{5.265276in}}%
\pgfpathlineto{\pgfqpoint{8.220107in}{5.315920in}}%
\pgfpathlineto{\pgfqpoint{8.236395in}{5.390456in}}%
\pgfpathlineto{\pgfqpoint{8.262510in}{5.526620in}}%
\pgfpathlineto{\pgfqpoint{8.272262in}{5.581344in}}%
\pgfpathlineto{\pgfqpoint{8.291802in}{5.668316in}}%
\pgfpathlineto{\pgfqpoint{8.298312in}{5.692902in}}%
\pgfpathlineto{\pgfqpoint{8.304829in}{5.709482in}}%
\pgfpathlineto{\pgfqpoint{8.311325in}{5.729938in}}%
\pgfpathlineto{\pgfqpoint{8.317875in}{5.746702in}}%
\pgfpathlineto{\pgfqpoint{8.327590in}{5.776820in}}%
\pgfpathlineto{\pgfqpoint{8.334086in}{5.788293in}}%
\pgfpathlineto{\pgfqpoint{8.337340in}{5.791474in}}%
\pgfpathlineto{\pgfqpoint{8.343875in}{5.789889in}}%
\pgfpathlineto{\pgfqpoint{8.347104in}{5.787280in}}%
\pgfpathlineto{\pgfqpoint{8.350342in}{5.782732in}}%
\pgfpathlineto{\pgfqpoint{8.373175in}{5.722783in}}%
\pgfpathlineto{\pgfqpoint{8.382899in}{5.697994in}}%
\pgfpathlineto{\pgfqpoint{8.389365in}{5.679648in}}%
\pgfpathlineto{\pgfqpoint{8.392628in}{5.669819in}}%
\pgfpathlineto{\pgfqpoint{8.402395in}{5.624778in}}%
\pgfpathlineto{\pgfqpoint{8.412168in}{5.567247in}}%
\pgfpathlineto{\pgfqpoint{8.441469in}{5.350949in}}%
\pgfpathlineto{\pgfqpoint{8.451329in}{5.294762in}}%
\pgfpathlineto{\pgfqpoint{8.461116in}{5.247326in}}%
\pgfpathlineto{\pgfqpoint{8.474156in}{5.210630in}}%
\pgfpathlineto{\pgfqpoint{8.477414in}{5.206994in}}%
\pgfpathlineto{\pgfqpoint{8.483823in}{5.204812in}}%
\pgfpathlineto{\pgfqpoint{8.487060in}{5.206065in}}%
\pgfpathlineto{\pgfqpoint{8.496805in}{5.220415in}}%
\pgfpathlineto{\pgfqpoint{8.516320in}{5.246570in}}%
\pgfpathlineto{\pgfqpoint{8.522852in}{5.255023in}}%
\pgfpathlineto{\pgfqpoint{8.529359in}{5.259561in}}%
\pgfpathlineto{\pgfqpoint{8.542374in}{5.281881in}}%
\pgfpathlineto{\pgfqpoint{8.548876in}{5.299094in}}%
\pgfpathlineto{\pgfqpoint{8.555357in}{5.321258in}}%
\pgfpathlineto{\pgfqpoint{8.568374in}{5.379989in}}%
\pgfpathlineto{\pgfqpoint{8.601096in}{5.588457in}}%
\pgfpathlineto{\pgfqpoint{8.610709in}{5.638516in}}%
\pgfpathlineto{\pgfqpoint{8.617207in}{5.662187in}}%
\pgfpathlineto{\pgfqpoint{8.636738in}{5.712918in}}%
\pgfpathlineto{\pgfqpoint{8.643275in}{5.732478in}}%
\pgfpathlineto{\pgfqpoint{8.649800in}{5.761550in}}%
\pgfpathlineto{\pgfqpoint{8.662813in}{5.823474in}}%
\pgfpathlineto{\pgfqpoint{8.669329in}{5.845717in}}%
\pgfpathlineto{\pgfqpoint{8.672570in}{5.851203in}}%
\pgfpathlineto{\pgfqpoint{8.675827in}{5.851994in}}%
\pgfpathlineto{\pgfqpoint{8.679101in}{5.849224in}}%
\pgfpathlineto{\pgfqpoint{8.682361in}{5.842599in}}%
\pgfpathlineto{\pgfqpoint{8.688886in}{5.819101in}}%
\pgfpathlineto{\pgfqpoint{8.695416in}{5.787686in}}%
\pgfpathlineto{\pgfqpoint{8.711669in}{5.676132in}}%
\pgfpathlineto{\pgfqpoint{8.721669in}{5.610163in}}%
\pgfpathlineto{\pgfqpoint{8.728184in}{5.569775in}}%
\pgfpathlineto{\pgfqpoint{8.738023in}{5.525936in}}%
\pgfpathlineto{\pgfqpoint{8.751022in}{5.474942in}}%
\pgfpathlineto{\pgfqpoint{8.793012in}{5.258103in}}%
\pgfpathlineto{\pgfqpoint{8.809347in}{5.200663in}}%
\pgfpathlineto{\pgfqpoint{8.815837in}{5.183872in}}%
\pgfpathlineto{\pgfqpoint{8.832040in}{5.157099in}}%
\pgfpathlineto{\pgfqpoint{8.835301in}{5.155636in}}%
\pgfpathlineto{\pgfqpoint{8.845302in}{5.156678in}}%
\pgfpathlineto{\pgfqpoint{8.851822in}{5.159350in}}%
\pgfpathlineto{\pgfqpoint{8.855081in}{5.163688in}}%
\pgfpathlineto{\pgfqpoint{8.858340in}{5.170333in}}%
\pgfpathlineto{\pgfqpoint{8.871341in}{5.213796in}}%
\pgfpathlineto{\pgfqpoint{8.877644in}{5.244843in}}%
\pgfpathlineto{\pgfqpoint{8.887401in}{5.308649in}}%
\pgfpathlineto{\pgfqpoint{8.929742in}{5.607849in}}%
\pgfpathlineto{\pgfqpoint{8.936212in}{5.639564in}}%
\pgfpathlineto{\pgfqpoint{8.942951in}{5.665217in}}%
\pgfpathlineto{\pgfqpoint{8.949439in}{5.678188in}}%
\pgfpathlineto{\pgfqpoint{8.955970in}{5.684225in}}%
\pgfpathlineto{\pgfqpoint{8.959222in}{5.687636in}}%
\pgfpathlineto{\pgfqpoint{8.965739in}{5.699310in}}%
\pgfpathlineto{\pgfqpoint{8.975309in}{5.723238in}}%
\pgfpathlineto{\pgfqpoint{8.985076in}{5.764482in}}%
\pgfpathlineto{\pgfqpoint{8.991581in}{5.789572in}}%
\pgfpathlineto{\pgfqpoint{8.998090in}{5.805550in}}%
\pgfpathlineto{\pgfqpoint{9.001431in}{5.808483in}}%
\pgfpathlineto{\pgfqpoint{9.004698in}{5.808793in}}%
\pgfpathlineto{\pgfqpoint{9.007960in}{5.805056in}}%
\pgfpathlineto{\pgfqpoint{9.014464in}{5.786045in}}%
\pgfpathlineto{\pgfqpoint{9.034112in}{5.710008in}}%
\pgfpathlineto{\pgfqpoint{9.060477in}{5.600944in}}%
\pgfpathlineto{\pgfqpoint{9.112315in}{5.313020in}}%
\pgfpathlineto{\pgfqpoint{9.122073in}{5.265981in}}%
\pgfpathlineto{\pgfqpoint{9.131842in}{5.235720in}}%
\pgfpathlineto{\pgfqpoint{9.138376in}{5.223024in}}%
\pgfpathlineto{\pgfqpoint{9.144878in}{5.213882in}}%
\pgfpathlineto{\pgfqpoint{9.148147in}{5.213772in}}%
\pgfpathlineto{\pgfqpoint{9.154646in}{5.215259in}}%
\pgfpathlineto{\pgfqpoint{9.157900in}{5.214632in}}%
\pgfpathlineto{\pgfqpoint{9.164111in}{5.217430in}}%
\pgfpathlineto{\pgfqpoint{9.170592in}{5.222312in}}%
\pgfpathlineto{\pgfqpoint{9.177107in}{5.229262in}}%
\pgfpathlineto{\pgfqpoint{9.180348in}{5.231484in}}%
\pgfpathlineto{\pgfqpoint{9.186855in}{5.242278in}}%
\pgfpathlineto{\pgfqpoint{9.196678in}{5.259168in}}%
\pgfpathlineto{\pgfqpoint{9.209688in}{5.290585in}}%
\pgfpathlineto{\pgfqpoint{9.219480in}{5.319960in}}%
\pgfpathlineto{\pgfqpoint{9.229156in}{5.366829in}}%
\pgfpathlineto{\pgfqpoint{9.238925in}{5.426422in}}%
\pgfpathlineto{\pgfqpoint{9.277982in}{5.651631in}}%
\pgfpathlineto{\pgfqpoint{9.307357in}{5.748483in}}%
\pgfpathlineto{\pgfqpoint{9.317111in}{5.796945in}}%
\pgfpathlineto{\pgfqpoint{9.323618in}{5.828887in}}%
\pgfpathlineto{\pgfqpoint{9.330090in}{5.848115in}}%
\pgfpathlineto{\pgfqpoint{9.333345in}{5.851727in}}%
\pgfpathlineto{\pgfqpoint{9.336613in}{5.852991in}}%
\pgfpathlineto{\pgfqpoint{9.339860in}{5.852140in}}%
\pgfpathlineto{\pgfqpoint{9.346386in}{5.838917in}}%
\pgfpathlineto{\pgfqpoint{9.352907in}{5.814604in}}%
\pgfpathlineto{\pgfqpoint{9.362729in}{5.766321in}}%
\pgfpathlineto{\pgfqpoint{9.372489in}{5.713211in}}%
\pgfpathlineto{\pgfqpoint{9.385500in}{5.639762in}}%
\pgfpathlineto{\pgfqpoint{9.398612in}{5.573383in}}%
\pgfpathlineto{\pgfqpoint{9.414874in}{5.494735in}}%
\pgfpathlineto{\pgfqpoint{9.430937in}{5.404232in}}%
\pgfpathlineto{\pgfqpoint{9.447221in}{5.323993in}}%
\pgfpathlineto{\pgfqpoint{9.460242in}{5.271937in}}%
\pgfpathlineto{\pgfqpoint{9.473262in}{5.232250in}}%
\pgfpathlineto{\pgfqpoint{9.483050in}{5.210224in}}%
\pgfpathlineto{\pgfqpoint{9.492832in}{5.195088in}}%
\pgfpathlineto{\pgfqpoint{9.509120in}{5.176259in}}%
\pgfpathlineto{\pgfqpoint{9.512374in}{5.174488in}}%
\pgfpathlineto{\pgfqpoint{9.515627in}{5.174625in}}%
\pgfpathlineto{\pgfqpoint{9.518874in}{5.175918in}}%
\pgfpathlineto{\pgfqpoint{9.528643in}{5.185977in}}%
\pgfpathlineto{\pgfqpoint{9.531888in}{5.192681in}}%
\pgfpathlineto{\pgfqpoint{9.544914in}{5.239161in}}%
\pgfpathlineto{\pgfqpoint{9.564427in}{5.344052in}}%
\pgfpathlineto{\pgfqpoint{9.580714in}{5.441132in}}%
\pgfpathlineto{\pgfqpoint{9.603716in}{5.578866in}}%
\pgfpathlineto{\pgfqpoint{9.613488in}{5.624099in}}%
\pgfpathlineto{\pgfqpoint{9.623037in}{5.655864in}}%
\pgfpathlineto{\pgfqpoint{9.636055in}{5.698739in}}%
\pgfpathlineto{\pgfqpoint{9.662096in}{5.816730in}}%
\pgfpathlineto{\pgfqpoint{9.665348in}{5.823886in}}%
\pgfpathlineto{\pgfqpoint{9.668604in}{5.826359in}}%
\pgfpathlineto{\pgfqpoint{9.671860in}{5.824929in}}%
\pgfpathlineto{\pgfqpoint{9.675096in}{5.820368in}}%
\pgfpathlineto{\pgfqpoint{9.678352in}{5.813159in}}%
\pgfpathlineto{\pgfqpoint{9.684897in}{5.789163in}}%
\pgfpathlineto{\pgfqpoint{9.691388in}{5.754243in}}%
\pgfpathlineto{\pgfqpoint{9.720665in}{5.594626in}}%
\pgfpathlineto{\pgfqpoint{9.733670in}{5.538527in}}%
\pgfpathlineto{\pgfqpoint{9.740178in}{5.522506in}}%
\pgfpathlineto{\pgfqpoint{9.766218in}{5.430255in}}%
\pgfpathlineto{\pgfqpoint{9.772722in}{5.401133in}}%
\pgfpathlineto{\pgfqpoint{9.785819in}{5.354148in}}%
\pgfpathlineto{\pgfqpoint{9.798811in}{5.316709in}}%
\pgfpathlineto{\pgfqpoint{9.808612in}{5.289065in}}%
\pgfpathlineto{\pgfqpoint{9.828090in}{5.236819in}}%
\pgfpathlineto{\pgfqpoint{9.834566in}{5.222629in}}%
\pgfpathlineto{\pgfqpoint{9.841081in}{5.207049in}}%
\pgfpathlineto{\pgfqpoint{9.847567in}{5.197279in}}%
\pgfpathlineto{\pgfqpoint{9.850825in}{5.192653in}}%
\pgfpathlineto{\pgfqpoint{9.857326in}{5.187670in}}%
\pgfpathlineto{\pgfqpoint{9.870333in}{5.169384in}}%
\pgfpathlineto{\pgfqpoint{9.876837in}{5.161307in}}%
\pgfpathlineto{\pgfqpoint{9.883405in}{5.151983in}}%
\pgfpathlineto{\pgfqpoint{9.886658in}{5.151736in}}%
\pgfpathlineto{\pgfqpoint{9.889933in}{5.148646in}}%
\pgfpathlineto{\pgfqpoint{9.899727in}{5.151253in}}%
\pgfpathlineto{\pgfqpoint{9.902978in}{5.153897in}}%
\pgfpathlineto{\pgfqpoint{9.909487in}{5.149497in}}%
\pgfpathlineto{\pgfqpoint{9.912715in}{5.149690in}}%
\pgfpathlineto{\pgfqpoint{9.915978in}{5.154891in}}%
\pgfpathlineto{\pgfqpoint{9.919233in}{5.155726in}}%
\pgfpathlineto{\pgfqpoint{9.935504in}{5.183490in}}%
\pgfpathlineto{\pgfqpoint{9.942019in}{5.220282in}}%
\pgfpathlineto{\pgfqpoint{9.948525in}{5.257219in}}%
\pgfpathlineto{\pgfqpoint{9.987560in}{5.430313in}}%
\pgfpathlineto{\pgfqpoint{10.003835in}{5.533125in}}%
\pgfpathlineto{\pgfqpoint{10.010349in}{5.556700in}}%
\pgfpathlineto{\pgfqpoint{10.013600in}{5.561669in}}%
\pgfpathlineto{\pgfqpoint{10.016849in}{5.564016in}}%
\pgfpathlineto{\pgfqpoint{10.020110in}{5.560448in}}%
\pgfpathlineto{\pgfqpoint{10.023358in}{5.547695in}}%
\pgfpathlineto{\pgfqpoint{10.029867in}{5.506198in}}%
\pgfpathlineto{\pgfqpoint{10.039617in}{5.421718in}}%
\pgfpathlineto{\pgfqpoint{10.052637in}{5.300727in}}%
\pgfpathlineto{\pgfqpoint{10.065648in}{5.204650in}}%
\pgfpathlineto{\pgfqpoint{10.072166in}{5.167231in}}%
\pgfpathlineto{\pgfqpoint{10.088445in}{5.097798in}}%
\pgfpathlineto{\pgfqpoint{10.094962in}{5.075435in}}%
\pgfpathlineto{\pgfqpoint{10.107989in}{5.033660in}}%
\pgfpathlineto{\pgfqpoint{10.121030in}{5.005827in}}%
\pgfpathlineto{\pgfqpoint{10.124286in}{4.999353in}}%
\pgfpathlineto{\pgfqpoint{10.127536in}{4.995925in}}%
\pgfpathlineto{\pgfqpoint{10.134021in}{4.994870in}}%
\pgfpathlineto{\pgfqpoint{10.137286in}{4.996509in}}%
\pgfpathlineto{\pgfqpoint{10.140587in}{5.000343in}}%
\pgfpathlineto{\pgfqpoint{10.143823in}{5.005953in}}%
\pgfpathlineto{\pgfqpoint{10.150330in}{5.027846in}}%
\pgfpathlineto{\pgfqpoint{10.156863in}{5.057561in}}%
\pgfpathlineto{\pgfqpoint{10.166649in}{5.114610in}}%
\pgfpathlineto{\pgfqpoint{10.189365in}{5.294527in}}%
\pgfpathlineto{\pgfqpoint{10.202379in}{5.407045in}}%
\pgfpathlineto{\pgfqpoint{10.215388in}{5.495086in}}%
\pgfpathlineto{\pgfqpoint{10.244688in}{5.640723in}}%
\pgfpathlineto{\pgfqpoint{10.270860in}{5.815755in}}%
\pgfpathlineto{\pgfqpoint{10.277346in}{5.837519in}}%
\pgfpathlineto{\pgfqpoint{10.280585in}{5.843215in}}%
\pgfpathlineto{\pgfqpoint{10.287046in}{5.848894in}}%
\pgfpathlineto{\pgfqpoint{10.293520in}{5.859019in}}%
\pgfpathlineto{\pgfqpoint{10.296762in}{5.863465in}}%
\pgfpathlineto{\pgfqpoint{10.300001in}{5.872374in}}%
\pgfpathlineto{\pgfqpoint{10.306382in}{5.899011in}}%
\pgfpathlineto{\pgfqpoint{10.312867in}{5.930813in}}%
\pgfpathlineto{\pgfqpoint{10.322671in}{5.983061in}}%
\pgfpathlineto{\pgfqpoint{10.329199in}{6.012607in}}%
\pgfpathlineto{\pgfqpoint{10.332474in}{6.022843in}}%
\pgfpathlineto{\pgfqpoint{10.335756in}{6.028315in}}%
\pgfpathlineto{\pgfqpoint{10.339027in}{6.030113in}}%
\pgfpathlineto{\pgfqpoint{10.342301in}{6.027539in}}%
\pgfpathlineto{\pgfqpoint{10.345580in}{6.023016in}}%
\pgfpathlineto{\pgfqpoint{10.348850in}{6.014962in}}%
\pgfpathlineto{\pgfqpoint{10.358610in}{5.976920in}}%
\pgfpathlineto{\pgfqpoint{10.368359in}{5.938196in}}%
\pgfpathlineto{\pgfqpoint{10.374869in}{5.923074in}}%
\pgfpathlineto{\pgfqpoint{10.378132in}{5.918275in}}%
\pgfpathlineto{\pgfqpoint{10.381374in}{5.916251in}}%
\pgfpathlineto{\pgfqpoint{10.387894in}{5.916220in}}%
\pgfpathlineto{\pgfqpoint{10.400916in}{5.930533in}}%
\pgfpathlineto{\pgfqpoint{10.404199in}{5.933442in}}%
\pgfpathlineto{\pgfqpoint{10.407455in}{5.933874in}}%
\pgfpathlineto{\pgfqpoint{10.413983in}{5.930328in}}%
\pgfpathlineto{\pgfqpoint{10.420476in}{5.923294in}}%
\pgfpathlineto{\pgfqpoint{10.426998in}{5.904820in}}%
\pgfpathlineto{\pgfqpoint{10.433498in}{5.877632in}}%
\pgfpathlineto{\pgfqpoint{10.462753in}{5.731717in}}%
\pgfpathlineto{\pgfqpoint{10.475771in}{5.686914in}}%
\pgfpathlineto{\pgfqpoint{10.501837in}{5.614661in}}%
\pgfpathlineto{\pgfqpoint{10.514850in}{5.600462in}}%
\pgfpathlineto{\pgfqpoint{10.518115in}{5.600674in}}%
\pgfpathlineto{\pgfqpoint{10.524621in}{5.599558in}}%
\pgfpathlineto{\pgfqpoint{10.527877in}{5.601996in}}%
\pgfpathlineto{\pgfqpoint{10.531139in}{5.627014in}}%
\pgfpathlineto{\pgfqpoint{10.534402in}{5.712877in}}%
\pgfpathlineto{\pgfqpoint{10.537654in}{5.707907in}}%
\pgfpathlineto{\pgfqpoint{10.540914in}{5.680667in}}%
\pgfpathlineto{\pgfqpoint{10.544168in}{5.677398in}}%
\pgfpathlineto{\pgfqpoint{10.547420in}{5.693548in}}%
\pgfpathlineto{\pgfqpoint{10.550660in}{5.703096in}}%
\pgfpathlineto{\pgfqpoint{10.553915in}{5.718527in}}%
\pgfpathlineto{\pgfqpoint{10.557174in}{5.717269in}}%
\pgfpathlineto{\pgfqpoint{10.560425in}{5.717656in}}%
\pgfpathlineto{\pgfqpoint{10.563666in}{5.683424in}}%
\pgfpathlineto{\pgfqpoint{10.567157in}{5.590037in}}%
\pgfpathlineto{\pgfqpoint{10.570414in}{5.572871in}}%
\pgfpathlineto{\pgfqpoint{10.573661in}{5.581921in}}%
\pgfpathlineto{\pgfqpoint{10.576913in}{5.569829in}}%
\pgfpathlineto{\pgfqpoint{10.586681in}{5.486004in}}%
\pgfpathlineto{\pgfqpoint{10.589932in}{5.476402in}}%
\pgfpathlineto{\pgfqpoint{10.599463in}{5.441030in}}%
\pgfpathlineto{\pgfqpoint{10.605974in}{5.447798in}}%
\pgfpathlineto{\pgfqpoint{10.618974in}{5.428409in}}%
\pgfpathlineto{\pgfqpoint{10.625480in}{5.413792in}}%
\pgfpathlineto{\pgfqpoint{10.628726in}{5.405293in}}%
\pgfpathlineto{\pgfqpoint{10.632201in}{5.428455in}}%
\pgfpathlineto{\pgfqpoint{10.635606in}{5.443520in}}%
\pgfpathlineto{\pgfqpoint{10.642121in}{5.492917in}}%
\pgfpathlineto{\pgfqpoint{10.645382in}{5.504578in}}%
\pgfpathlineto{\pgfqpoint{10.648641in}{5.525141in}}%
\pgfpathlineto{\pgfqpoint{10.651898in}{5.592967in}}%
\pgfpathlineto{\pgfqpoint{10.655150in}{5.597926in}}%
\pgfpathlineto{\pgfqpoint{10.658405in}{5.645280in}}%
\pgfpathlineto{\pgfqpoint{10.661748in}{5.613258in}}%
\pgfpathlineto{\pgfqpoint{10.664794in}{5.570549in}}%
\pgfpathlineto{\pgfqpoint{10.667903in}{5.579011in}}%
\pgfpathlineto{\pgfqpoint{10.671157in}{5.577519in}}%
\pgfpathlineto{\pgfqpoint{10.674414in}{5.561833in}}%
\pgfpathlineto{\pgfqpoint{10.677666in}{5.615202in}}%
\pgfpathlineto{\pgfqpoint{10.680917in}{5.554823in}}%
\pgfpathlineto{\pgfqpoint{10.684173in}{5.467066in}}%
\pgfpathlineto{\pgfqpoint{10.690670in}{5.419055in}}%
\pgfpathlineto{\pgfqpoint{10.693834in}{5.579129in}}%
\pgfpathlineto{\pgfqpoint{10.697090in}{5.634658in}}%
\pgfpathlineto{\pgfqpoint{10.700346in}{5.602450in}}%
\pgfpathlineto{\pgfqpoint{10.703597in}{5.524730in}}%
\pgfpathlineto{\pgfqpoint{10.706858in}{5.535580in}}%
\pgfpathlineto{\pgfqpoint{10.710130in}{5.551113in}}%
\pgfpathlineto{\pgfqpoint{10.713391in}{5.648836in}}%
\pgfpathlineto{\pgfqpoint{10.716652in}{5.647299in}}%
\pgfpathlineto{\pgfqpoint{10.719912in}{5.671238in}}%
\pgfpathlineto{\pgfqpoint{10.723178in}{5.678987in}}%
\pgfpathlineto{\pgfqpoint{10.726528in}{5.591891in}}%
\pgfpathlineto{\pgfqpoint{10.729794in}{5.560505in}}%
\pgfpathlineto{\pgfqpoint{10.733053in}{5.558535in}}%
\pgfpathlineto{\pgfqpoint{10.736312in}{5.583116in}}%
\pgfpathlineto{\pgfqpoint{10.739559in}{5.575687in}}%
\pgfpathlineto{\pgfqpoint{10.746044in}{5.488475in}}%
\pgfpathlineto{\pgfqpoint{10.749304in}{5.503106in}}%
\pgfpathlineto{\pgfqpoint{10.758970in}{5.442168in}}%
\pgfpathlineto{\pgfqpoint{10.762224in}{5.461510in}}%
\pgfpathlineto{\pgfqpoint{10.765490in}{5.500444in}}%
\pgfpathlineto{\pgfqpoint{10.768737in}{5.505102in}}%
\pgfpathlineto{\pgfqpoint{10.771986in}{5.471775in}}%
\pgfpathlineto{\pgfqpoint{10.775258in}{5.475410in}}%
\pgfpathlineto{\pgfqpoint{10.778530in}{5.504845in}}%
\pgfpathlineto{\pgfqpoint{10.781772in}{5.520595in}}%
\pgfpathlineto{\pgfqpoint{10.785024in}{5.527017in}}%
\pgfpathlineto{\pgfqpoint{10.788286in}{5.521545in}}%
\pgfpathlineto{\pgfqpoint{10.791535in}{5.524270in}}%
\pgfpathlineto{\pgfqpoint{10.794786in}{5.508889in}}%
\pgfpathlineto{\pgfqpoint{10.798024in}{5.474985in}}%
\pgfpathlineto{\pgfqpoint{10.801288in}{5.493230in}}%
\pgfpathlineto{\pgfqpoint{10.804543in}{5.519014in}}%
\pgfpathlineto{\pgfqpoint{10.807781in}{5.506131in}}%
\pgfpathlineto{\pgfqpoint{10.811026in}{5.477263in}}%
\pgfpathlineto{\pgfqpoint{10.814293in}{5.472381in}}%
\pgfpathlineto{\pgfqpoint{10.817548in}{5.489117in}}%
\pgfpathlineto{\pgfqpoint{10.820794in}{5.499336in}}%
\pgfpathlineto{\pgfqpoint{10.827499in}{5.476926in}}%
\pgfpathlineto{\pgfqpoint{10.830776in}{5.484017in}}%
\pgfpathlineto{\pgfqpoint{10.834036in}{5.496253in}}%
\pgfpathlineto{\pgfqpoint{10.837303in}{5.501643in}}%
\pgfpathlineto{\pgfqpoint{10.840571in}{5.495128in}}%
\pgfpathlineto{\pgfqpoint{10.843840in}{5.486011in}}%
\pgfpathlineto{\pgfqpoint{10.847091in}{5.490381in}}%
\pgfpathlineto{\pgfqpoint{10.850354in}{5.498640in}}%
\pgfpathlineto{\pgfqpoint{10.853623in}{5.498901in}}%
\pgfpathlineto{\pgfqpoint{10.860064in}{5.485085in}}%
\pgfpathlineto{\pgfqpoint{10.866561in}{5.493195in}}%
\pgfpathlineto{\pgfqpoint{10.873064in}{5.489384in}}%
\pgfpathlineto{\pgfqpoint{10.876305in}{5.486657in}}%
\pgfpathlineto{\pgfqpoint{10.882817in}{5.489700in}}%
\pgfpathlineto{\pgfqpoint{10.886062in}{5.489852in}}%
\pgfpathlineto{\pgfqpoint{10.889249in}{5.488328in}}%
\pgfpathlineto{\pgfqpoint{10.899005in}{5.489409in}}%
\pgfpathlineto{\pgfqpoint{10.902255in}{5.490401in}}%
\pgfpathlineto{\pgfqpoint{10.905519in}{5.489487in}}%
\pgfpathlineto{\pgfqpoint{10.908781in}{5.490126in}}%
\pgfpathlineto{\pgfqpoint{10.912025in}{5.492135in}}%
\pgfpathlineto{\pgfqpoint{10.915276in}{5.492204in}}%
\pgfpathlineto{\pgfqpoint{10.921721in}{5.488857in}}%
\pgfpathlineto{\pgfqpoint{10.928439in}{5.492158in}}%
\pgfpathlineto{\pgfqpoint{10.931700in}{5.491255in}}%
\pgfpathlineto{\pgfqpoint{10.934955in}{5.488709in}}%
\pgfpathlineto{\pgfqpoint{10.938203in}{5.488047in}}%
\pgfpathlineto{\pgfqpoint{10.941450in}{5.489340in}}%
\pgfpathlineto{\pgfqpoint{10.947977in}{5.488669in}}%
\pgfpathlineto{\pgfqpoint{10.954490in}{5.491116in}}%
\pgfpathlineto{\pgfqpoint{10.957523in}{5.489642in}}%
\pgfpathlineto{\pgfqpoint{10.960778in}{5.486672in}}%
\pgfpathlineto{\pgfqpoint{10.964038in}{5.486869in}}%
\pgfpathlineto{\pgfqpoint{10.970552in}{5.491283in}}%
\pgfpathlineto{\pgfqpoint{10.973821in}{5.492377in}}%
\pgfpathlineto{\pgfqpoint{10.977065in}{5.490552in}}%
\pgfpathlineto{\pgfqpoint{10.983563in}{5.491719in}}%
\pgfpathlineto{\pgfqpoint{10.986835in}{5.492642in}}%
\pgfpathlineto{\pgfqpoint{10.993350in}{5.499018in}}%
\pgfpathlineto{\pgfqpoint{10.996601in}{5.498129in}}%
\pgfpathlineto{\pgfqpoint{11.003105in}{5.494028in}}%
\pgfpathlineto{\pgfqpoint{11.006351in}{5.493540in}}%
\pgfpathlineto{\pgfqpoint{11.012884in}{5.499929in}}%
\pgfpathlineto{\pgfqpoint{11.016140in}{5.499147in}}%
\pgfpathlineto{\pgfqpoint{11.025876in}{5.490781in}}%
\pgfpathlineto{\pgfqpoint{11.032372in}{5.494411in}}%
\pgfpathlineto{\pgfqpoint{11.048639in}{5.485871in}}%
\pgfpathlineto{\pgfqpoint{11.058427in}{5.490747in}}%
\pgfpathlineto{\pgfqpoint{11.061683in}{5.489262in}}%
\pgfpathlineto{\pgfqpoint{11.064947in}{5.485982in}}%
\pgfpathlineto{\pgfqpoint{11.077964in}{5.488113in}}%
\pgfpathlineto{\pgfqpoint{11.087727in}{5.492199in}}%
\pgfpathlineto{\pgfqpoint{11.094251in}{5.489463in}}%
\pgfpathlineto{\pgfqpoint{11.100769in}{5.493415in}}%
\pgfpathlineto{\pgfqpoint{11.104025in}{5.491674in}}%
\pgfpathlineto{\pgfqpoint{11.110524in}{5.492261in}}%
\pgfpathlineto{\pgfqpoint{11.117111in}{5.493710in}}%
\pgfpathlineto{\pgfqpoint{11.120481in}{5.493191in}}%
\pgfpathlineto{\pgfqpoint{11.126986in}{5.499037in}}%
\pgfpathlineto{\pgfqpoint{11.133489in}{5.497261in}}%
\pgfpathlineto{\pgfqpoint{11.136744in}{5.498816in}}%
\pgfpathlineto{\pgfqpoint{11.143258in}{5.496698in}}%
\pgfpathlineto{\pgfqpoint{11.156353in}{5.494864in}}%
\pgfpathlineto{\pgfqpoint{11.159620in}{5.492735in}}%
\pgfpathlineto{\pgfqpoint{11.166121in}{5.493055in}}%
\pgfpathlineto{\pgfqpoint{11.169374in}{5.491650in}}%
\pgfpathlineto{\pgfqpoint{11.172626in}{5.492990in}}%
\pgfpathlineto{\pgfqpoint{11.191890in}{5.491568in}}%
\pgfpathlineto{\pgfqpoint{11.195157in}{5.490054in}}%
\pgfpathlineto{\pgfqpoint{11.201673in}{5.493116in}}%
\pgfpathlineto{\pgfqpoint{11.208193in}{5.493981in}}%
\pgfpathlineto{\pgfqpoint{11.217927in}{5.490129in}}%
\pgfpathlineto{\pgfqpoint{11.224430in}{5.490515in}}%
\pgfpathlineto{\pgfqpoint{11.227675in}{5.491857in}}%
\pgfpathlineto{\pgfqpoint{11.227675in}{5.491857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.745000in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{4.437851in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{4.437851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{7.479095in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{7.479095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376130in,y=7.562428in,,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Total Magnitude of Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162815in}{4.548962in}}%
\pgfpathlineto{\pgfqpoint{3.699772in}{4.548962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744217in}{4.548962in}}{\pgfqpoint{3.744217in}{4.593407in}}%
\pgfpathlineto{\pgfqpoint{3.744217in}{5.552846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744217in}{5.597290in}}{\pgfqpoint{3.699772in}{5.597290in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{5.597290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{5.597290in}}{\pgfqpoint{1.118370in}{5.552846in}}%
\pgfpathlineto{\pgfqpoint{1.118370in}{4.593407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{4.548962in}}{\pgfqpoint{1.162815in}{4.548962in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{4.548962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{5.417343in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{5.417343in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{5.417343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=5.339565in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Gravity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{5.088024in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{5.088024in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{5.088024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=5.010246in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Uncompensated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{4.761853in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{4.761853in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{4.761853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=4.684075in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Compensated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.868335in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{3.868335in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{1.495338in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495338in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495338in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797327in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{2.797327in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797327in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797327in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099315in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{4.099315in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099315in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099315in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401304in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401304in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.401304in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703292in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{6.703292in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703292in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.703292in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005281in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{8.005281in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005281in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.005281in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.307269in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{9.307269in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.307269in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.307269in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.609258in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{10.609258in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.609258in}{0.827091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.609258in,y=0.729869in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376130in,y=0.472694in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{0.947955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{0.947955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558650in, y=0.868813in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{1.444380in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{1.444380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{1.444380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558650in, y=1.365238in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{1.940805in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{1.940805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{1.940805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656566in, y=1.861663in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{2.437230in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{2.437230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{2.437230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812122in, y=2.358088in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{2.933655in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{2.933655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{2.933655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812122in, y=2.854513in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{3.430080in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.430080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007259in}{3.430080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714206in, y=3.350938in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503095in,y=2.347713in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Angular Velocity [rad/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{2.436966in}}%
\pgfpathlineto{\pgfqpoint{1.501783in}{2.436737in}}%
\pgfpathlineto{\pgfqpoint{1.518113in}{2.436867in}}%
\pgfpathlineto{\pgfqpoint{1.521408in}{2.437700in}}%
\pgfpathlineto{\pgfqpoint{1.527861in}{2.436487in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{2.437103in}}%
\pgfpathlineto{\pgfqpoint{1.544208in}{2.436119in}}%
\pgfpathlineto{\pgfqpoint{1.557153in}{2.436851in}}%
\pgfpathlineto{\pgfqpoint{1.560481in}{2.436378in}}%
\pgfpathlineto{\pgfqpoint{1.563754in}{2.437089in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{2.436365in}}%
\pgfpathlineto{\pgfqpoint{1.573479in}{2.437495in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{2.436112in}}%
\pgfpathlineto{\pgfqpoint{1.593072in}{2.436753in}}%
\pgfpathlineto{\pgfqpoint{1.599531in}{2.436356in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{2.436983in}}%
\pgfpathlineto{\pgfqpoint{1.635338in}{2.436279in}}%
\pgfpathlineto{\pgfqpoint{1.638599in}{2.437806in}}%
\pgfpathlineto{\pgfqpoint{1.648285in}{2.437151in}}%
\pgfpathlineto{\pgfqpoint{1.654921in}{2.436974in}}%
\pgfpathlineto{\pgfqpoint{1.658025in}{2.438237in}}%
\pgfpathlineto{\pgfqpoint{1.664652in}{2.436238in}}%
\pgfpathlineto{\pgfqpoint{1.667886in}{2.436131in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{2.437353in}}%
\pgfpathlineto{\pgfqpoint{1.687374in}{2.436860in}}%
\pgfpathlineto{\pgfqpoint{1.693919in}{2.437466in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{2.437114in}}%
\pgfpathlineto{\pgfqpoint{1.736321in}{2.437109in}}%
\pgfpathlineto{\pgfqpoint{1.759054in}{2.437597in}}%
\pgfpathlineto{\pgfqpoint{1.765468in}{2.436503in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{2.437464in}}%
\pgfpathlineto{\pgfqpoint{1.781776in}{2.437203in}}%
\pgfpathlineto{\pgfqpoint{1.794798in}{2.437352in}}%
\pgfpathlineto{\pgfqpoint{1.797979in}{2.437851in}}%
\pgfpathlineto{\pgfqpoint{1.801255in}{2.436962in}}%
\pgfpathlineto{\pgfqpoint{1.811163in}{2.437318in}}%
\pgfpathlineto{\pgfqpoint{1.814380in}{2.436344in}}%
\pgfpathlineto{\pgfqpoint{1.830557in}{2.437715in}}%
\pgfpathlineto{\pgfqpoint{1.833855in}{2.436286in}}%
\pgfpathlineto{\pgfqpoint{1.837452in}{2.436002in}}%
\pgfpathlineto{\pgfqpoint{1.843664in}{2.437226in}}%
\pgfpathlineto{\pgfqpoint{1.859869in}{2.436762in}}%
\pgfpathlineto{\pgfqpoint{1.863111in}{2.435977in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{2.437251in}}%
\pgfpathlineto{\pgfqpoint{1.885971in}{2.436154in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{2.437126in}}%
\pgfpathlineto{\pgfqpoint{1.892448in}{2.435416in}}%
\pgfpathlineto{\pgfqpoint{1.908702in}{2.437002in}}%
\pgfpathlineto{\pgfqpoint{1.918472in}{2.435334in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{2.435294in}}%
\pgfpathlineto{\pgfqpoint{1.928307in}{2.436976in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{2.436608in}}%
\pgfpathlineto{\pgfqpoint{1.939108in}{2.438659in}}%
\pgfpathlineto{\pgfqpoint{1.941306in}{2.437675in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{2.437217in}}%
\pgfpathlineto{\pgfqpoint{1.960801in}{2.437493in}}%
\pgfpathlineto{\pgfqpoint{1.964072in}{2.438935in}}%
\pgfpathlineto{\pgfqpoint{1.973821in}{2.437075in}}%
\pgfpathlineto{\pgfqpoint{1.983595in}{2.437272in}}%
\pgfpathlineto{\pgfqpoint{1.986868in}{2.436505in}}%
\pgfpathlineto{\pgfqpoint{1.990162in}{2.437715in}}%
\pgfpathlineto{\pgfqpoint{1.996589in}{2.437213in}}%
\pgfpathlineto{\pgfqpoint{2.003136in}{2.437818in}}%
\pgfpathlineto{\pgfqpoint{2.006353in}{2.435872in}}%
\pgfpathlineto{\pgfqpoint{2.009591in}{2.437484in}}%
\pgfpathlineto{\pgfqpoint{2.035807in}{2.437496in}}%
\pgfpathlineto{\pgfqpoint{2.042235in}{2.437603in}}%
\pgfpathlineto{\pgfqpoint{2.051866in}{2.437237in}}%
\pgfpathlineto{\pgfqpoint{2.055282in}{2.436153in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{2.441188in}}%
\pgfpathlineto{\pgfqpoint{2.087807in}{2.442230in}}%
\pgfpathlineto{\pgfqpoint{2.090936in}{2.441482in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{2.442541in}}%
\pgfpathlineto{\pgfqpoint{2.113794in}{2.445131in}}%
\pgfpathlineto{\pgfqpoint{2.120318in}{2.447545in}}%
\pgfpathlineto{\pgfqpoint{2.123550in}{2.447920in}}%
\pgfpathlineto{\pgfqpoint{2.126748in}{2.451299in}}%
\pgfpathlineto{\pgfqpoint{2.133445in}{2.452499in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{2.152828in}{2.450412in}}%
\pgfpathlineto{\pgfqpoint{2.162942in}{2.450428in}}%
\pgfpathlineto{\pgfqpoint{2.165815in}{2.449025in}}%
\pgfpathlineto{\pgfqpoint{2.172350in}{2.448697in}}%
\pgfpathlineto{\pgfqpoint{2.185370in}{2.446422in}}%
\pgfpathlineto{\pgfqpoint{2.188615in}{2.447633in}}%
\pgfpathlineto{\pgfqpoint{2.195324in}{2.447576in}}%
\pgfpathlineto{\pgfqpoint{2.227861in}{2.456391in}}%
\pgfpathlineto{\pgfqpoint{2.247318in}{2.459807in}}%
\pgfpathlineto{\pgfqpoint{2.250490in}{2.458810in}}%
\pgfpathlineto{\pgfqpoint{2.273210in}{2.462670in}}%
\pgfpathlineto{\pgfqpoint{2.283018in}{2.464727in}}%
\pgfpathlineto{\pgfqpoint{2.286236in}{2.463881in}}%
\pgfpathlineto{\pgfqpoint{2.292933in}{2.463970in}}%
\pgfpathlineto{\pgfqpoint{2.299438in}{2.462236in}}%
\pgfpathlineto{\pgfqpoint{2.318837in}{2.456957in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{2.454625in}}%
\pgfpathlineto{\pgfqpoint{2.335143in}{2.453369in}}%
\pgfpathlineto{\pgfqpoint{2.348194in}{2.454132in}}%
\pgfpathlineto{\pgfqpoint{2.358129in}{2.452398in}}%
\pgfpathlineto{\pgfqpoint{2.361314in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{2.364434in}{2.451166in}}%
\pgfpathlineto{\pgfqpoint{2.367724in}{2.451892in}}%
\pgfpathlineto{\pgfqpoint{2.370930in}{2.450656in}}%
\pgfpathlineto{\pgfqpoint{2.374120in}{2.450771in}}%
\pgfpathlineto{\pgfqpoint{2.380740in}{2.448473in}}%
\pgfpathlineto{\pgfqpoint{2.384023in}{2.448122in}}%
\pgfpathlineto{\pgfqpoint{2.387183in}{2.448976in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{2.446944in}}%
\pgfpathlineto{\pgfqpoint{2.406818in}{2.444175in}}%
\pgfpathlineto{\pgfqpoint{2.409999in}{2.444953in}}%
\pgfpathlineto{\pgfqpoint{2.416492in}{2.444603in}}%
\pgfpathlineto{\pgfqpoint{2.419775in}{2.445107in}}%
\pgfpathlineto{\pgfqpoint{2.423314in}{2.443686in}}%
\pgfpathlineto{\pgfqpoint{2.427462in}{2.443742in}}%
\pgfpathlineto{\pgfqpoint{2.429514in}{2.442196in}}%
\pgfpathlineto{\pgfqpoint{2.432818in}{2.442499in}}%
\pgfpathlineto{\pgfqpoint{2.442525in}{2.440121in}}%
\pgfpathlineto{\pgfqpoint{2.445814in}{2.440655in}}%
\pgfpathlineto{\pgfqpoint{2.452381in}{2.439988in}}%
\pgfpathlineto{\pgfqpoint{2.475074in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{2.440838in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{2.439994in}}%
\pgfpathlineto{\pgfqpoint{2.514220in}{2.439861in}}%
\pgfpathlineto{\pgfqpoint{2.517402in}{2.439753in}}%
\pgfpathlineto{\pgfqpoint{2.520765in}{2.440866in}}%
\pgfpathlineto{\pgfqpoint{2.530531in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.442235in}}%
\pgfpathlineto{\pgfqpoint{2.549993in}{2.441655in}}%
\pgfpathlineto{\pgfqpoint{2.556521in}{2.441966in}}%
\pgfpathlineto{\pgfqpoint{2.559719in}{2.440655in}}%
\pgfpathlineto{\pgfqpoint{2.569449in}{2.440251in}}%
\pgfpathlineto{\pgfqpoint{2.579278in}{2.439103in}}%
\pgfpathlineto{\pgfqpoint{2.585825in}{2.439124in}}%
\pgfpathlineto{\pgfqpoint{2.608512in}{2.436652in}}%
\pgfpathlineto{\pgfqpoint{2.611774in}{2.437293in}}%
\pgfpathlineto{\pgfqpoint{2.621722in}{2.436000in}}%
\pgfpathlineto{\pgfqpoint{2.628051in}{2.435997in}}%
\pgfpathlineto{\pgfqpoint{2.631310in}{2.434831in}}%
\pgfpathlineto{\pgfqpoint{2.634503in}{2.436600in}}%
\pgfpathlineto{\pgfqpoint{2.650999in}{2.436496in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{2.437472in}}%
\pgfpathlineto{\pgfqpoint{2.699820in}{2.438535in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{2.436489in}}%
\pgfpathlineto{\pgfqpoint{2.741934in}{2.438158in}}%
\pgfpathlineto{\pgfqpoint{2.748716in}{2.438480in}}%
\pgfpathlineto{\pgfqpoint{2.761476in}{2.438969in}}%
\pgfpathlineto{\pgfqpoint{2.794058in}{2.440797in}}%
\pgfpathlineto{\pgfqpoint{2.800573in}{2.441560in}}%
\pgfpathlineto{\pgfqpoint{2.807076in}{2.441211in}}%
\pgfpathlineto{\pgfqpoint{2.817066in}{2.439222in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{2.435862in}}%
\pgfpathlineto{\pgfqpoint{2.862467in}{2.433370in}}%
\pgfpathlineto{\pgfqpoint{2.872199in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.878962in}{2.435034in}}%
\pgfpathlineto{\pgfqpoint{2.891718in}{2.438014in}}%
\pgfpathlineto{\pgfqpoint{2.894955in}{2.441671in}}%
\pgfpathlineto{\pgfqpoint{2.898217in}{2.442861in}}%
\pgfpathlineto{\pgfqpoint{2.904706in}{2.443272in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{2.446258in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{2.453581in}}%
\pgfpathlineto{\pgfqpoint{2.943980in}{2.453304in}}%
\pgfpathlineto{\pgfqpoint{2.947044in}{2.451266in}}%
\pgfpathlineto{\pgfqpoint{2.953612in}{2.450942in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{2.448489in}}%
\pgfpathlineto{\pgfqpoint{2.992631in}{2.443863in}}%
\pgfpathlineto{\pgfqpoint{3.002363in}{2.443526in}}%
\pgfpathlineto{\pgfqpoint{3.005631in}{2.443261in}}%
\pgfpathlineto{\pgfqpoint{3.012123in}{2.443726in}}%
\pgfpathlineto{\pgfqpoint{3.041988in}{2.437573in}}%
\pgfpathlineto{\pgfqpoint{3.044650in}{2.435933in}}%
\pgfpathlineto{\pgfqpoint{3.083802in}{2.433607in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.435462in}}%
\pgfpathlineto{\pgfqpoint{3.126060in}{2.435103in}}%
\pgfpathlineto{\pgfqpoint{3.132541in}{2.436117in}}%
\pgfpathlineto{\pgfqpoint{3.152101in}{2.438401in}}%
\pgfpathlineto{\pgfqpoint{3.155324in}{2.440940in}}%
\pgfpathlineto{\pgfqpoint{3.158575in}{2.439977in}}%
\pgfpathlineto{\pgfqpoint{3.168447in}{2.441551in}}%
\pgfpathlineto{\pgfqpoint{3.178221in}{2.441551in}}%
\pgfpathlineto{\pgfqpoint{3.184625in}{2.439821in}}%
\pgfpathlineto{\pgfqpoint{3.191135in}{2.438466in}}%
\pgfpathlineto{\pgfqpoint{3.197627in}{2.435612in}}%
\pgfpathlineto{\pgfqpoint{3.220575in}{2.430111in}}%
\pgfpathlineto{\pgfqpoint{3.227019in}{2.429947in}}%
\pgfpathlineto{\pgfqpoint{3.233461in}{2.429547in}}%
\pgfpathlineto{\pgfqpoint{3.246528in}{2.428155in}}%
\pgfpathlineto{\pgfqpoint{3.249727in}{2.426812in}}%
\pgfpathlineto{\pgfqpoint{3.256207in}{2.427285in}}%
\pgfpathlineto{\pgfqpoint{3.259529in}{2.448158in}}%
\pgfpathlineto{\pgfqpoint{3.262758in}{2.433239in}}%
\pgfpathlineto{\pgfqpoint{3.266002in}{2.435353in}}%
\pgfpathlineto{\pgfqpoint{3.269813in}{2.429351in}}%
\pgfpathlineto{\pgfqpoint{3.272625in}{2.436878in}}%
\pgfpathlineto{\pgfqpoint{3.279010in}{2.444000in}}%
\pgfpathlineto{\pgfqpoint{3.282270in}{2.433903in}}%
\pgfpathlineto{\pgfqpoint{3.285510in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{3.295335in}{2.437475in}}%
\pgfpathlineto{\pgfqpoint{3.298621in}{2.431019in}}%
\pgfpathlineto{\pgfqpoint{3.302192in}{2.433232in}}%
\pgfpathlineto{\pgfqpoint{3.305247in}{2.433699in}}%
\pgfpathlineto{\pgfqpoint{3.308482in}{2.436766in}}%
\pgfpathlineto{\pgfqpoint{3.311597in}{2.432061in}}%
\pgfpathlineto{\pgfqpoint{3.314822in}{2.433792in}}%
\pgfpathlineto{\pgfqpoint{3.324605in}{2.433812in}}%
\pgfpathlineto{\pgfqpoint{3.334774in}{2.432870in}}%
\pgfpathlineto{\pgfqpoint{3.337763in}{2.434207in}}%
\pgfpathlineto{\pgfqpoint{3.341016in}{2.433138in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{2.433322in}}%
\pgfpathlineto{\pgfqpoint{3.347385in}{2.432203in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{2.432092in}}%
\pgfpathlineto{\pgfqpoint{3.363678in}{2.428366in}}%
\pgfpathlineto{\pgfqpoint{3.373535in}{2.426179in}}%
\pgfpathlineto{\pgfqpoint{3.376731in}{2.423417in}}%
\pgfpathlineto{\pgfqpoint{3.396287in}{2.416267in}}%
\pgfpathlineto{\pgfqpoint{3.402704in}{2.415405in}}%
\pgfpathlineto{\pgfqpoint{3.412524in}{2.413200in}}%
\pgfpathlineto{\pgfqpoint{3.419009in}{2.412738in}}%
\pgfpathlineto{\pgfqpoint{3.428805in}{2.409826in}}%
\pgfpathlineto{\pgfqpoint{3.435334in}{2.411734in}}%
\pgfpathlineto{\pgfqpoint{3.445049in}{2.412582in}}%
\pgfpathlineto{\pgfqpoint{3.448334in}{2.414241in}}%
\pgfpathlineto{\pgfqpoint{3.458064in}{2.415423in}}%
\pgfpathlineto{\pgfqpoint{3.461351in}{2.416595in}}%
\pgfpathlineto{\pgfqpoint{3.464722in}{2.416383in}}%
\pgfpathlineto{\pgfqpoint{3.467770in}{2.417787in}}%
\pgfpathlineto{\pgfqpoint{3.471089in}{2.416445in}}%
\pgfpathlineto{\pgfqpoint{3.474451in}{2.417418in}}%
\pgfpathlineto{\pgfqpoint{3.477658in}{2.416289in}}%
\pgfpathlineto{\pgfqpoint{3.484084in}{2.417424in}}%
\pgfpathlineto{\pgfqpoint{3.487450in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{3.490672in}{2.417143in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.424193in}}%
\pgfpathlineto{\pgfqpoint{3.552495in}{2.423711in}}%
\pgfpathlineto{\pgfqpoint{3.555708in}{2.425181in}}%
\pgfpathlineto{\pgfqpoint{3.562862in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{3.565759in}{2.425560in}}%
\pgfpathlineto{\pgfqpoint{3.620968in}{2.428494in}}%
\pgfpathlineto{\pgfqpoint{3.624058in}{2.427159in}}%
\pgfpathlineto{\pgfqpoint{3.627428in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{3.630737in}{2.427501in}}%
\pgfpathlineto{\pgfqpoint{3.653285in}{2.432573in}}%
\pgfpathlineto{\pgfqpoint{3.656686in}{2.430991in}}%
\pgfpathlineto{\pgfqpoint{3.672911in}{2.430648in}}%
\pgfpathlineto{\pgfqpoint{3.676155in}{2.431093in}}%
\pgfpathlineto{\pgfqpoint{3.682659in}{2.429550in}}%
\pgfpathlineto{\pgfqpoint{3.689225in}{2.430110in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{2.428937in}}%
\pgfpathlineto{\pgfqpoint{3.699006in}{2.430704in}}%
\pgfpathlineto{\pgfqpoint{3.712004in}{2.430096in}}%
\pgfpathlineto{\pgfqpoint{3.728532in}{2.430741in}}%
\pgfpathlineto{\pgfqpoint{3.731507in}{2.429652in}}%
\pgfpathlineto{\pgfqpoint{3.734809in}{2.431357in}}%
\pgfpathlineto{\pgfqpoint{3.741299in}{2.429156in}}%
\pgfpathlineto{\pgfqpoint{3.744509in}{2.429136in}}%
\pgfpathlineto{\pgfqpoint{3.750977in}{2.427916in}}%
\pgfpathlineto{\pgfqpoint{3.770537in}{2.424471in}}%
\pgfpathlineto{\pgfqpoint{3.803142in}{2.420877in}}%
\pgfpathlineto{\pgfqpoint{3.809556in}{2.419573in}}%
\pgfpathlineto{\pgfqpoint{3.816190in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{3.826194in}{2.420750in}}%
\pgfpathlineto{\pgfqpoint{3.832609in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{3.839005in}{2.419448in}}%
\pgfpathlineto{\pgfqpoint{3.881309in}{2.413229in}}%
\pgfpathlineto{\pgfqpoint{3.884538in}{2.414482in}}%
\pgfpathlineto{\pgfqpoint{3.892948in}{2.414124in}}%
\pgfpathlineto{\pgfqpoint{3.894263in}{2.415146in}}%
\pgfpathlineto{\pgfqpoint{3.917036in}{2.420221in}}%
\pgfpathlineto{\pgfqpoint{3.920556in}{2.419900in}}%
\pgfpathlineto{\pgfqpoint{3.926793in}{2.421505in}}%
\pgfpathlineto{\pgfqpoint{3.936597in}{2.423837in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{2.422760in}}%
\pgfpathlineto{\pgfqpoint{3.978998in}{2.426966in}}%
\pgfpathlineto{\pgfqpoint{3.982209in}{2.428565in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{2.430527in}}%
\pgfpathlineto{\pgfqpoint{4.054573in}{2.434981in}}%
\pgfpathlineto{\pgfqpoint{4.076510in}{2.435450in}}%
\pgfpathlineto{\pgfqpoint{4.079796in}{2.434256in}}%
\pgfpathlineto{\pgfqpoint{4.083158in}{2.431617in}}%
\pgfpathlineto{\pgfqpoint{4.086696in}{2.431893in}}%
\pgfpathlineto{\pgfqpoint{4.092795in}{2.428441in}}%
\pgfpathlineto{\pgfqpoint{4.099355in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{2.428381in}}%
\pgfpathlineto{\pgfqpoint{4.112328in}{2.428238in}}%
\pgfpathlineto{\pgfqpoint{4.115741in}{2.430303in}}%
\pgfpathlineto{\pgfqpoint{4.118965in}{2.429517in}}%
\pgfpathlineto{\pgfqpoint{4.148226in}{2.433772in}}%
\pgfpathlineto{\pgfqpoint{4.154647in}{2.434736in}}%
\pgfpathlineto{\pgfqpoint{4.161157in}{2.439362in}}%
\pgfpathlineto{\pgfqpoint{4.170874in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.184090in}{2.455451in}}%
\pgfpathlineto{\pgfqpoint{4.187288in}{2.455285in}}%
\pgfpathlineto{\pgfqpoint{4.193662in}{2.457090in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{2.454013in}}%
\pgfpathlineto{\pgfqpoint{4.213393in}{2.455990in}}%
\pgfpathlineto{\pgfqpoint{4.223454in}{2.455351in}}%
\pgfpathlineto{\pgfqpoint{4.229515in}{2.457017in}}%
\pgfpathlineto{\pgfqpoint{4.236007in}{2.456853in}}%
\pgfpathlineto{\pgfqpoint{4.242473in}{2.457708in}}%
\pgfpathlineto{\pgfqpoint{4.251887in}{2.458425in}}%
\pgfpathlineto{\pgfqpoint{4.252385in}{2.459875in}}%
\pgfpathlineto{\pgfqpoint{4.258784in}{2.460505in}}%
\pgfpathlineto{\pgfqpoint{4.262014in}{2.463915in}}%
\pgfpathlineto{\pgfqpoint{4.271803in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.278428in}{2.475945in}}%
\pgfpathlineto{\pgfqpoint{4.284267in}{2.477464in}}%
\pgfpathlineto{\pgfqpoint{4.284923in}{2.479945in}}%
\pgfpathlineto{\pgfqpoint{4.291341in}{2.488902in}}%
\pgfpathlineto{\pgfqpoint{4.294562in}{2.490892in}}%
\pgfpathlineto{\pgfqpoint{4.297844in}{2.494677in}}%
\pgfpathlineto{\pgfqpoint{4.304366in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.311258in}{2.512167in}}%
\pgfpathlineto{\pgfqpoint{4.314201in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{4.323898in}{2.534242in}}%
\pgfpathlineto{\pgfqpoint{4.327180in}{2.543663in}}%
\pgfpathlineto{\pgfqpoint{4.330387in}{2.546847in}}%
\pgfpathlineto{\pgfqpoint{4.343563in}{2.569933in}}%
\pgfpathlineto{\pgfqpoint{4.350045in}{2.577118in}}%
\pgfpathlineto{\pgfqpoint{4.353218in}{2.588964in}}%
\pgfpathlineto{\pgfqpoint{4.356423in}{2.591487in}}%
\pgfpathlineto{\pgfqpoint{4.359697in}{2.590570in}}%
\pgfpathlineto{\pgfqpoint{4.362922in}{2.591579in}}%
\pgfpathlineto{\pgfqpoint{4.366171in}{2.596790in}}%
\pgfpathlineto{\pgfqpoint{4.372842in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{2.596655in}}%
\pgfpathlineto{\pgfqpoint{4.379303in}{2.591483in}}%
\pgfpathlineto{\pgfqpoint{4.385743in}{2.588926in}}%
\pgfpathlineto{\pgfqpoint{4.389003in}{2.582899in}}%
\pgfpathlineto{\pgfqpoint{4.392220in}{2.574608in}}%
\pgfpathlineto{\pgfqpoint{4.402042in}{2.567091in}}%
\pgfpathlineto{\pgfqpoint{4.405291in}{2.562593in}}%
\pgfpathlineto{\pgfqpoint{4.415124in}{2.554097in}}%
\pgfpathlineto{\pgfqpoint{4.418286in}{2.546145in}}%
\pgfpathlineto{\pgfqpoint{4.424903in}{2.537933in}}%
\pgfpathlineto{\pgfqpoint{4.428006in}{2.532646in}}%
\pgfpathlineto{\pgfqpoint{4.431297in}{2.520637in}}%
\pgfpathlineto{\pgfqpoint{4.437876in}{2.512494in}}%
\pgfpathlineto{\pgfqpoint{4.441180in}{2.504628in}}%
\pgfpathlineto{\pgfqpoint{4.444480in}{2.486493in}}%
\pgfpathlineto{\pgfqpoint{4.447605in}{2.481469in}}%
\pgfpathlineto{\pgfqpoint{4.454493in}{2.465330in}}%
\pgfpathlineto{\pgfqpoint{4.457317in}{2.435904in}}%
\pgfpathlineto{\pgfqpoint{4.460625in}{2.430659in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{2.407243in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{2.387012in}}%
\pgfpathlineto{\pgfqpoint{4.476957in}{2.369707in}}%
\pgfpathlineto{\pgfqpoint{4.480420in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{4.483344in}{2.350993in}}%
\pgfpathlineto{\pgfqpoint{4.486661in}{2.344825in}}%
\pgfpathlineto{\pgfqpoint{4.489991in}{2.344624in}}%
\pgfpathlineto{\pgfqpoint{4.496397in}{2.331348in}}%
\pgfpathlineto{\pgfqpoint{4.506224in}{2.325675in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{2.316768in}}%
\pgfpathlineto{\pgfqpoint{4.514768in}{2.311388in}}%
\pgfpathlineto{\pgfqpoint{4.515949in}{2.307955in}}%
\pgfpathlineto{\pgfqpoint{4.519357in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{4.525705in}{2.292579in}}%
\pgfpathlineto{\pgfqpoint{4.529012in}{2.283930in}}%
\pgfpathlineto{\pgfqpoint{4.532201in}{2.282591in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{2.276087in}}%
\pgfpathlineto{\pgfqpoint{4.542051in}{2.254970in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{2.239735in}}%
\pgfpathlineto{\pgfqpoint{4.551876in}{2.238443in}}%
\pgfpathlineto{\pgfqpoint{4.555058in}{2.225241in}}%
\pgfpathlineto{\pgfqpoint{4.558272in}{2.216978in}}%
\pgfpathlineto{\pgfqpoint{4.561446in}{2.187581in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{2.154011in}}%
\pgfpathlineto{\pgfqpoint{4.574811in}{2.116707in}}%
\pgfpathlineto{\pgfqpoint{4.577803in}{2.100541in}}%
\pgfpathlineto{\pgfqpoint{4.581078in}{2.072735in}}%
\pgfpathlineto{\pgfqpoint{4.584362in}{2.078887in}}%
\pgfpathlineto{\pgfqpoint{4.590805in}{2.055130in}}%
\pgfpathlineto{\pgfqpoint{4.594096in}{2.046503in}}%
\pgfpathlineto{\pgfqpoint{4.597318in}{2.041745in}}%
\pgfpathlineto{\pgfqpoint{4.600608in}{2.024143in}}%
\pgfpathlineto{\pgfqpoint{4.603798in}{2.017822in}}%
\pgfpathlineto{\pgfqpoint{4.607154in}{2.007417in}}%
\pgfpathlineto{\pgfqpoint{4.610424in}{2.001712in}}%
\pgfpathlineto{\pgfqpoint{4.613548in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{4.616890in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{4.620159in}{1.981453in}}%
\pgfpathlineto{\pgfqpoint{4.623388in}{1.985362in}}%
\pgfpathlineto{\pgfqpoint{4.626537in}{1.968517in}}%
\pgfpathlineto{\pgfqpoint{4.629914in}{1.967302in}}%
\pgfpathlineto{\pgfqpoint{4.633156in}{1.973358in}}%
\pgfpathlineto{\pgfqpoint{4.636475in}{1.966205in}}%
\pgfpathlineto{\pgfqpoint{4.640545in}{1.963570in}}%
\pgfpathlineto{\pgfqpoint{4.642919in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{4.646248in}{1.951323in}}%
\pgfpathlineto{\pgfqpoint{4.649487in}{1.956195in}}%
\pgfpathlineto{\pgfqpoint{4.652618in}{1.951761in}}%
\pgfpathlineto{\pgfqpoint{4.655892in}{1.939560in}}%
\pgfpathlineto{\pgfqpoint{4.659155in}{1.941265in}}%
\pgfpathlineto{\pgfqpoint{4.662446in}{1.938542in}}%
\pgfpathlineto{\pgfqpoint{4.665717in}{1.938002in}}%
\pgfpathlineto{\pgfqpoint{4.669050in}{1.929076in}}%
\pgfpathlineto{\pgfqpoint{4.672385in}{1.924650in}}%
\pgfpathlineto{\pgfqpoint{4.681927in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{4.688479in}{1.879856in}}%
\pgfpathlineto{\pgfqpoint{4.691744in}{1.868239in}}%
\pgfpathlineto{\pgfqpoint{4.694952in}{1.865564in}}%
\pgfpathlineto{\pgfqpoint{4.701645in}{1.847619in}}%
\pgfpathlineto{\pgfqpoint{4.707970in}{1.824789in}}%
\pgfpathlineto{\pgfqpoint{4.711219in}{1.824944in}}%
\pgfpathlineto{\pgfqpoint{4.714547in}{1.818622in}}%
\pgfpathlineto{\pgfqpoint{4.720952in}{1.786074in}}%
\pgfpathlineto{\pgfqpoint{4.724237in}{1.774312in}}%
\pgfpathlineto{\pgfqpoint{4.727538in}{1.768014in}}%
\pgfpathlineto{\pgfqpoint{4.730724in}{1.742118in}}%
\pgfpathlineto{\pgfqpoint{4.737350in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{4.740527in}{1.709163in}}%
\pgfpathlineto{\pgfqpoint{4.743814in}{1.689990in}}%
\pgfpathlineto{\pgfqpoint{4.746993in}{1.686581in}}%
\pgfpathlineto{\pgfqpoint{4.756818in}{1.653447in}}%
\pgfpathlineto{\pgfqpoint{4.760126in}{1.652696in}}%
\pgfpathlineto{\pgfqpoint{4.767047in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{4.769788in}{1.623318in}}%
\pgfpathlineto{\pgfqpoint{4.773095in}{1.621976in}}%
\pgfpathlineto{\pgfqpoint{4.776361in}{1.622342in}}%
\pgfpathlineto{\pgfqpoint{4.779657in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{4.782889in}{1.602704in}}%
\pgfpathlineto{\pgfqpoint{4.786075in}{1.596433in}}%
\pgfpathlineto{\pgfqpoint{4.789488in}{1.595149in}}%
\pgfpathlineto{\pgfqpoint{4.792705in}{1.595771in}}%
\pgfpathlineto{\pgfqpoint{4.799202in}{1.574997in}}%
\pgfpathlineto{\pgfqpoint{4.802465in}{1.573315in}}%
\pgfpathlineto{\pgfqpoint{4.805929in}{1.574131in}}%
\pgfpathlineto{\pgfqpoint{4.815487in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{4.818669in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{4.821887in}{1.558417in}}%
\pgfpathlineto{\pgfqpoint{4.825173in}{1.557356in}}%
\pgfpathlineto{\pgfqpoint{4.828859in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{4.834879in}{1.514896in}}%
\pgfpathlineto{\pgfqpoint{4.838196in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{4.841458in}{1.525276in}}%
\pgfpathlineto{\pgfqpoint{4.851180in}{1.469451in}}%
\pgfpathlineto{\pgfqpoint{4.857677in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{4.861360in}{1.450012in}}%
\pgfpathlineto{\pgfqpoint{4.864427in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{4.867518in}{1.434718in}}%
\pgfpathlineto{\pgfqpoint{4.870775in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{4.874490in}{1.425708in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{1.412201in}}%
\pgfpathlineto{\pgfqpoint{4.880544in}{1.407827in}}%
\pgfpathlineto{\pgfqpoint{4.886977in}{1.403289in}}%
\pgfpathlineto{\pgfqpoint{4.893771in}{1.389374in}}%
\pgfpathlineto{\pgfqpoint{4.899998in}{1.386003in}}%
\pgfpathlineto{\pgfqpoint{4.903296in}{1.386186in}}%
\pgfpathlineto{\pgfqpoint{4.909733in}{1.382147in}}%
\pgfpathlineto{\pgfqpoint{4.912983in}{1.377413in}}%
\pgfpathlineto{\pgfqpoint{4.916265in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{4.919597in}{1.383000in}}%
\pgfpathlineto{\pgfqpoint{4.923038in}{1.378313in}}%
\pgfpathlineto{\pgfqpoint{4.929897in}{1.376092in}}%
\pgfpathlineto{\pgfqpoint{4.929983in}{1.370788in}}%
\pgfpathlineto{\pgfqpoint{4.932608in}{1.375780in}}%
\pgfpathlineto{\pgfqpoint{4.935908in}{1.376685in}}%
\pgfpathlineto{\pgfqpoint{4.939153in}{1.372958in}}%
\pgfpathlineto{\pgfqpoint{4.942347in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{1.362739in}}%
\pgfpathlineto{\pgfqpoint{4.948924in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{4.952159in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{4.961826in}{1.344207in}}%
\pgfpathlineto{\pgfqpoint{4.965061in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{4.968362in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{4.971657in}{1.338863in}}%
\pgfpathlineto{\pgfqpoint{4.981382in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{4.984734in}{1.312555in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{1.306436in}}%
\pgfpathlineto{\pgfqpoint{4.991133in}{1.271622in}}%
\pgfpathlineto{\pgfqpoint{4.994385in}{1.274706in}}%
\pgfpathlineto{\pgfqpoint{4.997745in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{5.001008in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{5.004125in}{1.246122in}}%
\pgfpathlineto{\pgfqpoint{5.027171in}{1.192439in}}%
\pgfpathlineto{\pgfqpoint{5.030229in}{1.181575in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{1.178407in}}%
\pgfpathlineto{\pgfqpoint{5.046497in}{1.154702in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.151611in}}%
\pgfpathlineto{\pgfqpoint{5.056278in}{1.142012in}}%
\pgfpathlineto{\pgfqpoint{5.062857in}{1.135262in}}%
\pgfpathlineto{\pgfqpoint{5.066084in}{1.136828in}}%
\pgfpathlineto{\pgfqpoint{5.069244in}{1.135954in}}%
\pgfpathlineto{\pgfqpoint{5.079146in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{5.082502in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{5.087413in}{1.125810in}}%
\pgfpathlineto{\pgfqpoint{5.092042in}{1.115267in}}%
\pgfpathlineto{\pgfqpoint{5.095297in}{1.113326in}}%
\pgfpathlineto{\pgfqpoint{5.098546in}{1.119143in}}%
\pgfpathlineto{\pgfqpoint{5.101813in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{5.105188in}{1.125514in}}%
\pgfpathlineto{\pgfqpoint{5.115097in}{1.097296in}}%
\pgfpathlineto{\pgfqpoint{5.120302in}{1.104758in}}%
\pgfpathlineto{\pgfqpoint{5.121552in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{5.124900in}{1.103605in}}%
\pgfpathlineto{\pgfqpoint{5.127957in}{1.089210in}}%
\pgfpathlineto{\pgfqpoint{5.131140in}{1.102383in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{5.140981in}{1.088244in}}%
\pgfpathlineto{\pgfqpoint{5.144195in}{1.091521in}}%
\pgfpathlineto{\pgfqpoint{5.147495in}{1.103403in}}%
\pgfpathlineto{\pgfqpoint{5.157436in}{1.083533in}}%
\pgfpathlineto{\pgfqpoint{5.160414in}{1.092558in}}%
\pgfpathlineto{\pgfqpoint{5.163709in}{1.092887in}}%
\pgfpathlineto{\pgfqpoint{5.170266in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{5.173486in}{1.079235in}}%
\pgfpathlineto{\pgfqpoint{5.176691in}{1.082213in}}%
\pgfpathlineto{\pgfqpoint{5.183573in}{1.083851in}}%
\pgfpathlineto{\pgfqpoint{5.188754in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{5.196238in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{5.199441in}{1.080546in}}%
\pgfpathlineto{\pgfqpoint{5.206043in}{1.080620in}}%
\pgfpathlineto{\pgfqpoint{5.209287in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{5.212504in}{1.085069in}}%
\pgfpathlineto{\pgfqpoint{5.222000in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{5.222361in}{1.079700in}}%
\pgfpathlineto{\pgfqpoint{5.228888in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{5.232073in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{5.235283in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{5.238523in}{1.071979in}}%
\pgfpathlineto{\pgfqpoint{5.241798in}{1.072785in}}%
\pgfpathlineto{\pgfqpoint{5.245050in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{5.254075in}{1.075201in}}%
\pgfpathlineto{\pgfqpoint{5.254086in}{1.059279in}}%
\pgfpathlineto{\pgfqpoint{5.254872in}{1.066735in}}%
\pgfpathlineto{\pgfqpoint{5.258113in}{1.063377in}}%
\pgfpathlineto{\pgfqpoint{5.261289in}{1.069241in}}%
\pgfpathlineto{\pgfqpoint{5.264520in}{1.059880in}}%
\pgfpathlineto{\pgfqpoint{5.267757in}{1.035821in}}%
\pgfpathlineto{\pgfqpoint{5.271062in}{1.053469in}}%
\pgfpathlineto{\pgfqpoint{5.274348in}{1.040384in}}%
\pgfpathlineto{\pgfqpoint{5.281453in}{1.057546in}}%
\pgfpathlineto{\pgfqpoint{5.287110in}{1.048477in}}%
\pgfpathlineto{\pgfqpoint{5.287352in}{1.033439in}}%
\pgfpathlineto{\pgfqpoint{5.290642in}{1.034659in}}%
\pgfpathlineto{\pgfqpoint{5.293920in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{5.300416in}{1.034411in}}%
\pgfpathlineto{\pgfqpoint{5.303620in}{1.024430in}}%
\pgfpathlineto{\pgfqpoint{5.306858in}{1.025603in}}%
\pgfpathlineto{\pgfqpoint{5.313625in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{5.316710in}{1.016108in}}%
\pgfpathlineto{\pgfqpoint{5.323182in}{1.011976in}}%
\pgfpathlineto{\pgfqpoint{5.329789in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{5.339431in}{1.006104in}}%
\pgfpathlineto{\pgfqpoint{5.342709in}{1.012775in}}%
\pgfpathlineto{\pgfqpoint{5.346113in}{1.011962in}}%
\pgfpathlineto{\pgfqpoint{5.349371in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{5.355695in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{5.362256in}{1.016227in}}%
\pgfpathlineto{\pgfqpoint{5.365573in}{1.018795in}}%
\pgfpathlineto{\pgfqpoint{5.368698in}{1.015304in}}%
\pgfpathlineto{\pgfqpoint{5.371946in}{1.017887in}}%
\pgfpathlineto{\pgfqpoint{5.378669in}{1.029883in}}%
\pgfpathlineto{\pgfqpoint{5.382345in}{1.028005in}}%
\pgfpathlineto{\pgfqpoint{5.385296in}{1.025131in}}%
\pgfpathlineto{\pgfqpoint{5.388288in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{5.392661in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{5.394712in}{1.042874in}}%
\pgfpathlineto{\pgfqpoint{5.401296in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{5.404626in}{1.035927in}}%
\pgfpathlineto{\pgfqpoint{5.407858in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{5.411016in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{5.417199in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{5.417610in}{1.048076in}}%
\pgfpathlineto{\pgfqpoint{5.420772in}{1.067219in}}%
\pgfpathlineto{\pgfqpoint{5.424202in}{1.071678in}}%
\pgfpathlineto{\pgfqpoint{5.427281in}{1.073265in}}%
\pgfpathlineto{\pgfqpoint{5.430654in}{1.086999in}}%
\pgfpathlineto{\pgfqpoint{5.433804in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{5.437049in}{1.082763in}}%
\pgfpathlineto{\pgfqpoint{5.440383in}{1.084139in}}%
\pgfpathlineto{\pgfqpoint{5.443578in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{5.453495in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{5.456609in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{5.463099in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{5.466381in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{5.469641in}{1.098110in}}%
\pgfpathlineto{\pgfqpoint{5.472940in}{1.098519in}}%
\pgfpathlineto{\pgfqpoint{5.476152in}{1.100309in}}%
\pgfpathlineto{\pgfqpoint{5.482815in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{5.489239in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{5.489283in}{1.101277in}}%
\pgfpathlineto{\pgfqpoint{5.492441in}{1.104111in}}%
\pgfpathlineto{\pgfqpoint{5.495778in}{1.111451in}}%
\pgfpathlineto{\pgfqpoint{5.502205in}{1.109782in}}%
\pgfpathlineto{\pgfqpoint{5.505471in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{5.508872in}{1.111884in}}%
\pgfpathlineto{\pgfqpoint{5.512088in}{1.120099in}}%
\pgfpathlineto{\pgfqpoint{5.516337in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{5.518630in}{1.116956in}}%
\pgfpathlineto{\pgfqpoint{5.521767in}{1.118062in}}%
\pgfpathlineto{\pgfqpoint{5.524968in}{1.126202in}}%
\pgfpathlineto{\pgfqpoint{5.531533in}{1.129994in}}%
\pgfpathlineto{\pgfqpoint{5.534710in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{5.538036in}{1.137869in}}%
\pgfpathlineto{\pgfqpoint{5.541255in}{1.121853in}}%
\pgfpathlineto{\pgfqpoint{5.544480in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.143869in}}%
\pgfpathlineto{\pgfqpoint{5.551084in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{5.557577in}{1.142568in}}%
\pgfpathlineto{\pgfqpoint{5.563983in}{1.165781in}}%
\pgfpathlineto{\pgfqpoint{5.567349in}{1.164459in}}%
\pgfpathlineto{\pgfqpoint{5.570609in}{1.158892in}}%
\pgfpathlineto{\pgfqpoint{5.573797in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{5.577064in}{1.171201in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{1.170950in}}%
\pgfpathlineto{\pgfqpoint{5.586757in}{1.172371in}}%
\pgfpathlineto{\pgfqpoint{5.593390in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{5.596575in}{1.178531in}}%
\pgfpathlineto{\pgfqpoint{5.599864in}{1.184152in}}%
\pgfpathlineto{\pgfqpoint{5.603082in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{5.606326in}{1.175989in}}%
\pgfpathlineto{\pgfqpoint{5.609617in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{5.616280in}{1.182414in}}%
\pgfpathlineto{\pgfqpoint{5.619394in}{1.184913in}}%
\pgfpathlineto{\pgfqpoint{5.622632in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{5.629165in}{1.198045in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{5.638872in}{1.202759in}}%
\pgfpathlineto{\pgfqpoint{5.642169in}{1.214275in}}%
\pgfpathlineto{\pgfqpoint{5.645577in}{1.220543in}}%
\pgfpathlineto{\pgfqpoint{5.651981in}{1.224205in}}%
\pgfpathlineto{\pgfqpoint{5.658464in}{1.240432in}}%
\pgfpathlineto{\pgfqpoint{5.668161in}{1.256190in}}%
\pgfpathlineto{\pgfqpoint{5.671466in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{5.674729in}{1.272034in}}%
\pgfpathlineto{\pgfqpoint{5.677997in}{1.280204in}}%
\pgfpathlineto{\pgfqpoint{5.681377in}{1.298179in}}%
\pgfpathlineto{\pgfqpoint{5.687748in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{5.691092in}{1.316818in}}%
\pgfpathlineto{\pgfqpoint{5.694269in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{5.697500in}{1.338377in}}%
\pgfpathlineto{\pgfqpoint{5.700798in}{1.345254in}}%
\pgfpathlineto{\pgfqpoint{5.704016in}{1.345900in}}%
\pgfpathlineto{\pgfqpoint{5.707240in}{1.355457in}}%
\pgfpathlineto{\pgfqpoint{5.710523in}{1.356538in}}%
\pgfpathlineto{\pgfqpoint{5.713990in}{1.368703in}}%
\pgfpathlineto{\pgfqpoint{5.717271in}{1.367687in}}%
\pgfpathlineto{\pgfqpoint{5.720367in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{5.723504in}{1.375860in}}%
\pgfpathlineto{\pgfqpoint{5.730093in}{1.390255in}}%
\pgfpathlineto{\pgfqpoint{5.733267in}{1.392750in}}%
\pgfpathlineto{\pgfqpoint{5.736497in}{1.389566in}}%
\pgfpathlineto{\pgfqpoint{5.739828in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{5.746485in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{5.749681in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{5.754932in}{1.401055in}}%
\pgfpathlineto{\pgfqpoint{5.756132in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{5.759352in}{1.409800in}}%
\pgfpathlineto{\pgfqpoint{5.765868in}{1.411315in}}%
\pgfpathlineto{\pgfqpoint{5.769189in}{1.414927in}}%
\pgfpathlineto{\pgfqpoint{5.772387in}{1.414954in}}%
\pgfpathlineto{\pgfqpoint{5.775589in}{1.423352in}}%
\pgfpathlineto{\pgfqpoint{5.779039in}{1.425187in}}%
\pgfpathlineto{\pgfqpoint{5.782288in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{5.785465in}{1.430499in}}%
\pgfpathlineto{\pgfqpoint{5.788696in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{5.798395in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{5.808219in}{1.471946in}}%
\pgfpathlineto{\pgfqpoint{5.811482in}{1.478495in}}%
\pgfpathlineto{\pgfqpoint{5.814757in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{5.817985in}{1.495761in}}%
\pgfpathlineto{\pgfqpoint{5.821282in}{1.501516in}}%
\pgfpathlineto{\pgfqpoint{5.824440in}{1.515190in}}%
\pgfpathlineto{\pgfqpoint{5.827657in}{1.518634in}}%
\pgfpathlineto{\pgfqpoint{5.831082in}{1.537137in}}%
\pgfpathlineto{\pgfqpoint{5.834211in}{1.564262in}}%
\pgfpathlineto{\pgfqpoint{5.837462in}{1.541215in}}%
\pgfpathlineto{\pgfqpoint{5.840671in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{5.847571in}{1.575478in}}%
\pgfpathlineto{\pgfqpoint{5.850474in}{1.577407in}}%
\pgfpathlineto{\pgfqpoint{5.853816in}{1.567331in}}%
\pgfpathlineto{\pgfqpoint{5.863450in}{1.601067in}}%
\pgfpathlineto{\pgfqpoint{5.866757in}{1.597100in}}%
\pgfpathlineto{\pgfqpoint{5.870091in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{5.873255in}{1.600608in}}%
\pgfpathlineto{\pgfqpoint{5.879820in}{1.612117in}}%
\pgfpathlineto{\pgfqpoint{5.883051in}{1.608163in}}%
\pgfpathlineto{\pgfqpoint{5.886449in}{1.608389in}}%
\pgfpathlineto{\pgfqpoint{5.889523in}{1.616182in}}%
\pgfpathlineto{\pgfqpoint{5.892725in}{1.620563in}}%
\pgfpathlineto{\pgfqpoint{5.896112in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{5.899394in}{1.622908in}}%
\pgfpathlineto{\pgfqpoint{5.905969in}{1.633800in}}%
\pgfpathlineto{\pgfqpoint{5.910036in}{1.636465in}}%
\pgfpathlineto{\pgfqpoint{5.912747in}{1.640680in}}%
\pgfpathlineto{\pgfqpoint{5.915556in}{1.647752in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{1.663886in}}%
\pgfpathlineto{\pgfqpoint{5.928618in}{1.675907in}}%
\pgfpathlineto{\pgfqpoint{5.931902in}{1.679929in}}%
\pgfpathlineto{\pgfqpoint{5.938492in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{5.942216in}{1.713016in}}%
\pgfpathlineto{\pgfqpoint{5.951381in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{5.954728in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{5.967675in}{1.798636in}}%
\pgfpathlineto{\pgfqpoint{5.971041in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{5.977585in}{1.834083in}}%
\pgfpathlineto{\pgfqpoint{5.980639in}{1.852298in}}%
\pgfpathlineto{\pgfqpoint{5.983899in}{1.859691in}}%
\pgfpathlineto{\pgfqpoint{5.987252in}{1.864062in}}%
\pgfpathlineto{\pgfqpoint{5.993676in}{1.902431in}}%
\pgfpathlineto{\pgfqpoint{5.996910in}{1.894187in}}%
\pgfpathlineto{\pgfqpoint{6.000329in}{1.899649in}}%
\pgfpathlineto{\pgfqpoint{6.003575in}{1.913443in}}%
\pgfpathlineto{\pgfqpoint{6.009228in}{1.921288in}}%
\pgfpathlineto{\pgfqpoint{6.009926in}{1.941211in}}%
\pgfpathlineto{\pgfqpoint{6.013330in}{1.933560in}}%
\pgfpathlineto{\pgfqpoint{6.016543in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{6.023081in}{1.955468in}}%
\pgfpathlineto{\pgfqpoint{6.026320in}{1.950285in}}%
\pgfpathlineto{\pgfqpoint{6.029552in}{1.952873in}}%
\pgfpathlineto{\pgfqpoint{6.036145in}{1.964368in}}%
\pgfpathlineto{\pgfqpoint{6.039598in}{1.964368in}}%
\pgfpathlineto{\pgfqpoint{6.042490in}{1.967525in}}%
\pgfpathlineto{\pgfqpoint{6.045799in}{1.963949in}}%
\pgfpathlineto{\pgfqpoint{6.055500in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{6.058735in}{1.994268in}}%
\pgfpathlineto{\pgfqpoint{6.062001in}{1.981133in}}%
\pgfpathlineto{\pgfqpoint{6.065367in}{1.987815in}}%
\pgfpathlineto{\pgfqpoint{6.068762in}{2.005328in}}%
\pgfpathlineto{\pgfqpoint{6.071936in}{2.012412in}}%
\pgfpathlineto{\pgfqpoint{6.078355in}{2.015787in}}%
\pgfpathlineto{\pgfqpoint{6.081605in}{2.025208in}}%
\pgfpathlineto{\pgfqpoint{6.084871in}{2.043022in}}%
\pgfpathlineto{\pgfqpoint{6.088021in}{2.051328in}}%
\pgfpathlineto{\pgfqpoint{6.091309in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{6.094553in}{2.064026in}}%
\pgfpathlineto{\pgfqpoint{6.097883in}{2.083762in}}%
\pgfpathlineto{\pgfqpoint{6.107662in}{2.111422in}}%
\pgfpathlineto{\pgfqpoint{6.110879in}{2.128911in}}%
\pgfpathlineto{\pgfqpoint{6.114115in}{2.136895in}}%
\pgfpathlineto{\pgfqpoint{6.127145in}{2.188414in}}%
\pgfpathlineto{\pgfqpoint{6.138287in}{2.220312in}}%
\pgfpathlineto{\pgfqpoint{6.140335in}{2.236960in}}%
\pgfpathlineto{\pgfqpoint{6.146697in}{2.244953in}}%
\pgfpathlineto{\pgfqpoint{6.156467in}{2.273068in}}%
\pgfpathlineto{\pgfqpoint{6.159739in}{2.272415in}}%
\pgfpathlineto{\pgfqpoint{6.164487in}{2.281929in}}%
\pgfpathlineto{\pgfqpoint{6.169671in}{2.298982in}}%
\pgfpathlineto{\pgfqpoint{6.172752in}{2.297287in}}%
\pgfpathlineto{\pgfqpoint{6.175940in}{2.301072in}}%
\pgfpathlineto{\pgfqpoint{6.179280in}{2.311026in}}%
\pgfpathlineto{\pgfqpoint{6.188927in}{2.322203in}}%
\pgfpathlineto{\pgfqpoint{6.192291in}{2.325985in}}%
\pgfpathlineto{\pgfqpoint{6.195614in}{2.334440in}}%
\pgfpathlineto{\pgfqpoint{6.198987in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{6.201986in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{6.205372in}{2.342120in}}%
\pgfpathlineto{\pgfqpoint{6.211737in}{2.351119in}}%
\pgfpathlineto{\pgfqpoint{6.215011in}{2.363928in}}%
\pgfpathlineto{\pgfqpoint{6.218309in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{6.224832in}{2.378887in}}%
\pgfpathlineto{\pgfqpoint{6.228115in}{2.397849in}}%
\pgfpathlineto{\pgfqpoint{6.237824in}{2.414692in}}%
\pgfpathlineto{\pgfqpoint{6.241113in}{2.436647in}}%
\pgfpathlineto{\pgfqpoint{6.244385in}{2.447950in}}%
\pgfpathlineto{\pgfqpoint{6.247665in}{2.454569in}}%
\pgfpathlineto{\pgfqpoint{6.250839in}{2.463523in}}%
\pgfpathlineto{\pgfqpoint{6.254031in}{2.482130in}}%
\pgfpathlineto{\pgfqpoint{6.257309in}{2.494313in}}%
\pgfpathlineto{\pgfqpoint{6.263004in}{2.501009in}}%
\pgfpathlineto{\pgfqpoint{6.263898in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{6.280125in}{2.590619in}}%
\pgfpathlineto{\pgfqpoint{6.286768in}{2.607164in}}%
\pgfpathlineto{\pgfqpoint{6.296367in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{6.299894in}{2.651121in}}%
\pgfpathlineto{\pgfqpoint{6.302934in}{2.653704in}}%
\pgfpathlineto{\pgfqpoint{6.306142in}{2.658374in}}%
\pgfpathlineto{\pgfqpoint{6.312764in}{2.678253in}}%
\pgfpathlineto{\pgfqpoint{6.315918in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{6.319204in}{2.680777in}}%
\pgfpathlineto{\pgfqpoint{6.322430in}{2.685838in}}%
\pgfpathlineto{\pgfqpoint{6.329144in}{2.704423in}}%
\pgfpathlineto{\pgfqpoint{6.332244in}{2.706192in}}%
\pgfpathlineto{\pgfqpoint{6.335490in}{2.695757in}}%
\pgfpathlineto{\pgfqpoint{6.342006in}{2.717670in}}%
\pgfpathlineto{\pgfqpoint{6.345192in}{2.730719in}}%
\pgfpathlineto{\pgfqpoint{6.348432in}{2.729989in}}%
\pgfpathlineto{\pgfqpoint{6.351742in}{2.713496in}}%
\pgfpathlineto{\pgfqpoint{6.355027in}{2.723428in}}%
\pgfpathlineto{\pgfqpoint{6.361513in}{2.749987in}}%
\pgfpathlineto{\pgfqpoint{6.368049in}{2.738823in}}%
\pgfpathlineto{\pgfqpoint{6.371282in}{2.764140in}}%
\pgfpathlineto{\pgfqpoint{6.381007in}{2.781738in}}%
\pgfpathlineto{\pgfqpoint{6.384269in}{2.800946in}}%
\pgfpathlineto{\pgfqpoint{6.387497in}{2.810093in}}%
\pgfpathlineto{\pgfqpoint{6.392492in}{2.816834in}}%
\pgfpathlineto{\pgfqpoint{6.396137in}{2.825970in}}%
\pgfpathlineto{\pgfqpoint{6.397259in}{2.845947in}}%
\pgfpathlineto{\pgfqpoint{6.407067in}{2.878275in}}%
\pgfpathlineto{\pgfqpoint{6.410432in}{2.892137in}}%
\pgfpathlineto{\pgfqpoint{6.413617in}{2.898712in}}%
\pgfpathlineto{\pgfqpoint{6.416875in}{2.947941in}}%
\pgfpathlineto{\pgfqpoint{6.420108in}{2.921558in}}%
\pgfpathlineto{\pgfqpoint{6.423375in}{2.945945in}}%
\pgfpathlineto{\pgfqpoint{6.426598in}{2.959350in}}%
\pgfpathlineto{\pgfqpoint{6.429881in}{2.967143in}}%
\pgfpathlineto{\pgfqpoint{6.433071in}{2.978609in}}%
\pgfpathlineto{\pgfqpoint{6.436396in}{2.999909in}}%
\pgfpathlineto{\pgfqpoint{6.439660in}{3.010536in}}%
\pgfpathlineto{\pgfqpoint{6.442937in}{3.026373in}}%
\pgfpathlineto{\pgfqpoint{6.446167in}{3.012928in}}%
\pgfpathlineto{\pgfqpoint{6.449415in}{3.021017in}}%
\pgfpathlineto{\pgfqpoint{6.452649in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{6.458496in}{3.045789in}}%
\pgfpathlineto{\pgfqpoint{6.459167in}{3.063702in}}%
\pgfpathlineto{\pgfqpoint{6.462652in}{3.061052in}}%
\pgfpathlineto{\pgfqpoint{6.465706in}{3.067580in}}%
\pgfpathlineto{\pgfqpoint{6.468907in}{3.065636in}}%
\pgfpathlineto{\pgfqpoint{6.472240in}{3.072205in}}%
\pgfpathlineto{\pgfqpoint{6.475401in}{3.083694in}}%
\pgfpathlineto{\pgfqpoint{6.478734in}{3.085408in}}%
\pgfpathlineto{\pgfqpoint{6.482001in}{3.084097in}}%
\pgfpathlineto{\pgfqpoint{6.485218in}{3.080677in}}%
\pgfpathlineto{\pgfqpoint{6.491662in}{3.092117in}}%
\pgfpathlineto{\pgfqpoint{6.494988in}{3.091751in}}%
\pgfpathlineto{\pgfqpoint{6.498237in}{3.090265in}}%
\pgfpathlineto{\pgfqpoint{6.501481in}{3.082756in}}%
\pgfpathlineto{\pgfqpoint{6.507992in}{3.089106in}}%
\pgfpathlineto{\pgfqpoint{6.511174in}{3.088142in}}%
\pgfpathlineto{\pgfqpoint{6.514542in}{3.075291in}}%
\pgfpathlineto{\pgfqpoint{6.517738in}{3.073321in}}%
\pgfpathlineto{\pgfqpoint{6.521280in}{3.075529in}}%
\pgfpathlineto{\pgfqpoint{6.524379in}{3.081729in}}%
\pgfpathlineto{\pgfqpoint{6.527506in}{3.066125in}}%
\pgfpathlineto{\pgfqpoint{6.530837in}{3.069410in}}%
\pgfpathlineto{\pgfqpoint{6.534132in}{3.079115in}}%
\pgfpathlineto{\pgfqpoint{6.537283in}{3.071832in}}%
\pgfpathlineto{\pgfqpoint{6.540458in}{3.087484in}}%
\pgfpathlineto{\pgfqpoint{6.543783in}{3.077525in}}%
\pgfpathlineto{\pgfqpoint{6.547084in}{3.072870in}}%
\pgfpathlineto{\pgfqpoint{6.550333in}{3.075726in}}%
\pgfpathlineto{\pgfqpoint{6.554610in}{3.066226in}}%
\pgfpathlineto{\pgfqpoint{6.556873in}{3.067126in}}%
\pgfpathlineto{\pgfqpoint{6.560230in}{3.071073in}}%
\pgfpathlineto{\pgfqpoint{6.566572in}{3.053758in}}%
\pgfpathlineto{\pgfqpoint{6.569780in}{3.052607in}}%
\pgfpathlineto{\pgfqpoint{6.573111in}{3.057132in}}%
\pgfpathlineto{\pgfqpoint{6.576317in}{3.079696in}}%
\pgfpathlineto{\pgfqpoint{6.579597in}{3.047162in}}%
\pgfpathlineto{\pgfqpoint{6.582875in}{3.059945in}}%
\pgfpathlineto{\pgfqpoint{6.586993in}{3.053521in}}%
\pgfpathlineto{\pgfqpoint{6.589641in}{3.059270in}}%
\pgfpathlineto{\pgfqpoint{6.592666in}{3.060317in}}%
\pgfpathlineto{\pgfqpoint{6.595815in}{3.052743in}}%
\pgfpathlineto{\pgfqpoint{6.599126in}{3.050277in}}%
\pgfpathlineto{\pgfqpoint{6.602431in}{3.045272in}}%
\pgfpathlineto{\pgfqpoint{6.605609in}{3.050084in}}%
\pgfpathlineto{\pgfqpoint{6.612245in}{3.035464in}}%
\pgfpathlineto{\pgfqpoint{6.615584in}{3.035883in}}%
\pgfpathlineto{\pgfqpoint{6.618857in}{3.034193in}}%
\pgfpathlineto{\pgfqpoint{6.621975in}{3.028186in}}%
\pgfpathlineto{\pgfqpoint{6.625253in}{3.027691in}}%
\pgfpathlineto{\pgfqpoint{6.628475in}{3.023689in}}%
\pgfpathlineto{\pgfqpoint{6.631616in}{3.017158in}}%
\pgfpathlineto{\pgfqpoint{6.634859in}{3.016516in}}%
\pgfpathlineto{\pgfqpoint{6.638254in}{3.010486in}}%
\pgfpathlineto{\pgfqpoint{6.641508in}{3.009014in}}%
\pgfpathlineto{\pgfqpoint{6.644719in}{2.992925in}}%
\pgfpathlineto{\pgfqpoint{6.648181in}{2.987712in}}%
\pgfpathlineto{\pgfqpoint{6.655026in}{2.991997in}}%
\pgfpathlineto{\pgfqpoint{6.655170in}{2.986768in}}%
\pgfpathlineto{\pgfqpoint{6.657747in}{2.973212in}}%
\pgfpathlineto{\pgfqpoint{6.660954in}{2.968399in}}%
\pgfpathlineto{\pgfqpoint{6.664246in}{2.965825in}}%
\pgfpathlineto{\pgfqpoint{6.670753in}{2.956679in}}%
\pgfpathlineto{\pgfqpoint{6.673961in}{2.947088in}}%
\pgfpathlineto{\pgfqpoint{6.677266in}{2.945097in}}%
\pgfpathlineto{\pgfqpoint{6.687031in}{2.915327in}}%
\pgfpathlineto{\pgfqpoint{6.690258in}{2.916832in}}%
\pgfpathlineto{\pgfqpoint{6.693713in}{2.912966in}}%
\pgfpathlineto{\pgfqpoint{6.696802in}{2.889943in}}%
\pgfpathlineto{\pgfqpoint{6.700025in}{2.887063in}}%
\pgfpathlineto{\pgfqpoint{6.706535in}{2.872308in}}%
\pgfpathlineto{\pgfqpoint{6.709880in}{2.852506in}}%
\pgfpathlineto{\pgfqpoint{6.718809in}{2.846850in}}%
\pgfpathlineto{\pgfqpoint{6.719672in}{2.833927in}}%
\pgfpathlineto{\pgfqpoint{6.726112in}{2.807598in}}%
\pgfpathlineto{\pgfqpoint{6.729381in}{2.802133in}}%
\pgfpathlineto{\pgfqpoint{6.732559in}{2.793492in}}%
\pgfpathlineto{\pgfqpoint{6.735826in}{2.774436in}}%
\pgfpathlineto{\pgfqpoint{6.739053in}{2.766509in}}%
\pgfpathlineto{\pgfqpoint{6.752102in}{2.718811in}}%
\pgfpathlineto{\pgfqpoint{6.758630in}{2.697085in}}%
\pgfpathlineto{\pgfqpoint{6.761843in}{2.683262in}}%
\pgfpathlineto{\pgfqpoint{6.771688in}{2.659125in}}%
\pgfpathlineto{\pgfqpoint{6.774875in}{2.646471in}}%
\pgfpathlineto{\pgfqpoint{6.784657in}{2.630660in}}%
\pgfpathlineto{\pgfqpoint{6.787852in}{2.617327in}}%
\pgfpathlineto{\pgfqpoint{6.797642in}{2.600974in}}%
\pgfpathlineto{\pgfqpoint{6.800935in}{2.590997in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.579914in}}%
\pgfpathlineto{\pgfqpoint{6.810985in}{2.576685in}}%
\pgfpathlineto{\pgfqpoint{6.813982in}{2.566084in}}%
\pgfpathlineto{\pgfqpoint{6.823788in}{2.549992in}}%
\pgfpathlineto{\pgfqpoint{6.826890in}{2.539731in}}%
\pgfpathlineto{\pgfqpoint{6.836776in}{2.524779in}}%
\pgfpathlineto{\pgfqpoint{6.839934in}{2.514672in}}%
\pgfpathlineto{\pgfqpoint{6.849164in}{2.504931in}}%
\pgfpathlineto{\pgfqpoint{6.849949in}{2.500451in}}%
\pgfpathlineto{\pgfqpoint{6.853071in}{2.490632in}}%
\pgfpathlineto{\pgfqpoint{6.859537in}{2.483906in}}%
\pgfpathlineto{\pgfqpoint{6.862769in}{2.481145in}}%
\pgfpathlineto{\pgfqpoint{6.865959in}{2.473410in}}%
\pgfpathlineto{\pgfqpoint{6.875998in}{2.467653in}}%
\pgfpathlineto{\pgfqpoint{6.879259in}{2.462354in}}%
\pgfpathlineto{\pgfqpoint{6.888841in}{2.455183in}}%
\pgfpathlineto{\pgfqpoint{6.892085in}{2.449671in}}%
\pgfpathlineto{\pgfqpoint{6.895313in}{2.447062in}}%
\pgfpathlineto{\pgfqpoint{6.898589in}{2.442870in}}%
\pgfpathlineto{\pgfqpoint{6.901932in}{2.440421in}}%
\pgfpathlineto{\pgfqpoint{6.911765in}{2.428249in}}%
\pgfpathlineto{\pgfqpoint{6.914853in}{2.424492in}}%
\pgfpathlineto{\pgfqpoint{6.918153in}{2.416875in}}%
\pgfpathlineto{\pgfqpoint{6.921426in}{2.412776in}}%
\pgfpathlineto{\pgfqpoint{6.927931in}{2.402174in}}%
\pgfpathlineto{\pgfqpoint{6.931098in}{2.391035in}}%
\pgfpathlineto{\pgfqpoint{6.960447in}{2.341881in}}%
\pgfpathlineto{\pgfqpoint{6.967208in}{2.334688in}}%
\pgfpathlineto{\pgfqpoint{6.973641in}{2.330660in}}%
\pgfpathlineto{\pgfqpoint{6.980324in}{2.326294in}}%
\pgfpathlineto{\pgfqpoint{6.983202in}{2.321876in}}%
\pgfpathlineto{\pgfqpoint{6.989756in}{2.318877in}}%
\pgfpathlineto{\pgfqpoint{6.992995in}{2.316205in}}%
\pgfpathlineto{\pgfqpoint{6.996149in}{2.310859in}}%
\pgfpathlineto{\pgfqpoint{6.999478in}{2.308350in}}%
\pgfpathlineto{\pgfqpoint{7.002730in}{2.308123in}}%
\pgfpathlineto{\pgfqpoint{7.022188in}{2.296518in}}%
\pgfpathlineto{\pgfqpoint{7.032240in}{2.294307in}}%
\pgfpathlineto{\pgfqpoint{7.035265in}{2.293086in}}%
\pgfpathlineto{\pgfqpoint{7.038509in}{2.293792in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{2.291063in}}%
\pgfpathlineto{\pgfqpoint{7.058110in}{2.289717in}}%
\pgfpathlineto{\pgfqpoint{7.064530in}{2.286314in}}%
\pgfpathlineto{\pgfqpoint{7.067912in}{2.286896in}}%
\pgfpathlineto{\pgfqpoint{7.071119in}{2.285486in}}%
\pgfpathlineto{\pgfqpoint{7.074427in}{2.282672in}}%
\pgfpathlineto{\pgfqpoint{7.078342in}{2.282672in}}%
\pgfpathlineto{\pgfqpoint{7.080939in}{2.280807in}}%
\pgfpathlineto{\pgfqpoint{7.107037in}{2.278458in}}%
\pgfpathlineto{\pgfqpoint{7.110240in}{2.279667in}}%
\pgfpathlineto{\pgfqpoint{7.113459in}{2.278728in}}%
\pgfpathlineto{\pgfqpoint{7.119977in}{2.281473in}}%
\pgfpathlineto{\pgfqpoint{7.123126in}{2.283456in}}%
\pgfpathlineto{\pgfqpoint{7.132939in}{2.286228in}}%
\pgfpathlineto{\pgfqpoint{7.136202in}{2.287970in}}%
\pgfpathlineto{\pgfqpoint{7.139459in}{2.292109in}}%
\pgfpathlineto{\pgfqpoint{7.142809in}{2.292529in}}%
\pgfpathlineto{\pgfqpoint{7.152463in}{2.298100in}}%
\pgfpathlineto{\pgfqpoint{7.158945in}{2.300172in}}%
\pgfpathlineto{\pgfqpoint{7.162329in}{2.298272in}}%
\pgfpathlineto{\pgfqpoint{7.165464in}{2.291776in}}%
\pgfpathlineto{\pgfqpoint{7.168783in}{2.288444in}}%
\pgfpathlineto{\pgfqpoint{7.172091in}{2.286898in}}%
\pgfpathlineto{\pgfqpoint{7.175624in}{2.281006in}}%
\pgfpathlineto{\pgfqpoint{7.180757in}{2.274889in}}%
\pgfpathlineto{\pgfqpoint{7.181775in}{2.271570in}}%
\pgfpathlineto{\pgfqpoint{7.184951in}{2.268489in}}%
\pgfpathlineto{\pgfqpoint{7.191489in}{2.266531in}}%
\pgfpathlineto{\pgfqpoint{7.194832in}{2.267388in}}%
\pgfpathlineto{\pgfqpoint{7.198044in}{2.270379in}}%
\pgfpathlineto{\pgfqpoint{7.201379in}{2.276395in}}%
\pgfpathlineto{\pgfqpoint{7.204501in}{2.291242in}}%
\pgfpathlineto{\pgfqpoint{7.207949in}{2.298229in}}%
\pgfpathlineto{\pgfqpoint{7.214399in}{2.298229in}}%
\pgfpathlineto{\pgfqpoint{7.217524in}{2.341494in}}%
\pgfpathlineto{\pgfqpoint{7.227291in}{2.369730in}}%
\pgfpathlineto{\pgfqpoint{7.230522in}{2.386624in}}%
\pgfpathlineto{\pgfqpoint{7.240475in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{7.246937in}{2.407238in}}%
\pgfpathlineto{\pgfqpoint{7.253348in}{2.406573in}}%
\pgfpathlineto{\pgfqpoint{7.256569in}{2.401925in}}%
\pgfpathlineto{\pgfqpoint{7.259874in}{2.401017in}}%
\pgfpathlineto{\pgfqpoint{7.266479in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{2.390659in}}%
\pgfpathlineto{\pgfqpoint{7.279445in}{2.381792in}}%
\pgfpathlineto{\pgfqpoint{7.282601in}{2.375398in}}%
\pgfpathlineto{\pgfqpoint{7.299060in}{2.362803in}}%
\pgfpathlineto{\pgfqpoint{7.305754in}{2.364135in}}%
\pgfpathlineto{\pgfqpoint{7.312012in}{2.366883in}}%
\pgfpathlineto{\pgfqpoint{7.318557in}{2.371828in}}%
\pgfpathlineto{\pgfqpoint{7.321702in}{2.378078in}}%
\pgfpathlineto{\pgfqpoint{7.324936in}{2.380729in}}%
\pgfpathlineto{\pgfqpoint{7.338023in}{2.396826in}}%
\pgfpathlineto{\pgfqpoint{7.344867in}{2.401817in}}%
\pgfpathlineto{\pgfqpoint{7.347691in}{2.407408in}}%
\pgfpathlineto{\pgfqpoint{7.360781in}{2.414155in}}%
\pgfpathlineto{\pgfqpoint{7.367316in}{2.414865in}}%
\pgfpathlineto{\pgfqpoint{7.374077in}{2.416197in}}%
\pgfpathlineto{\pgfqpoint{7.380465in}{2.416006in}}%
\pgfpathlineto{\pgfqpoint{7.386840in}{2.415983in}}%
\pgfpathlineto{\pgfqpoint{7.393400in}{2.416011in}}%
\pgfpathlineto{\pgfqpoint{7.399837in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{7.403070in}{2.416059in}}%
\pgfpathlineto{\pgfqpoint{7.412819in}{2.414740in}}%
\pgfpathlineto{\pgfqpoint{7.416180in}{2.415739in}}%
\pgfpathlineto{\pgfqpoint{7.419378in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{7.422630in}{2.414641in}}%
\pgfpathlineto{\pgfqpoint{7.429215in}{2.413155in}}%
\pgfpathlineto{\pgfqpoint{7.435677in}{2.414609in}}%
\pgfpathlineto{\pgfqpoint{7.455096in}{2.414398in}}%
\pgfpathlineto{\pgfqpoint{7.468443in}{2.411308in}}%
\pgfpathlineto{\pgfqpoint{7.487714in}{2.407787in}}%
\pgfpathlineto{\pgfqpoint{7.497490in}{2.409483in}}%
\pgfpathlineto{\pgfqpoint{7.500993in}{2.409814in}}%
\pgfpathlineto{\pgfqpoint{7.504232in}{2.412039in}}%
\pgfpathlineto{\pgfqpoint{7.513740in}{2.412737in}}%
\pgfpathlineto{\pgfqpoint{7.517010in}{2.411614in}}%
\pgfpathlineto{\pgfqpoint{7.526804in}{2.412438in}}%
\pgfpathlineto{\pgfqpoint{7.530023in}{2.410997in}}%
\pgfpathlineto{\pgfqpoint{7.539902in}{2.410873in}}%
\pgfpathlineto{\pgfqpoint{7.543066in}{2.409552in}}%
\pgfpathlineto{\pgfqpoint{7.556073in}{2.408472in}}%
\pgfpathlineto{\pgfqpoint{7.575717in}{2.404083in}}%
\pgfpathlineto{\pgfqpoint{7.578877in}{2.402965in}}%
\pgfpathlineto{\pgfqpoint{7.585306in}{2.404061in}}%
\pgfpathlineto{\pgfqpoint{7.595121in}{2.409857in}}%
\pgfpathlineto{\pgfqpoint{7.598873in}{2.408748in}}%
\pgfpathlineto{\pgfqpoint{7.617948in}{2.422735in}}%
\pgfpathlineto{\pgfqpoint{7.624393in}{2.429267in}}%
\pgfpathlineto{\pgfqpoint{7.631960in}{2.433111in}}%
\pgfpathlineto{\pgfqpoint{7.634231in}{2.438023in}}%
\pgfpathlineto{\pgfqpoint{7.640702in}{2.440581in}}%
\pgfpathlineto{\pgfqpoint{7.656994in}{2.453470in}}%
\pgfpathlineto{\pgfqpoint{7.663766in}{2.457248in}}%
\pgfpathlineto{\pgfqpoint{7.669985in}{2.458052in}}%
\pgfpathlineto{\pgfqpoint{7.673258in}{2.462494in}}%
\pgfpathlineto{\pgfqpoint{7.679801in}{2.463365in}}%
\pgfpathlineto{\pgfqpoint{7.692956in}{2.472845in}}%
\pgfpathlineto{\pgfqpoint{7.696961in}{2.475137in}}%
\pgfpathlineto{\pgfqpoint{7.699348in}{2.478852in}}%
\pgfpathlineto{\pgfqpoint{7.712326in}{2.483913in}}%
\pgfpathlineto{\pgfqpoint{7.718870in}{2.483911in}}%
\pgfpathlineto{\pgfqpoint{7.722132in}{2.484879in}}%
\pgfpathlineto{\pgfqpoint{7.728980in}{2.482502in}}%
\pgfpathlineto{\pgfqpoint{7.738379in}{2.484612in}}%
\pgfpathlineto{\pgfqpoint{7.744872in}{2.484999in}}%
\pgfpathlineto{\pgfqpoint{7.751305in}{2.486377in}}%
\pgfpathlineto{\pgfqpoint{7.758086in}{2.487586in}}%
\pgfpathlineto{\pgfqpoint{7.774228in}{2.490266in}}%
\pgfpathlineto{\pgfqpoint{7.777439in}{2.489511in}}%
\pgfpathlineto{\pgfqpoint{7.780625in}{2.489993in}}%
\pgfpathlineto{\pgfqpoint{7.783956in}{2.488639in}}%
\pgfpathlineto{\pgfqpoint{7.787234in}{2.488995in}}%
\pgfpathlineto{\pgfqpoint{7.793707in}{2.485370in}}%
\pgfpathlineto{\pgfqpoint{7.806684in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{7.809953in}{2.482904in}}%
\pgfpathlineto{\pgfqpoint{7.816532in}{2.483810in}}%
\pgfpathlineto{\pgfqpoint{7.819727in}{2.485395in}}%
\pgfpathlineto{\pgfqpoint{7.828922in}{2.484634in}}%
\pgfpathlineto{\pgfqpoint{7.829667in}{2.483133in}}%
\pgfpathlineto{\pgfqpoint{7.835981in}{2.482390in}}%
\pgfpathlineto{\pgfqpoint{7.842537in}{2.479306in}}%
\pgfpathlineto{\pgfqpoint{7.849078in}{2.474623in}}%
\pgfpathlineto{\pgfqpoint{7.852357in}{2.473304in}}%
\pgfpathlineto{\pgfqpoint{7.858870in}{2.465733in}}%
\pgfpathlineto{\pgfqpoint{7.862499in}{2.463942in}}%
\pgfpathlineto{\pgfqpoint{7.868576in}{2.456825in}}%
\pgfpathlineto{\pgfqpoint{7.875112in}{2.452628in}}%
\pgfpathlineto{\pgfqpoint{7.878262in}{2.449330in}}%
\pgfpathlineto{\pgfqpoint{7.891492in}{2.442454in}}%
\pgfpathlineto{\pgfqpoint{7.894587in}{2.438802in}}%
\pgfpathlineto{\pgfqpoint{7.897855in}{2.438458in}}%
\pgfpathlineto{\pgfqpoint{7.907608in}{2.433940in}}%
\pgfpathlineto{\pgfqpoint{7.940127in}{2.430114in}}%
\pgfpathlineto{\pgfqpoint{7.943430in}{2.430574in}}%
\pgfpathlineto{\pgfqpoint{7.946647in}{2.429344in}}%
\pgfpathlineto{\pgfqpoint{7.949947in}{2.430353in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{2.429121in}}%
\pgfpathlineto{\pgfqpoint{7.959721in}{2.430089in}}%
\pgfpathlineto{\pgfqpoint{7.969467in}{2.433882in}}%
\pgfpathlineto{\pgfqpoint{7.972737in}{2.437158in}}%
\pgfpathlineto{\pgfqpoint{7.975998in}{2.438294in}}%
\pgfpathlineto{\pgfqpoint{7.987321in}{2.448443in}}%
\pgfpathlineto{\pgfqpoint{7.989038in}{2.452298in}}%
\pgfpathlineto{\pgfqpoint{7.995622in}{2.457684in}}%
\pgfpathlineto{\pgfqpoint{7.998792in}{2.463256in}}%
\pgfpathlineto{\pgfqpoint{8.005265in}{2.467787in}}%
\pgfpathlineto{\pgfqpoint{8.011745in}{2.475056in}}%
\pgfpathlineto{\pgfqpoint{8.021957in}{2.480032in}}%
\pgfpathlineto{\pgfqpoint{8.024865in}{2.482896in}}%
\pgfpathlineto{\pgfqpoint{8.041130in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{8.047633in}{2.481263in}}%
\pgfpathlineto{\pgfqpoint{8.051349in}{2.478899in}}%
\pgfpathlineto{\pgfqpoint{8.054335in}{2.478899in}}%
\pgfpathlineto{\pgfqpoint{8.057450in}{2.475116in}}%
\pgfpathlineto{\pgfqpoint{8.060706in}{2.474480in}}%
\pgfpathlineto{\pgfqpoint{8.063842in}{2.471642in}}%
\pgfpathlineto{\pgfqpoint{8.076848in}{2.471588in}}%
\pgfpathlineto{\pgfqpoint{8.099659in}{2.469332in}}%
\pgfpathlineto{\pgfqpoint{8.102916in}{2.467110in}}%
\pgfpathlineto{\pgfqpoint{8.109483in}{2.468134in}}%
\pgfpathlineto{\pgfqpoint{8.116005in}{2.465926in}}%
\pgfpathlineto{\pgfqpoint{8.125760in}{2.462485in}}%
\pgfpathlineto{\pgfqpoint{8.132567in}{2.456109in}}%
\pgfpathlineto{\pgfqpoint{8.138723in}{2.453345in}}%
\pgfpathlineto{\pgfqpoint{8.142010in}{2.448939in}}%
\pgfpathlineto{\pgfqpoint{8.152217in}{2.445911in}}%
\pgfpathlineto{\pgfqpoint{8.155079in}{2.441657in}}%
\pgfpathlineto{\pgfqpoint{8.164813in}{2.438012in}}%
\pgfpathlineto{\pgfqpoint{8.171264in}{2.433130in}}%
\pgfpathlineto{\pgfqpoint{8.177764in}{2.431122in}}%
\pgfpathlineto{\pgfqpoint{8.184446in}{2.424222in}}%
\pgfpathlineto{\pgfqpoint{8.190884in}{2.422706in}}%
\pgfpathlineto{\pgfqpoint{8.194109in}{2.419234in}}%
\pgfpathlineto{\pgfqpoint{8.217025in}{2.407988in}}%
\pgfpathlineto{\pgfqpoint{8.220139in}{2.404887in}}%
\pgfpathlineto{\pgfqpoint{8.229859in}{2.401909in}}%
\pgfpathlineto{\pgfqpoint{8.242908in}{2.400866in}}%
\pgfpathlineto{\pgfqpoint{8.252693in}{2.401641in}}%
\pgfpathlineto{\pgfqpoint{8.256071in}{2.402749in}}%
\pgfpathlineto{\pgfqpoint{8.262413in}{2.403108in}}%
\pgfpathlineto{\pgfqpoint{8.268977in}{2.404702in}}%
\pgfpathlineto{\pgfqpoint{8.272361in}{2.404471in}}%
\pgfpathlineto{\pgfqpoint{8.275451in}{2.406922in}}%
\pgfpathlineto{\pgfqpoint{8.282441in}{2.407557in}}%
\pgfpathlineto{\pgfqpoint{8.291829in}{2.410042in}}%
\pgfpathlineto{\pgfqpoint{8.294943in}{2.410771in}}%
\pgfpathlineto{\pgfqpoint{8.301465in}{2.415028in}}%
\pgfpathlineto{\pgfqpoint{8.307968in}{2.418295in}}%
\pgfpathlineto{\pgfqpoint{8.311240in}{2.420670in}}%
\pgfpathlineto{\pgfqpoint{8.315067in}{2.420670in}}%
\pgfpathlineto{\pgfqpoint{8.318065in}{2.425930in}}%
\pgfpathlineto{\pgfqpoint{8.347798in}{2.433912in}}%
\pgfpathlineto{\pgfqpoint{8.350257in}{2.436924in}}%
\pgfpathlineto{\pgfqpoint{8.360031in}{2.443747in}}%
\pgfpathlineto{\pgfqpoint{8.363275in}{2.448882in}}%
\pgfpathlineto{\pgfqpoint{8.376303in}{2.458024in}}%
\pgfpathlineto{\pgfqpoint{8.386465in}{2.457507in}}%
\pgfpathlineto{\pgfqpoint{8.389366in}{2.454843in}}%
\pgfpathlineto{\pgfqpoint{8.395853in}{2.452285in}}%
\pgfpathlineto{\pgfqpoint{8.405709in}{2.442590in}}%
\pgfpathlineto{\pgfqpoint{8.418608in}{2.434214in}}%
\pgfpathlineto{\pgfqpoint{8.425217in}{2.432262in}}%
\pgfpathlineto{\pgfqpoint{8.431664in}{2.430534in}}%
\pgfpathlineto{\pgfqpoint{8.448063in}{2.428107in}}%
\pgfpathlineto{\pgfqpoint{8.451293in}{2.428636in}}%
\pgfpathlineto{\pgfqpoint{8.454484in}{2.430813in}}%
\pgfpathlineto{\pgfqpoint{8.464183in}{2.432531in}}%
\pgfpathlineto{\pgfqpoint{8.473975in}{2.434499in}}%
\pgfpathlineto{\pgfqpoint{8.490316in}{2.432006in}}%
\pgfpathlineto{\pgfqpoint{8.500063in}{2.429095in}}%
\pgfpathlineto{\pgfqpoint{8.506550in}{2.427661in}}%
\pgfpathlineto{\pgfqpoint{8.513196in}{2.428496in}}%
\pgfpathlineto{\pgfqpoint{8.516300in}{2.428334in}}%
\pgfpathlineto{\pgfqpoint{8.522793in}{2.429578in}}%
\pgfpathlineto{\pgfqpoint{8.532565in}{2.431196in}}%
\pgfpathlineto{\pgfqpoint{8.539126in}{2.431206in}}%
\pgfpathlineto{\pgfqpoint{8.542669in}{2.431640in}}%
\pgfpathlineto{\pgfqpoint{8.584578in}{2.417457in}}%
\pgfpathlineto{\pgfqpoint{8.594435in}{2.417796in}}%
\pgfpathlineto{\pgfqpoint{8.600945in}{2.413662in}}%
\pgfpathlineto{\pgfqpoint{8.620524in}{2.408506in}}%
\pgfpathlineto{\pgfqpoint{8.633501in}{2.412951in}}%
\pgfpathlineto{\pgfqpoint{8.636667in}{2.416363in}}%
\pgfpathlineto{\pgfqpoint{8.640015in}{2.417692in}}%
\pgfpathlineto{\pgfqpoint{8.643351in}{2.417775in}}%
\pgfpathlineto{\pgfqpoint{8.646479in}{2.420134in}}%
\pgfpathlineto{\pgfqpoint{8.649773in}{2.425417in}}%
\pgfpathlineto{\pgfqpoint{8.666016in}{2.432393in}}%
\pgfpathlineto{\pgfqpoint{8.672661in}{2.433548in}}%
\pgfpathlineto{\pgfqpoint{8.675999in}{2.437167in}}%
\pgfpathlineto{\pgfqpoint{8.679086in}{2.437963in}}%
\pgfpathlineto{\pgfqpoint{8.685721in}{2.441783in}}%
\pgfpathlineto{\pgfqpoint{8.688819in}{2.447527in}}%
\pgfpathlineto{\pgfqpoint{8.698550in}{2.452178in}}%
\pgfpathlineto{\pgfqpoint{8.701793in}{2.455817in}}%
\pgfpathlineto{\pgfqpoint{8.715183in}{2.458043in}}%
\pgfpathlineto{\pgfqpoint{8.718087in}{2.457191in}}%
\pgfpathlineto{\pgfqpoint{8.721406in}{2.457677in}}%
\pgfpathlineto{\pgfqpoint{8.731077in}{2.454639in}}%
\pgfpathlineto{\pgfqpoint{8.734384in}{2.453252in}}%
\pgfpathlineto{\pgfqpoint{8.740975in}{2.448072in}}%
\pgfpathlineto{\pgfqpoint{8.752266in}{2.443750in}}%
\pgfpathlineto{\pgfqpoint{8.753975in}{2.441545in}}%
\pgfpathlineto{\pgfqpoint{8.757286in}{2.440374in}}%
\pgfpathlineto{\pgfqpoint{8.760487in}{2.440994in}}%
\pgfpathlineto{\pgfqpoint{8.766862in}{2.440905in}}%
\pgfpathlineto{\pgfqpoint{8.779908in}{2.443994in}}%
\pgfpathlineto{\pgfqpoint{8.796155in}{2.448394in}}%
\pgfpathlineto{\pgfqpoint{8.812578in}{2.447922in}}%
\pgfpathlineto{\pgfqpoint{8.815778in}{2.446572in}}%
\pgfpathlineto{\pgfqpoint{8.818999in}{2.447455in}}%
\pgfpathlineto{\pgfqpoint{8.825565in}{2.445098in}}%
\pgfpathlineto{\pgfqpoint{8.854809in}{2.435372in}}%
\pgfpathlineto{\pgfqpoint{8.858039in}{2.431808in}}%
\pgfpathlineto{\pgfqpoint{8.873474in}{2.425318in}}%
\pgfpathlineto{\pgfqpoint{8.874369in}{2.422200in}}%
\pgfpathlineto{\pgfqpoint{8.884171in}{2.416335in}}%
\pgfpathlineto{\pgfqpoint{8.907046in}{2.415665in}}%
\pgfpathlineto{\pgfqpoint{8.910209in}{2.418307in}}%
\pgfpathlineto{\pgfqpoint{8.913434in}{2.418897in}}%
\pgfpathlineto{\pgfqpoint{8.919928in}{2.422713in}}%
\pgfpathlineto{\pgfqpoint{8.923168in}{2.426592in}}%
\pgfpathlineto{\pgfqpoint{8.933255in}{2.432402in}}%
\pgfpathlineto{\pgfqpoint{8.936343in}{2.433588in}}%
\pgfpathlineto{\pgfqpoint{8.939468in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{8.955775in}{2.441503in}}%
\pgfpathlineto{\pgfqpoint{8.971978in}{2.438549in}}%
\pgfpathlineto{\pgfqpoint{8.981857in}{2.433817in}}%
\pgfpathlineto{\pgfqpoint{8.991530in}{2.429936in}}%
\pgfpathlineto{\pgfqpoint{8.998534in}{2.427062in}}%
\pgfpathlineto{\pgfqpoint{9.001370in}{2.426169in}}%
\pgfpathlineto{\pgfqpoint{9.007917in}{2.429716in}}%
\pgfpathlineto{\pgfqpoint{9.011044in}{2.430712in}}%
\pgfpathlineto{\pgfqpoint{9.017543in}{2.434960in}}%
\pgfpathlineto{\pgfqpoint{9.024105in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{9.027316in}{2.445396in}}%
\pgfpathlineto{\pgfqpoint{9.031942in}{2.448020in}}%
\pgfpathlineto{\pgfqpoint{9.034039in}{2.451156in}}%
\pgfpathlineto{\pgfqpoint{9.056612in}{2.461854in}}%
\pgfpathlineto{\pgfqpoint{9.065439in}{2.460697in}}%
\pgfpathlineto{\pgfqpoint{9.069702in}{2.460643in}}%
\pgfpathlineto{\pgfqpoint{9.069712in}{2.458873in}}%
\pgfpathlineto{\pgfqpoint{9.115281in}{2.451717in}}%
\pgfpathlineto{\pgfqpoint{9.125222in}{2.454410in}}%
\pgfpathlineto{\pgfqpoint{9.138107in}{2.454351in}}%
\pgfpathlineto{\pgfqpoint{9.151073in}{2.448739in}}%
\pgfpathlineto{\pgfqpoint{9.157473in}{2.444021in}}%
\pgfpathlineto{\pgfqpoint{9.164375in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{9.180331in}{2.435217in}}%
\pgfpathlineto{\pgfqpoint{9.199824in}{2.436115in}}%
\pgfpathlineto{\pgfqpoint{9.206396in}{2.439088in}}%
\pgfpathlineto{\pgfqpoint{9.219326in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{9.222658in}{2.440706in}}%
\pgfpathlineto{\pgfqpoint{9.258557in}{2.435769in}}%
\pgfpathlineto{\pgfqpoint{9.261691in}{2.437474in}}%
\pgfpathlineto{\pgfqpoint{9.284448in}{2.439429in}}%
\pgfpathlineto{\pgfqpoint{9.287781in}{2.438177in}}%
\pgfpathlineto{\pgfqpoint{9.326805in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{9.330054in}{2.439589in}}%
\pgfpathlineto{\pgfqpoint{9.359436in}{2.447965in}}%
\pgfpathlineto{\pgfqpoint{9.369080in}{2.449789in}}%
\pgfpathlineto{\pgfqpoint{9.372343in}{2.450250in}}%
\pgfpathlineto{\pgfqpoint{9.375644in}{2.449465in}}%
\pgfpathlineto{\pgfqpoint{9.378900in}{2.447432in}}%
\pgfpathlineto{\pgfqpoint{9.385466in}{2.447696in}}%
\pgfpathlineto{\pgfqpoint{9.391883in}{2.443493in}}%
\pgfpathlineto{\pgfqpoint{9.398450in}{2.441648in}}%
\pgfpathlineto{\pgfqpoint{9.404909in}{2.437472in}}%
\pgfpathlineto{\pgfqpoint{9.417902in}{2.432462in}}%
\pgfpathlineto{\pgfqpoint{9.434164in}{2.433141in}}%
\pgfpathlineto{\pgfqpoint{9.447173in}{2.437314in}}%
\pgfpathlineto{\pgfqpoint{9.453923in}{2.438177in}}%
\pgfpathlineto{\pgfqpoint{9.463513in}{2.441279in}}%
\pgfpathlineto{\pgfqpoint{9.466896in}{2.440935in}}%
\pgfpathlineto{\pgfqpoint{9.469933in}{2.441784in}}%
\pgfpathlineto{\pgfqpoint{9.473218in}{2.444257in}}%
\pgfpathlineto{\pgfqpoint{9.479753in}{2.443362in}}%
\pgfpathlineto{\pgfqpoint{9.482989in}{2.442677in}}%
\pgfpathlineto{\pgfqpoint{9.486328in}{2.443191in}}%
\pgfpathlineto{\pgfqpoint{9.499282in}{2.438831in}}%
\pgfpathlineto{\pgfqpoint{9.505846in}{2.437665in}}%
\pgfpathlineto{\pgfqpoint{9.509075in}{2.436051in}}%
\pgfpathlineto{\pgfqpoint{9.512405in}{2.436212in}}%
\pgfpathlineto{\pgfqpoint{9.519160in}{2.434584in}}%
\pgfpathlineto{\pgfqpoint{9.535035in}{2.431849in}}%
\pgfpathlineto{\pgfqpoint{9.541609in}{2.430807in}}%
\pgfpathlineto{\pgfqpoint{9.544942in}{2.430454in}}%
\pgfpathlineto{\pgfqpoint{9.548109in}{2.428564in}}%
\pgfpathlineto{\pgfqpoint{9.561268in}{2.428159in}}%
\pgfpathlineto{\pgfqpoint{9.564371in}{2.427077in}}%
\pgfpathlineto{\pgfqpoint{9.574132in}{2.428075in}}%
\pgfpathlineto{\pgfqpoint{9.580722in}{2.429677in}}%
\pgfpathlineto{\pgfqpoint{9.590426in}{2.432687in}}%
\pgfpathlineto{\pgfqpoint{9.603427in}{2.433372in}}%
\pgfpathlineto{\pgfqpoint{9.610115in}{2.432612in}}%
\pgfpathlineto{\pgfqpoint{9.613218in}{2.433678in}}%
\pgfpathlineto{\pgfqpoint{9.616648in}{2.433445in}}%
\pgfpathlineto{\pgfqpoint{9.629536in}{2.434777in}}%
\pgfpathlineto{\pgfqpoint{9.636105in}{2.435878in}}%
\pgfpathlineto{\pgfqpoint{9.639252in}{2.436633in}}%
\pgfpathlineto{\pgfqpoint{9.642644in}{2.436140in}}%
\pgfpathlineto{\pgfqpoint{9.649314in}{2.437021in}}%
\pgfpathlineto{\pgfqpoint{9.658830in}{2.437261in}}%
\pgfpathlineto{\pgfqpoint{9.662102in}{2.436465in}}%
\pgfpathlineto{\pgfqpoint{9.665304in}{2.437147in}}%
\pgfpathlineto{\pgfqpoint{9.668547in}{2.436515in}}%
\pgfpathlineto{\pgfqpoint{9.675084in}{2.438708in}}%
\pgfpathlineto{\pgfqpoint{9.678319in}{2.442790in}}%
\pgfpathlineto{\pgfqpoint{9.681753in}{2.444272in}}%
\pgfpathlineto{\pgfqpoint{9.684988in}{2.444272in}}%
\pgfpathlineto{\pgfqpoint{9.691390in}{2.453346in}}%
\pgfpathlineto{\pgfqpoint{9.701105in}{2.459599in}}%
\pgfpathlineto{\pgfqpoint{9.707649in}{2.464729in}}%
\pgfpathlineto{\pgfqpoint{9.717335in}{2.465337in}}%
\pgfpathlineto{\pgfqpoint{9.720670in}{2.464599in}}%
\pgfpathlineto{\pgfqpoint{9.740169in}{2.453810in}}%
\pgfpathlineto{\pgfqpoint{9.743360in}{2.448355in}}%
\pgfpathlineto{\pgfqpoint{9.750015in}{2.446498in}}%
\pgfpathlineto{\pgfqpoint{9.756429in}{2.441853in}}%
\pgfpathlineto{\pgfqpoint{9.766295in}{2.441248in}}%
\pgfpathlineto{\pgfqpoint{9.772661in}{2.442978in}}%
\pgfpathlineto{\pgfqpoint{9.775939in}{2.443392in}}%
\pgfpathlineto{\pgfqpoint{9.785731in}{2.446952in}}%
\pgfpathlineto{\pgfqpoint{9.792207in}{2.445922in}}%
\pgfpathlineto{\pgfqpoint{9.795469in}{2.443580in}}%
\pgfpathlineto{\pgfqpoint{9.808445in}{2.441380in}}%
\pgfpathlineto{\pgfqpoint{9.818357in}{2.443199in}}%
\pgfpathlineto{\pgfqpoint{9.824694in}{2.443747in}}%
\pgfpathlineto{\pgfqpoint{9.841104in}{2.445729in}}%
\pgfpathlineto{\pgfqpoint{9.844519in}{2.444517in}}%
\pgfpathlineto{\pgfqpoint{9.847598in}{2.445809in}}%
\pgfpathlineto{\pgfqpoint{9.854096in}{2.444688in}}%
\pgfpathlineto{\pgfqpoint{9.857363in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{9.863869in}{2.442136in}}%
\pgfpathlineto{\pgfqpoint{9.870372in}{2.441814in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{2.440772in}}%
\pgfpathlineto{\pgfqpoint{9.880175in}{2.440726in}}%
\pgfpathlineto{\pgfqpoint{9.883399in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{9.889845in}{2.441549in}}%
\pgfpathlineto{\pgfqpoint{9.896337in}{2.442193in}}%
\pgfpathlineto{\pgfqpoint{9.899676in}{2.444521in}}%
\pgfpathlineto{\pgfqpoint{9.902867in}{2.443565in}}%
\pgfpathlineto{\pgfqpoint{9.922460in}{2.445603in}}%
\pgfpathlineto{\pgfqpoint{9.925801in}{2.447743in}}%
\pgfpathlineto{\pgfqpoint{9.932187in}{2.446637in}}%
\pgfpathlineto{\pgfqpoint{9.935448in}{2.447253in}}%
\pgfpathlineto{\pgfqpoint{9.938664in}{2.440958in}}%
\pgfpathlineto{\pgfqpoint{9.951819in}{2.425970in}}%
\pgfpathlineto{\pgfqpoint{9.961583in}{2.412374in}}%
\pgfpathlineto{\pgfqpoint{9.964770in}{2.400802in}}%
\pgfpathlineto{\pgfqpoint{9.971256in}{2.390484in}}%
\pgfpathlineto{\pgfqpoint{9.974928in}{2.387453in}}%
\pgfpathlineto{\pgfqpoint{9.977772in}{2.383104in}}%
\pgfpathlineto{\pgfqpoint{9.984368in}{2.379416in}}%
\pgfpathlineto{\pgfqpoint{9.990746in}{2.377787in}}%
\pgfpathlineto{\pgfqpoint{9.994034in}{2.378736in}}%
\pgfpathlineto{\pgfqpoint{10.000542in}{2.382910in}}%
\pgfpathlineto{\pgfqpoint{10.003767in}{2.388280in}}%
\pgfpathlineto{\pgfqpoint{10.010441in}{2.395490in}}%
\pgfpathlineto{\pgfqpoint{10.013724in}{2.398643in}}%
\pgfpathlineto{\pgfqpoint{10.016849in}{2.407751in}}%
\pgfpathlineto{\pgfqpoint{10.020114in}{2.410799in}}%
\pgfpathlineto{\pgfqpoint{10.026556in}{2.421744in}}%
\pgfpathlineto{\pgfqpoint{10.029795in}{2.433469in}}%
\pgfpathlineto{\pgfqpoint{10.039794in}{2.449796in}}%
\pgfpathlineto{\pgfqpoint{10.042947in}{2.460682in}}%
\pgfpathlineto{\pgfqpoint{10.046214in}{2.465975in}}%
\pgfpathlineto{\pgfqpoint{10.052595in}{2.471176in}}%
\pgfpathlineto{\pgfqpoint{10.055867in}{2.475822in}}%
\pgfpathlineto{\pgfqpoint{10.059178in}{2.476648in}}%
\pgfpathlineto{\pgfqpoint{10.065582in}{2.475810in}}%
\pgfpathlineto{\pgfqpoint{10.072361in}{2.471504in}}%
\pgfpathlineto{\pgfqpoint{10.078810in}{2.466706in}}%
\pgfpathlineto{\pgfqpoint{10.085117in}{2.454109in}}%
\pgfpathlineto{\pgfqpoint{10.091671in}{2.443633in}}%
\pgfpathlineto{\pgfqpoint{10.094880in}{2.435753in}}%
\pgfpathlineto{\pgfqpoint{10.104973in}{2.422143in}}%
\pgfpathlineto{\pgfqpoint{10.108017in}{2.413515in}}%
\pgfpathlineto{\pgfqpoint{10.114556in}{2.404804in}}%
\pgfpathlineto{\pgfqpoint{10.117738in}{2.402998in}}%
\pgfpathlineto{\pgfqpoint{10.120999in}{2.397239in}}%
\pgfpathlineto{\pgfqpoint{10.130840in}{2.391956in}}%
\pgfpathlineto{\pgfqpoint{10.143879in}{2.393255in}}%
\pgfpathlineto{\pgfqpoint{10.147077in}{2.397698in}}%
\pgfpathlineto{\pgfqpoint{10.150243in}{2.398435in}}%
\pgfpathlineto{\pgfqpoint{10.153558in}{2.400480in}}%
\pgfpathlineto{\pgfqpoint{10.156761in}{2.401060in}}%
\pgfpathlineto{\pgfqpoint{10.159988in}{2.404381in}}%
\pgfpathlineto{\pgfqpoint{10.170409in}{2.409098in}}%
\pgfpathlineto{\pgfqpoint{10.173112in}{2.411846in}}%
\pgfpathlineto{\pgfqpoint{10.182950in}{2.414077in}}%
\pgfpathlineto{\pgfqpoint{10.195850in}{2.418906in}}%
\pgfpathlineto{\pgfqpoint{10.215481in}{2.436164in}}%
\pgfpathlineto{\pgfqpoint{10.221870in}{2.439104in}}%
\pgfpathlineto{\pgfqpoint{10.225130in}{2.441994in}}%
\pgfpathlineto{\pgfqpoint{10.238209in}{2.441092in}}%
\pgfpathlineto{\pgfqpoint{10.244780in}{2.439604in}}%
\pgfpathlineto{\pgfqpoint{10.247944in}{2.440048in}}%
\pgfpathlineto{\pgfqpoint{10.251157in}{2.438246in}}%
\pgfpathlineto{\pgfqpoint{10.254441in}{2.439676in}}%
\pgfpathlineto{\pgfqpoint{10.257682in}{2.439092in}}%
\pgfpathlineto{\pgfqpoint{10.264171in}{2.441245in}}%
\pgfpathlineto{\pgfqpoint{10.270743in}{2.438332in}}%
\pgfpathlineto{\pgfqpoint{10.274061in}{2.437493in}}%
\pgfpathlineto{\pgfqpoint{10.280579in}{2.433106in}}%
\pgfpathlineto{\pgfqpoint{10.287081in}{2.429900in}}%
\pgfpathlineto{\pgfqpoint{10.290266in}{2.425349in}}%
\pgfpathlineto{\pgfqpoint{10.303113in}{2.422943in}}%
\pgfpathlineto{\pgfqpoint{10.306549in}{2.423779in}}%
\pgfpathlineto{\pgfqpoint{10.312884in}{2.423495in}}%
\pgfpathlineto{\pgfqpoint{10.316081in}{2.425748in}}%
\pgfpathlineto{\pgfqpoint{10.322692in}{2.425006in}}%
\pgfpathlineto{\pgfqpoint{10.325991in}{2.425583in}}%
\pgfpathlineto{\pgfqpoint{10.335658in}{2.423188in}}%
\pgfpathlineto{\pgfqpoint{10.352063in}{2.414461in}}%
\pgfpathlineto{\pgfqpoint{10.355351in}{2.415528in}}%
\pgfpathlineto{\pgfqpoint{10.361877in}{2.415573in}}%
\pgfpathlineto{\pgfqpoint{10.365288in}{2.417328in}}%
\pgfpathlineto{\pgfqpoint{10.368367in}{2.420871in}}%
\pgfpathlineto{\pgfqpoint{10.378211in}{2.427069in}}%
\pgfpathlineto{\pgfqpoint{10.381301in}{2.432814in}}%
\pgfpathlineto{\pgfqpoint{10.384643in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{10.391141in}{2.437548in}}%
\pgfpathlineto{\pgfqpoint{10.394365in}{2.441269in}}%
\pgfpathlineto{\pgfqpoint{10.397762in}{2.441980in}}%
\pgfpathlineto{\pgfqpoint{10.400930in}{2.444600in}}%
\pgfpathlineto{\pgfqpoint{10.407536in}{2.446200in}}%
\pgfpathlineto{\pgfqpoint{10.417205in}{2.449629in}}%
\pgfpathlineto{\pgfqpoint{10.423666in}{2.450506in}}%
\pgfpathlineto{\pgfqpoint{10.433761in}{2.453064in}}%
\pgfpathlineto{\pgfqpoint{10.436735in}{2.456064in}}%
\pgfpathlineto{\pgfqpoint{10.443294in}{2.458274in}}%
\pgfpathlineto{\pgfqpoint{10.446421in}{2.457141in}}%
\pgfpathlineto{\pgfqpoint{10.452996in}{2.458028in}}%
\pgfpathlineto{\pgfqpoint{10.482235in}{2.450023in}}%
\pgfpathlineto{\pgfqpoint{10.488773in}{2.444500in}}%
\pgfpathlineto{\pgfqpoint{10.495472in}{2.441342in}}%
\pgfpathlineto{\pgfqpoint{10.498592in}{2.436424in}}%
\pgfpathlineto{\pgfqpoint{10.508308in}{2.429834in}}%
\pgfpathlineto{\pgfqpoint{10.514809in}{2.424992in}}%
\pgfpathlineto{\pgfqpoint{10.518138in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{10.521323in}{2.422520in}}%
\pgfpathlineto{\pgfqpoint{10.524592in}{2.420141in}}%
\pgfpathlineto{\pgfqpoint{10.531304in}{2.420791in}}%
\pgfpathlineto{\pgfqpoint{10.537631in}{2.422592in}}%
\pgfpathlineto{\pgfqpoint{10.544071in}{2.425817in}}%
\pgfpathlineto{\pgfqpoint{10.547458in}{2.426543in}}%
\pgfpathlineto{\pgfqpoint{10.553847in}{2.432310in}}%
\pgfpathlineto{\pgfqpoint{10.560610in}{2.435666in}}%
\pgfpathlineto{\pgfqpoint{10.563929in}{2.441636in}}%
\pgfpathlineto{\pgfqpoint{10.566920in}{2.452076in}}%
\pgfpathlineto{\pgfqpoint{10.570231in}{2.453898in}}%
\pgfpathlineto{\pgfqpoint{10.576589in}{2.452337in}}%
\pgfpathlineto{\pgfqpoint{10.579868in}{2.451643in}}%
\pgfpathlineto{\pgfqpoint{10.583219in}{2.449604in}}%
\pgfpathlineto{\pgfqpoint{10.586440in}{2.450012in}}%
\pgfpathlineto{\pgfqpoint{10.598839in}{2.442688in}}%
\pgfpathlineto{\pgfqpoint{10.599495in}{2.439979in}}%
\pgfpathlineto{\pgfqpoint{10.605947in}{2.428445in}}%
\pgfpathlineto{\pgfqpoint{10.609220in}{2.426956in}}%
\pgfpathlineto{\pgfqpoint{10.612433in}{2.422656in}}%
\pgfpathlineto{\pgfqpoint{10.615698in}{2.415385in}}%
\pgfpathlineto{\pgfqpoint{10.628727in}{2.408890in}}%
\pgfpathlineto{\pgfqpoint{10.638434in}{2.410435in}}%
\pgfpathlineto{\pgfqpoint{10.641682in}{2.414605in}}%
\pgfpathlineto{\pgfqpoint{10.648219in}{2.417559in}}%
\pgfpathlineto{\pgfqpoint{10.651520in}{2.420541in}}%
\pgfpathlineto{\pgfqpoint{10.654828in}{2.426281in}}%
\pgfpathlineto{\pgfqpoint{10.666044in}{2.434848in}}%
\pgfpathlineto{\pgfqpoint{10.667857in}{2.442774in}}%
\pgfpathlineto{\pgfqpoint{10.680786in}{2.458773in}}%
\pgfpathlineto{\pgfqpoint{10.691643in}{2.460231in}}%
\pgfpathlineto{\pgfqpoint{10.697131in}{2.454279in}}%
\pgfpathlineto{\pgfqpoint{10.700396in}{2.456020in}}%
\pgfpathlineto{\pgfqpoint{10.703611in}{2.453322in}}%
\pgfpathlineto{\pgfqpoint{10.706800in}{2.455467in}}%
\pgfpathlineto{\pgfqpoint{10.710081in}{2.461765in}}%
\pgfpathlineto{\pgfqpoint{10.713337in}{2.460945in}}%
\pgfpathlineto{\pgfqpoint{10.716576in}{2.457811in}}%
\pgfpathlineto{\pgfqpoint{10.719821in}{2.452267in}}%
\pgfpathlineto{\pgfqpoint{10.726495in}{2.447018in}}%
\pgfpathlineto{\pgfqpoint{10.729691in}{2.451231in}}%
\pgfpathlineto{\pgfqpoint{10.732904in}{2.436264in}}%
\pgfpathlineto{\pgfqpoint{10.739512in}{2.429365in}}%
\pgfpathlineto{\pgfqpoint{10.742692in}{2.429425in}}%
\pgfpathlineto{\pgfqpoint{10.749179in}{2.420150in}}%
\pgfpathlineto{\pgfqpoint{10.752472in}{2.423839in}}%
\pgfpathlineto{\pgfqpoint{10.765494in}{2.424586in}}%
\pgfpathlineto{\pgfqpoint{10.768693in}{2.426442in}}%
\pgfpathlineto{\pgfqpoint{10.771911in}{2.434368in}}%
\pgfpathlineto{\pgfqpoint{10.775142in}{2.433068in}}%
\pgfpathlineto{\pgfqpoint{10.781757in}{2.437192in}}%
\pgfpathlineto{\pgfqpoint{10.784948in}{2.445851in}}%
\pgfpathlineto{\pgfqpoint{10.788402in}{2.451914in}}%
\pgfpathlineto{\pgfqpoint{10.791695in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{10.797959in}{2.451806in}}%
\pgfpathlineto{\pgfqpoint{10.804632in}{2.446407in}}%
\pgfpathlineto{\pgfqpoint{10.807862in}{2.442067in}}%
\pgfpathlineto{\pgfqpoint{10.810970in}{2.433601in}}%
\pgfpathlineto{\pgfqpoint{10.814275in}{2.431952in}}%
\pgfpathlineto{\pgfqpoint{10.820895in}{2.438830in}}%
\pgfpathlineto{\pgfqpoint{10.824205in}{2.441080in}}%
\pgfpathlineto{\pgfqpoint{10.827317in}{2.437139in}}%
\pgfpathlineto{\pgfqpoint{10.830598in}{2.435913in}}%
\pgfpathlineto{\pgfqpoint{10.837015in}{2.437332in}}%
\pgfpathlineto{\pgfqpoint{10.843644in}{2.435627in}}%
\pgfpathlineto{\pgfqpoint{10.846821in}{2.435652in}}%
\pgfpathlineto{\pgfqpoint{10.850031in}{2.438256in}}%
\pgfpathlineto{\pgfqpoint{10.889183in}{2.437433in}}%
\pgfpathlineto{\pgfqpoint{10.892496in}{2.436148in}}%
\pgfpathlineto{\pgfqpoint{10.915171in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{10.944507in}{2.437212in}}%
\pgfpathlineto{\pgfqpoint{10.947806in}{2.438325in}}%
\pgfpathlineto{\pgfqpoint{10.951055in}{2.437480in}}%
\pgfpathlineto{\pgfqpoint{10.986826in}{2.436996in}}%
\pgfpathlineto{\pgfqpoint{10.990062in}{2.437478in}}%
\pgfpathlineto{\pgfqpoint{10.993392in}{2.436733in}}%
\pgfpathlineto{\pgfqpoint{10.999899in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{11.009530in}{2.436634in}}%
\pgfpathlineto{\pgfqpoint{11.016448in}{2.437259in}}%
\pgfpathlineto{\pgfqpoint{11.019348in}{2.436032in}}%
\pgfpathlineto{\pgfqpoint{11.039000in}{2.437835in}}%
\pgfpathlineto{\pgfqpoint{11.045366in}{2.436736in}}%
\pgfpathlineto{\pgfqpoint{11.058361in}{2.437187in}}%
\pgfpathlineto{\pgfqpoint{11.064974in}{2.437189in}}%
\pgfpathlineto{\pgfqpoint{11.107323in}{2.437195in}}%
\pgfpathlineto{\pgfqpoint{11.110467in}{2.436478in}}%
\pgfpathlineto{\pgfqpoint{11.117204in}{2.437682in}}%
\pgfpathlineto{\pgfqpoint{11.126731in}{2.436873in}}%
\pgfpathlineto{\pgfqpoint{11.136489in}{2.436868in}}%
\pgfpathlineto{\pgfqpoint{11.143110in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{11.175548in}{2.437822in}}%
\pgfpathlineto{\pgfqpoint{11.184635in}{2.437003in}}%
\pgfpathlineto{\pgfqpoint{11.185389in}{2.437851in}}%
\pgfpathlineto{\pgfqpoint{11.191800in}{2.436966in}}%
\pgfpathlineto{\pgfqpoint{11.198331in}{2.437357in}}%
\pgfpathlineto{\pgfqpoint{11.221240in}{2.437131in}}%
\pgfpathlineto{\pgfqpoint{11.227657in}{2.437586in}}%
\pgfpathlineto{\pgfqpoint{11.244012in}{2.437348in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.437204in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.437204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{2.436507in}}%
\pgfpathlineto{\pgfqpoint{1.501783in}{2.437119in}}%
\pgfpathlineto{\pgfqpoint{1.505076in}{2.435666in}}%
\pgfpathlineto{\pgfqpoint{1.518113in}{2.437238in}}%
\pgfpathlineto{\pgfqpoint{1.521408in}{2.436734in}}%
\pgfpathlineto{\pgfqpoint{1.524593in}{2.437731in}}%
\pgfpathlineto{\pgfqpoint{1.527861in}{2.436275in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{2.436869in}}%
\pgfpathlineto{\pgfqpoint{1.557153in}{2.436753in}}%
\pgfpathlineto{\pgfqpoint{1.560481in}{2.437249in}}%
\pgfpathlineto{\pgfqpoint{1.566927in}{2.436645in}}%
\pgfpathlineto{\pgfqpoint{1.573479in}{2.437831in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{2.438933in}}%
\pgfpathlineto{\pgfqpoint{1.580111in}{2.436877in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{2.436769in}}%
\pgfpathlineto{\pgfqpoint{1.589825in}{2.437850in}}%
\pgfpathlineto{\pgfqpoint{1.605990in}{2.436745in}}%
\pgfpathlineto{\pgfqpoint{1.617874in}{2.437707in}}%
\pgfpathlineto{\pgfqpoint{1.617883in}{2.436038in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{2.437478in}}%
\pgfpathlineto{\pgfqpoint{1.628760in}{2.437343in}}%
\pgfpathlineto{\pgfqpoint{1.641988in}{2.436987in}}%
\pgfpathlineto{\pgfqpoint{1.645068in}{2.438691in}}%
\pgfpathlineto{\pgfqpoint{1.648285in}{2.438688in}}%
\pgfpathlineto{\pgfqpoint{1.654921in}{2.436871in}}%
\pgfpathlineto{\pgfqpoint{1.658025in}{2.438421in}}%
\pgfpathlineto{\pgfqpoint{1.664652in}{2.436524in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{2.437470in}}%
\pgfpathlineto{\pgfqpoint{1.677776in}{2.437702in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{2.438079in}}%
\pgfpathlineto{\pgfqpoint{1.684140in}{2.436623in}}%
\pgfpathlineto{\pgfqpoint{1.690650in}{2.437224in}}%
\pgfpathlineto{\pgfqpoint{1.781776in}{2.436259in}}%
\pgfpathlineto{\pgfqpoint{1.788281in}{2.435545in}}%
\pgfpathlineto{\pgfqpoint{1.797979in}{2.437459in}}%
\pgfpathlineto{\pgfqpoint{1.801255in}{2.436507in}}%
\pgfpathlineto{\pgfqpoint{1.808264in}{2.437462in}}%
\pgfpathlineto{\pgfqpoint{1.814380in}{2.435793in}}%
\pgfpathlineto{\pgfqpoint{1.817586in}{2.437483in}}%
\pgfpathlineto{\pgfqpoint{1.833855in}{2.438343in}}%
\pgfpathlineto{\pgfqpoint{1.837452in}{2.436650in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{2.437836in}}%
\pgfpathlineto{\pgfqpoint{1.850096in}{2.436758in}}%
\pgfpathlineto{\pgfqpoint{1.853401in}{2.438071in}}%
\pgfpathlineto{\pgfqpoint{1.863111in}{2.436165in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{2.438580in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{2.437715in}}%
\pgfpathlineto{\pgfqpoint{1.882759in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{2.437879in}}%
\pgfpathlineto{\pgfqpoint{1.934875in}{2.435879in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{2.438082in}}%
\pgfpathlineto{\pgfqpoint{1.957537in}{2.437232in}}%
\pgfpathlineto{\pgfqpoint{1.964072in}{2.437313in}}%
\pgfpathlineto{\pgfqpoint{1.967520in}{2.437211in}}%
\pgfpathlineto{\pgfqpoint{1.970550in}{2.436006in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.437235in}}%
\pgfpathlineto{\pgfqpoint{1.983595in}{2.438807in}}%
\pgfpathlineto{\pgfqpoint{1.986868in}{2.437246in}}%
\pgfpathlineto{\pgfqpoint{2.090936in}{2.435556in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{2.434804in}}%
\pgfpathlineto{\pgfqpoint{2.107407in}{2.435020in}}%
\pgfpathlineto{\pgfqpoint{2.110532in}{2.434759in}}%
\pgfpathlineto{\pgfqpoint{2.113794in}{2.436689in}}%
\pgfpathlineto{\pgfqpoint{2.120318in}{2.436150in}}%
\pgfpathlineto{\pgfqpoint{2.133445in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{2.136600in}{2.434948in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{2.433131in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{2.433498in}}%
\pgfpathlineto{\pgfqpoint{2.146374in}{2.432414in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.432765in}}%
\pgfpathlineto{\pgfqpoint{2.156021in}{2.429532in}}%
\pgfpathlineto{\pgfqpoint{2.165815in}{2.424343in}}%
\pgfpathlineto{\pgfqpoint{2.169107in}{2.423856in}}%
\pgfpathlineto{\pgfqpoint{2.175652in}{2.419877in}}%
\pgfpathlineto{\pgfqpoint{2.188615in}{2.417699in}}%
\pgfpathlineto{\pgfqpoint{2.191866in}{2.419284in}}%
\pgfpathlineto{\pgfqpoint{2.198492in}{2.419135in}}%
\pgfpathlineto{\pgfqpoint{2.208126in}{2.423572in}}%
\pgfpathlineto{\pgfqpoint{2.211411in}{2.423670in}}%
\pgfpathlineto{\pgfqpoint{2.214749in}{2.426077in}}%
\pgfpathlineto{\pgfqpoint{2.240737in}{2.431676in}}%
\pgfpathlineto{\pgfqpoint{2.243876in}{2.429972in}}%
\pgfpathlineto{\pgfqpoint{2.247318in}{2.431509in}}%
\pgfpathlineto{\pgfqpoint{2.262389in}{2.427962in}}%
\pgfpathlineto{\pgfqpoint{2.270136in}{2.426129in}}%
\pgfpathlineto{\pgfqpoint{2.279837in}{2.425840in}}%
\pgfpathlineto{\pgfqpoint{2.289610in}{2.425215in}}%
\pgfpathlineto{\pgfqpoint{2.312318in}{2.423775in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{2.421912in}}%
\pgfpathlineto{\pgfqpoint{2.374120in}{2.416778in}}%
\pgfpathlineto{\pgfqpoint{2.377423in}{2.417662in}}%
\pgfpathlineto{\pgfqpoint{2.384023in}{2.417928in}}%
\pgfpathlineto{\pgfqpoint{2.397602in}{2.419438in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{2.419691in}}%
\pgfpathlineto{\pgfqpoint{2.406818in}{2.419837in}}%
\pgfpathlineto{\pgfqpoint{2.413297in}{2.422742in}}%
\pgfpathlineto{\pgfqpoint{2.416492in}{2.422012in}}%
\pgfpathlineto{\pgfqpoint{2.423314in}{2.423732in}}%
\pgfpathlineto{\pgfqpoint{2.436134in}{2.429481in}}%
\pgfpathlineto{\pgfqpoint{2.439249in}{2.433026in}}%
\pgfpathlineto{\pgfqpoint{2.452381in}{2.436559in}}%
\pgfpathlineto{\pgfqpoint{2.475074in}{2.444702in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{2.447951in}}%
\pgfpathlineto{\pgfqpoint{2.481563in}{2.447708in}}%
\pgfpathlineto{\pgfqpoint{2.491505in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{2.498020in}{2.452207in}}%
\pgfpathlineto{\pgfqpoint{2.507700in}{2.454654in}}%
\pgfpathlineto{\pgfqpoint{2.527191in}{2.456334in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{2.464221in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{2.465921in}}%
\pgfpathlineto{\pgfqpoint{2.569449in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{2.572679in}{2.466916in}}%
\pgfpathlineto{\pgfqpoint{2.595452in}{2.467563in}}%
\pgfpathlineto{\pgfqpoint{2.598717in}{2.465991in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.467228in}}%
\pgfpathlineto{\pgfqpoint{2.611774in}{2.465996in}}%
\pgfpathlineto{\pgfqpoint{2.624838in}{2.466754in}}%
\pgfpathlineto{\pgfqpoint{2.628051in}{2.466511in}}%
\pgfpathlineto{\pgfqpoint{2.637848in}{2.469781in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{2.470635in}}%
\pgfpathlineto{\pgfqpoint{2.647629in}{2.472689in}}%
\pgfpathlineto{\pgfqpoint{2.670322in}{2.476457in}}%
\pgfpathlineto{\pgfqpoint{2.676797in}{2.475843in}}%
\pgfpathlineto{\pgfqpoint{2.680244in}{2.476217in}}%
\pgfpathlineto{\pgfqpoint{2.683541in}{2.474519in}}%
\pgfpathlineto{\pgfqpoint{2.686673in}{2.476438in}}%
\pgfpathlineto{\pgfqpoint{2.689958in}{2.474257in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{2.473886in}}%
\pgfpathlineto{\pgfqpoint{2.699820in}{2.472648in}}%
\pgfpathlineto{\pgfqpoint{2.702890in}{2.474718in}}%
\pgfpathlineto{\pgfqpoint{2.712736in}{2.471104in}}%
\pgfpathlineto{\pgfqpoint{2.716046in}{2.472341in}}%
\pgfpathlineto{\pgfqpoint{2.728965in}{2.471718in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{2.470753in}}%
\pgfpathlineto{\pgfqpoint{2.735490in}{2.472446in}}%
\pgfpathlineto{\pgfqpoint{2.738705in}{2.469990in}}%
\pgfpathlineto{\pgfqpoint{2.761476in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.764776in}{2.459529in}}%
\pgfpathlineto{\pgfqpoint{2.774549in}{2.457574in}}%
\pgfpathlineto{\pgfqpoint{2.777770in}{2.454528in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{2.451733in}}%
\pgfpathlineto{\pgfqpoint{2.794058in}{2.450752in}}%
\pgfpathlineto{\pgfqpoint{2.797413in}{2.450609in}}%
\pgfpathlineto{\pgfqpoint{2.803844in}{2.453038in}}%
\pgfpathlineto{\pgfqpoint{2.807076in}{2.452685in}}%
\pgfpathlineto{\pgfqpoint{2.823442in}{2.456515in}}%
\pgfpathlineto{\pgfqpoint{2.826654in}{2.456528in}}%
\pgfpathlineto{\pgfqpoint{2.829793in}{2.458625in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{2.460814in}}%
\pgfpathlineto{\pgfqpoint{2.852743in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{2.855857in}{2.462566in}}%
\pgfpathlineto{\pgfqpoint{2.859194in}{2.463537in}}%
\pgfpathlineto{\pgfqpoint{2.868992in}{2.460267in}}%
\pgfpathlineto{\pgfqpoint{2.875524in}{2.455862in}}%
\pgfpathlineto{\pgfqpoint{2.885279in}{2.449757in}}%
\pgfpathlineto{\pgfqpoint{2.891718in}{2.447779in}}%
\pgfpathlineto{\pgfqpoint{2.894955in}{2.444056in}}%
\pgfpathlineto{\pgfqpoint{2.898217in}{2.443302in}}%
\pgfpathlineto{\pgfqpoint{2.901496in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{2.904706in}{2.440986in}}%
\pgfpathlineto{\pgfqpoint{2.911990in}{2.438703in}}%
\pgfpathlineto{\pgfqpoint{2.920946in}{2.436690in}}%
\pgfpathlineto{\pgfqpoint{2.937253in}{2.439901in}}%
\pgfpathlineto{\pgfqpoint{2.947044in}{2.442871in}}%
\pgfpathlineto{\pgfqpoint{2.950386in}{2.444330in}}%
\pgfpathlineto{\pgfqpoint{2.953612in}{2.444335in}}%
\pgfpathlineto{\pgfqpoint{2.966606in}{2.449500in}}%
\pgfpathlineto{\pgfqpoint{2.969826in}{2.449748in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.002363in}{2.455422in}}%
\pgfpathlineto{\pgfqpoint{3.012123in}{2.454810in}}%
\pgfpathlineto{\pgfqpoint{3.021960in}{2.453635in}}%
\pgfpathlineto{\pgfqpoint{3.025163in}{2.452430in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{2.452357in}}%
\pgfpathlineto{\pgfqpoint{3.034913in}{2.451729in}}%
\pgfpathlineto{\pgfqpoint{3.038189in}{2.449098in}}%
\pgfpathlineto{\pgfqpoint{3.041988in}{2.448392in}}%
\pgfpathlineto{\pgfqpoint{3.051120in}{2.441283in}}%
\pgfpathlineto{\pgfqpoint{3.061045in}{2.439132in}}%
\pgfpathlineto{\pgfqpoint{3.067449in}{2.439868in}}%
\pgfpathlineto{\pgfqpoint{3.077168in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{3.080470in}{2.439860in}}%
\pgfpathlineto{\pgfqpoint{3.096788in}{2.436308in}}%
\pgfpathlineto{\pgfqpoint{3.100119in}{2.437038in}}%
\pgfpathlineto{\pgfqpoint{3.106872in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{3.113025in}{2.436194in}}%
\pgfpathlineto{\pgfqpoint{3.119573in}{2.434596in}}%
\pgfpathlineto{\pgfqpoint{3.129352in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{3.135909in}{2.436276in}}%
\pgfpathlineto{\pgfqpoint{3.155324in}{2.436904in}}%
\pgfpathlineto{\pgfqpoint{3.171726in}{2.438222in}}%
\pgfpathlineto{\pgfqpoint{3.191135in}{2.436473in}}%
\pgfpathlineto{\pgfqpoint{3.200954in}{2.433521in}}%
\pgfpathlineto{\pgfqpoint{3.207512in}{2.433316in}}%
\pgfpathlineto{\pgfqpoint{3.210692in}{2.431620in}}%
\pgfpathlineto{\pgfqpoint{3.213891in}{2.432011in}}%
\pgfpathlineto{\pgfqpoint{3.223712in}{2.428280in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{2.425388in}}%
\pgfpathlineto{\pgfqpoint{3.240236in}{2.424668in}}%
\pgfpathlineto{\pgfqpoint{3.243490in}{2.425280in}}%
\pgfpathlineto{\pgfqpoint{3.249727in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{3.252978in}{2.424474in}}%
\pgfpathlineto{\pgfqpoint{3.256207in}{2.423854in}}%
\pgfpathlineto{\pgfqpoint{3.259529in}{2.412588in}}%
\pgfpathlineto{\pgfqpoint{3.262758in}{2.409399in}}%
\pgfpathlineto{\pgfqpoint{3.266002in}{2.435570in}}%
\pgfpathlineto{\pgfqpoint{3.269813in}{2.429998in}}%
\pgfpathlineto{\pgfqpoint{3.272625in}{2.438085in}}%
\pgfpathlineto{\pgfqpoint{3.275792in}{2.438476in}}%
\pgfpathlineto{\pgfqpoint{3.282270in}{2.413512in}}%
\pgfpathlineto{\pgfqpoint{3.285510in}{2.416560in}}%
\pgfpathlineto{\pgfqpoint{3.288799in}{2.427817in}}%
\pgfpathlineto{\pgfqpoint{3.292122in}{2.433268in}}%
\pgfpathlineto{\pgfqpoint{3.295335in}{2.431518in}}%
\pgfpathlineto{\pgfqpoint{3.298621in}{2.418188in}}%
\pgfpathlineto{\pgfqpoint{3.308482in}{2.431292in}}%
\pgfpathlineto{\pgfqpoint{3.311597in}{2.423507in}}%
\pgfpathlineto{\pgfqpoint{3.321339in}{2.426143in}}%
\pgfpathlineto{\pgfqpoint{3.327893in}{2.423717in}}%
\pgfpathlineto{\pgfqpoint{3.334774in}{2.425310in}}%
\pgfpathlineto{\pgfqpoint{3.341016in}{2.426275in}}%
\pgfpathlineto{\pgfqpoint{3.347385in}{2.423504in}}%
\pgfpathlineto{\pgfqpoint{3.350649in}{2.426771in}}%
\pgfpathlineto{\pgfqpoint{3.360684in}{2.428299in}}%
\pgfpathlineto{\pgfqpoint{3.363678in}{2.428444in}}%
\pgfpathlineto{\pgfqpoint{3.367009in}{2.431490in}}%
\pgfpathlineto{\pgfqpoint{3.370302in}{2.432593in}}%
\pgfpathlineto{\pgfqpoint{3.376731in}{2.432924in}}%
\pgfpathlineto{\pgfqpoint{3.383256in}{2.434053in}}%
\pgfpathlineto{\pgfqpoint{3.392962in}{2.433679in}}%
\pgfpathlineto{\pgfqpoint{3.402704in}{2.433223in}}%
\pgfpathlineto{\pgfqpoint{3.405984in}{2.432271in}}%
\pgfpathlineto{\pgfqpoint{3.432302in}{2.433808in}}%
\pgfpathlineto{\pgfqpoint{3.435334in}{2.433304in}}%
\pgfpathlineto{\pgfqpoint{3.438604in}{2.434883in}}%
\pgfpathlineto{\pgfqpoint{3.448334in}{2.433975in}}%
\pgfpathlineto{\pgfqpoint{3.451554in}{2.436275in}}%
\pgfpathlineto{\pgfqpoint{3.454793in}{2.433463in}}%
\pgfpathlineto{\pgfqpoint{3.458064in}{2.434191in}}%
\pgfpathlineto{\pgfqpoint{3.461351in}{2.432951in}}%
\pgfpathlineto{\pgfqpoint{3.464722in}{2.434291in}}%
\pgfpathlineto{\pgfqpoint{3.467770in}{2.432924in}}%
\pgfpathlineto{\pgfqpoint{3.503653in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{3.513439in}{2.435299in}}%
\pgfpathlineto{\pgfqpoint{3.516693in}{2.434326in}}%
\pgfpathlineto{\pgfqpoint{3.529943in}{2.435990in}}%
\pgfpathlineto{\pgfqpoint{3.539431in}{2.436103in}}%
\pgfpathlineto{\pgfqpoint{3.617620in}{2.439842in}}%
\pgfpathlineto{\pgfqpoint{3.620968in}{2.440942in}}%
\pgfpathlineto{\pgfqpoint{3.624058in}{2.444734in}}%
\pgfpathlineto{\pgfqpoint{3.640292in}{2.454888in}}%
\pgfpathlineto{\pgfqpoint{3.656686in}{2.454967in}}%
\pgfpathlineto{\pgfqpoint{3.660188in}{2.453516in}}%
\pgfpathlineto{\pgfqpoint{3.672911in}{2.443809in}}%
\pgfpathlineto{\pgfqpoint{3.676155in}{2.437367in}}%
\pgfpathlineto{\pgfqpoint{3.685927in}{2.430595in}}%
\pgfpathlineto{\pgfqpoint{3.689225in}{2.426344in}}%
\pgfpathlineto{\pgfqpoint{3.702181in}{2.417600in}}%
\pgfpathlineto{\pgfqpoint{3.705475in}{2.417705in}}%
\pgfpathlineto{\pgfqpoint{3.712004in}{2.415300in}}%
\pgfpathlineto{\pgfqpoint{3.721764in}{2.413947in}}%
\pgfpathlineto{\pgfqpoint{3.738024in}{2.413244in}}%
\pgfpathlineto{\pgfqpoint{3.741299in}{2.415077in}}%
\pgfpathlineto{\pgfqpoint{3.747878in}{2.414619in}}%
\pgfpathlineto{\pgfqpoint{3.757689in}{2.416727in}}%
\pgfpathlineto{\pgfqpoint{3.764331in}{2.417948in}}%
\pgfpathlineto{\pgfqpoint{3.770537in}{2.420762in}}%
\pgfpathlineto{\pgfqpoint{3.777094in}{2.422827in}}%
\pgfpathlineto{\pgfqpoint{3.780284in}{2.425029in}}%
\pgfpathlineto{\pgfqpoint{3.790287in}{2.427851in}}%
\pgfpathlineto{\pgfqpoint{3.819347in}{2.437612in}}%
\pgfpathlineto{\pgfqpoint{3.826194in}{2.438564in}}%
\pgfpathlineto{\pgfqpoint{3.832609in}{2.441507in}}%
\pgfpathlineto{\pgfqpoint{3.839005in}{2.443933in}}%
\pgfpathlineto{\pgfqpoint{3.845399in}{2.445637in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{2.449087in}}%
\pgfpathlineto{\pgfqpoint{3.865142in}{2.451674in}}%
\pgfpathlineto{\pgfqpoint{3.878025in}{2.456445in}}%
\pgfpathlineto{\pgfqpoint{3.884538in}{2.459095in}}%
\pgfpathlineto{\pgfqpoint{3.892948in}{2.459346in}}%
\pgfpathlineto{\pgfqpoint{3.894263in}{2.460780in}}%
\pgfpathlineto{\pgfqpoint{3.913798in}{2.463473in}}%
\pgfpathlineto{\pgfqpoint{3.917036in}{2.463459in}}%
\pgfpathlineto{\pgfqpoint{3.920556in}{2.464559in}}%
\pgfpathlineto{\pgfqpoint{3.926793in}{2.465495in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{2.466317in}}%
\pgfpathlineto{\pgfqpoint{3.946393in}{2.466301in}}%
\pgfpathlineto{\pgfqpoint{3.952938in}{2.467613in}}%
\pgfpathlineto{\pgfqpoint{3.962561in}{2.468918in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{3.995088in}{2.469827in}}%
\pgfpathlineto{\pgfqpoint{4.001588in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{2.470029in}}%
\pgfpathlineto{\pgfqpoint{4.014654in}{2.471215in}}%
\pgfpathlineto{\pgfqpoint{4.018031in}{2.470242in}}%
\pgfpathlineto{\pgfqpoint{4.021199in}{2.471574in}}%
\pgfpathlineto{\pgfqpoint{4.050615in}{2.470905in}}%
\pgfpathlineto{\pgfqpoint{4.054573in}{2.472479in}}%
\pgfpathlineto{\pgfqpoint{4.060334in}{2.470525in}}%
\pgfpathlineto{\pgfqpoint{4.066714in}{2.471374in}}%
\pgfpathlineto{\pgfqpoint{4.069937in}{2.473323in}}%
\pgfpathlineto{\pgfqpoint{4.076510in}{2.472105in}}%
\pgfpathlineto{\pgfqpoint{4.099355in}{2.479814in}}%
\pgfpathlineto{\pgfqpoint{4.105767in}{2.479310in}}%
\pgfpathlineto{\pgfqpoint{4.115741in}{2.478652in}}%
\pgfpathlineto{\pgfqpoint{4.122188in}{2.475501in}}%
\pgfpathlineto{\pgfqpoint{4.128614in}{2.473423in}}%
\pgfpathlineto{\pgfqpoint{4.144842in}{2.459630in}}%
\pgfpathlineto{\pgfqpoint{4.148226in}{2.456727in}}%
\pgfpathlineto{\pgfqpoint{4.153846in}{2.454894in}}%
\pgfpathlineto{\pgfqpoint{4.154647in}{2.452578in}}%
\pgfpathlineto{\pgfqpoint{4.157903in}{2.447414in}}%
\pgfpathlineto{\pgfqpoint{4.164367in}{2.441023in}}%
\pgfpathlineto{\pgfqpoint{4.167756in}{2.436996in}}%
\pgfpathlineto{\pgfqpoint{4.170874in}{2.431319in}}%
\pgfpathlineto{\pgfqpoint{4.180817in}{2.422313in}}%
\pgfpathlineto{\pgfqpoint{4.184090in}{2.418135in}}%
\pgfpathlineto{\pgfqpoint{4.190549in}{2.413383in}}%
\pgfpathlineto{\pgfqpoint{4.196971in}{2.405975in}}%
\pgfpathlineto{\pgfqpoint{4.206741in}{2.394349in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{2.387338in}}%
\pgfpathlineto{\pgfqpoint{4.223454in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{4.226316in}{2.365434in}}%
\pgfpathlineto{\pgfqpoint{4.232899in}{2.356331in}}%
\pgfpathlineto{\pgfqpoint{4.236007in}{2.346493in}}%
\pgfpathlineto{\pgfqpoint{4.245943in}{2.326082in}}%
\pgfpathlineto{\pgfqpoint{4.251887in}{2.318297in}}%
\pgfpathlineto{\pgfqpoint{4.252385in}{2.302122in}}%
\pgfpathlineto{\pgfqpoint{4.258784in}{2.283293in}}%
\pgfpathlineto{\pgfqpoint{4.262014in}{2.259791in}}%
\pgfpathlineto{\pgfqpoint{4.271803in}{2.228863in}}%
\pgfpathlineto{\pgfqpoint{4.275131in}{2.207272in}}%
\pgfpathlineto{\pgfqpoint{4.278428in}{2.196406in}}%
\pgfpathlineto{\pgfqpoint{4.284267in}{2.186541in}}%
\pgfpathlineto{\pgfqpoint{4.284923in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{4.288055in}{2.153726in}}%
\pgfpathlineto{\pgfqpoint{4.297844in}{2.121585in}}%
\pgfpathlineto{\pgfqpoint{4.301139in}{2.100201in}}%
\pgfpathlineto{\pgfqpoint{4.311258in}{2.064392in}}%
\pgfpathlineto{\pgfqpoint{4.314201in}{2.043466in}}%
\pgfpathlineto{\pgfqpoint{4.317943in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{4.333677in}{1.962015in}}%
\pgfpathlineto{\pgfqpoint{4.336916in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{4.340211in}{1.920471in}}%
\pgfpathlineto{\pgfqpoint{4.343563in}{1.908595in}}%
\pgfpathlineto{\pgfqpoint{4.350045in}{1.879791in}}%
\pgfpathlineto{\pgfqpoint{4.353218in}{1.856588in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{4.379303in}{1.731517in}}%
\pgfpathlineto{\pgfqpoint{4.385743in}{1.695649in}}%
\pgfpathlineto{\pgfqpoint{4.389003in}{1.673207in}}%
\pgfpathlineto{\pgfqpoint{4.392220in}{1.627999in}}%
\pgfpathlineto{\pgfqpoint{4.402042in}{1.578890in}}%
\pgfpathlineto{\pgfqpoint{4.405291in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{4.415124in}{1.486329in}}%
\pgfpathlineto{\pgfqpoint{4.418286in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{4.424903in}{1.390074in}}%
\pgfpathlineto{\pgfqpoint{4.428006in}{1.368466in}}%
\pgfpathlineto{\pgfqpoint{4.431297in}{1.321519in}}%
\pgfpathlineto{\pgfqpoint{4.434508in}{1.302415in}}%
\pgfpathlineto{\pgfqpoint{4.441180in}{1.243103in}}%
\pgfpathlineto{\pgfqpoint{4.447605in}{1.166302in}}%
\pgfpathlineto{\pgfqpoint{4.454493in}{1.118476in}}%
\pgfpathlineto{\pgfqpoint{4.457317in}{1.069971in}}%
\pgfpathlineto{\pgfqpoint{4.460625in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{4.463938in}{1.026752in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{1.013680in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{0.990217in}}%
\pgfpathlineto{\pgfqpoint{4.480420in}{0.974415in}}%
\pgfpathlineto{\pgfqpoint{4.483344in}{0.976449in}}%
\pgfpathlineto{\pgfqpoint{4.493143in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{4.496397in}{0.967418in}}%
\pgfpathlineto{\pgfqpoint{4.499664in}{0.970860in}}%
\pgfpathlineto{\pgfqpoint{4.502942in}{0.971272in}}%
\pgfpathlineto{\pgfqpoint{4.506224in}{0.975070in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{0.971627in}}%
\pgfpathlineto{\pgfqpoint{4.514768in}{0.973567in}}%
\pgfpathlineto{\pgfqpoint{4.519357in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{4.522452in}{0.989589in}}%
\pgfpathlineto{\pgfqpoint{4.525705in}{0.986246in}}%
\pgfpathlineto{\pgfqpoint{4.529012in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{4.532201in}{0.995935in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.008704in}}%
\pgfpathlineto{\pgfqpoint{4.538629in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{4.545230in}{1.007993in}}%
\pgfpathlineto{\pgfqpoint{4.551876in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{4.555058in}{1.044427in}}%
\pgfpathlineto{\pgfqpoint{4.558272in}{1.056505in}}%
\pgfpathlineto{\pgfqpoint{4.561446in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{4.564790in}{1.048317in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{1.070039in}}%
\pgfpathlineto{\pgfqpoint{4.574811in}{1.091258in}}%
\pgfpathlineto{\pgfqpoint{4.581078in}{1.082158in}}%
\pgfpathlineto{\pgfqpoint{4.587566in}{1.100526in}}%
\pgfpathlineto{\pgfqpoint{4.594096in}{1.100945in}}%
\pgfpathlineto{\pgfqpoint{4.597318in}{1.112824in}}%
\pgfpathlineto{\pgfqpoint{4.600608in}{1.119403in}}%
\pgfpathlineto{\pgfqpoint{4.603798in}{1.112139in}}%
\pgfpathlineto{\pgfqpoint{4.607154in}{1.134096in}}%
\pgfpathlineto{\pgfqpoint{4.613548in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{4.616890in}{1.139050in}}%
\pgfpathlineto{\pgfqpoint{4.620159in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{4.623388in}{1.140530in}}%
\pgfpathlineto{\pgfqpoint{4.626537in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{4.629914in}{1.146270in}}%
\pgfpathlineto{\pgfqpoint{4.633156in}{1.150869in}}%
\pgfpathlineto{\pgfqpoint{4.636475in}{1.147750in}}%
\pgfpathlineto{\pgfqpoint{4.640545in}{1.153028in}}%
\pgfpathlineto{\pgfqpoint{4.642919in}{1.146124in}}%
\pgfpathlineto{\pgfqpoint{4.646248in}{1.153421in}}%
\pgfpathlineto{\pgfqpoint{4.649487in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{4.652618in}{1.162515in}}%
\pgfpathlineto{\pgfqpoint{4.655892in}{1.164243in}}%
\pgfpathlineto{\pgfqpoint{4.662446in}{1.181744in}}%
\pgfpathlineto{\pgfqpoint{4.665717in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{4.669050in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{4.675711in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{4.678663in}{1.223307in}}%
\pgfpathlineto{\pgfqpoint{4.681927in}{1.225881in}}%
\pgfpathlineto{\pgfqpoint{4.685266in}{1.222292in}}%
\pgfpathlineto{\pgfqpoint{4.688479in}{1.226990in}}%
\pgfpathlineto{\pgfqpoint{4.691744in}{1.246791in}}%
\pgfpathlineto{\pgfqpoint{4.694952in}{1.253769in}}%
\pgfpathlineto{\pgfqpoint{4.701645in}{1.249676in}}%
\pgfpathlineto{\pgfqpoint{4.704769in}{1.281108in}}%
\pgfpathlineto{\pgfqpoint{4.707970in}{1.251761in}}%
\pgfpathlineto{\pgfqpoint{4.714547in}{1.252990in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{1.255318in}}%
\pgfpathlineto{\pgfqpoint{4.724237in}{1.248267in}}%
\pgfpathlineto{\pgfqpoint{4.727538in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{4.730724in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{4.734350in}{1.264840in}}%
\pgfpathlineto{\pgfqpoint{4.737350in}{1.267947in}}%
\pgfpathlineto{\pgfqpoint{4.740527in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{4.746993in}{1.275577in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{1.271682in}}%
\pgfpathlineto{\pgfqpoint{4.753564in}{1.275029in}}%
\pgfpathlineto{\pgfqpoint{4.760126in}{1.274384in}}%
\pgfpathlineto{\pgfqpoint{4.763450in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{4.767047in}{1.270256in}}%
\pgfpathlineto{\pgfqpoint{4.769788in}{1.272243in}}%
\pgfpathlineto{\pgfqpoint{4.779657in}{1.271259in}}%
\pgfpathlineto{\pgfqpoint{4.782889in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{4.789488in}{1.273716in}}%
\pgfpathlineto{\pgfqpoint{4.792705in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{4.795991in}{1.279192in}}%
\pgfpathlineto{\pgfqpoint{4.799202in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{4.802465in}{1.285731in}}%
\pgfpathlineto{\pgfqpoint{4.805929in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{4.808841in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{4.812100in}{1.302650in}}%
\pgfpathlineto{\pgfqpoint{4.815487in}{1.308324in}}%
\pgfpathlineto{\pgfqpoint{4.818669in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{4.821887in}{1.339956in}}%
\pgfpathlineto{\pgfqpoint{4.828859in}{1.354627in}}%
\pgfpathlineto{\pgfqpoint{4.831850in}{1.352238in}}%
\pgfpathlineto{\pgfqpoint{4.834879in}{1.374421in}}%
\pgfpathlineto{\pgfqpoint{4.841458in}{1.405628in}}%
\pgfpathlineto{\pgfqpoint{4.844686in}{1.405439in}}%
\pgfpathlineto{\pgfqpoint{4.847976in}{1.424126in}}%
\pgfpathlineto{\pgfqpoint{4.851180in}{1.432233in}}%
\pgfpathlineto{\pgfqpoint{4.854454in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{4.857677in}{1.464073in}}%
\pgfpathlineto{\pgfqpoint{4.864427in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{4.870775in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{4.874490in}{1.509909in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{1.506202in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{1.527718in}}%
\pgfpathlineto{\pgfqpoint{4.886977in}{1.538077in}}%
\pgfpathlineto{\pgfqpoint{4.893771in}{1.538020in}}%
\pgfpathlineto{\pgfqpoint{4.896851in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{4.899998in}{1.554722in}}%
\pgfpathlineto{\pgfqpoint{4.903296in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{4.909733in}{1.558690in}}%
\pgfpathlineto{\pgfqpoint{4.912983in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{4.916265in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{4.919597in}{1.577605in}}%
\pgfpathlineto{\pgfqpoint{4.923038in}{1.575281in}}%
\pgfpathlineto{\pgfqpoint{4.929897in}{1.578850in}}%
\pgfpathlineto{\pgfqpoint{4.929983in}{1.583944in}}%
\pgfpathlineto{\pgfqpoint{4.939153in}{1.599312in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{1.602087in}}%
\pgfpathlineto{\pgfqpoint{4.948924in}{1.609271in}}%
\pgfpathlineto{\pgfqpoint{4.952159in}{1.629043in}}%
\pgfpathlineto{\pgfqpoint{4.955542in}{1.631676in}}%
\pgfpathlineto{\pgfqpoint{4.958731in}{1.627659in}}%
\pgfpathlineto{\pgfqpoint{4.961826in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{4.965061in}{1.659106in}}%
\pgfpathlineto{\pgfqpoint{4.968362in}{1.656973in}}%
\pgfpathlineto{\pgfqpoint{4.974916in}{1.659751in}}%
\pgfpathlineto{\pgfqpoint{4.978110in}{1.680032in}}%
\pgfpathlineto{\pgfqpoint{4.981382in}{1.691129in}}%
\pgfpathlineto{\pgfqpoint{4.984734in}{1.714262in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{1.718405in}}%
\pgfpathlineto{\pgfqpoint{4.991133in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{4.997745in}{1.715160in}}%
\pgfpathlineto{\pgfqpoint{5.001008in}{1.736797in}}%
\pgfpathlineto{\pgfqpoint{5.007411in}{1.755594in}}%
\pgfpathlineto{\pgfqpoint{5.010744in}{1.758783in}}%
\pgfpathlineto{\pgfqpoint{5.013926in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{5.017284in}{1.777263in}}%
\pgfpathlineto{\pgfqpoint{5.021205in}{1.781791in}}%
\pgfpathlineto{\pgfqpoint{5.023968in}{1.781831in}}%
\pgfpathlineto{\pgfqpoint{5.027171in}{1.786713in}}%
\pgfpathlineto{\pgfqpoint{5.030229in}{1.795206in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{1.800252in}}%
\pgfpathlineto{\pgfqpoint{5.036790in}{1.798093in}}%
\pgfpathlineto{\pgfqpoint{5.039944in}{1.802077in}}%
\pgfpathlineto{\pgfqpoint{5.043337in}{1.809796in}}%
\pgfpathlineto{\pgfqpoint{5.046497in}{1.811699in}}%
\pgfpathlineto{\pgfqpoint{5.049915in}{1.810513in}}%
\pgfpathlineto{\pgfqpoint{5.056278in}{1.812465in}}%
\pgfpathlineto{\pgfqpoint{5.059583in}{1.817273in}}%
\pgfpathlineto{\pgfqpoint{5.062857in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{5.066084in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{5.075750in}{1.829087in}}%
\pgfpathlineto{\pgfqpoint{5.079146in}{1.831214in}}%
\pgfpathlineto{\pgfqpoint{5.082502in}{1.840126in}}%
\pgfpathlineto{\pgfqpoint{5.087413in}{1.844988in}}%
\pgfpathlineto{\pgfqpoint{5.095297in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{5.105188in}{1.889664in}}%
\pgfpathlineto{\pgfqpoint{5.108320in}{1.909047in}}%
\pgfpathlineto{\pgfqpoint{5.111594in}{1.922190in}}%
\pgfpathlineto{\pgfqpoint{5.115097in}{1.925731in}}%
\pgfpathlineto{\pgfqpoint{5.120302in}{1.938554in}}%
\pgfpathlineto{\pgfqpoint{5.121552in}{1.961241in}}%
\pgfpathlineto{\pgfqpoint{5.124900in}{1.963340in}}%
\pgfpathlineto{\pgfqpoint{5.131140in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{2.008990in}}%
\pgfpathlineto{\pgfqpoint{5.140981in}{2.018299in}}%
\pgfpathlineto{\pgfqpoint{5.147495in}{2.057895in}}%
\pgfpathlineto{\pgfqpoint{5.150773in}{2.063874in}}%
\pgfpathlineto{\pgfqpoint{5.156539in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{5.157436in}{2.075084in}}%
\pgfpathlineto{\pgfqpoint{5.160414in}{2.095153in}}%
\pgfpathlineto{\pgfqpoint{5.163709in}{2.099757in}}%
\pgfpathlineto{\pgfqpoint{5.166938in}{2.101957in}}%
\pgfpathlineto{\pgfqpoint{5.170266in}{2.101660in}}%
\pgfpathlineto{\pgfqpoint{5.173486in}{2.119114in}}%
\pgfpathlineto{\pgfqpoint{5.180003in}{2.126185in}}%
\pgfpathlineto{\pgfqpoint{5.183573in}{2.130541in}}%
\pgfpathlineto{\pgfqpoint{5.188754in}{2.132582in}}%
\pgfpathlineto{\pgfqpoint{5.189697in}{2.136323in}}%
\pgfpathlineto{\pgfqpoint{5.193079in}{2.142564in}}%
\pgfpathlineto{\pgfqpoint{5.196238in}{2.145629in}}%
\pgfpathlineto{\pgfqpoint{5.202718in}{2.146645in}}%
\pgfpathlineto{\pgfqpoint{5.212504in}{2.164376in}}%
\pgfpathlineto{\pgfqpoint{5.222000in}{2.165001in}}%
\pgfpathlineto{\pgfqpoint{5.222361in}{2.171171in}}%
\pgfpathlineto{\pgfqpoint{5.225560in}{2.184274in}}%
\pgfpathlineto{\pgfqpoint{5.228888in}{2.187927in}}%
\pgfpathlineto{\pgfqpoint{5.232073in}{2.188123in}}%
\pgfpathlineto{\pgfqpoint{5.235283in}{2.194927in}}%
\pgfpathlineto{\pgfqpoint{5.238523in}{2.212248in}}%
\pgfpathlineto{\pgfqpoint{5.245050in}{2.230475in}}%
\pgfpathlineto{\pgfqpoint{5.254075in}{2.239123in}}%
\pgfpathlineto{\pgfqpoint{5.254872in}{2.268199in}}%
\pgfpathlineto{\pgfqpoint{5.258113in}{2.274100in}}%
\pgfpathlineto{\pgfqpoint{5.264520in}{2.306707in}}%
\pgfpathlineto{\pgfqpoint{5.267757in}{2.310760in}}%
\pgfpathlineto{\pgfqpoint{5.271062in}{2.325298in}}%
\pgfpathlineto{\pgfqpoint{5.274348in}{2.330079in}}%
\pgfpathlineto{\pgfqpoint{5.277699in}{2.356205in}}%
\pgfpathlineto{\pgfqpoint{5.281453in}{2.356888in}}%
\pgfpathlineto{\pgfqpoint{5.287110in}{2.371775in}}%
\pgfpathlineto{\pgfqpoint{5.287352in}{2.381090in}}%
\pgfpathlineto{\pgfqpoint{5.290642in}{2.390166in}}%
\pgfpathlineto{\pgfqpoint{5.293920in}{2.404528in}}%
\pgfpathlineto{\pgfqpoint{5.297210in}{2.406720in}}%
\pgfpathlineto{\pgfqpoint{5.300416in}{2.420758in}}%
\pgfpathlineto{\pgfqpoint{5.303620in}{2.425591in}}%
\pgfpathlineto{\pgfqpoint{5.306858in}{2.432847in}}%
\pgfpathlineto{\pgfqpoint{5.310139in}{2.432998in}}%
\pgfpathlineto{\pgfqpoint{5.313625in}{2.442840in}}%
\pgfpathlineto{\pgfqpoint{5.319941in}{2.451201in}}%
\pgfpathlineto{\pgfqpoint{5.323182in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{5.326552in}{2.459325in}}%
\pgfpathlineto{\pgfqpoint{5.333049in}{2.465811in}}%
\pgfpathlineto{\pgfqpoint{5.339431in}{2.465563in}}%
\pgfpathlineto{\pgfqpoint{5.342709in}{2.477917in}}%
\pgfpathlineto{\pgfqpoint{5.346113in}{2.474900in}}%
\pgfpathlineto{\pgfqpoint{5.352416in}{2.480626in}}%
\pgfpathlineto{\pgfqpoint{5.359050in}{2.494898in}}%
\pgfpathlineto{\pgfqpoint{5.365573in}{2.502182in}}%
\pgfpathlineto{\pgfqpoint{5.371946in}{2.518832in}}%
\pgfpathlineto{\pgfqpoint{5.375209in}{2.521636in}}%
\pgfpathlineto{\pgfqpoint{5.378669in}{2.529734in}}%
\pgfpathlineto{\pgfqpoint{5.382345in}{2.547012in}}%
\pgfpathlineto{\pgfqpoint{5.385296in}{2.555330in}}%
\pgfpathlineto{\pgfqpoint{5.388288in}{2.560368in}}%
\pgfpathlineto{\pgfqpoint{5.392661in}{2.572452in}}%
\pgfpathlineto{\pgfqpoint{5.394712in}{2.588316in}}%
\pgfpathlineto{\pgfqpoint{5.397972in}{2.594732in}}%
\pgfpathlineto{\pgfqpoint{5.401296in}{2.610835in}}%
\pgfpathlineto{\pgfqpoint{5.404626in}{2.616023in}}%
\pgfpathlineto{\pgfqpoint{5.407858in}{2.630174in}}%
\pgfpathlineto{\pgfqpoint{5.411016in}{2.635985in}}%
\pgfpathlineto{\pgfqpoint{5.417199in}{2.654091in}}%
\pgfpathlineto{\pgfqpoint{5.417610in}{2.669889in}}%
\pgfpathlineto{\pgfqpoint{5.420772in}{2.673834in}}%
\pgfpathlineto{\pgfqpoint{5.424202in}{2.681624in}}%
\pgfpathlineto{\pgfqpoint{5.427281in}{2.698461in}}%
\pgfpathlineto{\pgfqpoint{5.430654in}{2.703497in}}%
\pgfpathlineto{\pgfqpoint{5.437049in}{2.719368in}}%
\pgfpathlineto{\pgfqpoint{5.440383in}{2.729169in}}%
\pgfpathlineto{\pgfqpoint{5.447231in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{5.450748in}{2.744656in}}%
\pgfpathlineto{\pgfqpoint{5.453495in}{2.752870in}}%
\pgfpathlineto{\pgfqpoint{5.456609in}{2.753762in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{2.762649in}}%
\pgfpathlineto{\pgfqpoint{5.463099in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{5.466381in}{2.766081in}}%
\pgfpathlineto{\pgfqpoint{5.469641in}{2.767698in}}%
\pgfpathlineto{\pgfqpoint{5.472940in}{2.773394in}}%
\pgfpathlineto{\pgfqpoint{5.476152in}{2.776268in}}%
\pgfpathlineto{\pgfqpoint{5.482815in}{2.785419in}}%
\pgfpathlineto{\pgfqpoint{5.489283in}{2.787050in}}%
\pgfpathlineto{\pgfqpoint{5.492441in}{2.792085in}}%
\pgfpathlineto{\pgfqpoint{5.498919in}{2.808081in}}%
\pgfpathlineto{\pgfqpoint{5.502205in}{2.808226in}}%
\pgfpathlineto{\pgfqpoint{5.508872in}{2.820561in}}%
\pgfpathlineto{\pgfqpoint{5.512088in}{2.837980in}}%
\pgfpathlineto{\pgfqpoint{5.516337in}{2.841149in}}%
\pgfpathlineto{\pgfqpoint{5.518630in}{2.844362in}}%
\pgfpathlineto{\pgfqpoint{5.521767in}{2.852470in}}%
\pgfpathlineto{\pgfqpoint{5.524968in}{2.871954in}}%
\pgfpathlineto{\pgfqpoint{5.528329in}{2.877723in}}%
\pgfpathlineto{\pgfqpoint{5.531533in}{2.887893in}}%
\pgfpathlineto{\pgfqpoint{5.534710in}{2.894098in}}%
\pgfpathlineto{\pgfqpoint{5.538036in}{2.920854in}}%
\pgfpathlineto{\pgfqpoint{5.541255in}{2.919268in}}%
\pgfpathlineto{\pgfqpoint{5.544480in}{2.925593in}}%
\pgfpathlineto{\pgfqpoint{5.551084in}{2.954170in}}%
\pgfpathlineto{\pgfqpoint{5.554366in}{2.961695in}}%
\pgfpathlineto{\pgfqpoint{5.563983in}{2.996099in}}%
\pgfpathlineto{\pgfqpoint{5.580560in}{3.037253in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{3.037253in}}%
\pgfpathlineto{\pgfqpoint{5.590308in}{3.060939in}}%
\pgfpathlineto{\pgfqpoint{5.596575in}{3.064880in}}%
\pgfpathlineto{\pgfqpoint{5.599864in}{3.070339in}}%
\pgfpathlineto{\pgfqpoint{5.606326in}{3.068942in}}%
\pgfpathlineto{\pgfqpoint{5.609617in}{3.072883in}}%
\pgfpathlineto{\pgfqpoint{5.615268in}{3.083727in}}%
\pgfpathlineto{\pgfqpoint{5.616280in}{3.079846in}}%
\pgfpathlineto{\pgfqpoint{5.619394in}{3.081854in}}%
\pgfpathlineto{\pgfqpoint{5.622632in}{3.082366in}}%
\pgfpathlineto{\pgfqpoint{5.625922in}{3.090836in}}%
\pgfpathlineto{\pgfqpoint{5.635656in}{3.095488in}}%
\pgfpathlineto{\pgfqpoint{5.645577in}{3.113476in}}%
\pgfpathlineto{\pgfqpoint{5.649113in}{3.113444in}}%
\pgfpathlineto{\pgfqpoint{5.651981in}{3.115824in}}%
\pgfpathlineto{\pgfqpoint{5.658464in}{3.131610in}}%
\pgfpathlineto{\pgfqpoint{5.664928in}{3.142788in}}%
\pgfpathlineto{\pgfqpoint{5.668161in}{3.163671in}}%
\pgfpathlineto{\pgfqpoint{5.671466in}{3.152811in}}%
\pgfpathlineto{\pgfqpoint{5.674729in}{3.168055in}}%
\pgfpathlineto{\pgfqpoint{5.677997in}{3.172365in}}%
\pgfpathlineto{\pgfqpoint{5.681377in}{3.183498in}}%
\pgfpathlineto{\pgfqpoint{5.684567in}{3.183197in}}%
\pgfpathlineto{\pgfqpoint{5.687748in}{3.188942in}}%
\pgfpathlineto{\pgfqpoint{5.694269in}{3.226542in}}%
\pgfpathlineto{\pgfqpoint{5.697500in}{3.224848in}}%
\pgfpathlineto{\pgfqpoint{5.700798in}{3.219355in}}%
\pgfpathlineto{\pgfqpoint{5.704016in}{3.240582in}}%
\pgfpathlineto{\pgfqpoint{5.707240in}{3.244860in}}%
\pgfpathlineto{\pgfqpoint{5.710523in}{3.261101in}}%
\pgfpathlineto{\pgfqpoint{5.713990in}{3.262045in}}%
\pgfpathlineto{\pgfqpoint{5.717271in}{3.265102in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{3.288163in}}%
\pgfpathlineto{\pgfqpoint{5.733267in}{3.293798in}}%
\pgfpathlineto{\pgfqpoint{5.739828in}{3.301469in}}%
\pgfpathlineto{\pgfqpoint{5.743099in}{3.307656in}}%
\pgfpathlineto{\pgfqpoint{5.746485in}{3.307332in}}%
\pgfpathlineto{\pgfqpoint{5.749681in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{5.754932in}{3.310729in}}%
\pgfpathlineto{\pgfqpoint{5.756132in}{3.315791in}}%
\pgfpathlineto{\pgfqpoint{5.759352in}{3.321339in}}%
\pgfpathlineto{\pgfqpoint{5.762693in}{3.319980in}}%
\pgfpathlineto{\pgfqpoint{5.765868in}{3.321913in}}%
\pgfpathlineto{\pgfqpoint{5.769189in}{3.328266in}}%
\pgfpathlineto{\pgfqpoint{5.772387in}{3.327417in}}%
\pgfpathlineto{\pgfqpoint{5.775589in}{3.335243in}}%
\pgfpathlineto{\pgfqpoint{5.779039in}{3.338601in}}%
\pgfpathlineto{\pgfqpoint{5.782288in}{3.338696in}}%
\pgfpathlineto{\pgfqpoint{5.788696in}{3.344752in}}%
\pgfpathlineto{\pgfqpoint{5.792727in}{3.353152in}}%
\pgfpathlineto{\pgfqpoint{5.795205in}{3.360891in}}%
\pgfpathlineto{\pgfqpoint{5.798395in}{3.364271in}}%
\pgfpathlineto{\pgfqpoint{5.804876in}{3.375102in}}%
\pgfpathlineto{\pgfqpoint{5.808219in}{3.386246in}}%
\pgfpathlineto{\pgfqpoint{5.817985in}{3.406962in}}%
\pgfpathlineto{\pgfqpoint{5.821282in}{3.415938in}}%
\pgfpathlineto{\pgfqpoint{5.824440in}{3.433721in}}%
\pgfpathlineto{\pgfqpoint{5.827657in}{3.438622in}}%
\pgfpathlineto{\pgfqpoint{5.831082in}{3.437483in}}%
\pgfpathlineto{\pgfqpoint{5.834211in}{3.439795in}}%
\pgfpathlineto{\pgfqpoint{5.837462in}{3.464584in}}%
\pgfpathlineto{\pgfqpoint{5.840671in}{3.474360in}}%
\pgfpathlineto{\pgfqpoint{5.844076in}{3.473649in}}%
\pgfpathlineto{\pgfqpoint{5.847571in}{3.483732in}}%
\pgfpathlineto{\pgfqpoint{5.853816in}{3.512679in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{3.507442in}}%
\pgfpathlineto{\pgfqpoint{5.860203in}{3.516088in}}%
\pgfpathlineto{\pgfqpoint{5.863450in}{3.521277in}}%
\pgfpathlineto{\pgfqpoint{5.866757in}{3.530711in}}%
\pgfpathlineto{\pgfqpoint{5.873255in}{3.538523in}}%
\pgfpathlineto{\pgfqpoint{5.877229in}{3.535917in}}%
\pgfpathlineto{\pgfqpoint{5.879820in}{3.542516in}}%
\pgfpathlineto{\pgfqpoint{5.883051in}{3.544060in}}%
\pgfpathlineto{\pgfqpoint{5.886449in}{3.543691in}}%
\pgfpathlineto{\pgfqpoint{5.889523in}{3.547767in}}%
\pgfpathlineto{\pgfqpoint{5.892725in}{3.547913in}}%
\pgfpathlineto{\pgfqpoint{5.896112in}{3.544414in}}%
\pgfpathlineto{\pgfqpoint{5.899394in}{3.548711in}}%
\pgfpathlineto{\pgfqpoint{5.902546in}{3.548231in}}%
\pgfpathlineto{\pgfqpoint{5.905969in}{3.549077in}}%
\pgfpathlineto{\pgfqpoint{5.910036in}{3.548290in}}%
\pgfpathlineto{\pgfqpoint{5.912747in}{3.546498in}}%
\pgfpathlineto{\pgfqpoint{5.915556in}{3.541972in}}%
\pgfpathlineto{\pgfqpoint{5.918963in}{3.542102in}}%
\pgfpathlineto{\pgfqpoint{5.922236in}{3.546108in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{3.546472in}}%
\pgfpathlineto{\pgfqpoint{5.928618in}{3.540623in}}%
\pgfpathlineto{\pgfqpoint{5.931902in}{3.540049in}}%
\pgfpathlineto{\pgfqpoint{5.935189in}{3.541836in}}%
\pgfpathlineto{\pgfqpoint{5.938492in}{3.545996in}}%
\pgfpathlineto{\pgfqpoint{5.942216in}{3.546237in}}%
\pgfpathlineto{\pgfqpoint{5.944833in}{3.541854in}}%
\pgfpathlineto{\pgfqpoint{5.951381in}{3.546569in}}%
\pgfpathlineto{\pgfqpoint{5.954728in}{3.558309in}}%
\pgfpathlineto{\pgfqpoint{5.957883in}{3.552743in}}%
\pgfpathlineto{\pgfqpoint{5.961104in}{3.558819in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{3.554536in}}%
\pgfpathlineto{\pgfqpoint{5.967675in}{3.571533in}}%
\pgfpathlineto{\pgfqpoint{5.971041in}{3.573582in}}%
\pgfpathlineto{\pgfqpoint{5.974374in}{3.566836in}}%
\pgfpathlineto{\pgfqpoint{5.977585in}{3.562858in}}%
\pgfpathlineto{\pgfqpoint{5.980639in}{3.574350in}}%
\pgfpathlineto{\pgfqpoint{5.983899in}{3.577099in}}%
\pgfpathlineto{\pgfqpoint{5.987252in}{3.618393in}}%
\pgfpathlineto{\pgfqpoint{5.990418in}{3.588398in}}%
\pgfpathlineto{\pgfqpoint{5.993676in}{3.608316in}}%
\pgfpathlineto{\pgfqpoint{6.000329in}{3.601702in}}%
\pgfpathlineto{\pgfqpoint{6.003575in}{3.608678in}}%
\pgfpathlineto{\pgfqpoint{6.009228in}{3.615544in}}%
\pgfpathlineto{\pgfqpoint{6.009926in}{3.611219in}}%
\pgfpathlineto{\pgfqpoint{6.016543in}{3.621756in}}%
\pgfpathlineto{\pgfqpoint{6.019691in}{3.622643in}}%
\pgfpathlineto{\pgfqpoint{6.023081in}{3.631415in}}%
\pgfpathlineto{\pgfqpoint{6.026320in}{3.621091in}}%
\pgfpathlineto{\pgfqpoint{6.029552in}{3.626496in}}%
\pgfpathlineto{\pgfqpoint{6.032751in}{3.637515in}}%
\pgfpathlineto{\pgfqpoint{6.039598in}{3.636680in}}%
\pgfpathlineto{\pgfqpoint{6.045799in}{3.629165in}}%
\pgfpathlineto{\pgfqpoint{6.048998in}{3.638082in}}%
\pgfpathlineto{\pgfqpoint{6.052334in}{3.639800in}}%
\pgfpathlineto{\pgfqpoint{6.055500in}{3.628716in}}%
\pgfpathlineto{\pgfqpoint{6.058735in}{3.636384in}}%
\pgfpathlineto{\pgfqpoint{6.062001in}{3.626116in}}%
\pgfpathlineto{\pgfqpoint{6.065367in}{3.629367in}}%
\pgfpathlineto{\pgfqpoint{6.068762in}{3.645488in}}%
\pgfpathlineto{\pgfqpoint{6.071936in}{3.636592in}}%
\pgfpathlineto{\pgfqpoint{6.078355in}{3.632756in}}%
\pgfpathlineto{\pgfqpoint{6.084871in}{3.643321in}}%
\pgfpathlineto{\pgfqpoint{6.088021in}{3.643745in}}%
\pgfpathlineto{\pgfqpoint{6.091309in}{3.637688in}}%
\pgfpathlineto{\pgfqpoint{6.094553in}{3.643586in}}%
\pgfpathlineto{\pgfqpoint{6.097883in}{3.652375in}}%
\pgfpathlineto{\pgfqpoint{6.101432in}{3.652041in}}%
\pgfpathlineto{\pgfqpoint{6.104564in}{3.650014in}}%
\pgfpathlineto{\pgfqpoint{6.107662in}{3.653098in}}%
\pgfpathlineto{\pgfqpoint{6.110879in}{3.660237in}}%
\pgfpathlineto{\pgfqpoint{6.114115in}{3.670984in}}%
\pgfpathlineto{\pgfqpoint{6.117417in}{3.666311in}}%
\pgfpathlineto{\pgfqpoint{6.120733in}{3.669007in}}%
\pgfpathlineto{\pgfqpoint{6.123904in}{3.679839in}}%
\pgfpathlineto{\pgfqpoint{6.127145in}{3.681252in}}%
\pgfpathlineto{\pgfqpoint{6.130510in}{3.675198in}}%
\pgfpathlineto{\pgfqpoint{6.136120in}{3.696717in}}%
\pgfpathlineto{\pgfqpoint{6.138287in}{3.697419in}}%
\pgfpathlineto{\pgfqpoint{6.140335in}{3.690495in}}%
\pgfpathlineto{\pgfqpoint{6.143438in}{3.689921in}}%
\pgfpathlineto{\pgfqpoint{6.146697in}{3.707795in}}%
\pgfpathlineto{\pgfqpoint{6.149878in}{3.717160in}}%
\pgfpathlineto{\pgfqpoint{6.153128in}{3.712420in}}%
\pgfpathlineto{\pgfqpoint{6.156467in}{3.712390in}}%
\pgfpathlineto{\pgfqpoint{6.164487in}{3.729915in}}%
\pgfpathlineto{\pgfqpoint{6.169671in}{3.720676in}}%
\pgfpathlineto{\pgfqpoint{6.175940in}{3.730097in}}%
\pgfpathlineto{\pgfqpoint{6.179280in}{3.729998in}}%
\pgfpathlineto{\pgfqpoint{6.182459in}{3.727599in}}%
\pgfpathlineto{\pgfqpoint{6.188927in}{3.725866in}}%
\pgfpathlineto{\pgfqpoint{6.192291in}{3.726268in}}%
\pgfpathlineto{\pgfqpoint{6.195614in}{3.720618in}}%
\pgfpathlineto{\pgfqpoint{6.201986in}{3.715739in}}%
\pgfpathlineto{\pgfqpoint{6.208560in}{3.707109in}}%
\pgfpathlineto{\pgfqpoint{6.211737in}{3.705807in}}%
\pgfpathlineto{\pgfqpoint{6.215011in}{3.698483in}}%
\pgfpathlineto{\pgfqpoint{6.224832in}{3.685529in}}%
\pgfpathlineto{\pgfqpoint{6.228115in}{3.684867in}}%
\pgfpathlineto{\pgfqpoint{6.237824in}{3.658640in}}%
\pgfpathlineto{\pgfqpoint{6.241113in}{3.657547in}}%
\pgfpathlineto{\pgfqpoint{6.244385in}{3.657782in}}%
\pgfpathlineto{\pgfqpoint{6.254031in}{3.638818in}}%
\pgfpathlineto{\pgfqpoint{6.257309in}{3.640005in}}%
\pgfpathlineto{\pgfqpoint{6.268160in}{3.625966in}}%
\pgfpathlineto{\pgfqpoint{6.270363in}{3.625563in}}%
\pgfpathlineto{\pgfqpoint{6.273593in}{3.645454in}}%
\pgfpathlineto{\pgfqpoint{6.280125in}{3.633498in}}%
\pgfpathlineto{\pgfqpoint{6.283396in}{3.633930in}}%
\pgfpathlineto{\pgfqpoint{6.289928in}{3.629829in}}%
\pgfpathlineto{\pgfqpoint{6.293121in}{3.629318in}}%
\pgfpathlineto{\pgfqpoint{6.299894in}{3.636039in}}%
\pgfpathlineto{\pgfqpoint{6.302934in}{3.622386in}}%
\pgfpathlineto{\pgfqpoint{6.306142in}{3.621796in}}%
\pgfpathlineto{\pgfqpoint{6.312764in}{3.637863in}}%
\pgfpathlineto{\pgfqpoint{6.315918in}{3.638718in}}%
\pgfpathlineto{\pgfqpoint{6.319204in}{3.623240in}}%
\pgfpathlineto{\pgfqpoint{6.325919in}{3.632107in}}%
\pgfpathlineto{\pgfqpoint{6.329144in}{3.639588in}}%
\pgfpathlineto{\pgfqpoint{6.332244in}{3.634207in}}%
\pgfpathlineto{\pgfqpoint{6.335490in}{3.622422in}}%
\pgfpathlineto{\pgfqpoint{6.338683in}{3.626571in}}%
\pgfpathlineto{\pgfqpoint{6.345192in}{3.642403in}}%
\pgfpathlineto{\pgfqpoint{6.348432in}{3.633559in}}%
\pgfpathlineto{\pgfqpoint{6.351742in}{3.609285in}}%
\pgfpathlineto{\pgfqpoint{6.355027in}{3.616469in}}%
\pgfpathlineto{\pgfqpoint{6.359827in}{3.633896in}}%
\pgfpathlineto{\pgfqpoint{6.361513in}{3.630082in}}%
\pgfpathlineto{\pgfqpoint{6.364809in}{3.607534in}}%
\pgfpathlineto{\pgfqpoint{6.368049in}{3.596344in}}%
\pgfpathlineto{\pgfqpoint{6.371282in}{3.616904in}}%
\pgfpathlineto{\pgfqpoint{6.374516in}{3.607807in}}%
\pgfpathlineto{\pgfqpoint{6.377829in}{3.610072in}}%
\pgfpathlineto{\pgfqpoint{6.381007in}{3.598430in}}%
\pgfpathlineto{\pgfqpoint{6.384269in}{3.597762in}}%
\pgfpathlineto{\pgfqpoint{6.387497in}{3.598652in}}%
\pgfpathlineto{\pgfqpoint{6.396137in}{3.588833in}}%
\pgfpathlineto{\pgfqpoint{6.397259in}{3.582564in}}%
\pgfpathlineto{\pgfqpoint{6.400527in}{3.579425in}}%
\pgfpathlineto{\pgfqpoint{6.403848in}{3.578374in}}%
\pgfpathlineto{\pgfqpoint{6.407067in}{3.578935in}}%
\pgfpathlineto{\pgfqpoint{6.410432in}{3.550102in}}%
\pgfpathlineto{\pgfqpoint{6.413617in}{3.591468in}}%
\pgfpathlineto{\pgfqpoint{6.416875in}{3.593412in}}%
\pgfpathlineto{\pgfqpoint{6.420108in}{3.565107in}}%
\pgfpathlineto{\pgfqpoint{6.426598in}{3.550675in}}%
\pgfpathlineto{\pgfqpoint{6.429881in}{3.547710in}}%
\pgfpathlineto{\pgfqpoint{6.433071in}{3.542236in}}%
\pgfpathlineto{\pgfqpoint{6.436396in}{3.532660in}}%
\pgfpathlineto{\pgfqpoint{6.439660in}{3.511547in}}%
\pgfpathlineto{\pgfqpoint{6.442937in}{3.528433in}}%
\pgfpathlineto{\pgfqpoint{6.446167in}{3.571213in}}%
\pgfpathlineto{\pgfqpoint{6.449415in}{3.582928in}}%
\pgfpathlineto{\pgfqpoint{6.452649in}{3.572059in}}%
\pgfpathlineto{\pgfqpoint{6.458496in}{3.561501in}}%
\pgfpathlineto{\pgfqpoint{6.459167in}{3.548722in}}%
\pgfpathlineto{\pgfqpoint{6.462652in}{3.548051in}}%
\pgfpathlineto{\pgfqpoint{6.465706in}{3.559559in}}%
\pgfpathlineto{\pgfqpoint{6.472240in}{3.561883in}}%
\pgfpathlineto{\pgfqpoint{6.475401in}{3.545848in}}%
\pgfpathlineto{\pgfqpoint{6.482001in}{3.548387in}}%
\pgfpathlineto{\pgfqpoint{6.485218in}{3.544457in}}%
\pgfpathlineto{\pgfqpoint{6.489066in}{3.535463in}}%
\pgfpathlineto{\pgfqpoint{6.491662in}{3.522597in}}%
\pgfpathlineto{\pgfqpoint{6.494988in}{3.514594in}}%
\pgfpathlineto{\pgfqpoint{6.498237in}{3.509772in}}%
\pgfpathlineto{\pgfqpoint{6.501481in}{3.488089in}}%
\pgfpathlineto{\pgfqpoint{6.504721in}{3.475881in}}%
\pgfpathlineto{\pgfqpoint{6.507992in}{3.458816in}}%
\pgfpathlineto{\pgfqpoint{6.511174in}{3.450583in}}%
\pgfpathlineto{\pgfqpoint{6.514542in}{3.421007in}}%
\pgfpathlineto{\pgfqpoint{6.517738in}{3.404179in}}%
\pgfpathlineto{\pgfqpoint{6.524379in}{3.384572in}}%
\pgfpathlineto{\pgfqpoint{6.527506in}{3.353115in}}%
\pgfpathlineto{\pgfqpoint{6.540458in}{3.322053in}}%
\pgfpathlineto{\pgfqpoint{6.543783in}{3.294477in}}%
\pgfpathlineto{\pgfqpoint{6.547084in}{3.253674in}}%
\pgfpathlineto{\pgfqpoint{6.550333in}{3.256766in}}%
\pgfpathlineto{\pgfqpoint{6.554610in}{3.215829in}}%
\pgfpathlineto{\pgfqpoint{6.556873in}{3.214716in}}%
\pgfpathlineto{\pgfqpoint{6.563329in}{3.175886in}}%
\pgfpathlineto{\pgfqpoint{6.566572in}{3.145944in}}%
\pgfpathlineto{\pgfqpoint{6.569780in}{3.128854in}}%
\pgfpathlineto{\pgfqpoint{6.573111in}{3.130453in}}%
\pgfpathlineto{\pgfqpoint{6.576317in}{3.146946in}}%
\pgfpathlineto{\pgfqpoint{6.579597in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{6.582875in}{3.078802in}}%
\pgfpathlineto{\pgfqpoint{6.586993in}{3.063407in}}%
\pgfpathlineto{\pgfqpoint{6.589641in}{3.062551in}}%
\pgfpathlineto{\pgfqpoint{6.595815in}{3.014870in}}%
\pgfpathlineto{\pgfqpoint{6.605609in}{2.988222in}}%
\pgfpathlineto{\pgfqpoint{6.608855in}{2.966291in}}%
\pgfpathlineto{\pgfqpoint{6.612245in}{2.952859in}}%
\pgfpathlineto{\pgfqpoint{6.618857in}{2.942446in}}%
\pgfpathlineto{\pgfqpoint{6.621975in}{2.922914in}}%
\pgfpathlineto{\pgfqpoint{6.634859in}{2.892581in}}%
\pgfpathlineto{\pgfqpoint{6.641508in}{2.871505in}}%
\pgfpathlineto{\pgfqpoint{6.644719in}{2.851832in}}%
\pgfpathlineto{\pgfqpoint{6.655026in}{2.855614in}}%
\pgfpathlineto{\pgfqpoint{6.655170in}{2.848204in}}%
\pgfpathlineto{\pgfqpoint{6.657747in}{2.823742in}}%
\pgfpathlineto{\pgfqpoint{6.660954in}{2.818143in}}%
\pgfpathlineto{\pgfqpoint{6.664246in}{2.818685in}}%
\pgfpathlineto{\pgfqpoint{6.667479in}{2.815016in}}%
\pgfpathlineto{\pgfqpoint{6.670753in}{2.808568in}}%
\pgfpathlineto{\pgfqpoint{6.673961in}{2.797735in}}%
\pgfpathlineto{\pgfqpoint{6.677266in}{2.793651in}}%
\pgfpathlineto{\pgfqpoint{6.680753in}{2.779674in}}%
\pgfpathlineto{\pgfqpoint{6.687031in}{2.765662in}}%
\pgfpathlineto{\pgfqpoint{6.690258in}{2.772183in}}%
\pgfpathlineto{\pgfqpoint{6.693713in}{2.766199in}}%
\pgfpathlineto{\pgfqpoint{6.696802in}{2.746315in}}%
\pgfpathlineto{\pgfqpoint{6.700025in}{2.744801in}}%
\pgfpathlineto{\pgfqpoint{6.703359in}{2.739293in}}%
\pgfpathlineto{\pgfqpoint{6.706535in}{2.737115in}}%
\pgfpathlineto{\pgfqpoint{6.709880in}{2.723230in}}%
\pgfpathlineto{\pgfqpoint{6.718829in}{2.716927in}}%
\pgfpathlineto{\pgfqpoint{6.726112in}{2.699216in}}%
\pgfpathlineto{\pgfqpoint{6.729381in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{6.739053in}{2.687985in}}%
\pgfpathlineto{\pgfqpoint{6.742376in}{2.683416in}}%
\pgfpathlineto{\pgfqpoint{6.745700in}{2.681450in}}%
\pgfpathlineto{\pgfqpoint{6.748942in}{2.682053in}}%
\pgfpathlineto{\pgfqpoint{6.758630in}{2.673011in}}%
\pgfpathlineto{\pgfqpoint{6.761843in}{2.671253in}}%
\pgfpathlineto{\pgfqpoint{6.765148in}{2.671428in}}%
\pgfpathlineto{\pgfqpoint{6.774875in}{2.662356in}}%
\pgfpathlineto{\pgfqpoint{6.778724in}{2.661771in}}%
\pgfpathlineto{\pgfqpoint{6.784657in}{2.658822in}}%
\pgfpathlineto{\pgfqpoint{6.787852in}{2.652198in}}%
\pgfpathlineto{\pgfqpoint{6.791192in}{2.652074in}}%
\pgfpathlineto{\pgfqpoint{6.797642in}{2.645884in}}%
\pgfpathlineto{\pgfqpoint{6.800935in}{2.641371in}}%
\pgfpathlineto{\pgfqpoint{6.810985in}{2.634042in}}%
\pgfpathlineto{\pgfqpoint{6.817322in}{2.623590in}}%
\pgfpathlineto{\pgfqpoint{6.820601in}{2.622158in}}%
\pgfpathlineto{\pgfqpoint{6.823788in}{2.618732in}}%
\pgfpathlineto{\pgfqpoint{6.826890in}{2.612648in}}%
\pgfpathlineto{\pgfqpoint{6.833560in}{2.607278in}}%
\pgfpathlineto{\pgfqpoint{6.836776in}{2.603876in}}%
\pgfpathlineto{\pgfqpoint{6.839934in}{2.598516in}}%
\pgfpathlineto{\pgfqpoint{6.849164in}{2.593270in}}%
\pgfpathlineto{\pgfqpoint{6.849949in}{2.589485in}}%
\pgfpathlineto{\pgfqpoint{6.853071in}{2.581449in}}%
\pgfpathlineto{\pgfqpoint{6.862769in}{2.571707in}}%
\pgfpathlineto{\pgfqpoint{6.865959in}{2.564474in}}%
\pgfpathlineto{\pgfqpoint{6.875998in}{2.553557in}}%
\pgfpathlineto{\pgfqpoint{6.879259in}{2.546271in}}%
\pgfpathlineto{\pgfqpoint{6.885616in}{2.539833in}}%
\pgfpathlineto{\pgfqpoint{6.888841in}{2.536598in}}%
\pgfpathlineto{\pgfqpoint{6.892085in}{2.530166in}}%
\pgfpathlineto{\pgfqpoint{6.898589in}{2.525584in}}%
\pgfpathlineto{\pgfqpoint{6.901932in}{2.524788in}}%
\pgfpathlineto{\pgfqpoint{6.921426in}{2.497484in}}%
\pgfpathlineto{\pgfqpoint{6.924678in}{2.495672in}}%
\pgfpathlineto{\pgfqpoint{6.927931in}{2.496868in}}%
\pgfpathlineto{\pgfqpoint{6.934374in}{2.507680in}}%
\pgfpathlineto{\pgfqpoint{6.941074in}{2.517882in}}%
\pgfpathlineto{\pgfqpoint{6.944371in}{2.529591in}}%
\pgfpathlineto{\pgfqpoint{6.948098in}{2.533739in}}%
\pgfpathlineto{\pgfqpoint{6.960447in}{2.557799in}}%
\pgfpathlineto{\pgfqpoint{6.963696in}{2.562257in}}%
\pgfpathlineto{\pgfqpoint{6.967208in}{2.564998in}}%
\pgfpathlineto{\pgfqpoint{6.970219in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{6.977033in}{2.566227in}}%
\pgfpathlineto{\pgfqpoint{6.980324in}{2.562151in}}%
\pgfpathlineto{\pgfqpoint{6.983202in}{2.550233in}}%
\pgfpathlineto{\pgfqpoint{6.992995in}{2.536038in}}%
\pgfpathlineto{\pgfqpoint{6.996149in}{2.525597in}}%
\pgfpathlineto{\pgfqpoint{7.002730in}{2.517405in}}%
\pgfpathlineto{\pgfqpoint{7.006011in}{2.512230in}}%
\pgfpathlineto{\pgfqpoint{7.010894in}{2.507663in}}%
\pgfpathlineto{\pgfqpoint{7.012528in}{2.498371in}}%
\pgfpathlineto{\pgfqpoint{7.032240in}{2.482515in}}%
\pgfpathlineto{\pgfqpoint{7.048245in}{2.478682in}}%
\pgfpathlineto{\pgfqpoint{7.054860in}{2.481016in}}%
\pgfpathlineto{\pgfqpoint{7.061267in}{2.477323in}}%
\pgfpathlineto{\pgfqpoint{7.071119in}{2.472272in}}%
\pgfpathlineto{\pgfqpoint{7.074427in}{2.466751in}}%
\pgfpathlineto{\pgfqpoint{7.078342in}{2.466751in}}%
\pgfpathlineto{\pgfqpoint{7.080939in}{2.460238in}}%
\pgfpathlineto{\pgfqpoint{7.084193in}{2.458306in}}%
\pgfpathlineto{\pgfqpoint{7.087329in}{2.453944in}}%
\pgfpathlineto{\pgfqpoint{7.093881in}{2.450326in}}%
\pgfpathlineto{\pgfqpoint{7.097136in}{2.450340in}}%
\pgfpathlineto{\pgfqpoint{7.100400in}{2.446577in}}%
\pgfpathlineto{\pgfqpoint{7.110240in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{7.119977in}{2.448817in}}%
\pgfpathlineto{\pgfqpoint{7.123126in}{2.450229in}}%
\pgfpathlineto{\pgfqpoint{7.132939in}{2.449197in}}%
\pgfpathlineto{\pgfqpoint{7.136202in}{2.445882in}}%
\pgfpathlineto{\pgfqpoint{7.139459in}{2.440450in}}%
\pgfpathlineto{\pgfqpoint{7.142809in}{2.437043in}}%
\pgfpathlineto{\pgfqpoint{7.152463in}{2.420414in}}%
\pgfpathlineto{\pgfqpoint{7.162329in}{2.412036in}}%
\pgfpathlineto{\pgfqpoint{7.165464in}{2.405868in}}%
\pgfpathlineto{\pgfqpoint{7.168783in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{7.172091in}{2.405733in}}%
\pgfpathlineto{\pgfqpoint{7.180757in}{2.412431in}}%
\pgfpathlineto{\pgfqpoint{7.181775in}{2.416267in}}%
\pgfpathlineto{\pgfqpoint{7.188314in}{2.423043in}}%
\pgfpathlineto{\pgfqpoint{7.194832in}{2.411987in}}%
\pgfpathlineto{\pgfqpoint{7.198044in}{2.403545in}}%
\pgfpathlineto{\pgfqpoint{7.201379in}{2.390787in}}%
\pgfpathlineto{\pgfqpoint{7.204501in}{2.360719in}}%
\pgfpathlineto{\pgfqpoint{7.207949in}{2.346848in}}%
\pgfpathlineto{\pgfqpoint{7.214399in}{2.346848in}}%
\pgfpathlineto{\pgfqpoint{7.217524in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{7.220910in}{2.304893in}}%
\pgfpathlineto{\pgfqpoint{7.227291in}{2.298047in}}%
\pgfpathlineto{\pgfqpoint{7.230522in}{2.295366in}}%
\pgfpathlineto{\pgfqpoint{7.233867in}{2.296690in}}%
\pgfpathlineto{\pgfqpoint{7.237203in}{2.299715in}}%
\pgfpathlineto{\pgfqpoint{7.240475in}{2.300230in}}%
\pgfpathlineto{\pgfqpoint{7.246937in}{2.306804in}}%
\pgfpathlineto{\pgfqpoint{7.250128in}{2.308505in}}%
\pgfpathlineto{\pgfqpoint{7.253348in}{2.312039in}}%
\pgfpathlineto{\pgfqpoint{7.256569in}{2.317362in}}%
\pgfpathlineto{\pgfqpoint{7.263199in}{2.321203in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{2.325140in}}%
\pgfpathlineto{\pgfqpoint{7.279445in}{2.329830in}}%
\pgfpathlineto{\pgfqpoint{7.285866in}{2.334524in}}%
\pgfpathlineto{\pgfqpoint{7.292430in}{2.338292in}}%
\pgfpathlineto{\pgfqpoint{7.295670in}{2.341895in}}%
\pgfpathlineto{\pgfqpoint{7.305754in}{2.345763in}}%
\pgfpathlineto{\pgfqpoint{7.315282in}{2.346610in}}%
\pgfpathlineto{\pgfqpoint{7.344867in}{2.335460in}}%
\pgfpathlineto{\pgfqpoint{7.347691in}{2.332059in}}%
\pgfpathlineto{\pgfqpoint{7.350956in}{2.331903in}}%
\pgfpathlineto{\pgfqpoint{7.360781in}{2.326083in}}%
\pgfpathlineto{\pgfqpoint{7.383607in}{2.326172in}}%
\pgfpathlineto{\pgfqpoint{7.386840in}{2.328714in}}%
\pgfpathlineto{\pgfqpoint{7.393400in}{2.329442in}}%
\pgfpathlineto{\pgfqpoint{7.396588in}{2.331159in}}%
\pgfpathlineto{\pgfqpoint{7.399837in}{2.334313in}}%
\pgfpathlineto{\pgfqpoint{7.409877in}{2.336736in}}%
\pgfpathlineto{\pgfqpoint{7.412819in}{2.339545in}}%
\pgfpathlineto{\pgfqpoint{7.419378in}{2.340283in}}%
\pgfpathlineto{\pgfqpoint{7.442140in}{2.337736in}}%
\pgfpathlineto{\pgfqpoint{7.458428in}{2.342965in}}%
\pgfpathlineto{\pgfqpoint{7.461643in}{2.344307in}}%
\pgfpathlineto{\pgfqpoint{7.468443in}{2.349819in}}%
\pgfpathlineto{\pgfqpoint{7.474713in}{2.352768in}}%
\pgfpathlineto{\pgfqpoint{7.477997in}{2.357170in}}%
\pgfpathlineto{\pgfqpoint{7.487714in}{2.363372in}}%
\pgfpathlineto{\pgfqpoint{7.497490in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{7.500993in}{2.376558in}}%
\pgfpathlineto{\pgfqpoint{7.504232in}{2.381243in}}%
\pgfpathlineto{\pgfqpoint{7.517010in}{2.389871in}}%
\pgfpathlineto{\pgfqpoint{7.530023in}{2.392192in}}%
\pgfpathlineto{\pgfqpoint{7.533372in}{2.391464in}}%
\pgfpathlineto{\pgfqpoint{7.549563in}{2.393332in}}%
\pgfpathlineto{\pgfqpoint{7.556073in}{2.396011in}}%
\pgfpathlineto{\pgfqpoint{7.559427in}{2.399303in}}%
\pgfpathlineto{\pgfqpoint{7.566247in}{2.402510in}}%
\pgfpathlineto{\pgfqpoint{7.569088in}{2.407133in}}%
\pgfpathlineto{\pgfqpoint{7.591894in}{2.422503in}}%
\pgfpathlineto{\pgfqpoint{7.601791in}{2.422663in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{2.426755in}}%
\pgfpathlineto{\pgfqpoint{7.614695in}{2.426938in}}%
\pgfpathlineto{\pgfqpoint{7.617948in}{2.425917in}}%
\pgfpathlineto{\pgfqpoint{7.621225in}{2.428987in}}%
\pgfpathlineto{\pgfqpoint{7.627730in}{2.430578in}}%
\pgfpathlineto{\pgfqpoint{7.634231in}{2.433468in}}%
\pgfpathlineto{\pgfqpoint{7.643984in}{2.439905in}}%
\pgfpathlineto{\pgfqpoint{7.647237in}{2.445156in}}%
\pgfpathlineto{\pgfqpoint{7.656994in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{7.660223in}{2.459179in}}%
\pgfpathlineto{\pgfqpoint{7.666809in}{2.461928in}}%
\pgfpathlineto{\pgfqpoint{7.676621in}{2.466425in}}%
\pgfpathlineto{\pgfqpoint{7.683006in}{2.465622in}}%
\pgfpathlineto{\pgfqpoint{7.692956in}{2.462193in}}%
\pgfpathlineto{\pgfqpoint{7.696961in}{2.461657in}}%
\pgfpathlineto{\pgfqpoint{7.699348in}{2.459754in}}%
\pgfpathlineto{\pgfqpoint{7.705769in}{2.457396in}}%
\pgfpathlineto{\pgfqpoint{7.709151in}{2.458593in}}%
\pgfpathlineto{\pgfqpoint{7.725544in}{2.457587in}}%
\pgfpathlineto{\pgfqpoint{7.735137in}{2.454768in}}%
\pgfpathlineto{\pgfqpoint{7.738379in}{2.450158in}}%
\pgfpathlineto{\pgfqpoint{7.741618in}{2.449172in}}%
\pgfpathlineto{\pgfqpoint{7.748096in}{2.445166in}}%
\pgfpathlineto{\pgfqpoint{7.751305in}{2.440530in}}%
\pgfpathlineto{\pgfqpoint{7.758086in}{2.436740in}}%
\pgfpathlineto{\pgfqpoint{7.774228in}{2.429883in}}%
\pgfpathlineto{\pgfqpoint{7.787234in}{2.429425in}}%
\pgfpathlineto{\pgfqpoint{7.791195in}{2.430929in}}%
\pgfpathlineto{\pgfqpoint{7.796995in}{2.430964in}}%
\pgfpathlineto{\pgfqpoint{7.803427in}{2.430616in}}%
\pgfpathlineto{\pgfqpoint{7.816532in}{2.427961in}}%
\pgfpathlineto{\pgfqpoint{7.819727in}{2.428654in}}%
\pgfpathlineto{\pgfqpoint{7.823131in}{2.427805in}}%
\pgfpathlineto{\pgfqpoint{7.829667in}{2.428339in}}%
\pgfpathlineto{\pgfqpoint{7.832735in}{2.427856in}}%
\pgfpathlineto{\pgfqpoint{7.839339in}{2.430687in}}%
\pgfpathlineto{\pgfqpoint{7.849078in}{2.433746in}}%
\pgfpathlineto{\pgfqpoint{7.855631in}{2.435578in}}%
\pgfpathlineto{\pgfqpoint{7.865364in}{2.438678in}}%
\pgfpathlineto{\pgfqpoint{7.878262in}{2.450694in}}%
\pgfpathlineto{\pgfqpoint{7.881669in}{2.456804in}}%
\pgfpathlineto{\pgfqpoint{7.888253in}{2.462465in}}%
\pgfpathlineto{\pgfqpoint{7.891492in}{2.464562in}}%
\pgfpathlineto{\pgfqpoint{7.894587in}{2.468648in}}%
\pgfpathlineto{\pgfqpoint{7.901121in}{2.469907in}}%
\pgfpathlineto{\pgfqpoint{7.904336in}{2.468850in}}%
\pgfpathlineto{\pgfqpoint{7.907608in}{2.469120in}}%
\pgfpathlineto{\pgfqpoint{7.910840in}{2.466823in}}%
\pgfpathlineto{\pgfqpoint{7.917427in}{2.464788in}}%
\pgfpathlineto{\pgfqpoint{7.920798in}{2.463082in}}%
\pgfpathlineto{\pgfqpoint{7.940127in}{2.460830in}}%
\pgfpathlineto{\pgfqpoint{7.946647in}{2.459027in}}%
\pgfpathlineto{\pgfqpoint{7.949947in}{2.456092in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{2.455633in}}%
\pgfpathlineto{\pgfqpoint{7.969467in}{2.447881in}}%
\pgfpathlineto{\pgfqpoint{7.972737in}{2.443682in}}%
\pgfpathlineto{\pgfqpoint{7.975998in}{2.444992in}}%
\pgfpathlineto{\pgfqpoint{7.982605in}{2.445006in}}%
\pgfpathlineto{\pgfqpoint{7.995622in}{2.441284in}}%
\pgfpathlineto{\pgfqpoint{7.998792in}{2.436912in}}%
\pgfpathlineto{\pgfqpoint{8.005265in}{2.430742in}}%
\pgfpathlineto{\pgfqpoint{8.008539in}{2.427387in}}%
\pgfpathlineto{\pgfqpoint{8.011745in}{2.419050in}}%
\pgfpathlineto{\pgfqpoint{8.014979in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{8.021957in}{2.403888in}}%
\pgfpathlineto{\pgfqpoint{8.024865in}{2.395206in}}%
\pgfpathlineto{\pgfqpoint{8.034608in}{2.381949in}}%
\pgfpathlineto{\pgfqpoint{8.037815in}{2.374547in}}%
\pgfpathlineto{\pgfqpoint{8.047633in}{2.364773in}}%
\pgfpathlineto{\pgfqpoint{8.051349in}{2.359606in}}%
\pgfpathlineto{\pgfqpoint{8.054335in}{2.359606in}}%
\pgfpathlineto{\pgfqpoint{8.057450in}{2.355199in}}%
\pgfpathlineto{\pgfqpoint{8.067104in}{2.353206in}}%
\pgfpathlineto{\pgfqpoint{8.073681in}{2.354541in}}%
\pgfpathlineto{\pgfqpoint{8.086777in}{2.361614in}}%
\pgfpathlineto{\pgfqpoint{8.089875in}{2.366342in}}%
\pgfpathlineto{\pgfqpoint{8.096376in}{2.368795in}}%
\pgfpathlineto{\pgfqpoint{8.099659in}{2.370377in}}%
\pgfpathlineto{\pgfqpoint{8.106188in}{2.375633in}}%
\pgfpathlineto{\pgfqpoint{8.109483in}{2.375623in}}%
\pgfpathlineto{\pgfqpoint{8.116005in}{2.379070in}}%
\pgfpathlineto{\pgfqpoint{8.123539in}{2.381423in}}%
\pgfpathlineto{\pgfqpoint{8.135536in}{2.385989in}}%
\pgfpathlineto{\pgfqpoint{8.138723in}{2.386267in}}%
\pgfpathlineto{\pgfqpoint{8.145279in}{2.384800in}}%
\pgfpathlineto{\pgfqpoint{8.164813in}{2.385514in}}%
\pgfpathlineto{\pgfqpoint{8.171264in}{2.384894in}}%
\pgfpathlineto{\pgfqpoint{8.174532in}{2.386853in}}%
\pgfpathlineto{\pgfqpoint{8.184446in}{2.387761in}}%
\pgfpathlineto{\pgfqpoint{8.203792in}{2.394896in}}%
\pgfpathlineto{\pgfqpoint{8.210313in}{2.399101in}}%
\pgfpathlineto{\pgfqpoint{8.223419in}{2.405820in}}%
\pgfpathlineto{\pgfqpoint{8.226677in}{2.408885in}}%
\pgfpathlineto{\pgfqpoint{8.229859in}{2.409739in}}%
\pgfpathlineto{\pgfqpoint{8.233126in}{2.413998in}}%
\pgfpathlineto{\pgfqpoint{8.242908in}{2.420080in}}%
\pgfpathlineto{\pgfqpoint{8.246203in}{2.425905in}}%
\pgfpathlineto{\pgfqpoint{8.249367in}{2.429056in}}%
\pgfpathlineto{\pgfqpoint{8.256071in}{2.431690in}}%
\pgfpathlineto{\pgfqpoint{8.259225in}{2.435337in}}%
\pgfpathlineto{\pgfqpoint{8.304782in}{2.449956in}}%
\pgfpathlineto{\pgfqpoint{8.315067in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{8.321082in}{2.445715in}}%
\pgfpathlineto{\pgfqpoint{8.324324in}{2.442893in}}%
\pgfpathlineto{\pgfqpoint{8.327547in}{2.441920in}}%
\pgfpathlineto{\pgfqpoint{8.340493in}{2.432370in}}%
\pgfpathlineto{\pgfqpoint{8.347798in}{2.425769in}}%
\pgfpathlineto{\pgfqpoint{8.353504in}{2.417524in}}%
\pgfpathlineto{\pgfqpoint{8.369895in}{2.404705in}}%
\pgfpathlineto{\pgfqpoint{8.382892in}{2.400349in}}%
\pgfpathlineto{\pgfqpoint{8.399165in}{2.401284in}}%
\pgfpathlineto{\pgfqpoint{8.408904in}{2.404138in}}%
\pgfpathlineto{\pgfqpoint{8.412265in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{8.418608in}{2.408038in}}%
\pgfpathlineto{\pgfqpoint{8.425217in}{2.412451in}}%
\pgfpathlineto{\pgfqpoint{8.431664in}{2.416130in}}%
\pgfpathlineto{\pgfqpoint{8.451293in}{2.425640in}}%
\pgfpathlineto{\pgfqpoint{8.454484in}{2.429112in}}%
\pgfpathlineto{\pgfqpoint{8.473975in}{2.437285in}}%
\pgfpathlineto{\pgfqpoint{8.493547in}{2.443681in}}%
\pgfpathlineto{\pgfqpoint{8.500063in}{2.446387in}}%
\pgfpathlineto{\pgfqpoint{8.503347in}{2.447614in}}%
\pgfpathlineto{\pgfqpoint{8.509968in}{2.452468in}}%
\pgfpathlineto{\pgfqpoint{8.513196in}{2.453320in}}%
\pgfpathlineto{\pgfqpoint{8.522793in}{2.460458in}}%
\pgfpathlineto{\pgfqpoint{8.532565in}{2.464671in}}%
\pgfpathlineto{\pgfqpoint{8.539126in}{2.464792in}}%
\pgfpathlineto{\pgfqpoint{8.542669in}{2.466603in}}%
\pgfpathlineto{\pgfqpoint{8.548970in}{2.465056in}}%
\pgfpathlineto{\pgfqpoint{8.552204in}{2.465821in}}%
\pgfpathlineto{\pgfqpoint{8.561796in}{2.463829in}}%
\pgfpathlineto{\pgfqpoint{8.571554in}{2.464888in}}%
\pgfpathlineto{\pgfqpoint{8.578205in}{2.464077in}}%
\pgfpathlineto{\pgfqpoint{8.581405in}{2.463987in}}%
\pgfpathlineto{\pgfqpoint{8.584578in}{2.462065in}}%
\pgfpathlineto{\pgfqpoint{8.591199in}{2.460863in}}%
\pgfpathlineto{\pgfqpoint{8.594435in}{2.459752in}}%
\pgfpathlineto{\pgfqpoint{8.600945in}{2.454383in}}%
\pgfpathlineto{\pgfqpoint{8.604221in}{2.452339in}}%
\pgfpathlineto{\pgfqpoint{8.608889in}{2.450795in}}%
\pgfpathlineto{\pgfqpoint{8.610830in}{2.447428in}}%
\pgfpathlineto{\pgfqpoint{8.614014in}{2.444409in}}%
\pgfpathlineto{\pgfqpoint{8.620524in}{2.442360in}}%
\pgfpathlineto{\pgfqpoint{8.623661in}{2.439910in}}%
\pgfpathlineto{\pgfqpoint{8.633501in}{2.439713in}}%
\pgfpathlineto{\pgfqpoint{8.640015in}{2.439366in}}%
\pgfpathlineto{\pgfqpoint{8.649773in}{2.445142in}}%
\pgfpathlineto{\pgfqpoint{8.656271in}{2.446649in}}%
\pgfpathlineto{\pgfqpoint{8.662778in}{2.450461in}}%
\pgfpathlineto{\pgfqpoint{8.669387in}{2.449709in}}%
\pgfpathlineto{\pgfqpoint{8.672661in}{2.448361in}}%
\pgfpathlineto{\pgfqpoint{8.675999in}{2.444032in}}%
\pgfpathlineto{\pgfqpoint{8.682298in}{2.439232in}}%
\pgfpathlineto{\pgfqpoint{8.685721in}{2.436890in}}%
\pgfpathlineto{\pgfqpoint{8.695401in}{2.419946in}}%
\pgfpathlineto{\pgfqpoint{8.698550in}{2.416509in}}%
\pgfpathlineto{\pgfqpoint{8.701793in}{2.408782in}}%
\pgfpathlineto{\pgfqpoint{8.715183in}{2.401692in}}%
\pgfpathlineto{\pgfqpoint{8.724709in}{2.401959in}}%
\pgfpathlineto{\pgfqpoint{8.737879in}{2.408792in}}%
\pgfpathlineto{\pgfqpoint{8.747405in}{2.413748in}}%
\pgfpathlineto{\pgfqpoint{8.752266in}{2.415484in}}%
\pgfpathlineto{\pgfqpoint{8.753975in}{2.418446in}}%
\pgfpathlineto{\pgfqpoint{8.760487in}{2.419915in}}%
\pgfpathlineto{\pgfqpoint{8.766862in}{2.421374in}}%
\pgfpathlineto{\pgfqpoint{8.770366in}{2.422697in}}%
\pgfpathlineto{\pgfqpoint{8.776754in}{2.422549in}}%
\pgfpathlineto{\pgfqpoint{8.786433in}{2.424423in}}%
\pgfpathlineto{\pgfqpoint{8.789700in}{2.424649in}}%
\pgfpathlineto{\pgfqpoint{8.792921in}{2.426205in}}%
\pgfpathlineto{\pgfqpoint{8.796155in}{2.425455in}}%
\pgfpathlineto{\pgfqpoint{8.809405in}{2.427515in}}%
\pgfpathlineto{\pgfqpoint{8.815778in}{2.426709in}}%
\pgfpathlineto{\pgfqpoint{8.829418in}{2.432113in}}%
\pgfpathlineto{\pgfqpoint{8.838643in}{2.433275in}}%
\pgfpathlineto{\pgfqpoint{8.845067in}{2.437226in}}%
\pgfpathlineto{\pgfqpoint{8.848323in}{2.436399in}}%
\pgfpathlineto{\pgfqpoint{8.854809in}{2.438003in}}%
\pgfpathlineto{\pgfqpoint{8.858039in}{2.440752in}}%
\pgfpathlineto{\pgfqpoint{8.864683in}{2.442180in}}%
\pgfpathlineto{\pgfqpoint{8.873474in}{2.442716in}}%
\pgfpathlineto{\pgfqpoint{8.874369in}{2.443999in}}%
\pgfpathlineto{\pgfqpoint{8.884171in}{2.446193in}}%
\pgfpathlineto{\pgfqpoint{8.910209in}{2.443236in}}%
\pgfpathlineto{\pgfqpoint{8.939468in}{2.437725in}}%
\pgfpathlineto{\pgfqpoint{8.942797in}{2.440372in}}%
\pgfpathlineto{\pgfqpoint{8.955775in}{2.442720in}}%
\pgfpathlineto{\pgfqpoint{8.958955in}{2.442243in}}%
\pgfpathlineto{\pgfqpoint{8.965539in}{2.443605in}}%
\pgfpathlineto{\pgfqpoint{8.971978in}{2.442543in}}%
\pgfpathlineto{\pgfqpoint{8.981857in}{2.439248in}}%
\pgfpathlineto{\pgfqpoint{8.991530in}{2.440062in}}%
\pgfpathlineto{\pgfqpoint{8.994798in}{2.439857in}}%
\pgfpathlineto{\pgfqpoint{9.011044in}{2.432761in}}%
\pgfpathlineto{\pgfqpoint{9.017543in}{2.425990in}}%
\pgfpathlineto{\pgfqpoint{9.020894in}{2.423874in}}%
\pgfpathlineto{\pgfqpoint{9.024105in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{9.027316in}{2.419203in}}%
\pgfpathlineto{\pgfqpoint{9.040405in}{2.417034in}}%
\pgfpathlineto{\pgfqpoint{9.053394in}{2.422256in}}%
\pgfpathlineto{\pgfqpoint{9.059933in}{2.426013in}}%
\pgfpathlineto{\pgfqpoint{9.065439in}{2.427722in}}%
\pgfpathlineto{\pgfqpoint{9.069702in}{2.430272in}}%
\pgfpathlineto{\pgfqpoint{9.069712in}{2.432375in}}%
\pgfpathlineto{\pgfqpoint{9.092406in}{2.440726in}}%
\pgfpathlineto{\pgfqpoint{9.098997in}{2.441238in}}%
\pgfpathlineto{\pgfqpoint{9.112011in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{9.144423in}{2.452200in}}%
\pgfpathlineto{\pgfqpoint{9.164375in}{2.454135in}}%
\pgfpathlineto{\pgfqpoint{9.212798in}{2.463765in}}%
\pgfpathlineto{\pgfqpoint{9.219326in}{2.462905in}}%
\pgfpathlineto{\pgfqpoint{9.227012in}{2.462776in}}%
\pgfpathlineto{\pgfqpoint{9.229159in}{2.461452in}}%
\pgfpathlineto{\pgfqpoint{9.232359in}{2.462188in}}%
\pgfpathlineto{\pgfqpoint{9.235663in}{2.460994in}}%
\pgfpathlineto{\pgfqpoint{9.242181in}{2.462226in}}%
\pgfpathlineto{\pgfqpoint{9.245485in}{2.461630in}}%
\pgfpathlineto{\pgfqpoint{9.248704in}{2.458134in}}%
\pgfpathlineto{\pgfqpoint{9.255283in}{2.458142in}}%
\pgfpathlineto{\pgfqpoint{9.271516in}{2.453244in}}%
\pgfpathlineto{\pgfqpoint{9.281260in}{2.454543in}}%
\pgfpathlineto{\pgfqpoint{9.284448in}{2.454419in}}%
\pgfpathlineto{\pgfqpoint{9.287781in}{2.452505in}}%
\pgfpathlineto{\pgfqpoint{9.304002in}{2.451755in}}%
\pgfpathlineto{\pgfqpoint{9.307286in}{2.451995in}}%
\pgfpathlineto{\pgfqpoint{9.316992in}{2.457430in}}%
\pgfpathlineto{\pgfqpoint{9.320276in}{2.457325in}}%
\pgfpathlineto{\pgfqpoint{9.326805in}{2.458772in}}%
\pgfpathlineto{\pgfqpoint{9.339755in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{9.346389in}{2.448726in}}%
\pgfpathlineto{\pgfqpoint{9.349495in}{2.446764in}}%
\pgfpathlineto{\pgfqpoint{9.352837in}{2.441257in}}%
\pgfpathlineto{\pgfqpoint{9.362603in}{2.434060in}}%
\pgfpathlineto{\pgfqpoint{9.369080in}{2.428456in}}%
\pgfpathlineto{\pgfqpoint{9.375644in}{2.425914in}}%
\pgfpathlineto{\pgfqpoint{9.382200in}{2.420981in}}%
\pgfpathlineto{\pgfqpoint{9.404909in}{2.413800in}}%
\pgfpathlineto{\pgfqpoint{9.411382in}{2.412142in}}%
\pgfpathlineto{\pgfqpoint{9.414763in}{2.411314in}}%
\pgfpathlineto{\pgfqpoint{9.417902in}{2.412454in}}%
\pgfpathlineto{\pgfqpoint{9.427771in}{2.409284in}}%
\pgfpathlineto{\pgfqpoint{9.430906in}{2.407093in}}%
\pgfpathlineto{\pgfqpoint{9.434164in}{2.406371in}}%
\pgfpathlineto{\pgfqpoint{9.466896in}{2.412024in}}%
\pgfpathlineto{\pgfqpoint{9.469933in}{2.416010in}}%
\pgfpathlineto{\pgfqpoint{9.482989in}{2.421938in}}%
\pgfpathlineto{\pgfqpoint{9.505846in}{2.428846in}}%
\pgfpathlineto{\pgfqpoint{9.509075in}{2.427911in}}%
\pgfpathlineto{\pgfqpoint{9.512405in}{2.429243in}}%
\pgfpathlineto{\pgfqpoint{9.515644in}{2.429269in}}%
\pgfpathlineto{\pgfqpoint{9.525443in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{9.531902in}{2.435394in}}%
\pgfpathlineto{\pgfqpoint{9.538361in}{2.438952in}}%
\pgfpathlineto{\pgfqpoint{9.544942in}{2.439324in}}%
\pgfpathlineto{\pgfqpoint{9.551502in}{2.442402in}}%
\pgfpathlineto{\pgfqpoint{9.554770in}{2.441922in}}%
\pgfpathlineto{\pgfqpoint{9.567708in}{2.445224in}}%
\pgfpathlineto{\pgfqpoint{9.580722in}{2.446502in}}%
\pgfpathlineto{\pgfqpoint{9.584186in}{2.445984in}}%
\pgfpathlineto{\pgfqpoint{9.587164in}{2.447561in}}%
\pgfpathlineto{\pgfqpoint{9.593765in}{2.446060in}}%
\pgfpathlineto{\pgfqpoint{9.600216in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{9.603427in}{2.446661in}}%
\pgfpathlineto{\pgfqpoint{9.623078in}{2.446629in}}%
\pgfpathlineto{\pgfqpoint{9.629536in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{9.636105in}{2.452066in}}%
\pgfpathlineto{\pgfqpoint{9.639252in}{2.453506in}}%
\pgfpathlineto{\pgfqpoint{9.649314in}{2.455196in}}%
\pgfpathlineto{\pgfqpoint{9.652282in}{2.455797in}}%
\pgfpathlineto{\pgfqpoint{9.655576in}{2.455183in}}%
\pgfpathlineto{\pgfqpoint{9.658830in}{2.456040in}}%
\pgfpathlineto{\pgfqpoint{9.665304in}{2.453735in}}%
\pgfpathlineto{\pgfqpoint{9.671990in}{2.453358in}}%
\pgfpathlineto{\pgfqpoint{9.681753in}{2.442895in}}%
\pgfpathlineto{\pgfqpoint{9.684988in}{2.442895in}}%
\pgfpathlineto{\pgfqpoint{9.691390in}{2.435167in}}%
\pgfpathlineto{\pgfqpoint{9.714542in}{2.423955in}}%
\pgfpathlineto{\pgfqpoint{9.720670in}{2.423265in}}%
\pgfpathlineto{\pgfqpoint{9.730367in}{2.425205in}}%
\pgfpathlineto{\pgfqpoint{9.740169in}{2.429329in}}%
\pgfpathlineto{\pgfqpoint{9.750015in}{2.433739in}}%
\pgfpathlineto{\pgfqpoint{9.756429in}{2.437361in}}%
\pgfpathlineto{\pgfqpoint{9.766295in}{2.441744in}}%
\pgfpathlineto{\pgfqpoint{9.769421in}{2.445114in}}%
\pgfpathlineto{\pgfqpoint{9.779296in}{2.450521in}}%
\pgfpathlineto{\pgfqpoint{9.782464in}{2.455106in}}%
\pgfpathlineto{\pgfqpoint{9.789333in}{2.459476in}}%
\pgfpathlineto{\pgfqpoint{9.792207in}{2.460212in}}%
\pgfpathlineto{\pgfqpoint{9.795469in}{2.463177in}}%
\pgfpathlineto{\pgfqpoint{9.802035in}{2.464171in}}%
\pgfpathlineto{\pgfqpoint{9.805190in}{2.464187in}}%
\pgfpathlineto{\pgfqpoint{9.808445in}{2.465654in}}%
\pgfpathlineto{\pgfqpoint{9.815024in}{2.466864in}}%
\pgfpathlineto{\pgfqpoint{9.821565in}{2.469239in}}%
\pgfpathlineto{\pgfqpoint{9.834539in}{2.470910in}}%
\pgfpathlineto{\pgfqpoint{9.844519in}{2.470562in}}%
\pgfpathlineto{\pgfqpoint{9.850845in}{2.467883in}}%
\pgfpathlineto{\pgfqpoint{9.857363in}{2.466435in}}%
\pgfpathlineto{\pgfqpoint{9.860540in}{2.463308in}}%
\pgfpathlineto{\pgfqpoint{9.870372in}{2.458850in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{2.456081in}}%
\pgfpathlineto{\pgfqpoint{9.876866in}{2.455467in}}%
\pgfpathlineto{\pgfqpoint{9.883399in}{2.452331in}}%
\pgfpathlineto{\pgfqpoint{9.886553in}{2.452916in}}%
\pgfpathlineto{\pgfqpoint{9.889845in}{2.451331in}}%
\pgfpathlineto{\pgfqpoint{9.902867in}{2.451773in}}%
\pgfpathlineto{\pgfqpoint{9.912691in}{2.453083in}}%
\pgfpathlineto{\pgfqpoint{9.915929in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{9.922460in}{2.453186in}}%
\pgfpathlineto{\pgfqpoint{9.925801in}{2.455445in}}%
\pgfpathlineto{\pgfqpoint{9.935448in}{2.455091in}}%
\pgfpathlineto{\pgfqpoint{9.942315in}{2.448759in}}%
\pgfpathlineto{\pgfqpoint{9.948475in}{2.447896in}}%
\pgfpathlineto{\pgfqpoint{9.951819in}{2.447430in}}%
\pgfpathlineto{\pgfqpoint{9.968004in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{9.971256in}{2.455743in}}%
\pgfpathlineto{\pgfqpoint{9.974928in}{2.459816in}}%
\pgfpathlineto{\pgfqpoint{9.977772in}{2.465131in}}%
\pgfpathlineto{\pgfqpoint{9.984368in}{2.468369in}}%
\pgfpathlineto{\pgfqpoint{9.997355in}{2.464689in}}%
\pgfpathlineto{\pgfqpoint{10.000542in}{2.463072in}}%
\pgfpathlineto{\pgfqpoint{10.013724in}{2.449129in}}%
\pgfpathlineto{\pgfqpoint{10.016849in}{2.441280in}}%
\pgfpathlineto{\pgfqpoint{10.026556in}{2.430774in}}%
\pgfpathlineto{\pgfqpoint{10.029795in}{2.421653in}}%
\pgfpathlineto{\pgfqpoint{10.039794in}{2.412308in}}%
\pgfpathlineto{\pgfqpoint{10.042947in}{2.407939in}}%
\pgfpathlineto{\pgfqpoint{10.046214in}{2.406244in}}%
\pgfpathlineto{\pgfqpoint{10.049454in}{2.403274in}}%
\pgfpathlineto{\pgfqpoint{10.052595in}{2.402366in}}%
\pgfpathlineto{\pgfqpoint{10.055867in}{2.399956in}}%
\pgfpathlineto{\pgfqpoint{10.062339in}{2.399218in}}%
\pgfpathlineto{\pgfqpoint{10.068831in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{10.075486in}{2.402652in}}%
\pgfpathlineto{\pgfqpoint{10.078810in}{2.403921in}}%
\pgfpathlineto{\pgfqpoint{10.085117in}{2.409541in}}%
\pgfpathlineto{\pgfqpoint{10.101433in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{10.108017in}{2.419178in}}%
\pgfpathlineto{\pgfqpoint{10.143879in}{2.429700in}}%
\pgfpathlineto{\pgfqpoint{10.147077in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{10.153558in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{10.156761in}{2.428434in}}%
\pgfpathlineto{\pgfqpoint{10.159988in}{2.426297in}}%
\pgfpathlineto{\pgfqpoint{10.170409in}{2.425828in}}%
\pgfpathlineto{\pgfqpoint{10.176297in}{2.422844in}}%
\pgfpathlineto{\pgfqpoint{10.179730in}{2.421502in}}%
\pgfpathlineto{\pgfqpoint{10.186178in}{2.420718in}}%
\pgfpathlineto{\pgfqpoint{10.199039in}{2.418629in}}%
\pgfpathlineto{\pgfqpoint{10.202442in}{2.419664in}}%
\pgfpathlineto{\pgfqpoint{10.208996in}{2.419050in}}%
\pgfpathlineto{\pgfqpoint{10.212221in}{2.420295in}}%
\pgfpathlineto{\pgfqpoint{10.215481in}{2.418797in}}%
\pgfpathlineto{\pgfqpoint{10.221870in}{2.419338in}}%
\pgfpathlineto{\pgfqpoint{10.251157in}{2.407949in}}%
\pgfpathlineto{\pgfqpoint{10.254441in}{2.406825in}}%
\pgfpathlineto{\pgfqpoint{10.264171in}{2.408248in}}%
\pgfpathlineto{\pgfqpoint{10.270743in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{10.274061in}{2.411731in}}%
\pgfpathlineto{\pgfqpoint{10.277225in}{2.414089in}}%
\pgfpathlineto{\pgfqpoint{10.290266in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{10.301209in}{2.423234in}}%
\pgfpathlineto{\pgfqpoint{10.303113in}{2.428078in}}%
\pgfpathlineto{\pgfqpoint{10.312884in}{2.437048in}}%
\pgfpathlineto{\pgfqpoint{10.319393in}{2.446486in}}%
\pgfpathlineto{\pgfqpoint{10.329121in}{2.456923in}}%
\pgfpathlineto{\pgfqpoint{10.338905in}{2.456275in}}%
\pgfpathlineto{\pgfqpoint{10.345518in}{2.451159in}}%
\pgfpathlineto{\pgfqpoint{10.352063in}{2.448175in}}%
\pgfpathlineto{\pgfqpoint{10.355351in}{2.443175in}}%
\pgfpathlineto{\pgfqpoint{10.374903in}{2.432269in}}%
\pgfpathlineto{\pgfqpoint{10.378211in}{2.431752in}}%
\pgfpathlineto{\pgfqpoint{10.384643in}{2.427194in}}%
\pgfpathlineto{\pgfqpoint{10.397762in}{2.424866in}}%
\pgfpathlineto{\pgfqpoint{10.400930in}{2.423351in}}%
\pgfpathlineto{\pgfqpoint{10.404177in}{2.423097in}}%
\pgfpathlineto{\pgfqpoint{10.407536in}{2.420159in}}%
\pgfpathlineto{\pgfqpoint{10.413939in}{2.418895in}}%
\pgfpathlineto{\pgfqpoint{10.436735in}{2.408895in}}%
\pgfpathlineto{\pgfqpoint{10.449659in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{10.456250in}{2.401469in}}%
\pgfpathlineto{\pgfqpoint{10.462903in}{2.398105in}}%
\pgfpathlineto{\pgfqpoint{10.475776in}{2.397358in}}%
\pgfpathlineto{\pgfqpoint{10.482235in}{2.398226in}}%
\pgfpathlineto{\pgfqpoint{10.485512in}{2.398541in}}%
\pgfpathlineto{\pgfqpoint{10.491977in}{2.401164in}}%
\pgfpathlineto{\pgfqpoint{10.495472in}{2.400360in}}%
\pgfpathlineto{\pgfqpoint{10.498592in}{2.402533in}}%
\pgfpathlineto{\pgfqpoint{10.501894in}{2.402212in}}%
\pgfpathlineto{\pgfqpoint{10.508308in}{2.405471in}}%
\pgfpathlineto{\pgfqpoint{10.514809in}{2.410190in}}%
\pgfpathlineto{\pgfqpoint{10.521323in}{2.412794in}}%
\pgfpathlineto{\pgfqpoint{10.524592in}{2.414789in}}%
\pgfpathlineto{\pgfqpoint{10.527984in}{2.415034in}}%
\pgfpathlineto{\pgfqpoint{10.534399in}{2.417185in}}%
\pgfpathlineto{\pgfqpoint{10.560610in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{10.566920in}{2.405947in}}%
\pgfpathlineto{\pgfqpoint{10.570231in}{2.406270in}}%
\pgfpathlineto{\pgfqpoint{10.573421in}{2.409553in}}%
\pgfpathlineto{\pgfqpoint{10.576589in}{2.414680in}}%
\pgfpathlineto{\pgfqpoint{10.586440in}{2.417888in}}%
\pgfpathlineto{\pgfqpoint{10.593023in}{2.422710in}}%
\pgfpathlineto{\pgfqpoint{10.598839in}{2.423877in}}%
\pgfpathlineto{\pgfqpoint{10.599495in}{2.426365in}}%
\pgfpathlineto{\pgfqpoint{10.609220in}{2.436485in}}%
\pgfpathlineto{\pgfqpoint{10.612433in}{2.438280in}}%
\pgfpathlineto{\pgfqpoint{10.615698in}{2.442326in}}%
\pgfpathlineto{\pgfqpoint{10.622337in}{2.443364in}}%
\pgfpathlineto{\pgfqpoint{10.635302in}{2.443797in}}%
\pgfpathlineto{\pgfqpoint{10.651520in}{2.435657in}}%
\pgfpathlineto{\pgfqpoint{10.666044in}{2.423323in}}%
\pgfpathlineto{\pgfqpoint{10.667857in}{2.416472in}}%
\pgfpathlineto{\pgfqpoint{10.671035in}{2.412502in}}%
\pgfpathlineto{\pgfqpoint{10.674286in}{2.411316in}}%
\pgfpathlineto{\pgfqpoint{10.677564in}{2.407952in}}%
\pgfpathlineto{\pgfqpoint{10.680786in}{2.402766in}}%
\pgfpathlineto{\pgfqpoint{10.687381in}{2.401504in}}%
\pgfpathlineto{\pgfqpoint{10.691643in}{2.402248in}}%
\pgfpathlineto{\pgfqpoint{10.693936in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{10.703611in}{2.405922in}}%
\pgfpathlineto{\pgfqpoint{10.706800in}{2.412186in}}%
\pgfpathlineto{\pgfqpoint{10.710081in}{2.407920in}}%
\pgfpathlineto{\pgfqpoint{10.716576in}{2.409585in}}%
\pgfpathlineto{\pgfqpoint{10.719821in}{2.418569in}}%
\pgfpathlineto{\pgfqpoint{10.726495in}{2.425483in}}%
\pgfpathlineto{\pgfqpoint{10.729691in}{2.420049in}}%
\pgfpathlineto{\pgfqpoint{10.732904in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{10.736225in}{2.432364in}}%
\pgfpathlineto{\pgfqpoint{10.739512in}{2.434736in}}%
\pgfpathlineto{\pgfqpoint{10.742692in}{2.432792in}}%
\pgfpathlineto{\pgfqpoint{10.745951in}{2.422322in}}%
\pgfpathlineto{\pgfqpoint{10.756792in}{2.425266in}}%
\pgfpathlineto{\pgfqpoint{10.759156in}{2.420295in}}%
\pgfpathlineto{\pgfqpoint{10.762279in}{2.418589in}}%
\pgfpathlineto{\pgfqpoint{10.765494in}{2.418333in}}%
\pgfpathlineto{\pgfqpoint{10.768693in}{2.415500in}}%
\pgfpathlineto{\pgfqpoint{10.771911in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{10.775142in}{2.425186in}}%
\pgfpathlineto{\pgfqpoint{10.778550in}{2.430588in}}%
\pgfpathlineto{\pgfqpoint{10.781757in}{2.429585in}}%
\pgfpathlineto{\pgfqpoint{10.784948in}{2.435219in}}%
\pgfpathlineto{\pgfqpoint{10.791695in}{2.435495in}}%
\pgfpathlineto{\pgfqpoint{10.797959in}{2.427683in}}%
\pgfpathlineto{\pgfqpoint{10.801183in}{2.431494in}}%
\pgfpathlineto{\pgfqpoint{10.804632in}{2.437877in}}%
\pgfpathlineto{\pgfqpoint{10.807862in}{2.438459in}}%
\pgfpathlineto{\pgfqpoint{10.810970in}{2.435612in}}%
\pgfpathlineto{\pgfqpoint{10.820895in}{2.440715in}}%
\pgfpathlineto{\pgfqpoint{10.827317in}{2.437232in}}%
\pgfpathlineto{\pgfqpoint{10.830598in}{2.433496in}}%
\pgfpathlineto{\pgfqpoint{10.833734in}{2.435413in}}%
\pgfpathlineto{\pgfqpoint{10.837015in}{2.440384in}}%
\pgfpathlineto{\pgfqpoint{10.843644in}{2.436416in}}%
\pgfpathlineto{\pgfqpoint{10.846821in}{2.437265in}}%
\pgfpathlineto{\pgfqpoint{10.850031in}{2.439513in}}%
\pgfpathlineto{\pgfqpoint{10.856703in}{2.437942in}}%
\pgfpathlineto{\pgfqpoint{10.860079in}{2.436489in}}%
\pgfpathlineto{\pgfqpoint{10.866403in}{2.437111in}}%
\pgfpathlineto{\pgfqpoint{10.869695in}{2.438804in}}%
\pgfpathlineto{\pgfqpoint{10.872994in}{2.437230in}}%
\pgfpathlineto{\pgfqpoint{10.876155in}{2.438928in}}%
\pgfpathlineto{\pgfqpoint{10.887378in}{2.437462in}}%
\pgfpathlineto{\pgfqpoint{10.889183in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{10.892496in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{10.895762in}{2.435912in}}%
\pgfpathlineto{\pgfqpoint{10.898957in}{2.437596in}}%
\pgfpathlineto{\pgfqpoint{10.908745in}{2.437591in}}%
\pgfpathlineto{\pgfqpoint{10.919248in}{2.435896in}}%
\pgfpathlineto{\pgfqpoint{10.925107in}{2.438699in}}%
\pgfpathlineto{\pgfqpoint{10.944507in}{2.436502in}}%
\pgfpathlineto{\pgfqpoint{10.951055in}{2.437467in}}%
\pgfpathlineto{\pgfqpoint{10.964004in}{2.437246in}}%
\pgfpathlineto{\pgfqpoint{10.993392in}{2.437119in}}%
\pgfpathlineto{\pgfqpoint{10.996535in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{10.999899in}{2.436734in}}%
\pgfpathlineto{\pgfqpoint{11.003177in}{2.436020in}}%
\pgfpathlineto{\pgfqpoint{11.009530in}{2.437607in}}%
\pgfpathlineto{\pgfqpoint{11.022683in}{2.437006in}}%
\pgfpathlineto{\pgfqpoint{11.025906in}{2.436267in}}%
\pgfpathlineto{\pgfqpoint{11.032344in}{2.437472in}}%
\pgfpathlineto{\pgfqpoint{11.064974in}{2.436138in}}%
\pgfpathlineto{\pgfqpoint{11.071453in}{2.437952in}}%
\pgfpathlineto{\pgfqpoint{11.077927in}{2.436521in}}%
\pgfpathlineto{\pgfqpoint{11.081226in}{2.437243in}}%
\pgfpathlineto{\pgfqpoint{11.084766in}{2.436613in}}%
\pgfpathlineto{\pgfqpoint{11.087736in}{2.437950in}}%
\pgfpathlineto{\pgfqpoint{11.104016in}{2.437356in}}%
\pgfpathlineto{\pgfqpoint{11.107323in}{2.436017in}}%
\pgfpathlineto{\pgfqpoint{11.126731in}{2.437723in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{2.436758in}}%
\pgfpathlineto{\pgfqpoint{11.139842in}{2.437710in}}%
\pgfpathlineto{\pgfqpoint{11.143110in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{11.165799in}{2.437219in}}%
\pgfpathlineto{\pgfqpoint{11.169100in}{2.437114in}}%
\pgfpathlineto{\pgfqpoint{11.172372in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{11.175548in}{2.436731in}}%
\pgfpathlineto{\pgfqpoint{11.185389in}{2.437580in}}%
\pgfpathlineto{\pgfqpoint{11.188790in}{2.436389in}}%
\pgfpathlineto{\pgfqpoint{11.214655in}{2.438084in}}%
\pgfpathlineto{\pgfqpoint{11.217894in}{2.436871in}}%
\pgfpathlineto{\pgfqpoint{11.224470in}{2.437950in}}%
\pgfpathlineto{\pgfqpoint{11.227657in}{2.436858in}}%
\pgfpathlineto{\pgfqpoint{11.240626in}{2.437842in}}%
\pgfpathlineto{\pgfqpoint{11.250468in}{2.436979in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.436745in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.436745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007259in}{0.827091in}}{\pgfqpoint{10.737741in}{3.041244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495338in}{2.437118in}}%
\pgfpathlineto{\pgfqpoint{1.501783in}{2.437847in}}%
\pgfpathlineto{\pgfqpoint{1.505076in}{2.436525in}}%
\pgfpathlineto{\pgfqpoint{1.511843in}{2.437621in}}%
\pgfpathlineto{\pgfqpoint{1.524593in}{2.436149in}}%
\pgfpathlineto{\pgfqpoint{1.527861in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{1.534403in}{2.437839in}}%
\pgfpathlineto{\pgfqpoint{1.553868in}{2.436377in}}%
\pgfpathlineto{\pgfqpoint{1.560481in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{1.563754in}{2.436873in}}%
\pgfpathlineto{\pgfqpoint{1.566927in}{2.438102in}}%
\pgfpathlineto{\pgfqpoint{1.573479in}{2.436493in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{2.437829in}}%
\pgfpathlineto{\pgfqpoint{1.583285in}{2.437255in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{2.439074in}}%
\pgfpathlineto{\pgfqpoint{1.593072in}{2.437116in}}%
\pgfpathlineto{\pgfqpoint{1.596247in}{2.437739in}}%
\pgfpathlineto{\pgfqpoint{1.599531in}{2.436526in}}%
\pgfpathlineto{\pgfqpoint{1.602827in}{2.438943in}}%
\pgfpathlineto{\pgfqpoint{1.605990in}{2.436505in}}%
\pgfpathlineto{\pgfqpoint{1.609413in}{2.435529in}}%
\pgfpathlineto{\pgfqpoint{1.617874in}{2.436128in}}%
\pgfpathlineto{\pgfqpoint{1.617883in}{2.439562in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{1.622307in}{2.437712in}}%
\pgfpathlineto{\pgfqpoint{1.625605in}{2.436735in}}%
\pgfpathlineto{\pgfqpoint{1.635338in}{2.437002in}}%
\pgfpathlineto{\pgfqpoint{1.638599in}{2.439163in}}%
\pgfpathlineto{\pgfqpoint{1.651605in}{2.437235in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{2.437235in}}%
\pgfpathlineto{\pgfqpoint{1.684140in}{2.437962in}}%
\pgfpathlineto{\pgfqpoint{1.687374in}{2.439297in}}%
\pgfpathlineto{\pgfqpoint{1.690650in}{2.437953in}}%
\pgfpathlineto{\pgfqpoint{1.697056in}{2.438076in}}%
\pgfpathlineto{\pgfqpoint{1.700407in}{2.436856in}}%
\pgfpathlineto{\pgfqpoint{1.713359in}{2.437225in}}%
\pgfpathlineto{\pgfqpoint{1.717022in}{2.438078in}}%
\pgfpathlineto{\pgfqpoint{1.719890in}{2.436986in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{2.439063in}}%
\pgfpathlineto{\pgfqpoint{1.726465in}{2.437229in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{2.436867in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{2.438677in}}%
\pgfpathlineto{\pgfqpoint{1.739620in}{2.436868in}}%
\pgfpathlineto{\pgfqpoint{1.742868in}{2.437712in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{2.436118in}}%
\pgfpathlineto{\pgfqpoint{1.759054in}{2.437222in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{2.436258in}}%
\pgfpathlineto{\pgfqpoint{1.776762in}{2.438207in}}%
\pgfpathlineto{\pgfqpoint{1.778547in}{2.437230in}}%
\pgfpathlineto{\pgfqpoint{1.781776in}{2.436873in}}%
\pgfpathlineto{\pgfqpoint{1.785067in}{2.437971in}}%
\pgfpathlineto{\pgfqpoint{1.788281in}{2.436890in}}%
\pgfpathlineto{\pgfqpoint{1.811163in}{2.437841in}}%
\pgfpathlineto{\pgfqpoint{1.817586in}{2.435539in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.437839in}}%
\pgfpathlineto{\pgfqpoint{1.830557in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{1.833855in}{2.438212in}}%
\pgfpathlineto{\pgfqpoint{1.841717in}{2.435411in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{2.437953in}}%
\pgfpathlineto{\pgfqpoint{1.850096in}{2.438337in}}%
\pgfpathlineto{\pgfqpoint{1.856593in}{2.436497in}}%
\pgfpathlineto{\pgfqpoint{1.859869in}{2.436266in}}%
\pgfpathlineto{\pgfqpoint{1.863111in}{2.438353in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{2.436628in}}%
\pgfpathlineto{\pgfqpoint{1.869731in}{2.438330in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{2.436256in}}%
\pgfpathlineto{\pgfqpoint{1.876241in}{2.436992in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{2.433958in}}%
\pgfpathlineto{\pgfqpoint{1.895714in}{2.436166in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{2.436285in}}%
\pgfpathlineto{\pgfqpoint{1.902476in}{2.434949in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{2.436391in}}%
\pgfpathlineto{\pgfqpoint{1.908702in}{2.435414in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{2.437608in}}%
\pgfpathlineto{\pgfqpoint{1.915279in}{2.437024in}}%
\pgfpathlineto{\pgfqpoint{1.928307in}{2.438933in}}%
\pgfpathlineto{\pgfqpoint{1.934875in}{2.438802in}}%
\pgfpathlineto{\pgfqpoint{1.941306in}{2.437835in}}%
\pgfpathlineto{\pgfqpoint{1.944556in}{2.439770in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{2.438548in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{2.439531in}}%
\pgfpathlineto{\pgfqpoint{1.964072in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{1.983595in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{1.986868in}{2.436759in}}%
\pgfpathlineto{\pgfqpoint{1.993380in}{2.438327in}}%
\pgfpathlineto{\pgfqpoint{1.996589in}{2.436992in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.438312in}}%
\pgfpathlineto{\pgfqpoint{2.003136in}{2.438312in}}%
\pgfpathlineto{\pgfqpoint{2.006353in}{2.436414in}}%
\pgfpathlineto{\pgfqpoint{2.009591in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{2.436987in}}%
\pgfpathlineto{\pgfqpoint{2.016157in}{2.436371in}}%
\pgfpathlineto{\pgfqpoint{2.022653in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{2.029067in}{2.437007in}}%
\pgfpathlineto{\pgfqpoint{2.032545in}{2.437474in}}%
\pgfpathlineto{\pgfqpoint{2.035807in}{2.435766in}}%
\pgfpathlineto{\pgfqpoint{2.039039in}{2.432604in}}%
\pgfpathlineto{\pgfqpoint{2.045407in}{2.431763in}}%
\pgfpathlineto{\pgfqpoint{2.051866in}{2.437228in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{2.437366in}}%
\pgfpathlineto{\pgfqpoint{2.061684in}{2.439907in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{2.440860in}}%
\pgfpathlineto{\pgfqpoint{2.068391in}{2.440379in}}%
\pgfpathlineto{\pgfqpoint{2.071567in}{2.442190in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{2.441697in}}%
\pgfpathlineto{\pgfqpoint{2.077950in}{2.443858in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{2.443581in}}%
\pgfpathlineto{\pgfqpoint{2.087807in}{2.447447in}}%
\pgfpathlineto{\pgfqpoint{2.090936in}{2.447829in}}%
\pgfpathlineto{\pgfqpoint{2.094210in}{2.449389in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{2.449511in}}%
\pgfpathlineto{\pgfqpoint{2.100679in}{2.451442in}}%
\pgfpathlineto{\pgfqpoint{2.104018in}{2.451075in}}%
\pgfpathlineto{\pgfqpoint{2.107407in}{2.452882in}}%
\pgfpathlineto{\pgfqpoint{2.113794in}{2.451873in}}%
\pgfpathlineto{\pgfqpoint{2.120318in}{2.451344in}}%
\pgfpathlineto{\pgfqpoint{2.123550in}{2.449638in}}%
\pgfpathlineto{\pgfqpoint{2.130179in}{2.451739in}}%
\pgfpathlineto{\pgfqpoint{2.136600in}{2.450162in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{2.452118in}}%
\pgfpathlineto{\pgfqpoint{2.159361in}{2.451215in}}%
\pgfpathlineto{\pgfqpoint{2.182138in}{2.446999in}}%
\pgfpathlineto{\pgfqpoint{2.185370in}{2.447360in}}%
\pgfpathlineto{\pgfqpoint{2.195324in}{2.443811in}}%
\pgfpathlineto{\pgfqpoint{2.198492in}{2.444521in}}%
\pgfpathlineto{\pgfqpoint{2.204902in}{2.443391in}}%
\pgfpathlineto{\pgfqpoint{2.227861in}{2.444173in}}%
\pgfpathlineto{\pgfqpoint{2.240737in}{2.448138in}}%
\pgfpathlineto{\pgfqpoint{2.247318in}{2.447977in}}%
\pgfpathlineto{\pgfqpoint{2.250490in}{2.447518in}}%
\pgfpathlineto{\pgfqpoint{2.257001in}{2.449093in}}%
\pgfpathlineto{\pgfqpoint{2.263575in}{2.448350in}}%
\pgfpathlineto{\pgfqpoint{2.279837in}{2.448302in}}%
\pgfpathlineto{\pgfqpoint{2.283018in}{2.449493in}}%
\pgfpathlineto{\pgfqpoint{2.286236in}{2.449145in}}%
\pgfpathlineto{\pgfqpoint{2.292933in}{2.450241in}}%
\pgfpathlineto{\pgfqpoint{2.296572in}{2.449890in}}%
\pgfpathlineto{\pgfqpoint{2.299438in}{2.451252in}}%
\pgfpathlineto{\pgfqpoint{2.302660in}{2.450174in}}%
\pgfpathlineto{\pgfqpoint{2.312318in}{2.452789in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{2.454207in}}%
\pgfpathlineto{\pgfqpoint{2.326276in}{2.453011in}}%
\pgfpathlineto{\pgfqpoint{2.332048in}{2.454738in}}%
\pgfpathlineto{\pgfqpoint{2.341583in}{2.455105in}}%
\pgfpathlineto{\pgfqpoint{2.344817in}{2.456298in}}%
\pgfpathlineto{\pgfqpoint{2.351350in}{2.456804in}}%
\pgfpathlineto{\pgfqpoint{2.370930in}{2.460870in}}%
\pgfpathlineto{\pgfqpoint{2.374120in}{2.463534in}}%
\pgfpathlineto{\pgfqpoint{2.377423in}{2.463074in}}%
\pgfpathlineto{\pgfqpoint{2.384023in}{2.465641in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{2.423314in}{2.465449in}}%
\pgfpathlineto{\pgfqpoint{2.439249in}{2.463145in}}%
\pgfpathlineto{\pgfqpoint{2.452381in}{2.458526in}}%
\pgfpathlineto{\pgfqpoint{2.455668in}{2.459247in}}%
\pgfpathlineto{\pgfqpoint{2.462048in}{2.459473in}}%
\pgfpathlineto{\pgfqpoint{2.468536in}{2.457753in}}%
\pgfpathlineto{\pgfqpoint{2.471803in}{2.458241in}}%
\pgfpathlineto{\pgfqpoint{2.481563in}{2.453949in}}%
\pgfpathlineto{\pgfqpoint{2.501109in}{2.451142in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{2.450278in}}%
\pgfpathlineto{\pgfqpoint{2.507700in}{2.451017in}}%
\pgfpathlineto{\pgfqpoint{2.510915in}{2.450048in}}%
\pgfpathlineto{\pgfqpoint{2.514220in}{2.451010in}}%
\pgfpathlineto{\pgfqpoint{2.520765in}{2.450014in}}%
\pgfpathlineto{\pgfqpoint{2.527191in}{2.449533in}}%
\pgfpathlineto{\pgfqpoint{2.566300in}{2.440494in}}%
\pgfpathlineto{\pgfqpoint{2.572679in}{2.437961in}}%
\pgfpathlineto{\pgfqpoint{2.579278in}{2.436513in}}%
\pgfpathlineto{\pgfqpoint{2.582517in}{2.433713in}}%
\pgfpathlineto{\pgfqpoint{2.585825in}{2.434449in}}%
\pgfpathlineto{\pgfqpoint{2.595452in}{2.432413in}}%
\pgfpathlineto{\pgfqpoint{2.611774in}{2.429280in}}%
\pgfpathlineto{\pgfqpoint{2.621722in}{2.426268in}}%
\pgfpathlineto{\pgfqpoint{2.628051in}{2.425664in}}%
\pgfpathlineto{\pgfqpoint{2.657637in}{2.414562in}}%
\pgfpathlineto{\pgfqpoint{2.660667in}{2.412015in}}%
\pgfpathlineto{\pgfqpoint{2.663822in}{2.412251in}}%
\pgfpathlineto{\pgfqpoint{2.667134in}{2.410049in}}%
\pgfpathlineto{\pgfqpoint{2.670322in}{2.409339in}}%
\pgfpathlineto{\pgfqpoint{2.673561in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.680244in}{2.403885in}}%
\pgfpathlineto{\pgfqpoint{2.693201in}{2.400236in}}%
\pgfpathlineto{\pgfqpoint{2.699820in}{2.398891in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{2.396728in}}%
\pgfpathlineto{\pgfqpoint{2.709412in}{2.396131in}}%
\pgfpathlineto{\pgfqpoint{2.712736in}{2.394079in}}%
\pgfpathlineto{\pgfqpoint{2.722676in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{2.388763in}}%
\pgfpathlineto{\pgfqpoint{2.735490in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{2.738705in}{2.383999in}}%
\pgfpathlineto{\pgfqpoint{2.748716in}{2.382311in}}%
\pgfpathlineto{\pgfqpoint{2.758362in}{2.379393in}}%
\pgfpathlineto{\pgfqpoint{2.777770in}{2.376902in}}%
\pgfpathlineto{\pgfqpoint{2.781228in}{2.377763in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{2.378130in}}%
\pgfpathlineto{\pgfqpoint{2.797413in}{2.379322in}}%
\pgfpathlineto{\pgfqpoint{2.800573in}{2.378348in}}%
\pgfpathlineto{\pgfqpoint{2.807076in}{2.380047in}}%
\pgfpathlineto{\pgfqpoint{2.810440in}{2.379335in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{2.380442in}}%
\pgfpathlineto{\pgfqpoint{2.826654in}{2.380580in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{2.381556in}}%
\pgfpathlineto{\pgfqpoint{2.904706in}{2.382508in}}%
\pgfpathlineto{\pgfqpoint{2.911990in}{2.383648in}}%
\pgfpathlineto{\pgfqpoint{2.914864in}{2.382548in}}%
\pgfpathlineto{\pgfqpoint{2.917854in}{2.383625in}}%
\pgfpathlineto{\pgfqpoint{2.920946in}{2.386387in}}%
\pgfpathlineto{\pgfqpoint{2.924253in}{2.386348in}}%
\pgfpathlineto{\pgfqpoint{2.937253in}{2.390673in}}%
\pgfpathlineto{\pgfqpoint{2.943980in}{2.391886in}}%
\pgfpathlineto{\pgfqpoint{2.947044in}{2.393980in}}%
\pgfpathlineto{\pgfqpoint{2.956775in}{2.395687in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{2.401902in}}%
\pgfpathlineto{\pgfqpoint{2.989375in}{2.406777in}}%
\pgfpathlineto{\pgfqpoint{2.992631in}{2.408124in}}%
\pgfpathlineto{\pgfqpoint{2.995961in}{2.407995in}}%
\pgfpathlineto{\pgfqpoint{2.999160in}{2.410549in}}%
\pgfpathlineto{\pgfqpoint{3.002363in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{3.012123in}{2.414549in}}%
\pgfpathlineto{\pgfqpoint{3.018698in}{2.414448in}}%
\pgfpathlineto{\pgfqpoint{3.021960in}{2.414227in}}%
\pgfpathlineto{\pgfqpoint{3.025163in}{2.415820in}}%
\pgfpathlineto{\pgfqpoint{3.038189in}{2.416508in}}%
\pgfpathlineto{\pgfqpoint{3.057717in}{2.417750in}}%
\pgfpathlineto{\pgfqpoint{3.064199in}{2.421037in}}%
\pgfpathlineto{\pgfqpoint{3.067449in}{2.421281in}}%
\pgfpathlineto{\pgfqpoint{3.070739in}{2.422986in}}%
\pgfpathlineto{\pgfqpoint{3.075960in}{2.424200in}}%
\pgfpathlineto{\pgfqpoint{3.077168in}{2.423105in}}%
\pgfpathlineto{\pgfqpoint{3.083802in}{2.424191in}}%
\pgfpathlineto{\pgfqpoint{3.093513in}{2.425289in}}%
\pgfpathlineto{\pgfqpoint{3.100119in}{2.428058in}}%
\pgfpathlineto{\pgfqpoint{3.103311in}{2.426969in}}%
\pgfpathlineto{\pgfqpoint{3.106872in}{2.429759in}}%
\pgfpathlineto{\pgfqpoint{3.109946in}{2.430257in}}%
\pgfpathlineto{\pgfqpoint{3.116315in}{2.434120in}}%
\pgfpathlineto{\pgfqpoint{3.126060in}{2.436559in}}%
\pgfpathlineto{\pgfqpoint{3.135909in}{2.435674in}}%
\pgfpathlineto{\pgfqpoint{3.141786in}{2.437737in}}%
\pgfpathlineto{\pgfqpoint{3.142332in}{2.439299in}}%
\pgfpathlineto{\pgfqpoint{3.145562in}{2.440020in}}%
\pgfpathlineto{\pgfqpoint{3.148789in}{2.442432in}}%
\pgfpathlineto{\pgfqpoint{3.155324in}{2.443950in}}%
\pgfpathlineto{\pgfqpoint{3.158575in}{2.444452in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{2.446495in}}%
\pgfpathlineto{\pgfqpoint{3.165088in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{3.171726in}{2.447323in}}%
\pgfpathlineto{\pgfqpoint{3.181415in}{2.446628in}}%
\pgfpathlineto{\pgfqpoint{3.184625in}{2.448217in}}%
\pgfpathlineto{\pgfqpoint{3.187909in}{2.447135in}}%
\pgfpathlineto{\pgfqpoint{3.191135in}{2.449217in}}%
\pgfpathlineto{\pgfqpoint{3.194416in}{2.447683in}}%
\pgfpathlineto{\pgfqpoint{3.200954in}{2.449674in}}%
\pgfpathlineto{\pgfqpoint{3.207512in}{2.447890in}}%
\pgfpathlineto{\pgfqpoint{3.210692in}{2.448996in}}%
\pgfpathlineto{\pgfqpoint{3.223712in}{2.447372in}}%
\pgfpathlineto{\pgfqpoint{3.230291in}{2.447647in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{2.446439in}}%
\pgfpathlineto{\pgfqpoint{3.240236in}{2.447422in}}%
\pgfpathlineto{\pgfqpoint{3.243490in}{2.446573in}}%
\pgfpathlineto{\pgfqpoint{3.249727in}{2.447468in}}%
\pgfpathlineto{\pgfqpoint{3.252978in}{2.446981in}}%
\pgfpathlineto{\pgfqpoint{3.256207in}{2.449400in}}%
\pgfpathlineto{\pgfqpoint{3.262758in}{2.456531in}}%
\pgfpathlineto{\pgfqpoint{3.272625in}{2.458456in}}%
\pgfpathlineto{\pgfqpoint{3.275792in}{2.453396in}}%
\pgfpathlineto{\pgfqpoint{3.282270in}{2.447759in}}%
\pgfpathlineto{\pgfqpoint{3.288799in}{2.448742in}}%
\pgfpathlineto{\pgfqpoint{3.295335in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{3.302192in}{2.444195in}}%
\pgfpathlineto{\pgfqpoint{3.308482in}{2.443948in}}%
\pgfpathlineto{\pgfqpoint{3.311597in}{2.441060in}}%
\pgfpathlineto{\pgfqpoint{3.321339in}{2.438465in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{2.437014in}}%
\pgfpathlineto{\pgfqpoint{3.341016in}{2.437382in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{2.436424in}}%
\pgfpathlineto{\pgfqpoint{3.367009in}{2.434906in}}%
\pgfpathlineto{\pgfqpoint{3.370302in}{2.433574in}}%
\pgfpathlineto{\pgfqpoint{3.373535in}{2.433843in}}%
\pgfpathlineto{\pgfqpoint{3.376731in}{2.432438in}}%
\pgfpathlineto{\pgfqpoint{3.386491in}{2.433819in}}%
\pgfpathlineto{\pgfqpoint{3.389723in}{2.434611in}}%
\pgfpathlineto{\pgfqpoint{3.392962in}{2.434142in}}%
\pgfpathlineto{\pgfqpoint{3.396287in}{2.434999in}}%
\pgfpathlineto{\pgfqpoint{3.419009in}{2.432770in}}%
\pgfpathlineto{\pgfqpoint{3.425651in}{2.433645in}}%
\pgfpathlineto{\pgfqpoint{3.428805in}{2.436340in}}%
\pgfpathlineto{\pgfqpoint{3.438604in}{2.440906in}}%
\pgfpathlineto{\pgfqpoint{3.445049in}{2.446830in}}%
\pgfpathlineto{\pgfqpoint{3.458064in}{2.455026in}}%
\pgfpathlineto{\pgfqpoint{3.464722in}{2.457189in}}%
\pgfpathlineto{\pgfqpoint{3.471089in}{2.460229in}}%
\pgfpathlineto{\pgfqpoint{3.477658in}{2.461693in}}%
\pgfpathlineto{\pgfqpoint{3.484084in}{2.462872in}}%
\pgfpathlineto{\pgfqpoint{3.500430in}{2.462965in}}%
\pgfpathlineto{\pgfqpoint{3.503653in}{2.462480in}}%
\pgfpathlineto{\pgfqpoint{3.510098in}{2.464415in}}%
\pgfpathlineto{\pgfqpoint{3.513439in}{2.462566in}}%
\pgfpathlineto{\pgfqpoint{3.529943in}{2.462285in}}%
\pgfpathlineto{\pgfqpoint{3.536217in}{2.460457in}}%
\pgfpathlineto{\pgfqpoint{3.539431in}{2.458031in}}%
\pgfpathlineto{\pgfqpoint{3.542770in}{2.457417in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.459448in}}%
\pgfpathlineto{\pgfqpoint{3.552495in}{2.457761in}}%
\pgfpathlineto{\pgfqpoint{3.555708in}{2.457850in}}%
\pgfpathlineto{\pgfqpoint{3.558989in}{2.459197in}}%
\pgfpathlineto{\pgfqpoint{3.562862in}{2.459189in}}%
\pgfpathlineto{\pgfqpoint{3.565759in}{2.457718in}}%
\pgfpathlineto{\pgfqpoint{3.571321in}{2.459892in}}%
\pgfpathlineto{\pgfqpoint{3.572318in}{2.458563in}}%
\pgfpathlineto{\pgfqpoint{3.575263in}{2.458678in}}%
\pgfpathlineto{\pgfqpoint{3.578478in}{2.456848in}}%
\pgfpathlineto{\pgfqpoint{3.581813in}{2.458051in}}%
\pgfpathlineto{\pgfqpoint{3.585099in}{2.455495in}}%
\pgfpathlineto{\pgfqpoint{3.594966in}{2.457198in}}%
\pgfpathlineto{\pgfqpoint{3.601297in}{2.457061in}}%
\pgfpathlineto{\pgfqpoint{3.604629in}{2.456828in}}%
\pgfpathlineto{\pgfqpoint{3.607819in}{2.454861in}}%
\pgfpathlineto{\pgfqpoint{3.611069in}{2.456563in}}%
\pgfpathlineto{\pgfqpoint{3.617620in}{2.454602in}}%
\pgfpathlineto{\pgfqpoint{3.630737in}{2.454210in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{2.456398in}}%
\pgfpathlineto{\pgfqpoint{3.653285in}{2.454910in}}%
\pgfpathlineto{\pgfqpoint{3.660188in}{2.450473in}}%
\pgfpathlineto{\pgfqpoint{3.663311in}{2.443710in}}%
\pgfpathlineto{\pgfqpoint{3.669835in}{2.438277in}}%
\pgfpathlineto{\pgfqpoint{3.679408in}{2.426469in}}%
\pgfpathlineto{\pgfqpoint{3.682659in}{2.425035in}}%
\pgfpathlineto{\pgfqpoint{3.685927in}{2.422135in}}%
\pgfpathlineto{\pgfqpoint{3.692500in}{2.414669in}}%
\pgfpathlineto{\pgfqpoint{3.699006in}{2.410543in}}%
\pgfpathlineto{\pgfqpoint{3.702181in}{2.407778in}}%
\pgfpathlineto{\pgfqpoint{3.712004in}{2.405737in}}%
\pgfpathlineto{\pgfqpoint{3.721764in}{2.406215in}}%
\pgfpathlineto{\pgfqpoint{3.734809in}{2.411663in}}%
\pgfpathlineto{\pgfqpoint{3.738024in}{2.414369in}}%
\pgfpathlineto{\pgfqpoint{3.741299in}{2.418977in}}%
\pgfpathlineto{\pgfqpoint{3.750977in}{2.425548in}}%
\pgfpathlineto{\pgfqpoint{3.754319in}{2.429558in}}%
\pgfpathlineto{\pgfqpoint{3.764331in}{2.435404in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{2.437465in}}%
\pgfpathlineto{\pgfqpoint{3.777094in}{2.440125in}}%
\pgfpathlineto{\pgfqpoint{3.780284in}{2.444493in}}%
\pgfpathlineto{\pgfqpoint{3.799880in}{2.451289in}}%
\pgfpathlineto{\pgfqpoint{3.806345in}{2.454335in}}%
\pgfpathlineto{\pgfqpoint{3.812918in}{2.455551in}}%
\pgfpathlineto{\pgfqpoint{3.816190in}{2.455667in}}%
\pgfpathlineto{\pgfqpoint{3.819347in}{2.459039in}}%
\pgfpathlineto{\pgfqpoint{3.826194in}{2.458651in}}%
\pgfpathlineto{\pgfqpoint{3.835631in}{2.460702in}}%
\pgfpathlineto{\pgfqpoint{3.842193in}{2.459740in}}%
\pgfpathlineto{\pgfqpoint{3.860271in}{2.459278in}}%
\pgfpathlineto{\pgfqpoint{3.861739in}{2.457686in}}%
\pgfpathlineto{\pgfqpoint{3.884538in}{2.453306in}}%
\pgfpathlineto{\pgfqpoint{3.887790in}{2.454525in}}%
\pgfpathlineto{\pgfqpoint{3.894263in}{2.452190in}}%
\pgfpathlineto{\pgfqpoint{3.897510in}{2.451320in}}%
\pgfpathlineto{\pgfqpoint{3.904044in}{2.451418in}}%
\pgfpathlineto{\pgfqpoint{3.910451in}{2.448700in}}%
\pgfpathlineto{\pgfqpoint{3.917036in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{3.920556in}{2.447705in}}%
\pgfpathlineto{\pgfqpoint{3.926793in}{2.447789in}}%
\pgfpathlineto{\pgfqpoint{3.933270in}{2.445837in}}%
\pgfpathlineto{\pgfqpoint{3.936597in}{2.446405in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{2.445211in}}%
\pgfpathlineto{\pgfqpoint{3.946393in}{2.445682in}}%
\pgfpathlineto{\pgfqpoint{3.952938in}{2.445047in}}%
\pgfpathlineto{\pgfqpoint{3.962561in}{2.444769in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{2.443674in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{2.445489in}}%
\pgfpathlineto{\pgfqpoint{3.975603in}{2.444124in}}%
\pgfpathlineto{\pgfqpoint{3.978998in}{2.444747in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{2.443495in}}%
\pgfpathlineto{\pgfqpoint{3.991954in}{2.444339in}}%
\pgfpathlineto{\pgfqpoint{3.995088in}{2.443130in}}%
\pgfpathlineto{\pgfqpoint{4.001588in}{2.443829in}}%
\pgfpathlineto{\pgfqpoint{4.004871in}{2.443094in}}%
\pgfpathlineto{\pgfqpoint{4.011398in}{2.443689in}}%
\pgfpathlineto{\pgfqpoint{4.014654in}{2.443182in}}%
\pgfpathlineto{\pgfqpoint{4.021199in}{2.443781in}}%
\pgfpathlineto{\pgfqpoint{4.034259in}{2.443009in}}%
\pgfpathlineto{\pgfqpoint{4.040744in}{2.443483in}}%
\pgfpathlineto{\pgfqpoint{4.047277in}{2.442633in}}%
\pgfpathlineto{\pgfqpoint{4.050615in}{2.442881in}}%
\pgfpathlineto{\pgfqpoint{4.054573in}{2.441897in}}%
\pgfpathlineto{\pgfqpoint{4.066714in}{2.443955in}}%
\pgfpathlineto{\pgfqpoint{4.069937in}{2.443948in}}%
\pgfpathlineto{\pgfqpoint{4.073296in}{2.442619in}}%
\pgfpathlineto{\pgfqpoint{4.076510in}{2.442739in}}%
\pgfpathlineto{\pgfqpoint{4.079796in}{2.445423in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{2.446588in}}%
\pgfpathlineto{\pgfqpoint{4.105767in}{2.444659in}}%
\pgfpathlineto{\pgfqpoint{4.118965in}{2.442706in}}%
\pgfpathlineto{\pgfqpoint{4.122188in}{2.441368in}}%
\pgfpathlineto{\pgfqpoint{4.153846in}{2.443237in}}%
\pgfpathlineto{\pgfqpoint{4.154647in}{2.443729in}}%
\pgfpathlineto{\pgfqpoint{4.167756in}{2.440405in}}%
\pgfpathlineto{\pgfqpoint{4.170874in}{2.434901in}}%
\pgfpathlineto{\pgfqpoint{4.180817in}{2.427066in}}%
\pgfpathlineto{\pgfqpoint{4.184090in}{2.420862in}}%
\pgfpathlineto{\pgfqpoint{4.187288in}{2.419300in}}%
\pgfpathlineto{\pgfqpoint{4.193662in}{2.413117in}}%
\pgfpathlineto{\pgfqpoint{4.236007in}{2.396678in}}%
\pgfpathlineto{\pgfqpoint{4.251887in}{2.398164in}}%
\pgfpathlineto{\pgfqpoint{4.252385in}{2.399210in}}%
\pgfpathlineto{\pgfqpoint{4.268649in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.271803in}{2.405946in}}%
\pgfpathlineto{\pgfqpoint{4.284923in}{2.409453in}}%
\pgfpathlineto{\pgfqpoint{4.288055in}{2.411807in}}%
\pgfpathlineto{\pgfqpoint{4.291341in}{2.409854in}}%
\pgfpathlineto{\pgfqpoint{4.294562in}{2.411215in}}%
\pgfpathlineto{\pgfqpoint{4.297844in}{2.411335in}}%
\pgfpathlineto{\pgfqpoint{4.301139in}{2.409285in}}%
\pgfpathlineto{\pgfqpoint{4.311258in}{2.406508in}}%
\pgfpathlineto{\pgfqpoint{4.317943in}{2.403777in}}%
\pgfpathlineto{\pgfqpoint{4.323898in}{2.403897in}}%
\pgfpathlineto{\pgfqpoint{4.336916in}{2.405384in}}%
\pgfpathlineto{\pgfqpoint{4.340211in}{2.398990in}}%
\pgfpathlineto{\pgfqpoint{4.346804in}{2.395011in}}%
\pgfpathlineto{\pgfqpoint{4.350045in}{2.391379in}}%
\pgfpathlineto{\pgfqpoint{4.353218in}{2.384866in}}%
\pgfpathlineto{\pgfqpoint{4.359697in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{4.362922in}{2.383366in}}%
\pgfpathlineto{\pgfqpoint{4.369461in}{2.376148in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{2.362295in}}%
\pgfpathlineto{\pgfqpoint{4.379303in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{4.389003in}{2.282236in}}%
\pgfpathlineto{\pgfqpoint{4.392220in}{2.246551in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.216063in}}%
\pgfpathlineto{\pgfqpoint{4.402042in}{2.204448in}}%
\pgfpathlineto{\pgfqpoint{4.405291in}{2.184184in}}%
\pgfpathlineto{\pgfqpoint{4.413096in}{2.163909in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{4.428006in}{2.085697in}}%
\pgfpathlineto{\pgfqpoint{4.431297in}{2.053978in}}%
\pgfpathlineto{\pgfqpoint{4.441180in}{2.006533in}}%
\pgfpathlineto{\pgfqpoint{4.447605in}{1.965042in}}%
\pgfpathlineto{\pgfqpoint{4.454493in}{1.929772in}}%
\pgfpathlineto{\pgfqpoint{4.457317in}{1.919633in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{1.905164in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{4.476957in}{1.903944in}}%
\pgfpathlineto{\pgfqpoint{4.480420in}{1.906598in}}%
\pgfpathlineto{\pgfqpoint{4.483344in}{1.910402in}}%
\pgfpathlineto{\pgfqpoint{4.493143in}{1.906367in}}%
\pgfpathlineto{\pgfqpoint{4.502942in}{1.898778in}}%
\pgfpathlineto{\pgfqpoint{4.506224in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{1.887583in}}%
\pgfpathlineto{\pgfqpoint{4.514768in}{1.883917in}}%
\pgfpathlineto{\pgfqpoint{4.515949in}{1.879727in}}%
\pgfpathlineto{\pgfqpoint{4.519357in}{1.877904in}}%
\pgfpathlineto{\pgfqpoint{4.525705in}{1.866864in}}%
\pgfpathlineto{\pgfqpoint{4.532201in}{1.860935in}}%
\pgfpathlineto{\pgfqpoint{4.545230in}{1.842016in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{1.834299in}}%
\pgfpathlineto{\pgfqpoint{4.551876in}{1.832030in}}%
\pgfpathlineto{\pgfqpoint{4.558272in}{1.834069in}}%
\pgfpathlineto{\pgfqpoint{4.561446in}{1.838974in}}%
\pgfpathlineto{\pgfqpoint{4.564790in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{4.568078in}{1.835351in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{1.837170in}}%
\pgfpathlineto{\pgfqpoint{4.574811in}{1.829889in}}%
\pgfpathlineto{\pgfqpoint{4.584362in}{1.831112in}}%
\pgfpathlineto{\pgfqpoint{4.587566in}{1.841033in}}%
\pgfpathlineto{\pgfqpoint{4.594096in}{1.846015in}}%
\pgfpathlineto{\pgfqpoint{4.597318in}{1.848822in}}%
\pgfpathlineto{\pgfqpoint{4.600608in}{1.861378in}}%
\pgfpathlineto{\pgfqpoint{4.603798in}{1.866887in}}%
\pgfpathlineto{\pgfqpoint{4.607154in}{1.869983in}}%
\pgfpathlineto{\pgfqpoint{4.610424in}{1.870364in}}%
\pgfpathlineto{\pgfqpoint{4.616890in}{1.882979in}}%
\pgfpathlineto{\pgfqpoint{4.626537in}{1.897586in}}%
\pgfpathlineto{\pgfqpoint{4.629914in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{4.636475in}{1.907339in}}%
\pgfpathlineto{\pgfqpoint{4.646248in}{1.907719in}}%
\pgfpathlineto{\pgfqpoint{4.649487in}{1.906207in}}%
\pgfpathlineto{\pgfqpoint{4.652618in}{1.900738in}}%
\pgfpathlineto{\pgfqpoint{4.655892in}{1.899998in}}%
\pgfpathlineto{\pgfqpoint{4.659155in}{1.895672in}}%
\pgfpathlineto{\pgfqpoint{4.662446in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{4.665717in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{4.672385in}{1.875709in}}%
\pgfpathlineto{\pgfqpoint{4.675711in}{1.873274in}}%
\pgfpathlineto{\pgfqpoint{4.678663in}{1.862379in}}%
\pgfpathlineto{\pgfqpoint{4.681927in}{1.857399in}}%
\pgfpathlineto{\pgfqpoint{4.688479in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{4.694952in}{1.839030in}}%
\pgfpathlineto{\pgfqpoint{4.698297in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{4.701645in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{4.704769in}{1.837844in}}%
\pgfpathlineto{\pgfqpoint{4.707970in}{1.829057in}}%
\pgfpathlineto{\pgfqpoint{4.711219in}{1.824202in}}%
\pgfpathlineto{\pgfqpoint{4.714547in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{1.821253in}}%
\pgfpathlineto{\pgfqpoint{4.763450in}{1.882210in}}%
\pgfpathlineto{\pgfqpoint{4.767047in}{1.884706in}}%
\pgfpathlineto{\pgfqpoint{4.769788in}{1.888467in}}%
\pgfpathlineto{\pgfqpoint{4.776361in}{1.892364in}}%
\pgfpathlineto{\pgfqpoint{4.782889in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{4.795991in}{1.898307in}}%
\pgfpathlineto{\pgfqpoint{4.805929in}{1.893557in}}%
\pgfpathlineto{\pgfqpoint{4.808841in}{1.887504in}}%
\pgfpathlineto{\pgfqpoint{4.818669in}{1.879818in}}%
\pgfpathlineto{\pgfqpoint{4.821887in}{1.878763in}}%
\pgfpathlineto{\pgfqpoint{4.828859in}{1.886513in}}%
\pgfpathlineto{\pgfqpoint{4.831850in}{1.887859in}}%
\pgfpathlineto{\pgfqpoint{4.834879in}{1.880979in}}%
\pgfpathlineto{\pgfqpoint{4.838196in}{1.881572in}}%
\pgfpathlineto{\pgfqpoint{4.844686in}{1.887252in}}%
\pgfpathlineto{\pgfqpoint{4.847976in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{4.851180in}{1.895089in}}%
\pgfpathlineto{\pgfqpoint{4.854454in}{1.899874in}}%
\pgfpathlineto{\pgfqpoint{4.870775in}{1.933400in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{4.883760in}{1.964389in}}%
\pgfpathlineto{\pgfqpoint{4.886977in}{1.977702in}}%
\pgfpathlineto{\pgfqpoint{4.896851in}{1.996298in}}%
\pgfpathlineto{\pgfqpoint{4.899998in}{2.007409in}}%
\pgfpathlineto{\pgfqpoint{4.916265in}{2.032469in}}%
\pgfpathlineto{\pgfqpoint{4.929897in}{2.038498in}}%
\pgfpathlineto{\pgfqpoint{4.929983in}{2.037842in}}%
\pgfpathlineto{\pgfqpoint{4.935908in}{2.038748in}}%
\pgfpathlineto{\pgfqpoint{4.939153in}{2.036244in}}%
\pgfpathlineto{\pgfqpoint{4.942347in}{2.036006in}}%
\pgfpathlineto{\pgfqpoint{4.955542in}{2.027951in}}%
\pgfpathlineto{\pgfqpoint{4.958731in}{2.024666in}}%
\pgfpathlineto{\pgfqpoint{4.965061in}{2.024253in}}%
\pgfpathlineto{\pgfqpoint{4.968362in}{2.026957in}}%
\pgfpathlineto{\pgfqpoint{4.971657in}{2.026350in}}%
\pgfpathlineto{\pgfqpoint{4.974916in}{2.028102in}}%
\pgfpathlineto{\pgfqpoint{4.981382in}{2.041622in}}%
\pgfpathlineto{\pgfqpoint{4.984734in}{2.038273in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{2.027573in}}%
\pgfpathlineto{\pgfqpoint{4.994385in}{2.048639in}}%
\pgfpathlineto{\pgfqpoint{4.997745in}{2.052885in}}%
\pgfpathlineto{\pgfqpoint{5.001008in}{2.037502in}}%
\pgfpathlineto{\pgfqpoint{5.004125in}{2.047019in}}%
\pgfpathlineto{\pgfqpoint{5.010744in}{2.055722in}}%
\pgfpathlineto{\pgfqpoint{5.013926in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{5.017284in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{5.021205in}{2.076445in}}%
\pgfpathlineto{\pgfqpoint{5.027171in}{2.088334in}}%
\pgfpathlineto{\pgfqpoint{5.030229in}{2.100138in}}%
\pgfpathlineto{\pgfqpoint{5.036790in}{2.112321in}}%
\pgfpathlineto{\pgfqpoint{5.039944in}{2.115902in}}%
\pgfpathlineto{\pgfqpoint{5.043337in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{5.062857in}{2.148566in}}%
\pgfpathlineto{\pgfqpoint{5.072510in}{2.154059in}}%
\pgfpathlineto{\pgfqpoint{5.082502in}{2.155415in}}%
\pgfpathlineto{\pgfqpoint{5.087413in}{2.153679in}}%
\pgfpathlineto{\pgfqpoint{5.095297in}{2.146014in}}%
\pgfpathlineto{\pgfqpoint{5.098546in}{2.145243in}}%
\pgfpathlineto{\pgfqpoint{5.101813in}{2.140656in}}%
\pgfpathlineto{\pgfqpoint{5.105188in}{2.143571in}}%
\pgfpathlineto{\pgfqpoint{5.108320in}{2.151756in}}%
\pgfpathlineto{\pgfqpoint{5.111594in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{5.120302in}{2.145606in}}%
\pgfpathlineto{\pgfqpoint{5.121552in}{2.155044in}}%
\pgfpathlineto{\pgfqpoint{5.127957in}{2.160484in}}%
\pgfpathlineto{\pgfqpoint{5.137647in}{2.174120in}}%
\pgfpathlineto{\pgfqpoint{5.144195in}{2.184899in}}%
\pgfpathlineto{\pgfqpoint{5.147495in}{2.196647in}}%
\pgfpathlineto{\pgfqpoint{5.150773in}{2.202809in}}%
\pgfpathlineto{\pgfqpoint{5.156539in}{2.210323in}}%
\pgfpathlineto{\pgfqpoint{5.160414in}{2.226699in}}%
\pgfpathlineto{\pgfqpoint{5.163709in}{2.234910in}}%
\pgfpathlineto{\pgfqpoint{5.166938in}{2.239869in}}%
\pgfpathlineto{\pgfqpoint{5.170266in}{2.247439in}}%
\pgfpathlineto{\pgfqpoint{5.173486in}{2.259190in}}%
\pgfpathlineto{\pgfqpoint{5.176691in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{5.180003in}{2.270344in}}%
\pgfpathlineto{\pgfqpoint{5.188754in}{2.281780in}}%
\pgfpathlineto{\pgfqpoint{5.189697in}{2.285740in}}%
\pgfpathlineto{\pgfqpoint{5.202718in}{2.296351in}}%
\pgfpathlineto{\pgfqpoint{5.212504in}{2.299775in}}%
\pgfpathlineto{\pgfqpoint{5.232073in}{2.294947in}}%
\pgfpathlineto{\pgfqpoint{5.235283in}{2.292604in}}%
\pgfpathlineto{\pgfqpoint{5.238523in}{2.293781in}}%
\pgfpathlineto{\pgfqpoint{5.245050in}{2.292589in}}%
\pgfpathlineto{\pgfqpoint{5.254075in}{2.295605in}}%
\pgfpathlineto{\pgfqpoint{5.254086in}{2.293961in}}%
\pgfpathlineto{\pgfqpoint{5.254872in}{2.294614in}}%
\pgfpathlineto{\pgfqpoint{5.261289in}{2.300013in}}%
\pgfpathlineto{\pgfqpoint{5.264520in}{2.294500in}}%
\pgfpathlineto{\pgfqpoint{5.271062in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{5.277699in}{2.302257in}}%
\pgfpathlineto{\pgfqpoint{5.287110in}{2.314437in}}%
\pgfpathlineto{\pgfqpoint{5.287352in}{2.318434in}}%
\pgfpathlineto{\pgfqpoint{5.300416in}{2.333682in}}%
\pgfpathlineto{\pgfqpoint{5.303620in}{2.342096in}}%
\pgfpathlineto{\pgfqpoint{5.306858in}{2.344451in}}%
\pgfpathlineto{\pgfqpoint{5.316710in}{2.361523in}}%
\pgfpathlineto{\pgfqpoint{5.319941in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{5.329789in}{2.374920in}}%
\pgfpathlineto{\pgfqpoint{5.336269in}{2.376975in}}%
\pgfpathlineto{\pgfqpoint{5.342709in}{2.379707in}}%
\pgfpathlineto{\pgfqpoint{5.352416in}{2.377540in}}%
\pgfpathlineto{\pgfqpoint{5.359050in}{2.372551in}}%
\pgfpathlineto{\pgfqpoint{5.365573in}{2.368151in}}%
\pgfpathlineto{\pgfqpoint{5.368698in}{2.362469in}}%
\pgfpathlineto{\pgfqpoint{5.375209in}{2.358848in}}%
\pgfpathlineto{\pgfqpoint{5.378669in}{2.357564in}}%
\pgfpathlineto{\pgfqpoint{5.385296in}{2.347547in}}%
\pgfpathlineto{\pgfqpoint{5.388288in}{2.347339in}}%
\pgfpathlineto{\pgfqpoint{5.392661in}{2.343708in}}%
\pgfpathlineto{\pgfqpoint{5.394712in}{2.346738in}}%
\pgfpathlineto{\pgfqpoint{5.401296in}{2.350301in}}%
\pgfpathlineto{\pgfqpoint{5.407858in}{2.347822in}}%
\pgfpathlineto{\pgfqpoint{5.411016in}{2.348850in}}%
\pgfpathlineto{\pgfqpoint{5.417199in}{2.349613in}}%
\pgfpathlineto{\pgfqpoint{5.417610in}{2.352534in}}%
\pgfpathlineto{\pgfqpoint{5.424202in}{2.360722in}}%
\pgfpathlineto{\pgfqpoint{5.430654in}{2.363915in}}%
\pgfpathlineto{\pgfqpoint{5.433804in}{2.375542in}}%
\pgfpathlineto{\pgfqpoint{5.437049in}{2.379784in}}%
\pgfpathlineto{\pgfqpoint{5.443578in}{2.382832in}}%
\pgfpathlineto{\pgfqpoint{5.447231in}{2.392236in}}%
\pgfpathlineto{\pgfqpoint{5.456609in}{2.400245in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{2.404470in}}%
\pgfpathlineto{\pgfqpoint{5.466381in}{2.405581in}}%
\pgfpathlineto{\pgfqpoint{5.469641in}{2.408275in}}%
\pgfpathlineto{\pgfqpoint{5.472940in}{2.409079in}}%
\pgfpathlineto{\pgfqpoint{5.479548in}{2.406577in}}%
\pgfpathlineto{\pgfqpoint{5.492441in}{2.400357in}}%
\pgfpathlineto{\pgfqpoint{5.495778in}{2.398087in}}%
\pgfpathlineto{\pgfqpoint{5.498919in}{2.389931in}}%
\pgfpathlineto{\pgfqpoint{5.505471in}{2.383412in}}%
\pgfpathlineto{\pgfqpoint{5.508872in}{2.380976in}}%
\pgfpathlineto{\pgfqpoint{5.512088in}{2.373666in}}%
\pgfpathlineto{\pgfqpoint{5.516337in}{2.368320in}}%
\pgfpathlineto{\pgfqpoint{5.518630in}{2.363499in}}%
\pgfpathlineto{\pgfqpoint{5.521767in}{2.361483in}}%
\pgfpathlineto{\pgfqpoint{5.524968in}{2.356587in}}%
\pgfpathlineto{\pgfqpoint{5.534710in}{2.349225in}}%
\pgfpathlineto{\pgfqpoint{5.538036in}{2.355674in}}%
\pgfpathlineto{\pgfqpoint{5.541255in}{2.347512in}}%
\pgfpathlineto{\pgfqpoint{5.544480in}{2.344501in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.342669in}}%
\pgfpathlineto{\pgfqpoint{5.551084in}{2.339683in}}%
\pgfpathlineto{\pgfqpoint{5.554366in}{2.341185in}}%
\pgfpathlineto{\pgfqpoint{5.557577in}{2.345896in}}%
\pgfpathlineto{\pgfqpoint{5.560820in}{2.346352in}}%
\pgfpathlineto{\pgfqpoint{5.577064in}{2.356469in}}%
\pgfpathlineto{\pgfqpoint{5.580560in}{2.359357in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{2.359357in}}%
\pgfpathlineto{\pgfqpoint{5.599864in}{2.367006in}}%
\pgfpathlineto{\pgfqpoint{5.606326in}{2.365358in}}%
\pgfpathlineto{\pgfqpoint{5.609617in}{2.367229in}}%
\pgfpathlineto{\pgfqpoint{5.615268in}{2.366103in}}%
\pgfpathlineto{\pgfqpoint{5.616280in}{2.360672in}}%
\pgfpathlineto{\pgfqpoint{5.619394in}{2.358912in}}%
\pgfpathlineto{\pgfqpoint{5.629165in}{2.348394in}}%
\pgfpathlineto{\pgfqpoint{5.649113in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{5.651981in}{2.313765in}}%
\pgfpathlineto{\pgfqpoint{5.655516in}{2.303068in}}%
\pgfpathlineto{\pgfqpoint{5.661742in}{2.293179in}}%
\pgfpathlineto{\pgfqpoint{5.664928in}{2.290138in}}%
\pgfpathlineto{\pgfqpoint{5.668161in}{2.280680in}}%
\pgfpathlineto{\pgfqpoint{5.681377in}{2.260192in}}%
\pgfpathlineto{\pgfqpoint{5.684567in}{2.259426in}}%
\pgfpathlineto{\pgfqpoint{5.687748in}{2.261633in}}%
\pgfpathlineto{\pgfqpoint{5.691092in}{2.258828in}}%
\pgfpathlineto{\pgfqpoint{5.694269in}{2.261135in}}%
\pgfpathlineto{\pgfqpoint{5.704016in}{2.258390in}}%
\pgfpathlineto{\pgfqpoint{5.707240in}{2.264358in}}%
\pgfpathlineto{\pgfqpoint{5.710523in}{2.266414in}}%
\pgfpathlineto{\pgfqpoint{5.713990in}{2.266410in}}%
\pgfpathlineto{\pgfqpoint{5.717271in}{2.268836in}}%
\pgfpathlineto{\pgfqpoint{5.720367in}{2.273125in}}%
\pgfpathlineto{\pgfqpoint{5.723504in}{2.275248in}}%
\pgfpathlineto{\pgfqpoint{5.730093in}{2.274773in}}%
\pgfpathlineto{\pgfqpoint{5.733267in}{2.279917in}}%
\pgfpathlineto{\pgfqpoint{5.739828in}{2.280981in}}%
\pgfpathlineto{\pgfqpoint{5.749681in}{2.277332in}}%
\pgfpathlineto{\pgfqpoint{5.754932in}{2.275276in}}%
\pgfpathlineto{\pgfqpoint{5.759352in}{2.266908in}}%
\pgfpathlineto{\pgfqpoint{5.769189in}{2.256816in}}%
\pgfpathlineto{\pgfqpoint{5.772387in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{5.782288in}{2.232640in}}%
\pgfpathlineto{\pgfqpoint{5.785465in}{2.220033in}}%
\pgfpathlineto{\pgfqpoint{5.795205in}{2.201709in}}%
\pgfpathlineto{\pgfqpoint{5.798395in}{2.187856in}}%
\pgfpathlineto{\pgfqpoint{5.801599in}{2.179720in}}%
\pgfpathlineto{\pgfqpoint{5.811482in}{2.165263in}}%
\pgfpathlineto{\pgfqpoint{5.814757in}{2.154137in}}%
\pgfpathlineto{\pgfqpoint{5.827657in}{2.137247in}}%
\pgfpathlineto{\pgfqpoint{5.831082in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.834211in}{2.143611in}}%
\pgfpathlineto{\pgfqpoint{5.837462in}{2.124987in}}%
\pgfpathlineto{\pgfqpoint{5.840671in}{2.116869in}}%
\pgfpathlineto{\pgfqpoint{5.844076in}{2.114501in}}%
\pgfpathlineto{\pgfqpoint{5.847571in}{2.113874in}}%
\pgfpathlineto{\pgfqpoint{5.853816in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{5.860203in}{2.118386in}}%
\pgfpathlineto{\pgfqpoint{5.863450in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{5.873255in}{2.123087in}}%
\pgfpathlineto{\pgfqpoint{5.877229in}{2.126219in}}%
\pgfpathlineto{\pgfqpoint{5.886449in}{2.126174in}}%
\pgfpathlineto{\pgfqpoint{5.889523in}{2.122354in}}%
\pgfpathlineto{\pgfqpoint{5.899394in}{2.118697in}}%
\pgfpathlineto{\pgfqpoint{5.902546in}{2.110955in}}%
\pgfpathlineto{\pgfqpoint{5.905969in}{2.106108in}}%
\pgfpathlineto{\pgfqpoint{5.912747in}{2.099924in}}%
\pgfpathlineto{\pgfqpoint{5.915556in}{2.092415in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{2.076663in}}%
\pgfpathlineto{\pgfqpoint{5.928618in}{2.067123in}}%
\pgfpathlineto{\pgfqpoint{5.938492in}{2.050429in}}%
\pgfpathlineto{\pgfqpoint{5.944833in}{2.036666in}}%
\pgfpathlineto{\pgfqpoint{5.948547in}{2.032350in}}%
\pgfpathlineto{\pgfqpoint{5.957883in}{2.014589in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{2.008163in}}%
\pgfpathlineto{\pgfqpoint{5.967675in}{1.998147in}}%
\pgfpathlineto{\pgfqpoint{5.974374in}{1.992937in}}%
\pgfpathlineto{\pgfqpoint{5.977585in}{1.993983in}}%
\pgfpathlineto{\pgfqpoint{5.983899in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{5.987252in}{1.988419in}}%
\pgfpathlineto{\pgfqpoint{5.990418in}{1.993491in}}%
\pgfpathlineto{\pgfqpoint{5.993676in}{1.995486in}}%
\pgfpathlineto{\pgfqpoint{5.996910in}{1.999670in}}%
\pgfpathlineto{\pgfqpoint{6.009228in}{2.003434in}}%
\pgfpathlineto{\pgfqpoint{6.009926in}{1.999064in}}%
\pgfpathlineto{\pgfqpoint{6.016543in}{2.009515in}}%
\pgfpathlineto{\pgfqpoint{6.023081in}{2.008960in}}%
\pgfpathlineto{\pgfqpoint{6.026320in}{2.011919in}}%
\pgfpathlineto{\pgfqpoint{6.029552in}{2.012075in}}%
\pgfpathlineto{\pgfqpoint{6.036145in}{2.008385in}}%
\pgfpathlineto{\pgfqpoint{6.039598in}{2.008385in}}%
\pgfpathlineto{\pgfqpoint{6.042490in}{2.006290in}}%
\pgfpathlineto{\pgfqpoint{6.045799in}{2.000680in}}%
\pgfpathlineto{\pgfqpoint{6.055500in}{1.990226in}}%
\pgfpathlineto{\pgfqpoint{6.058735in}{1.980869in}}%
\pgfpathlineto{\pgfqpoint{6.068762in}{1.963975in}}%
\pgfpathlineto{\pgfqpoint{6.071936in}{1.953098in}}%
\pgfpathlineto{\pgfqpoint{6.081605in}{1.934639in}}%
\pgfpathlineto{\pgfqpoint{6.084871in}{1.923339in}}%
\pgfpathlineto{\pgfqpoint{6.101432in}{1.891356in}}%
\pgfpathlineto{\pgfqpoint{6.107662in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{6.110879in}{1.875074in}}%
\pgfpathlineto{\pgfqpoint{6.123904in}{1.865532in}}%
\pgfpathlineto{\pgfqpoint{6.127145in}{1.873515in}}%
\pgfpathlineto{\pgfqpoint{6.130510in}{1.871410in}}%
\pgfpathlineto{\pgfqpoint{6.136120in}{1.859210in}}%
\pgfpathlineto{\pgfqpoint{6.138287in}{1.857496in}}%
\pgfpathlineto{\pgfqpoint{6.140335in}{1.859758in}}%
\pgfpathlineto{\pgfqpoint{6.143438in}{1.865383in}}%
\pgfpathlineto{\pgfqpoint{6.146697in}{1.867734in}}%
\pgfpathlineto{\pgfqpoint{6.153128in}{1.875286in}}%
\pgfpathlineto{\pgfqpoint{6.159739in}{1.878758in}}%
\pgfpathlineto{\pgfqpoint{6.169671in}{1.886955in}}%
\pgfpathlineto{\pgfqpoint{6.179280in}{1.888354in}}%
\pgfpathlineto{\pgfqpoint{6.182459in}{1.887195in}}%
\pgfpathlineto{\pgfqpoint{6.185696in}{1.887485in}}%
\pgfpathlineto{\pgfqpoint{6.195614in}{1.883705in}}%
\pgfpathlineto{\pgfqpoint{6.198987in}{1.879498in}}%
\pgfpathlineto{\pgfqpoint{6.201986in}{1.873904in}}%
\pgfpathlineto{\pgfqpoint{6.208560in}{1.867047in}}%
\pgfpathlineto{\pgfqpoint{6.211737in}{1.862852in}}%
\pgfpathlineto{\pgfqpoint{6.215011in}{1.856097in}}%
\pgfpathlineto{\pgfqpoint{6.224832in}{1.847273in}}%
\pgfpathlineto{\pgfqpoint{6.228115in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{6.234649in}{1.836510in}}%
\pgfpathlineto{\pgfqpoint{6.237824in}{1.834609in}}%
\pgfpathlineto{\pgfqpoint{6.241113in}{1.831270in}}%
\pgfpathlineto{\pgfqpoint{6.247665in}{1.827922in}}%
\pgfpathlineto{\pgfqpoint{6.257309in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{6.263898in}{1.822825in}}%
\pgfpathlineto{\pgfqpoint{6.273593in}{1.829510in}}%
\pgfpathlineto{\pgfqpoint{6.283396in}{1.839978in}}%
\pgfpathlineto{\pgfqpoint{6.289928in}{1.845173in}}%
\pgfpathlineto{\pgfqpoint{6.293121in}{1.856702in}}%
\pgfpathlineto{\pgfqpoint{6.296367in}{1.856733in}}%
\pgfpathlineto{\pgfqpoint{6.299894in}{1.860024in}}%
\pgfpathlineto{\pgfqpoint{6.306142in}{1.873921in}}%
\pgfpathlineto{\pgfqpoint{6.312764in}{1.877182in}}%
\pgfpathlineto{\pgfqpoint{6.315918in}{1.880226in}}%
\pgfpathlineto{\pgfqpoint{6.319204in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{6.322430in}{1.891900in}}%
\pgfpathlineto{\pgfqpoint{6.329144in}{1.892540in}}%
\pgfpathlineto{\pgfqpoint{6.335490in}{1.895613in}}%
\pgfpathlineto{\pgfqpoint{6.345192in}{1.892971in}}%
\pgfpathlineto{\pgfqpoint{6.351742in}{1.887705in}}%
\pgfpathlineto{\pgfqpoint{6.355027in}{1.886613in}}%
\pgfpathlineto{\pgfqpoint{6.361513in}{1.877629in}}%
\pgfpathlineto{\pgfqpoint{6.368049in}{1.870793in}}%
\pgfpathlineto{\pgfqpoint{6.371282in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{6.381007in}{1.850037in}}%
\pgfpathlineto{\pgfqpoint{6.384269in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{6.392492in}{1.835678in}}%
\pgfpathlineto{\pgfqpoint{6.396137in}{1.834183in}}%
\pgfpathlineto{\pgfqpoint{6.397259in}{1.831281in}}%
\pgfpathlineto{\pgfqpoint{6.403848in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{6.407067in}{1.826176in}}%
\pgfpathlineto{\pgfqpoint{6.410432in}{1.838702in}}%
\pgfpathlineto{\pgfqpoint{6.413617in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{6.416875in}{1.836829in}}%
\pgfpathlineto{\pgfqpoint{6.420108in}{1.844328in}}%
\pgfpathlineto{\pgfqpoint{6.423375in}{1.845594in}}%
\pgfpathlineto{\pgfqpoint{6.426598in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{6.429881in}{1.846205in}}%
\pgfpathlineto{\pgfqpoint{6.439660in}{1.856131in}}%
\pgfpathlineto{\pgfqpoint{6.442937in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{6.449415in}{1.861645in}}%
\pgfpathlineto{\pgfqpoint{6.458496in}{1.872936in}}%
\pgfpathlineto{\pgfqpoint{6.459167in}{1.877637in}}%
\pgfpathlineto{\pgfqpoint{6.462652in}{1.890428in}}%
\pgfpathlineto{\pgfqpoint{6.465706in}{1.891558in}}%
\pgfpathlineto{\pgfqpoint{6.468907in}{1.897896in}}%
\pgfpathlineto{\pgfqpoint{6.472240in}{1.900427in}}%
\pgfpathlineto{\pgfqpoint{6.475401in}{1.907701in}}%
\pgfpathlineto{\pgfqpoint{6.478734in}{1.909723in}}%
\pgfpathlineto{\pgfqpoint{6.491662in}{1.923937in}}%
\pgfpathlineto{\pgfqpoint{6.498237in}{1.925755in}}%
\pgfpathlineto{\pgfqpoint{6.501481in}{1.935505in}}%
\pgfpathlineto{\pgfqpoint{6.504721in}{1.938675in}}%
\pgfpathlineto{\pgfqpoint{6.507992in}{1.943938in}}%
\pgfpathlineto{\pgfqpoint{6.511174in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{6.514542in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{6.521280in}{1.956034in}}%
\pgfpathlineto{\pgfqpoint{6.524379in}{1.952328in}}%
\pgfpathlineto{\pgfqpoint{6.527506in}{1.967638in}}%
\pgfpathlineto{\pgfqpoint{6.530837in}{1.964111in}}%
\pgfpathlineto{\pgfqpoint{6.534132in}{1.967485in}}%
\pgfpathlineto{\pgfqpoint{6.537283in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{6.540458in}{1.973965in}}%
\pgfpathlineto{\pgfqpoint{6.550333in}{1.988327in}}%
\pgfpathlineto{\pgfqpoint{6.554610in}{1.991328in}}%
\pgfpathlineto{\pgfqpoint{6.556873in}{1.997261in}}%
\pgfpathlineto{\pgfqpoint{6.560230in}{1.998753in}}%
\pgfpathlineto{\pgfqpoint{6.563329in}{2.006244in}}%
\pgfpathlineto{\pgfqpoint{6.566572in}{2.019318in}}%
\pgfpathlineto{\pgfqpoint{6.569780in}{2.024303in}}%
\pgfpathlineto{\pgfqpoint{6.576317in}{2.029470in}}%
\pgfpathlineto{\pgfqpoint{6.579597in}{2.041126in}}%
\pgfpathlineto{\pgfqpoint{6.582875in}{2.046678in}}%
\pgfpathlineto{\pgfqpoint{6.586993in}{2.049209in}}%
\pgfpathlineto{\pgfqpoint{6.589641in}{2.057106in}}%
\pgfpathlineto{\pgfqpoint{6.592666in}{2.069632in}}%
\pgfpathlineto{\pgfqpoint{6.602431in}{2.090176in}}%
\pgfpathlineto{\pgfqpoint{6.605609in}{2.101675in}}%
\pgfpathlineto{\pgfqpoint{6.618857in}{2.132729in}}%
\pgfpathlineto{\pgfqpoint{6.621975in}{2.145589in}}%
\pgfpathlineto{\pgfqpoint{6.625253in}{2.151467in}}%
\pgfpathlineto{\pgfqpoint{6.634859in}{2.177308in}}%
\pgfpathlineto{\pgfqpoint{6.641508in}{2.188995in}}%
\pgfpathlineto{\pgfqpoint{6.644719in}{2.202419in}}%
\pgfpathlineto{\pgfqpoint{6.648181in}{2.207971in}}%
\pgfpathlineto{\pgfqpoint{6.655026in}{2.213692in}}%
\pgfpathlineto{\pgfqpoint{6.655170in}{2.218453in}}%
\pgfpathlineto{\pgfqpoint{6.657747in}{2.231009in}}%
\pgfpathlineto{\pgfqpoint{6.667479in}{2.248276in}}%
\pgfpathlineto{\pgfqpoint{6.670753in}{2.259209in}}%
\pgfpathlineto{\pgfqpoint{6.680753in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{6.683765in}{2.293101in}}%
\pgfpathlineto{\pgfqpoint{6.693713in}{2.311169in}}%
\pgfpathlineto{\pgfqpoint{6.696802in}{2.326187in}}%
\pgfpathlineto{\pgfqpoint{6.706535in}{2.346002in}}%
\pgfpathlineto{\pgfqpoint{6.709880in}{2.360069in}}%
\pgfpathlineto{\pgfqpoint{6.718809in}{2.366642in}}%
\pgfpathlineto{\pgfqpoint{6.719672in}{2.379049in}}%
\pgfpathlineto{\pgfqpoint{6.722833in}{2.392960in}}%
\pgfpathlineto{\pgfqpoint{6.732559in}{2.412471in}}%
\pgfpathlineto{\pgfqpoint{6.735826in}{2.427799in}}%
\pgfpathlineto{\pgfqpoint{6.745700in}{2.448489in}}%
\pgfpathlineto{\pgfqpoint{6.748942in}{2.461180in}}%
\pgfpathlineto{\pgfqpoint{6.768419in}{2.497380in}}%
\pgfpathlineto{\pgfqpoint{6.771688in}{2.500354in}}%
\pgfpathlineto{\pgfqpoint{6.774875in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{6.784657in}{2.513459in}}%
\pgfpathlineto{\pgfqpoint{6.787852in}{2.517769in}}%
\pgfpathlineto{\pgfqpoint{6.791192in}{2.517997in}}%
\pgfpathlineto{\pgfqpoint{6.804155in}{2.524190in}}%
\pgfpathlineto{\pgfqpoint{6.810985in}{2.525121in}}%
\pgfpathlineto{\pgfqpoint{6.813982in}{2.527425in}}%
\pgfpathlineto{\pgfqpoint{6.817322in}{2.527080in}}%
\pgfpathlineto{\pgfqpoint{6.830220in}{2.529992in}}%
\pgfpathlineto{\pgfqpoint{6.833560in}{2.528886in}}%
\pgfpathlineto{\pgfqpoint{6.836776in}{2.529621in}}%
\pgfpathlineto{\pgfqpoint{6.844165in}{2.527657in}}%
\pgfpathlineto{\pgfqpoint{6.849949in}{2.527649in}}%
\pgfpathlineto{\pgfqpoint{6.862769in}{2.521477in}}%
\pgfpathlineto{\pgfqpoint{6.872592in}{2.518518in}}%
\pgfpathlineto{\pgfqpoint{6.882311in}{2.510204in}}%
\pgfpathlineto{\pgfqpoint{6.898589in}{2.501674in}}%
\pgfpathlineto{\pgfqpoint{6.911765in}{2.499633in}}%
\pgfpathlineto{\pgfqpoint{6.914853in}{2.498884in}}%
\pgfpathlineto{\pgfqpoint{6.921426in}{2.502090in}}%
\pgfpathlineto{\pgfqpoint{6.927931in}{2.505942in}}%
\pgfpathlineto{\pgfqpoint{6.934374in}{2.515788in}}%
\pgfpathlineto{\pgfqpoint{6.941074in}{2.522252in}}%
\pgfpathlineto{\pgfqpoint{6.944371in}{2.528157in}}%
\pgfpathlineto{\pgfqpoint{6.957181in}{2.539716in}}%
\pgfpathlineto{\pgfqpoint{6.963696in}{2.542087in}}%
\pgfpathlineto{\pgfqpoint{6.967208in}{2.542375in}}%
\pgfpathlineto{\pgfqpoint{6.973641in}{2.539284in}}%
\pgfpathlineto{\pgfqpoint{6.977033in}{2.536424in}}%
\pgfpathlineto{\pgfqpoint{6.980324in}{2.532008in}}%
\pgfpathlineto{\pgfqpoint{6.983202in}{2.521500in}}%
\pgfpathlineto{\pgfqpoint{6.992995in}{2.506544in}}%
\pgfpathlineto{\pgfqpoint{6.996149in}{2.496408in}}%
\pgfpathlineto{\pgfqpoint{7.010894in}{2.478587in}}%
\pgfpathlineto{\pgfqpoint{7.012528in}{2.471418in}}%
\pgfpathlineto{\pgfqpoint{7.022188in}{2.458728in}}%
\pgfpathlineto{\pgfqpoint{7.035265in}{2.450714in}}%
\pgfpathlineto{\pgfqpoint{7.058110in}{2.455404in}}%
\pgfpathlineto{\pgfqpoint{7.061267in}{2.457766in}}%
\pgfpathlineto{\pgfqpoint{7.067912in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{7.071119in}{2.455900in}}%
\pgfpathlineto{\pgfqpoint{7.074427in}{2.452474in}}%
\pgfpathlineto{\pgfqpoint{7.078342in}{2.452474in}}%
\pgfpathlineto{\pgfqpoint{7.080939in}{2.447823in}}%
\pgfpathlineto{\pgfqpoint{7.084193in}{2.445297in}}%
\pgfpathlineto{\pgfqpoint{7.087329in}{2.438297in}}%
\pgfpathlineto{\pgfqpoint{7.103612in}{2.426394in}}%
\pgfpathlineto{\pgfqpoint{7.107037in}{2.425888in}}%
\pgfpathlineto{\pgfqpoint{7.110240in}{2.423564in}}%
\pgfpathlineto{\pgfqpoint{7.116697in}{2.422820in}}%
\pgfpathlineto{\pgfqpoint{7.132939in}{2.420984in}}%
\pgfpathlineto{\pgfqpoint{7.136202in}{2.417696in}}%
\pgfpathlineto{\pgfqpoint{7.142809in}{2.403351in}}%
\pgfpathlineto{\pgfqpoint{7.149290in}{2.392672in}}%
\pgfpathlineto{\pgfqpoint{7.152463in}{2.383943in}}%
\pgfpathlineto{\pgfqpoint{7.158945in}{2.377265in}}%
\pgfpathlineto{\pgfqpoint{7.162329in}{2.374534in}}%
\pgfpathlineto{\pgfqpoint{7.165464in}{2.374582in}}%
\pgfpathlineto{\pgfqpoint{7.172091in}{2.377590in}}%
\pgfpathlineto{\pgfqpoint{7.180757in}{2.389185in}}%
\pgfpathlineto{\pgfqpoint{7.181775in}{2.394805in}}%
\pgfpathlineto{\pgfqpoint{7.188314in}{2.404070in}}%
\pgfpathlineto{\pgfqpoint{7.191489in}{2.415751in}}%
\pgfpathlineto{\pgfqpoint{7.204501in}{2.436740in}}%
\pgfpathlineto{\pgfqpoint{7.214399in}{2.436692in}}%
\pgfpathlineto{\pgfqpoint{7.217524in}{2.433151in}}%
\pgfpathlineto{\pgfqpoint{7.220910in}{2.431549in}}%
\pgfpathlineto{\pgfqpoint{7.227291in}{2.432801in}}%
\pgfpathlineto{\pgfqpoint{7.230522in}{2.435515in}}%
\pgfpathlineto{\pgfqpoint{7.233867in}{2.436601in}}%
\pgfpathlineto{\pgfqpoint{7.246937in}{2.435032in}}%
\pgfpathlineto{\pgfqpoint{7.250128in}{2.431748in}}%
\pgfpathlineto{\pgfqpoint{7.253348in}{2.430645in}}%
\pgfpathlineto{\pgfqpoint{7.256569in}{2.423305in}}%
\pgfpathlineto{\pgfqpoint{7.259874in}{2.420281in}}%
\pgfpathlineto{\pgfqpoint{7.266479in}{2.410043in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{2.399342in}}%
\pgfpathlineto{\pgfqpoint{7.276619in}{2.389729in}}%
\pgfpathlineto{\pgfqpoint{7.279445in}{2.384327in}}%
\pgfpathlineto{\pgfqpoint{7.282601in}{2.373640in}}%
\pgfpathlineto{\pgfqpoint{7.292430in}{2.357397in}}%
\pgfpathlineto{\pgfqpoint{7.295670in}{2.347259in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{2.339240in}}%
\pgfpathlineto{\pgfqpoint{7.305754in}{2.334968in}}%
\pgfpathlineto{\pgfqpoint{7.315282in}{2.326846in}}%
\pgfpathlineto{\pgfqpoint{7.318557in}{2.326206in}}%
\pgfpathlineto{\pgfqpoint{7.328218in}{2.328021in}}%
\pgfpathlineto{\pgfqpoint{7.331572in}{2.328574in}}%
\pgfpathlineto{\pgfqpoint{7.334804in}{2.331007in}}%
\pgfpathlineto{\pgfqpoint{7.344867in}{2.334409in}}%
\pgfpathlineto{\pgfqpoint{7.347691in}{2.336140in}}%
\pgfpathlineto{\pgfqpoint{7.354234in}{2.335850in}}%
\pgfpathlineto{\pgfqpoint{7.357486in}{2.336553in}}%
\pgfpathlineto{\pgfqpoint{7.360781in}{2.334711in}}%
\pgfpathlineto{\pgfqpoint{7.364032in}{2.335078in}}%
\pgfpathlineto{\pgfqpoint{7.383607in}{2.328737in}}%
\pgfpathlineto{\pgfqpoint{7.390060in}{2.325317in}}%
\pgfpathlineto{\pgfqpoint{7.399837in}{2.326266in}}%
\pgfpathlineto{\pgfqpoint{7.416180in}{2.325368in}}%
\pgfpathlineto{\pgfqpoint{7.422630in}{2.323453in}}%
\pgfpathlineto{\pgfqpoint{7.425828in}{2.321422in}}%
\pgfpathlineto{\pgfqpoint{7.432412in}{2.320446in}}%
\pgfpathlineto{\pgfqpoint{7.439104in}{2.318856in}}%
\pgfpathlineto{\pgfqpoint{7.445629in}{2.315318in}}%
\pgfpathlineto{\pgfqpoint{7.451910in}{2.312657in}}%
\pgfpathlineto{\pgfqpoint{7.458428in}{2.309744in}}%
\pgfpathlineto{\pgfqpoint{7.461643in}{2.308650in}}%
\pgfpathlineto{\pgfqpoint{7.464911in}{2.304645in}}%
\pgfpathlineto{\pgfqpoint{7.481263in}{2.293967in}}%
\pgfpathlineto{\pgfqpoint{7.497490in}{2.283311in}}%
\pgfpathlineto{\pgfqpoint{7.500993in}{2.281953in}}%
\pgfpathlineto{\pgfqpoint{7.504232in}{2.278604in}}%
\pgfpathlineto{\pgfqpoint{7.510607in}{2.275410in}}%
\pgfpathlineto{\pgfqpoint{7.530023in}{2.264970in}}%
\pgfpathlineto{\pgfqpoint{7.543066in}{2.262694in}}%
\pgfpathlineto{\pgfqpoint{7.556073in}{2.260143in}}%
\pgfpathlineto{\pgfqpoint{7.569088in}{2.259290in}}%
\pgfpathlineto{\pgfqpoint{7.585306in}{2.259235in}}%
\pgfpathlineto{\pgfqpoint{7.591894in}{2.260363in}}%
\pgfpathlineto{\pgfqpoint{7.595121in}{2.262976in}}%
\pgfpathlineto{\pgfqpoint{7.601791in}{2.265988in}}%
\pgfpathlineto{\pgfqpoint{7.608145in}{2.272042in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{7.617948in}{2.276768in}}%
\pgfpathlineto{\pgfqpoint{7.627730in}{2.277292in}}%
\pgfpathlineto{\pgfqpoint{7.663766in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{7.669985in}{2.264300in}}%
\pgfpathlineto{\pgfqpoint{7.683006in}{2.260491in}}%
\pgfpathlineto{\pgfqpoint{7.686261in}{2.261053in}}%
\pgfpathlineto{\pgfqpoint{7.692956in}{2.259165in}}%
\pgfpathlineto{\pgfqpoint{7.696961in}{2.258881in}}%
\pgfpathlineto{\pgfqpoint{7.699348in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{7.709151in}{2.256824in}}%
\pgfpathlineto{\pgfqpoint{7.715602in}{2.257152in}}%
\pgfpathlineto{\pgfqpoint{7.722132in}{2.258586in}}%
\pgfpathlineto{\pgfqpoint{7.725544in}{2.259954in}}%
\pgfpathlineto{\pgfqpoint{7.728980in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{7.735137in}{2.260311in}}%
\pgfpathlineto{\pgfqpoint{7.751305in}{2.261948in}}%
\pgfpathlineto{\pgfqpoint{7.764441in}{2.266443in}}%
\pgfpathlineto{\pgfqpoint{7.770880in}{2.266805in}}%
\pgfpathlineto{\pgfqpoint{7.774228in}{2.268247in}}%
\pgfpathlineto{\pgfqpoint{7.777439in}{2.272023in}}%
\pgfpathlineto{\pgfqpoint{7.787234in}{2.275188in}}%
\pgfpathlineto{\pgfqpoint{7.793707in}{2.278164in}}%
\pgfpathlineto{\pgfqpoint{7.800298in}{2.278643in}}%
\pgfpathlineto{\pgfqpoint{7.806684in}{2.278679in}}%
\pgfpathlineto{\pgfqpoint{7.813234in}{2.279680in}}%
\pgfpathlineto{\pgfqpoint{7.823131in}{2.286551in}}%
\pgfpathlineto{\pgfqpoint{7.828922in}{2.288864in}}%
\pgfpathlineto{\pgfqpoint{7.829667in}{2.294960in}}%
\pgfpathlineto{\pgfqpoint{7.835981in}{2.299096in}}%
\pgfpathlineto{\pgfqpoint{7.839339in}{2.300561in}}%
\pgfpathlineto{\pgfqpoint{7.842537in}{2.303623in}}%
\pgfpathlineto{\pgfqpoint{7.858870in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{7.871767in}{2.295898in}}%
\pgfpathlineto{\pgfqpoint{7.878262in}{2.295849in}}%
\pgfpathlineto{\pgfqpoint{7.881669in}{2.296817in}}%
\pgfpathlineto{\pgfqpoint{7.888253in}{2.296970in}}%
\pgfpathlineto{\pgfqpoint{7.891492in}{2.297351in}}%
\pgfpathlineto{\pgfqpoint{7.897855in}{2.300793in}}%
\pgfpathlineto{\pgfqpoint{7.904336in}{2.302926in}}%
\pgfpathlineto{\pgfqpoint{7.917427in}{2.300948in}}%
\pgfpathlineto{\pgfqpoint{7.923908in}{2.297448in}}%
\pgfpathlineto{\pgfqpoint{7.930526in}{2.295395in}}%
\pgfpathlineto{\pgfqpoint{7.933745in}{2.292506in}}%
\pgfpathlineto{\pgfqpoint{7.940127in}{2.292768in}}%
\pgfpathlineto{\pgfqpoint{7.943430in}{2.292643in}}%
\pgfpathlineto{\pgfqpoint{7.949947in}{2.290005in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{2.290760in}}%
\pgfpathlineto{\pgfqpoint{7.959721in}{2.289072in}}%
\pgfpathlineto{\pgfqpoint{7.966363in}{2.288566in}}%
\pgfpathlineto{\pgfqpoint{7.975998in}{2.286766in}}%
\pgfpathlineto{\pgfqpoint{7.979312in}{2.287195in}}%
\pgfpathlineto{\pgfqpoint{7.982605in}{2.289217in}}%
\pgfpathlineto{\pgfqpoint{7.987321in}{2.288755in}}%
\pgfpathlineto{\pgfqpoint{7.989038in}{2.290622in}}%
\pgfpathlineto{\pgfqpoint{7.992281in}{2.291057in}}%
\pgfpathlineto{\pgfqpoint{7.995622in}{2.292712in}}%
\pgfpathlineto{\pgfqpoint{8.001969in}{2.293819in}}%
\pgfpathlineto{\pgfqpoint{8.014979in}{2.300997in}}%
\pgfpathlineto{\pgfqpoint{8.018510in}{2.302091in}}%
\pgfpathlineto{\pgfqpoint{8.021957in}{2.304640in}}%
\pgfpathlineto{\pgfqpoint{8.024865in}{2.309491in}}%
\pgfpathlineto{\pgfqpoint{8.031411in}{2.314873in}}%
\pgfpathlineto{\pgfqpoint{8.044359in}{2.325923in}}%
\pgfpathlineto{\pgfqpoint{8.047633in}{2.327428in}}%
\pgfpathlineto{\pgfqpoint{8.051349in}{2.331390in}}%
\pgfpathlineto{\pgfqpoint{8.054335in}{2.331390in}}%
\pgfpathlineto{\pgfqpoint{8.063842in}{2.335941in}}%
\pgfpathlineto{\pgfqpoint{8.067104in}{2.335937in}}%
\pgfpathlineto{\pgfqpoint{8.073681in}{2.337989in}}%
\pgfpathlineto{\pgfqpoint{8.083614in}{2.339309in}}%
\pgfpathlineto{\pgfqpoint{8.086777in}{2.339065in}}%
\pgfpathlineto{\pgfqpoint{8.093181in}{2.341201in}}%
\pgfpathlineto{\pgfqpoint{8.099659in}{2.340727in}}%
\pgfpathlineto{\pgfqpoint{8.109483in}{2.343992in}}%
\pgfpathlineto{\pgfqpoint{8.122962in}{2.346469in}}%
\pgfpathlineto{\pgfqpoint{8.132567in}{2.352173in}}%
\pgfpathlineto{\pgfqpoint{8.171264in}{2.357603in}}%
\pgfpathlineto{\pgfqpoint{8.174532in}{2.358698in}}%
\pgfpathlineto{\pgfqpoint{8.177764in}{2.358236in}}%
\pgfpathlineto{\pgfqpoint{8.187665in}{2.359713in}}%
\pgfpathlineto{\pgfqpoint{8.190884in}{2.359234in}}%
\pgfpathlineto{\pgfqpoint{8.197390in}{2.361745in}}%
\pgfpathlineto{\pgfqpoint{8.213672in}{2.364638in}}%
\pgfpathlineto{\pgfqpoint{8.223419in}{2.363634in}}%
\pgfpathlineto{\pgfqpoint{8.246203in}{2.368164in}}%
\pgfpathlineto{\pgfqpoint{8.256071in}{2.374760in}}%
\pgfpathlineto{\pgfqpoint{8.259225in}{2.378745in}}%
\pgfpathlineto{\pgfqpoint{8.262413in}{2.378725in}}%
\pgfpathlineto{\pgfqpoint{8.265698in}{2.382935in}}%
\pgfpathlineto{\pgfqpoint{8.268977in}{2.384019in}}%
\pgfpathlineto{\pgfqpoint{8.275451in}{2.391356in}}%
\pgfpathlineto{\pgfqpoint{8.282441in}{2.396666in}}%
\pgfpathlineto{\pgfqpoint{8.285252in}{2.400636in}}%
\pgfpathlineto{\pgfqpoint{8.294943in}{2.408338in}}%
\pgfpathlineto{\pgfqpoint{8.298208in}{2.413249in}}%
\pgfpathlineto{\pgfqpoint{8.304782in}{2.418036in}}%
\pgfpathlineto{\pgfqpoint{8.307968in}{2.420301in}}%
\pgfpathlineto{\pgfqpoint{8.311240in}{2.426079in}}%
\pgfpathlineto{\pgfqpoint{8.315067in}{2.426079in}}%
\pgfpathlineto{\pgfqpoint{8.318065in}{2.431806in}}%
\pgfpathlineto{\pgfqpoint{8.321082in}{2.434470in}}%
\pgfpathlineto{\pgfqpoint{8.327547in}{2.443321in}}%
\pgfpathlineto{\pgfqpoint{8.334051in}{2.450098in}}%
\pgfpathlineto{\pgfqpoint{8.340493in}{2.460291in}}%
\pgfpathlineto{\pgfqpoint{8.353504in}{2.470555in}}%
\pgfpathlineto{\pgfqpoint{8.356858in}{2.471378in}}%
\pgfpathlineto{\pgfqpoint{8.360031in}{2.474865in}}%
\pgfpathlineto{\pgfqpoint{8.363275in}{2.473207in}}%
\pgfpathlineto{\pgfqpoint{8.369895in}{2.474721in}}%
\pgfpathlineto{\pgfqpoint{8.376303in}{2.473312in}}%
\pgfpathlineto{\pgfqpoint{8.392579in}{2.473764in}}%
\pgfpathlineto{\pgfqpoint{8.399165in}{2.474953in}}%
\pgfpathlineto{\pgfqpoint{8.402422in}{2.478806in}}%
\pgfpathlineto{\pgfqpoint{8.405709in}{2.479315in}}%
\pgfpathlineto{\pgfqpoint{8.418608in}{2.487691in}}%
\pgfpathlineto{\pgfqpoint{8.428388in}{2.493292in}}%
\pgfpathlineto{\pgfqpoint{8.441512in}{2.495335in}}%
\pgfpathlineto{\pgfqpoint{8.451293in}{2.493751in}}%
\pgfpathlineto{\pgfqpoint{8.460961in}{2.489767in}}%
\pgfpathlineto{\pgfqpoint{8.464183in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{8.467516in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{8.470687in}{2.487642in}}%
\pgfpathlineto{\pgfqpoint{8.473975in}{2.485433in}}%
\pgfpathlineto{\pgfqpoint{8.478492in}{2.486525in}}%
\pgfpathlineto{\pgfqpoint{8.480583in}{2.484339in}}%
\pgfpathlineto{\pgfqpoint{8.487157in}{2.483381in}}%
\pgfpathlineto{\pgfqpoint{8.493547in}{2.482556in}}%
\pgfpathlineto{\pgfqpoint{8.503347in}{2.480755in}}%
\pgfpathlineto{\pgfqpoint{8.509968in}{2.476113in}}%
\pgfpathlineto{\pgfqpoint{8.519554in}{2.471209in}}%
\pgfpathlineto{\pgfqpoint{8.526118in}{2.471047in}}%
\pgfpathlineto{\pgfqpoint{8.532565in}{2.466037in}}%
\pgfpathlineto{\pgfqpoint{8.535783in}{2.466286in}}%
\pgfpathlineto{\pgfqpoint{8.555422in}{2.458100in}}%
\pgfpathlineto{\pgfqpoint{8.558557in}{2.454625in}}%
\pgfpathlineto{\pgfqpoint{8.561796in}{2.453786in}}%
\pgfpathlineto{\pgfqpoint{8.571554in}{2.447914in}}%
\pgfpathlineto{\pgfqpoint{8.581405in}{2.442646in}}%
\pgfpathlineto{\pgfqpoint{8.584578in}{2.438310in}}%
\pgfpathlineto{\pgfqpoint{8.591199in}{2.434446in}}%
\pgfpathlineto{\pgfqpoint{8.600945in}{2.426306in}}%
\pgfpathlineto{\pgfqpoint{8.608889in}{2.423952in}}%
\pgfpathlineto{\pgfqpoint{8.610830in}{2.419999in}}%
\pgfpathlineto{\pgfqpoint{8.617270in}{2.418349in}}%
\pgfpathlineto{\pgfqpoint{8.620524in}{2.416905in}}%
\pgfpathlineto{\pgfqpoint{8.623661in}{2.414111in}}%
\pgfpathlineto{\pgfqpoint{8.626907in}{2.413980in}}%
\pgfpathlineto{\pgfqpoint{8.630331in}{2.410685in}}%
\pgfpathlineto{\pgfqpoint{8.633501in}{2.411498in}}%
\pgfpathlineto{\pgfqpoint{8.636667in}{2.409005in}}%
\pgfpathlineto{\pgfqpoint{8.640015in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{8.653056in}{2.403054in}}%
\pgfpathlineto{\pgfqpoint{8.656271in}{2.403258in}}%
\pgfpathlineto{\pgfqpoint{8.662778in}{2.401471in}}%
\pgfpathlineto{\pgfqpoint{8.672661in}{2.400481in}}%
\pgfpathlineto{\pgfqpoint{8.675999in}{2.402621in}}%
\pgfpathlineto{\pgfqpoint{8.679086in}{2.402496in}}%
\pgfpathlineto{\pgfqpoint{8.685721in}{2.406578in}}%
\pgfpathlineto{\pgfqpoint{8.692000in}{2.410992in}}%
\pgfpathlineto{\pgfqpoint{8.695401in}{2.412823in}}%
\pgfpathlineto{\pgfqpoint{8.698550in}{2.412568in}}%
\pgfpathlineto{\pgfqpoint{8.701793in}{2.414487in}}%
\pgfpathlineto{\pgfqpoint{8.708744in}{2.414356in}}%
\pgfpathlineto{\pgfqpoint{8.721406in}{2.411951in}}%
\pgfpathlineto{\pgfqpoint{8.724709in}{2.412204in}}%
\pgfpathlineto{\pgfqpoint{8.727933in}{2.407844in}}%
\pgfpathlineto{\pgfqpoint{8.731077in}{2.406898in}}%
\pgfpathlineto{\pgfqpoint{8.740975in}{2.400681in}}%
\pgfpathlineto{\pgfqpoint{8.752266in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{8.753975in}{2.395059in}}%
\pgfpathlineto{\pgfqpoint{8.760487in}{2.393241in}}%
\pgfpathlineto{\pgfqpoint{8.766862in}{2.395053in}}%
\pgfpathlineto{\pgfqpoint{8.774512in}{2.395022in}}%
\pgfpathlineto{\pgfqpoint{8.776754in}{2.396466in}}%
\pgfpathlineto{\pgfqpoint{8.779908in}{2.395828in}}%
\pgfpathlineto{\pgfqpoint{8.786433in}{2.398576in}}%
\pgfpathlineto{\pgfqpoint{8.789700in}{2.398924in}}%
\pgfpathlineto{\pgfqpoint{8.792921in}{2.400713in}}%
\pgfpathlineto{\pgfqpoint{8.799599in}{2.401786in}}%
\pgfpathlineto{\pgfqpoint{8.809405in}{2.406141in}}%
\pgfpathlineto{\pgfqpoint{8.829418in}{2.409967in}}%
\pgfpathlineto{\pgfqpoint{8.835437in}{2.409150in}}%
\pgfpathlineto{\pgfqpoint{8.838643in}{2.410507in}}%
\pgfpathlineto{\pgfqpoint{8.903831in}{2.406334in}}%
\pgfpathlineto{\pgfqpoint{8.907046in}{2.407048in}}%
\pgfpathlineto{\pgfqpoint{8.913434in}{2.406873in}}%
\pgfpathlineto{\pgfqpoint{8.919928in}{2.408023in}}%
\pgfpathlineto{\pgfqpoint{8.929791in}{2.409917in}}%
\pgfpathlineto{\pgfqpoint{8.949228in}{2.418450in}}%
\pgfpathlineto{\pgfqpoint{8.965539in}{2.424279in}}%
\pgfpathlineto{\pgfqpoint{8.971978in}{2.426496in}}%
\pgfpathlineto{\pgfqpoint{8.978431in}{2.429491in}}%
\pgfpathlineto{\pgfqpoint{8.988296in}{2.431622in}}%
\pgfpathlineto{\pgfqpoint{8.998534in}{2.437547in}}%
\pgfpathlineto{\pgfqpoint{9.001370in}{2.440965in}}%
\pgfpathlineto{\pgfqpoint{9.007917in}{2.443943in}}%
\pgfpathlineto{\pgfqpoint{9.014271in}{2.452159in}}%
\pgfpathlineto{\pgfqpoint{9.020894in}{2.456356in}}%
\pgfpathlineto{\pgfqpoint{9.024105in}{2.457286in}}%
\pgfpathlineto{\pgfqpoint{9.027316in}{2.461320in}}%
\pgfpathlineto{\pgfqpoint{9.037164in}{2.465439in}}%
\pgfpathlineto{\pgfqpoint{9.040405in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{9.046919in}{2.470150in}}%
\pgfpathlineto{\pgfqpoint{9.053394in}{2.474455in}}%
\pgfpathlineto{\pgfqpoint{9.059933in}{2.477458in}}%
\pgfpathlineto{\pgfqpoint{9.072934in}{2.485591in}}%
\pgfpathlineto{\pgfqpoint{9.076255in}{2.486546in}}%
\pgfpathlineto{\pgfqpoint{9.079523in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{9.082749in}{2.490673in}}%
\pgfpathlineto{\pgfqpoint{9.089179in}{2.494570in}}%
\pgfpathlineto{\pgfqpoint{9.092406in}{2.496538in}}%
\pgfpathlineto{\pgfqpoint{9.105485in}{2.498396in}}%
\pgfpathlineto{\pgfqpoint{9.115281in}{2.494517in}}%
\pgfpathlineto{\pgfqpoint{9.118416in}{2.491091in}}%
\pgfpathlineto{\pgfqpoint{9.125222in}{2.488134in}}%
\pgfpathlineto{\pgfqpoint{9.131474in}{2.486904in}}%
\pgfpathlineto{\pgfqpoint{9.131567in}{2.483993in}}%
\pgfpathlineto{\pgfqpoint{9.141224in}{2.479630in}}%
\pgfpathlineto{\pgfqpoint{9.144423in}{2.477477in}}%
\pgfpathlineto{\pgfqpoint{9.154273in}{2.475995in}}%
\pgfpathlineto{\pgfqpoint{9.157473in}{2.474833in}}%
\pgfpathlineto{\pgfqpoint{9.167285in}{2.473205in}}%
\pgfpathlineto{\pgfqpoint{9.173772in}{2.468890in}}%
\pgfpathlineto{\pgfqpoint{9.180331in}{2.468550in}}%
\pgfpathlineto{\pgfqpoint{9.190103in}{2.463572in}}%
\pgfpathlineto{\pgfqpoint{9.196646in}{2.462097in}}%
\pgfpathlineto{\pgfqpoint{9.203106in}{2.459123in}}%
\pgfpathlineto{\pgfqpoint{9.209531in}{2.456303in}}%
\pgfpathlineto{\pgfqpoint{9.216112in}{2.455084in}}%
\pgfpathlineto{\pgfqpoint{9.219326in}{2.455085in}}%
\pgfpathlineto{\pgfqpoint{9.222658in}{2.452274in}}%
\pgfpathlineto{\pgfqpoint{9.232359in}{2.450006in}}%
\pgfpathlineto{\pgfqpoint{9.235663in}{2.447362in}}%
\pgfpathlineto{\pgfqpoint{9.242181in}{2.445551in}}%
\pgfpathlineto{\pgfqpoint{9.258557in}{2.435917in}}%
\pgfpathlineto{\pgfqpoint{9.261691in}{2.430795in}}%
\pgfpathlineto{\pgfqpoint{9.264923in}{2.430554in}}%
\pgfpathlineto{\pgfqpoint{9.281260in}{2.420703in}}%
\pgfpathlineto{\pgfqpoint{9.284448in}{2.420580in}}%
\pgfpathlineto{\pgfqpoint{9.287781in}{2.417464in}}%
\pgfpathlineto{\pgfqpoint{9.291026in}{2.416855in}}%
\pgfpathlineto{\pgfqpoint{9.294356in}{2.414435in}}%
\pgfpathlineto{\pgfqpoint{9.297596in}{2.413592in}}%
\pgfpathlineto{\pgfqpoint{9.300763in}{2.410421in}}%
\pgfpathlineto{\pgfqpoint{9.310508in}{2.409055in}}%
\pgfpathlineto{\pgfqpoint{9.336608in}{2.410833in}}%
\pgfpathlineto{\pgfqpoint{9.339755in}{2.410945in}}%
\pgfpathlineto{\pgfqpoint{9.346389in}{2.414333in}}%
\pgfpathlineto{\pgfqpoint{9.349495in}{2.414692in}}%
\pgfpathlineto{\pgfqpoint{9.352837in}{2.418447in}}%
\pgfpathlineto{\pgfqpoint{9.356656in}{2.418937in}}%
\pgfpathlineto{\pgfqpoint{9.359436in}{2.421623in}}%
\pgfpathlineto{\pgfqpoint{9.362603in}{2.421131in}}%
\pgfpathlineto{\pgfqpoint{9.366003in}{2.425617in}}%
\pgfpathlineto{\pgfqpoint{9.369080in}{2.424788in}}%
\pgfpathlineto{\pgfqpoint{9.391883in}{2.426441in}}%
\pgfpathlineto{\pgfqpoint{9.401696in}{2.423389in}}%
\pgfpathlineto{\pgfqpoint{9.404909in}{2.422095in}}%
\pgfpathlineto{\pgfqpoint{9.417902in}{2.421112in}}%
\pgfpathlineto{\pgfqpoint{9.424507in}{2.419295in}}%
\pgfpathlineto{\pgfqpoint{9.427771in}{2.420149in}}%
\pgfpathlineto{\pgfqpoint{9.434164in}{2.419197in}}%
\pgfpathlineto{\pgfqpoint{9.437423in}{2.420258in}}%
\pgfpathlineto{\pgfqpoint{9.440714in}{2.420126in}}%
\pgfpathlineto{\pgfqpoint{9.443993in}{2.421546in}}%
\pgfpathlineto{\pgfqpoint{9.450461in}{2.421521in}}%
\pgfpathlineto{\pgfqpoint{9.489649in}{2.424849in}}%
\pgfpathlineto{\pgfqpoint{9.492776in}{2.424497in}}%
\pgfpathlineto{\pgfqpoint{9.499282in}{2.426224in}}%
\pgfpathlineto{\pgfqpoint{9.505846in}{2.424662in}}%
\pgfpathlineto{\pgfqpoint{9.509075in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{9.515644in}{2.426531in}}%
\pgfpathlineto{\pgfqpoint{9.519160in}{2.427008in}}%
\pgfpathlineto{\pgfqpoint{9.521987in}{2.426039in}}%
\pgfpathlineto{\pgfqpoint{9.525443in}{2.427128in}}%
\pgfpathlineto{\pgfqpoint{9.528820in}{2.425088in}}%
\pgfpathlineto{\pgfqpoint{9.538361in}{2.425945in}}%
\pgfpathlineto{\pgfqpoint{9.551502in}{2.422815in}}%
\pgfpathlineto{\pgfqpoint{9.561268in}{2.424754in}}%
\pgfpathlineto{\pgfqpoint{9.574132in}{2.426928in}}%
\pgfpathlineto{\pgfqpoint{9.577464in}{2.428492in}}%
\pgfpathlineto{\pgfqpoint{9.580722in}{2.428102in}}%
\pgfpathlineto{\pgfqpoint{9.590426in}{2.431560in}}%
\pgfpathlineto{\pgfqpoint{9.603427in}{2.439550in}}%
\pgfpathlineto{\pgfqpoint{9.610115in}{2.441752in}}%
\pgfpathlineto{\pgfqpoint{9.616648in}{2.445978in}}%
\pgfpathlineto{\pgfqpoint{9.623078in}{2.447648in}}%
\pgfpathlineto{\pgfqpoint{9.626237in}{2.450417in}}%
\pgfpathlineto{\pgfqpoint{9.636105in}{2.452685in}}%
\pgfpathlineto{\pgfqpoint{9.642644in}{2.457641in}}%
\pgfpathlineto{\pgfqpoint{9.655576in}{2.462212in}}%
\pgfpathlineto{\pgfqpoint{9.662102in}{2.466122in}}%
\pgfpathlineto{\pgfqpoint{9.665304in}{2.471084in}}%
\pgfpathlineto{\pgfqpoint{9.671990in}{2.474835in}}%
\pgfpathlineto{\pgfqpoint{9.675084in}{2.476533in}}%
\pgfpathlineto{\pgfqpoint{9.678319in}{2.481575in}}%
\pgfpathlineto{\pgfqpoint{9.688113in}{2.485269in}}%
\pgfpathlineto{\pgfqpoint{9.691390in}{2.488955in}}%
\pgfpathlineto{\pgfqpoint{9.694628in}{2.488809in}}%
\pgfpathlineto{\pgfqpoint{9.697863in}{2.490841in}}%
\pgfpathlineto{\pgfqpoint{9.701105in}{2.490202in}}%
\pgfpathlineto{\pgfqpoint{9.704346in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{9.710981in}{2.492664in}}%
\pgfpathlineto{\pgfqpoint{9.727264in}{2.496284in}}%
\pgfpathlineto{\pgfqpoint{9.730367in}{2.499577in}}%
\pgfpathlineto{\pgfqpoint{9.733680in}{2.500569in}}%
\pgfpathlineto{\pgfqpoint{9.736950in}{2.502768in}}%
\pgfpathlineto{\pgfqpoint{9.740169in}{2.503052in}}%
\pgfpathlineto{\pgfqpoint{9.743360in}{2.507277in}}%
\pgfpathlineto{\pgfqpoint{9.750015in}{2.509475in}}%
\pgfpathlineto{\pgfqpoint{9.756429in}{2.512697in}}%
\pgfpathlineto{\pgfqpoint{9.759727in}{2.513057in}}%
\pgfpathlineto{\pgfqpoint{9.762924in}{2.514983in}}%
\pgfpathlineto{\pgfqpoint{9.769421in}{2.513846in}}%
\pgfpathlineto{\pgfqpoint{9.782464in}{2.514193in}}%
\pgfpathlineto{\pgfqpoint{9.785731in}{2.512707in}}%
\pgfpathlineto{\pgfqpoint{9.789333in}{2.513315in}}%
\pgfpathlineto{\pgfqpoint{9.792207in}{2.515015in}}%
\pgfpathlineto{\pgfqpoint{9.795469in}{2.515649in}}%
\pgfpathlineto{\pgfqpoint{9.805190in}{2.512645in}}%
\pgfpathlineto{\pgfqpoint{9.824694in}{2.501655in}}%
\pgfpathlineto{\pgfqpoint{9.834539in}{2.499192in}}%
\pgfpathlineto{\pgfqpoint{9.844519in}{2.498481in}}%
\pgfpathlineto{\pgfqpoint{9.850845in}{2.494973in}}%
\pgfpathlineto{\pgfqpoint{9.854096in}{2.494860in}}%
\pgfpathlineto{\pgfqpoint{9.860540in}{2.490913in}}%
\pgfpathlineto{\pgfqpoint{9.883399in}{2.478431in}}%
\pgfpathlineto{\pgfqpoint{9.886553in}{2.474404in}}%
\pgfpathlineto{\pgfqpoint{9.893122in}{2.471611in}}%
\pgfpathlineto{\pgfqpoint{9.915929in}{2.457005in}}%
\pgfpathlineto{\pgfqpoint{9.932187in}{2.452939in}}%
\pgfpathlineto{\pgfqpoint{9.935448in}{2.453167in}}%
\pgfpathlineto{\pgfqpoint{9.948475in}{2.461273in}}%
\pgfpathlineto{\pgfqpoint{9.955006in}{2.461844in}}%
\pgfpathlineto{\pgfqpoint{9.961583in}{2.458618in}}%
\pgfpathlineto{\pgfqpoint{9.964770in}{2.454349in}}%
\pgfpathlineto{\pgfqpoint{9.971256in}{2.451499in}}%
\pgfpathlineto{\pgfqpoint{9.974928in}{2.451169in}}%
\pgfpathlineto{\pgfqpoint{9.981069in}{2.455747in}}%
\pgfpathlineto{\pgfqpoint{9.987545in}{2.458087in}}%
\pgfpathlineto{\pgfqpoint{9.990746in}{2.458834in}}%
\pgfpathlineto{\pgfqpoint{10.007229in}{2.452686in}}%
\pgfpathlineto{\pgfqpoint{10.020114in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{10.023399in}{2.454532in}}%
\pgfpathlineto{\pgfqpoint{10.029795in}{2.458994in}}%
\pgfpathlineto{\pgfqpoint{10.033110in}{2.459031in}}%
\pgfpathlineto{\pgfqpoint{10.039794in}{2.462127in}}%
\pgfpathlineto{\pgfqpoint{10.042947in}{2.466427in}}%
\pgfpathlineto{\pgfqpoint{10.046214in}{2.465848in}}%
\pgfpathlineto{\pgfqpoint{10.049454in}{2.469334in}}%
\pgfpathlineto{\pgfqpoint{10.052595in}{2.469530in}}%
\pgfpathlineto{\pgfqpoint{10.055867in}{2.471879in}}%
\pgfpathlineto{\pgfqpoint{10.059178in}{2.471989in}}%
\pgfpathlineto{\pgfqpoint{10.062339in}{2.473209in}}%
\pgfpathlineto{\pgfqpoint{10.065582in}{2.472608in}}%
\pgfpathlineto{\pgfqpoint{10.068831in}{2.474334in}}%
\pgfpathlineto{\pgfqpoint{10.078810in}{2.473611in}}%
\pgfpathlineto{\pgfqpoint{10.085117in}{2.477099in}}%
\pgfpathlineto{\pgfqpoint{10.091671in}{2.481164in}}%
\pgfpathlineto{\pgfqpoint{10.098163in}{2.486730in}}%
\pgfpathlineto{\pgfqpoint{10.101433in}{2.489751in}}%
\pgfpathlineto{\pgfqpoint{10.104973in}{2.490407in}}%
\pgfpathlineto{\pgfqpoint{10.108017in}{2.493608in}}%
\pgfpathlineto{\pgfqpoint{10.114556in}{2.493653in}}%
\pgfpathlineto{\pgfqpoint{10.120999in}{2.496571in}}%
\pgfpathlineto{\pgfqpoint{10.130840in}{2.497996in}}%
\pgfpathlineto{\pgfqpoint{10.143879in}{2.503887in}}%
\pgfpathlineto{\pgfqpoint{10.147077in}{2.507443in}}%
\pgfpathlineto{\pgfqpoint{10.153558in}{2.509206in}}%
\pgfpathlineto{\pgfqpoint{10.159988in}{2.513148in}}%
\pgfpathlineto{\pgfqpoint{10.163235in}{2.512882in}}%
\pgfpathlineto{\pgfqpoint{10.166602in}{2.514050in}}%
\pgfpathlineto{\pgfqpoint{10.182950in}{2.511532in}}%
\pgfpathlineto{\pgfqpoint{10.189366in}{2.508344in}}%
\pgfpathlineto{\pgfqpoint{10.199039in}{2.505091in}}%
\pgfpathlineto{\pgfqpoint{10.202442in}{2.502849in}}%
\pgfpathlineto{\pgfqpoint{10.205617in}{2.503032in}}%
\pgfpathlineto{\pgfqpoint{10.215481in}{2.499104in}}%
\pgfpathlineto{\pgfqpoint{10.218642in}{2.497257in}}%
\pgfpathlineto{\pgfqpoint{10.221870in}{2.497344in}}%
\pgfpathlineto{\pgfqpoint{10.225130in}{2.494264in}}%
\pgfpathlineto{\pgfqpoint{10.231660in}{2.492701in}}%
\pgfpathlineto{\pgfqpoint{10.238209in}{2.492018in}}%
\pgfpathlineto{\pgfqpoint{10.247944in}{2.487574in}}%
\pgfpathlineto{\pgfqpoint{10.251157in}{2.483124in}}%
\pgfpathlineto{\pgfqpoint{10.254441in}{2.481890in}}%
\pgfpathlineto{\pgfqpoint{10.261001in}{2.476778in}}%
\pgfpathlineto{\pgfqpoint{10.264171in}{2.470934in}}%
\pgfpathlineto{\pgfqpoint{10.267537in}{2.468046in}}%
\pgfpathlineto{\pgfqpoint{10.277225in}{2.464225in}}%
\pgfpathlineto{\pgfqpoint{10.280579in}{2.464988in}}%
\pgfpathlineto{\pgfqpoint{10.287081in}{2.463341in}}%
\pgfpathlineto{\pgfqpoint{10.293565in}{2.457000in}}%
\pgfpathlineto{\pgfqpoint{10.296730in}{2.455553in}}%
\pgfpathlineto{\pgfqpoint{10.301209in}{2.451320in}}%
\pgfpathlineto{\pgfqpoint{10.303113in}{2.445941in}}%
\pgfpathlineto{\pgfqpoint{10.316081in}{2.436452in}}%
\pgfpathlineto{\pgfqpoint{10.322692in}{2.434358in}}%
\pgfpathlineto{\pgfqpoint{10.325991in}{2.433600in}}%
\pgfpathlineto{\pgfqpoint{10.329121in}{2.434434in}}%
\pgfpathlineto{\pgfqpoint{10.335658in}{2.432040in}}%
\pgfpathlineto{\pgfqpoint{10.342113in}{2.429134in}}%
\pgfpathlineto{\pgfqpoint{10.361877in}{2.420661in}}%
\pgfpathlineto{\pgfqpoint{10.365288in}{2.422094in}}%
\pgfpathlineto{\pgfqpoint{10.368367in}{2.421076in}}%
\pgfpathlineto{\pgfqpoint{10.371646in}{2.421774in}}%
\pgfpathlineto{\pgfqpoint{10.387885in}{2.430643in}}%
\pgfpathlineto{\pgfqpoint{10.394365in}{2.432497in}}%
\pgfpathlineto{\pgfqpoint{10.404177in}{2.435225in}}%
\pgfpathlineto{\pgfqpoint{10.410627in}{2.434593in}}%
\pgfpathlineto{\pgfqpoint{10.417205in}{2.435415in}}%
\pgfpathlineto{\pgfqpoint{10.420364in}{2.434456in}}%
\pgfpathlineto{\pgfqpoint{10.430414in}{2.434209in}}%
\pgfpathlineto{\pgfqpoint{10.436735in}{2.433644in}}%
\pgfpathlineto{\pgfqpoint{10.446421in}{2.437286in}}%
\pgfpathlineto{\pgfqpoint{10.449659in}{2.436549in}}%
\pgfpathlineto{\pgfqpoint{10.456250in}{2.436948in}}%
\pgfpathlineto{\pgfqpoint{10.466192in}{2.436788in}}%
\pgfpathlineto{\pgfqpoint{10.469311in}{2.435107in}}%
\pgfpathlineto{\pgfqpoint{10.478973in}{2.436370in}}%
\pgfpathlineto{\pgfqpoint{10.491977in}{2.436856in}}%
\pgfpathlineto{\pgfqpoint{10.527984in}{2.443294in}}%
\pgfpathlineto{\pgfqpoint{10.534399in}{2.445676in}}%
\pgfpathlineto{\pgfqpoint{10.550675in}{2.450979in}}%
\pgfpathlineto{\pgfqpoint{10.557146in}{2.451399in}}%
\pgfpathlineto{\pgfqpoint{10.560610in}{2.450280in}}%
\pgfpathlineto{\pgfqpoint{10.566920in}{2.455210in}}%
\pgfpathlineto{\pgfqpoint{10.570231in}{2.456627in}}%
\pgfpathlineto{\pgfqpoint{10.573421in}{2.455398in}}%
\pgfpathlineto{\pgfqpoint{10.579868in}{2.455276in}}%
\pgfpathlineto{\pgfqpoint{10.598839in}{2.451156in}}%
\pgfpathlineto{\pgfqpoint{10.599495in}{2.449859in}}%
\pgfpathlineto{\pgfqpoint{10.612433in}{2.443819in}}%
\pgfpathlineto{\pgfqpoint{10.618956in}{2.440809in}}%
\pgfpathlineto{\pgfqpoint{10.638434in}{2.438455in}}%
\pgfpathlineto{\pgfqpoint{10.644968in}{2.439462in}}%
\pgfpathlineto{\pgfqpoint{10.648219in}{2.438469in}}%
\pgfpathlineto{\pgfqpoint{10.654828in}{2.440991in}}%
\pgfpathlineto{\pgfqpoint{10.658213in}{2.439743in}}%
\pgfpathlineto{\pgfqpoint{10.663479in}{2.439475in}}%
\pgfpathlineto{\pgfqpoint{10.667857in}{2.440893in}}%
\pgfpathlineto{\pgfqpoint{10.677564in}{2.438891in}}%
\pgfpathlineto{\pgfqpoint{10.684042in}{2.435929in}}%
\pgfpathlineto{\pgfqpoint{10.687381in}{2.434202in}}%
\pgfpathlineto{\pgfqpoint{10.691643in}{2.433969in}}%
\pgfpathlineto{\pgfqpoint{10.693936in}{2.432297in}}%
\pgfpathlineto{\pgfqpoint{10.703611in}{2.430807in}}%
\pgfpathlineto{\pgfqpoint{10.706800in}{2.428419in}}%
\pgfpathlineto{\pgfqpoint{10.713337in}{2.430029in}}%
\pgfpathlineto{\pgfqpoint{10.716576in}{2.429360in}}%
\pgfpathlineto{\pgfqpoint{10.719821in}{2.427471in}}%
\pgfpathlineto{\pgfqpoint{10.736225in}{2.423290in}}%
\pgfpathlineto{\pgfqpoint{10.739512in}{2.421635in}}%
\pgfpathlineto{\pgfqpoint{10.759156in}{2.425722in}}%
\pgfpathlineto{\pgfqpoint{10.768693in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{10.775142in}{2.424171in}}%
\pgfpathlineto{\pgfqpoint{10.781757in}{2.426122in}}%
\pgfpathlineto{\pgfqpoint{10.788402in}{2.427855in}}%
\pgfpathlineto{\pgfqpoint{10.791695in}{2.426937in}}%
\pgfpathlineto{\pgfqpoint{10.797959in}{2.428392in}}%
\pgfpathlineto{\pgfqpoint{10.801183in}{2.427925in}}%
\pgfpathlineto{\pgfqpoint{10.804632in}{2.428554in}}%
\pgfpathlineto{\pgfqpoint{10.807862in}{2.426574in}}%
\pgfpathlineto{\pgfqpoint{10.810970in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{10.814275in}{2.427389in}}%
\pgfpathlineto{\pgfqpoint{10.817573in}{2.430089in}}%
\pgfpathlineto{\pgfqpoint{10.827317in}{2.432380in}}%
\pgfpathlineto{\pgfqpoint{10.830598in}{2.435825in}}%
\pgfpathlineto{\pgfqpoint{10.833734in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{10.837015in}{2.435994in}}%
\pgfpathlineto{\pgfqpoint{10.840311in}{2.437968in}}%
\pgfpathlineto{\pgfqpoint{10.846821in}{2.437382in}}%
\pgfpathlineto{\pgfqpoint{10.850031in}{2.439256in}}%
\pgfpathlineto{\pgfqpoint{10.866403in}{2.435777in}}%
\pgfpathlineto{\pgfqpoint{10.869695in}{2.437216in}}%
\pgfpathlineto{\pgfqpoint{10.879455in}{2.437465in}}%
\pgfpathlineto{\pgfqpoint{10.882722in}{2.438564in}}%
\pgfpathlineto{\pgfqpoint{10.892496in}{2.437370in}}%
\pgfpathlineto{\pgfqpoint{10.895762in}{2.438103in}}%
\pgfpathlineto{\pgfqpoint{10.898957in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{10.902168in}{2.437844in}}%
\pgfpathlineto{\pgfqpoint{10.905404in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{10.911990in}{2.438324in}}%
\pgfpathlineto{\pgfqpoint{10.915171in}{2.436998in}}%
\pgfpathlineto{\pgfqpoint{10.925107in}{2.438444in}}%
\pgfpathlineto{\pgfqpoint{10.928174in}{2.437592in}}%
\pgfpathlineto{\pgfqpoint{10.931456in}{2.437839in}}%
\pgfpathlineto{\pgfqpoint{10.938028in}{2.436747in}}%
\pgfpathlineto{\pgfqpoint{10.944507in}{2.436628in}}%
\pgfpathlineto{\pgfqpoint{10.951055in}{2.437223in}}%
\pgfpathlineto{\pgfqpoint{10.960791in}{2.437599in}}%
\pgfpathlineto{\pgfqpoint{10.964004in}{2.439185in}}%
\pgfpathlineto{\pgfqpoint{10.980260in}{2.437101in}}%
\pgfpathlineto{\pgfqpoint{10.983726in}{2.437103in}}%
\pgfpathlineto{\pgfqpoint{10.986826in}{2.439292in}}%
\pgfpathlineto{\pgfqpoint{10.996535in}{2.438325in}}%
\pgfpathlineto{\pgfqpoint{10.999899in}{2.436738in}}%
\pgfpathlineto{\pgfqpoint{11.003177in}{2.438211in}}%
\pgfpathlineto{\pgfqpoint{11.009530in}{2.437239in}}%
\pgfpathlineto{\pgfqpoint{11.012809in}{2.436016in}}%
\pgfpathlineto{\pgfqpoint{11.016448in}{2.436012in}}%
\pgfpathlineto{\pgfqpoint{11.019348in}{2.437735in}}%
\pgfpathlineto{\pgfqpoint{11.022683in}{2.438340in}}%
\pgfpathlineto{\pgfqpoint{11.029130in}{2.436635in}}%
\pgfpathlineto{\pgfqpoint{11.032344in}{2.436864in}}%
\pgfpathlineto{\pgfqpoint{11.035640in}{2.438563in}}%
\pgfpathlineto{\pgfqpoint{11.039000in}{2.437460in}}%
\pgfpathlineto{\pgfqpoint{11.042166in}{2.438566in}}%
\pgfpathlineto{\pgfqpoint{11.055217in}{2.436518in}}%
\pgfpathlineto{\pgfqpoint{11.058361in}{2.438814in}}%
\pgfpathlineto{\pgfqpoint{11.064974in}{2.438451in}}%
\pgfpathlineto{\pgfqpoint{11.068157in}{2.439532in}}%
\pgfpathlineto{\pgfqpoint{11.071453in}{2.437705in}}%
\pgfpathlineto{\pgfqpoint{11.081226in}{2.437848in}}%
\pgfpathlineto{\pgfqpoint{11.084766in}{2.436861in}}%
\pgfpathlineto{\pgfqpoint{11.090923in}{2.438928in}}%
\pgfpathlineto{\pgfqpoint{11.094260in}{2.437349in}}%
\pgfpathlineto{\pgfqpoint{11.097399in}{2.437603in}}%
\pgfpathlineto{\pgfqpoint{11.104016in}{2.435778in}}%
\pgfpathlineto{\pgfqpoint{11.110467in}{2.437008in}}%
\pgfpathlineto{\pgfqpoint{11.117204in}{2.439045in}}%
\pgfpathlineto{\pgfqpoint{11.120356in}{2.440266in}}%
\pgfpathlineto{\pgfqpoint{11.123547in}{2.437957in}}%
\pgfpathlineto{\pgfqpoint{11.126731in}{2.438447in}}%
\pgfpathlineto{\pgfqpoint{11.130105in}{2.437121in}}%
\pgfpathlineto{\pgfqpoint{11.152837in}{2.437954in}}%
\pgfpathlineto{\pgfqpoint{11.156116in}{2.436618in}}%
\pgfpathlineto{\pgfqpoint{11.162562in}{2.437337in}}%
\pgfpathlineto{\pgfqpoint{11.165799in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{11.169100in}{2.436508in}}%
\pgfpathlineto{\pgfqpoint{11.184635in}{2.438805in}}%
\pgfpathlineto{\pgfqpoint{11.185389in}{2.436609in}}%
\pgfpathlineto{\pgfqpoint{11.201624in}{2.439533in}}%
\pgfpathlineto{\pgfqpoint{11.208207in}{2.436378in}}%
\pgfpathlineto{\pgfqpoint{11.211852in}{2.436862in}}%
\pgfpathlineto{\pgfqpoint{11.214655in}{2.438805in}}%
\pgfpathlineto{\pgfqpoint{11.221240in}{2.436621in}}%
\pgfpathlineto{\pgfqpoint{11.224470in}{2.437945in}}%
\pgfpathlineto{\pgfqpoint{11.227657in}{2.436740in}}%
\pgfpathlineto{\pgfqpoint{11.234272in}{2.437350in}}%
\pgfpathlineto{\pgfqpoint{11.237420in}{2.437224in}}%
\pgfpathlineto{\pgfqpoint{11.244012in}{2.438318in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.439053in}}%
\pgfpathlineto{\pgfqpoint{11.256921in}{2.439053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.745000in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{0.827091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007259in}{3.868335in}}%
\pgfpathlineto{\pgfqpoint{11.745000in}{3.868335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376130in,y=3.951668in,,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Gyroscope Measurements}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162815in}{2.712042in}}%
\pgfpathlineto{\pgfqpoint{2.032129in}{2.712042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076574in}{2.712042in}}{\pgfqpoint{2.076574in}{2.756487in}}%
\pgfpathlineto{\pgfqpoint{2.076574in}{3.712779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076574in}{3.757224in}}{\pgfqpoint{2.032129in}{3.757224in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{3.757224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{3.757224in}}{\pgfqpoint{1.118370in}{3.712779in}}%
\pgfpathlineto{\pgfqpoint{1.118370in}{2.756487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118370in}{2.712042in}}{\pgfqpoint{1.162815in}{2.712042in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{2.712042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{3.577276in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{3.577276in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{3.577276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=3.499498in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{3.251104in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{3.251104in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{3.251104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=3.173327in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207259in}{2.924933in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{2.924933in}}%
\pgfpathlineto{\pgfqpoint{1.651704in}{2.924933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829481in,y=2.847155in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Z}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

